UAV Tracking with Solid-State Lidars:Dynamic Multi-Frequency Scan Integration

With the increasing use of drones across various industries, the navigation and tracking of these unmanned aerial vehicles (UAVs) in challenging environments (such as GNSS-denied environments) have become critical issues. In this paper, we propose a novel method for a ground-based UAV tracking system using a solid-state LiDAR, which dynamically adjusts the LiDAR frame integration time based on the distance to the UAV and its speed. Our method fuses two simultaneous scan integration frequencies for high accuracy and persistent tracking, enabling reliable estimates of the UAV state even in challenging scenarios. The use of the Inverse Covariance Intersection method and Kalman filters allow for better tracking accuracy and can handle challenging tracking scenarios. We have performed a number of experiments for evaluating the performance of the proposed tracking system and identifying its limitations. Our experimental results demonstrate that the proposed method achieves comparable tracking performance to the established baseline method, while also providing more reliable and accurate tracking when only one of the frequencies is available or unreliable.

==> tex/traj/3d_kf_ekf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
hide x axis,
hide y axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel style={rotate=256.2949287335216},
xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
xmajorgrids,
xmajorticks=false,
xmin=6.16636089645401, xmax=12.8408517097129,
xtick style={color=darkslategray38},
y grid style={white},
ylabel style={rotate=-52.71401158155575},
ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
ymajorgrids,
ymajorticks=false,
ymin=-5.11672778462611, ymax=1.55776302863276,
ytick style={color=darkslategray38},
yticklabel style={anchor=center}
]
\addplot [semithick, steelblue76114176, opacity=1.0]
table {%
-0.0263119051477304 -0.00249418162977766
-0.0263119051477304 -0.00249418162977766
-0.0263119051477304 -0.00249418162977766
-0.0263119051477304 -0.00249418162977767
-0.0270377325832122 -0.00154328667467019
-0.0269838917727675 -0.00144545709939
-0.0269741317445158 -0.00150882386810923
-0.0269945742741517 -0.00163760501844235
-0.0270618287981828 -0.00147850464551695
-0.0272326484520376 -0.00132823560471205
-0.0272993367571178 -0.00121808277485262
-0.0272470512387228 -0.00117103695954258
-0.0272248617418924 -0.00114208878897054
-0.0272147619927389 -0.00112432564994407
-0.0272687624445561 -0.00102464653011781
-0.0272954871327905 -0.000967003246552026
-0.0273179775655414 -0.000919477039971577
-0.0273457897312219 -0.00127825240319785
-0.0274380043725136 -0.00120939204288543
-0.0274653972191103 -0.00115505439523323
-0.0275218059237675 -0.00104346179928626
-0.0275514296544397 -0.00101977987990999
-0.0275680559197401 -0.00100591442548198
-0.0275278763746571 -0.000691722887340577
-0.0275001027153168 -0.000656449720086381
-0.0274733781950314 -0.000610220086773703
-0.0274441768438036 -0.000649350880681242
-0.0274650432288693 -0.000633238580038281
-0.0274494793456041 -0.000608409765700702
-0.0274406820867969 -0.000589682272435362
-0.0273650063411907 -0.000582516906859838
-0.0273650063411907 -0.000582516906859838
-0.0273545349627513 -0.000607108971110352
-0.0272160991967131 -0.000641954853697721
-0.0271770635494807 -0.000659006553892207
-0.0271552959379811 -0.000665256325673871
-0.0271832917817908 -0.000667055884119852
-0.0272773649783857 -0.000667632611098074
-0.0273423565390244 -0.000609390086169309
-0.0274570599665545 -0.000579333847092354
-0.0275606532232173 0.000130347545656081
-0.0275064169082347 -9.18252651384376e-05
-0.0274758226486717 -0.000229218874001902
-0.0274350152124905 -0.000370471531799754
-0.0273950821202959 -0.000460409420350076
-0.0273711343030379 -0.000514707271581359
-0.0273282023015374 -0.000558009649928506
-0.0273012623149884 -0.000504582493844458
-0.0272852348759179 -0.000468491676211237
-0.0272781452182504 -0.000449063225781478
-0.027269848582138 -0.000471162582473793
-0.0272649255240343 -0.000484623083108202
-0.0273606976137102 3.63055117751142e-05
-0.0273169555185727 -0.000107292350319609
-0.0272684738274001 -0.000177248584159774
-0.0271316546316791 -0.000263415026240019
-0.0269786293906816 -0.000374393140211118
-0.0269243478273174 -0.000469705931581046
-0.0268928007284011 -0.000526463717138431
-0.0269097992142545 -0.000559948071103705
-0.0269208078674013 -0.000557030720119493
-0.0269273867216343 -0.0005554152764538
-0.0268986903080389 -0.000370324644383212
-0.0268578171086738 -0.000325640812097494
-0.0268351111829423 -0.00031210442706501
-0.0268123349917327 -0.000354012797034529
-0.0270072459900762 -0.000366803522965244
-0.0270976101094503 -0.000312872142999039
-0.027195000733082 -0.000290978972229237
-0.0271756553272626 -0.000227277948485174
-0.0271714982030371 -0.000269968190320269
-0.0271690073021503 -0.000295739196963041
-0.0271412129730532 -0.000461604095387252
-0.0271243074363567 -0.000562854690254217
-0.0271263797942752 -0.000587542762484212
-0.0271473637027386 -0.000543210286304946
-0.0272027563201857 -0.000562895534028222
-0.0272287164858701 -0.000562325461038015
-0.0272470884827374 -0.000570228739883176
-0.0272495729346936 -0.000567153002447151
-0.0272510689776468 -0.000565299084966675
-0.0272519478843457 -0.000564189456953101
-0.0273107037465702 -0.000639095623311338
-0.0273336900981827 -0.000681659470634925
-0.0273604312471985 -0.000711134410703613
-0.0273807041274116 -0.000696118155530085
-0.0274609149259843 -0.000739241729314067
-0.0276137285696825 -0.000767130160936208
-0.027651384743411 -0.000819674103800757
-0.0276481326790777 -0.0008187551824235
-0.0276461873387055 -0.000818289358859224
-0.0276364769888403 -0.000668999955516766
-0.0276472950942673 -0.000608948271354289
-0.0276538092867052 -0.000572839089139381
-0.0276813300506015 -0.000653921201848076
-0.0274871003333394 -0.00078821667830948
-0.0274128703197844 -0.000754194189403739
-0.0273688238853449 -0.000733310962837626
-0.0273969832511168 -0.000613483196487396
-0.0274062180467506 -0.000622815527454208
-0.0274295055109421 -0.000629854420998303
-0.0274200907037385 -0.000599554157604137
-0.0274356846832362 -0.000609506113974974
-0.0274455016493778 -0.000614633303083566
-0.0275322264229538 -0.000730107121366359
-0.0274784435880117 -0.000546578439690499
-0.0274457558732935 -0.000433292879919865
-0.0274259522547419 -0.000364564930792438
-0.0274070136244574 -0.000395321073415729
-0.0273956083351525 -0.000413945360003077
-0.0273887305497514 -0.000425227523460635
-0.0272334673974713 -0.000613312540254276
-0.02714598336694 -0.000783731882501736
-0.0270936597552552 -0.000886578175481984
-0.0271253443521049 -0.00092983057191669
-0.0271459822854505 -0.000733797709958779
-0.0271630216979351 -0.000642302849967787
-0.0271744945065402 -0.000402002418811204
-0.027174505926902 -0.000459449668606719
-0.0271753122496924 -0.000518038777457062
-0.0271757813121608 -0.000553650944545612
-0.027315669736628 -0.000644191653552803
-0.0274385110809017 -0.000701902978222913
-0.0275706697973558 -0.000716464603205964
-0.0276206208813563 -0.000731038675020711
-0.0276025128897362 -0.000719055181179041
-0.0275916732503699 -0.000711737351600598
-0.0275717642574583 -0.000701765430931489
-0.027620244871905 -0.000692159714512267
-0.02764946119525 -0.000686339101260295
-0.0275826679565233 -0.000506665969377
-0.0275162156652935 -0.000488399492434895
-0.0274287097573353 -0.00043086129905564
-0.0271927011675239 -0.000552398704160247
-0.0271457253651493 -0.000504453216723168
-0.0271173388999027 -0.000475338507553673
-0.0271002540503841 -0.000457377607288735
-0.0270547084527443 -0.000445497708116179
-0.0270272583313424 -0.000438395898901235
-0.0270107258903103 -0.000434145817770305
-0.027052016735969 -0.000469032871811373
-0.0270760676586995 -0.000487698723125332
-0.0271010883561835 -0.000514190742842519
-0.0270548176996155 -0.000969914366598547
-0.0271363945330907 -0.000793099915736553
-0.0271864517927737 -0.000684888647175713
-0.0272241904345675 -0.000538136437387676
-0.0272090643247939 -0.00053617127654078
-0.027199950112293 -0.000534920005842738
-0.0272660485197061 -0.00052233357173029
-0.0273055990151701 -0.000544684859462276
-0.0273250581417707 -0.000558021162985792
-0.0273396398885019 -0.000591841795396609
-0.0271947915286414 -0.000775205304394983
-0.0271508857227865 -0.000722553435822434
-0.027128121501903 -0.000689993088848928
-0.0271510333709155 -0.000601886667209482
-0.0271537238152276 -0.000599949921322284
-0.0271553442658623 -0.000598787912506181
-0.0271911647831387 -0.000649348087449325
-0.0272317359847171 -0.000701709469176672
-0.0273440059966518 -0.000754053256505485
-0.027448109252732 -0.000786311187853163
-0.0273815191522931 -0.000724971990071276
-0.0273416854271113 -0.000687689650755422
-0.0273175227441439 -0.000665295243092023
-0.0273058831187011 -0.000677668482517812
-0.0272988546948722 -0.000685367413679821
-0.0272946216621801 -0.000690152386583679
-0.0272478938588233 -0.00055862134545921
-0.0271571063726208 -0.00044822922313226
-0.0270856164580152 -0.000361554034909433
-0.0269582407794213 -0.000412135261877069
-0.0269697935712483 -0.000410887327524437
-0.0269913692386595 -0.000444408371663983
-0.0270033612962613 -0.000467425146085184
-0.0270004123974844 -0.000449984214257406
-0.0269986471599942 -0.000439347939041221
-0.0269975793744732 -0.000432866107102275
-0.0270715384230476 -0.000529809950830712
-0.0271223530534813 -0.000596013054219511
-0.0271522300748836 -0.000635312908178426
-0.0272017637759185 -0.000901542995029442
-0.0272072010365106 -0.000854844168234784
-0.0272073382419807 -0.000821376095854309
-0.0271958320298154 -0.000759800111199159
-0.0271840853237519 -0.000732809274364813
-0.0271710302415366 -0.000675388575024114
-0.0272696942545447 -0.000669353536359099
-0.0272357785712423 -0.000742594916758219
-0.0272176127218956 -0.000769141222340491
-0.0271596599038714 -0.000825348176354162
-0.0270607045189957 -0.000844552062179082
-0.0269401053950808 -0.000816490223645996
-0.0268681682513931 -0.000799270929391799
-0.0272353837229591 -0.000167849299200855
-0.0272321241855198 -0.000321925616224254
-0.0272079747976691 -0.000430603100884674
-0.0271656282659322 -0.000448510010708587
-0.0271394942567483 -0.000466015649579766
-0.0271197624241923 -0.000460868637965786
-0.0270739938519705 -0.000507882400421864
-0.027070280460485 -0.000516054691703267
-0.0270679601437766 -0.000520921806151533
-0.0270663632521033 -0.000523886167393835
-0.0270377882413232 -0.000518925535536195
-0.0270205603315777 -0.000515947169598792
-0.0272415818958478 0.000118002752185926
-0.0271867403467092 -5.88519734945873e-05
-0.0271478264177673 -0.000161204095238425
-0.0271090332772662 -0.00025954538186335
-0.0271130772402264 -0.000313381746351046
-0.0270643007057601 -0.000336851907779529
-0.0270456911603615 -0.000352951058891817
-0.0270242274482019 -0.000360822616033005
-0.0270091328743271 -0.00040085988058484
-0.0270000307299687 -0.000425173082352035
-0.0269289564096693 -0.000331249885992112
-0.0268395321059306 -0.00049420644328404
-0.0267859442262897 -0.000593591634909003
-0.0267632540720061 -0.000712124107945283
-0.0267920406538697 -0.000804108717759142
-0.0268536464138944 -0.000800830719571448
-0.0269235591066953 -0.00079148310908438
-0.0271983187816277 -0.000574939382020369
-0.0271137714900041 -0.000621889774967335
-0.0270679013484702 -0.000663655287928743
-0.0270032063235048 -0.000669313106742557
-0.0269934703670922 -0.000661264732798944
-0.0269876055986914 -0.000656193488946605
-0.0270153189655909 -0.000641159684587614
-0.0270530510034749 -0.000584878025340755
-0.0270879512436412 -0.000531791876633194
-0.0271094953718172 -0.000498786316833678
-0.0270933055745921 -0.000544878476905176
-0.0270835394307119 -0.000572905721429793
-0.0270776356922304 -0.000589953058115022
-0.0270247516942539 -0.000608775985839608
-0.026979554790841 -0.000629468381532873
-0.0269579353224678 -0.000637986663170856
-0.0269293472151049 -0.00054175495039818
-0.0268735260747278 -0.000491747880602084
-0.0268533093978994 -0.000472168290778599
-0.0267985368466785 -0.000455345288563687
-0.0268332867017615 -0.000427216886436786
-0.0268436605559402 -0.000391747889956462
-0.0269472269625197 -0.00110922799376235
-0.0269744096732964 -0.0010493687685704
-0.0269903977782146 -0.00101215598812014
-0.0269364332826757 -0.000935450630900512
-0.026979310846899 -0.00102576636246409
-0.0270667754751814 -0.000917829608927658
-0.0271511875191418 -0.000849327137408971
-0.0272469090881219 -0.000699065983586399
-0.0272506263278534 -0.000697855524718531
-0.0272528764863401 -0.000697124820619943
-0.0272842141412524 -0.000675886704492104
-0.0273052575657406 -0.000674625559785787
-0.0273183903247129 -0.000672346950279115
-0.0273537659334684 -0.000704296377332208
-0.0273162012343171 -0.000741838567086519
-0.0273073177685848 -0.000657311174000343
-0.027301973277048 -0.000605717491252772
-0.0273066980243398 -0.000520481263466804
-0.0273153701687965 -0.000538660067529946
-0.0273203378308346 -0.00056377926149053
-0.0272180392543286 -0.000588455312448606
-0.0271414706229133 -0.000626540033449952
-0.0270700287310934 -0.000658692504555558
-0.0269256048003737 -0.00072052527150734
-0.0268659633651169 -0.000617268675375904
-0.0267977358388794 -0.000512408853493842
-0.0268347896939734 -0.000455737545063476
-0.0268783195932421 -0.000481412657300769
-0.026904580969783 -0.000497120971053036
-0.0269204322078463 -0.000506726928377968
-0.0269485385698723 -0.000475034916696939
-0.0269788371459621 -0.000449187350117708
-0.0269963039020523 -0.000433817109955263
-0.0269963039020523 -0.000433817109955263
-0.0269564217025336 -0.000406998346882684
-0.0269773651016289 -0.000507025619013579
-0.0269596623863332 -0.000614222686226564
-0.0269449526395051 -0.000569480067947124
-0.026936069751012 -0.00054231609372139
-0.026975683945273 -0.000540682160205729
-0.0270334593206046 -0.000540274847918726
-0.0270655783277713 -0.000540683138334485
-0.0271318867522209 -0.00053995190069447
-0.027230634841702 -0.00052753317585325
-0.0272744421982329 -0.000521655698716767
-0.0273161872250314 -0.000516207929230158
-0.0272754691543066 -0.000530347362779994
-0.0272508880262762 -0.000538940197972936
-0.0272360485655687 -0.000544162077543449
-0.0272027527075285 -0.000673201988695955
-0.0271824313595009 -0.000752579768065173
-0.027176489079763 -0.000787135133644426
-0.0271633676311644 -0.000916698019843446
-0.0272109400583567 -0.000631218665371243
-0.0272343424039806 -0.000491673582571704
-0.0272618453215012 -0.000329151146409882
-0.0272319379274323 -0.000372840990992698
-0.0272277681364207 -0.000423547933943023
-0.0272226011479162 -0.000432666145277599
-0.0272373533095247 -0.000475030200949775
-0.0272481725124258 -0.000499290080242852
-0.0272071036114258 -0.000444535816399347
-0.027187261645597 -0.000490624891522223
-0.027186708529933 -0.000467787516164565
-0.0271830206769772 -0.000444535878709267
-0.0271934269305554 -0.00040872695037289
-0.0272096593360996 -0.000401626248932637
-0.027219464205756 -0.000397383478242652
-0.0272556971984045 -0.000404859957728316
-0.0272681061782711 -0.000494001960623152
-0.0272755367811005 -0.000548288861593142
-0.0272671226712261 -0.000626794214696381
-0.0271361569671958 -0.000526466351282871
-0.027071638676047 -0.00042248072350642
-0.0270344660253164 -0.000365616401600854
-0.0272520685996971 0.000131719620950174
-0.027154938052847 -2.54016877277287e-05
-0.0270921682804141 -0.000114911181349605
-0.0271100326456896 -0.000327100420159974
-0.0271227863089895 -0.000439560922266913
-0.0271685985482833 -0.000509558230564371
-0.0271599045241813 -0.00052599735074461
-0.0271701153578394 -0.000551863922832969
-0.02717937388302 -0.000572782570038851
-0.0272077447136064 -0.000632046121427552
-0.027213547238223 -0.000633486228190388
-0.0272170477968204 -0.000634375633767799
-0.0272191461981628 -0.000634927258117976
-0.0272551234682243 -0.000634583882602986
-0.0272777877803916 -0.000629339310757964
-0.0272914870221569 -0.000626056429601062
-0.0272783502236114 -0.000885065577472383
-0.0271873773667806 -0.000732513487713698
-0.0271325219872675 -0.000639954879939463
-0.0270740149785821 -0.000465674345196622
-0.0270793352122637 -0.000462173967072761
-0.027102101489915 -0.000460170499435541
-0.0271421819212355 -0.000374242686692943
-0.0271255831267265 -0.000390091740234503
-0.0271155440004311 -0.000399475770496338
-0.0270826258192852 -0.000455449904341327
-0.0270668192049639 -0.000531556382360152
-0.0270738938333809 -0.000544758501206587
-0.0270726989131016 -0.000551801340988557
-0.027292454242438 -4.82133437755257e-05
-0.0272545480364799 -0.000191085203332213
-0.027245141032174 -0.000320090967595541
-0.0272504217110657 -0.00035350951188136
-0.0272535434655428 -0.000374428833161167
-0.0272501707362613 -0.000389624548037831
-0.0272093286404367 -0.000404444257189955
-0.0271778693939039 -0.000379142750958887
-0.0271593979230324 -0.000360568373285509
-0.0271445125648845 -0.000336013931988819
-0.0271498125425079 -0.000357368889019559
-0.0271530158144209 -0.000370360769032305
-0.027154937513706 -0.000378272299033734
-0.0270936581166437 -0.000416539958990219
-0.0270281480874854 -0.000454665652487236
-0.0269383629241633 -0.000523583436439539
-0.026930169405699 -0.000511729425858761
-0.0269851464889665 -0.000424937274894667
-0.0270147002342081 -0.000378742281747192
-0.0270250156048791 -0.000355307347545505
-0.0270250156048791 -0.000355307347545505
-0.02697448715118 -0.000394298072735235
-0.0267110977777404 -0.000307187159993347
-0.0268040792668051 -0.00039439291940139
-0.0268547325506311 -0.000442709398987057
-0.0270192412137775 -0.000586888921959616
-0.0270334036734002 -0.000497616280498585
-0.0270061133815132 -0.000492073442482251
-0.0270009720310047 -0.000486591104815387
-0.0269958788826745 -0.000490075475270328
-0.0269995403113808 -0.000471831719312519
-0.027001751306469 -0.00046072811020909
-0.0270083944540314 -0.000492891147894128
-0.0270147229505016 -0.000512139545793723
-0.0270398109905224 -0.000593331161041284
-0.0270792598349932 -0.000709343145166263
-0.0271360339223718 -0.000773188109232494
-0.0271142929183477 -0.000702490440698796
-0.0270894027771273 -0.000646939759394361
-0.0269818638675321 -0.000458542088275486
-0.0269950448437162 -0.000489605677297974
-0.0269950448437162 -0.000489605677297974
-0.0268981511539285 -0.000449270795012171
-0.0268489868571171 -0.000430004033921054
-0.0268253492752103 -0.000421731463590478
-0.0268390066711411 -0.000432060508394013
-0.0268671898290524 -0.00048270977118413
-0.0268780158228564 -0.000499755833705621
-0.0268795946315241 -0.000505626311928042
-0.0268717313150037 -0.000502090223480663
-0.0268669661912756 -0.000499952031527801
-0.0268640968529031 -0.000498652805264787
-0.0268780540055022 -0.000514488248035436
-0.0268787473509173 -0.000518932186421851
-0.0268811533498899 -0.000523001001058969
-0.0268890726810594 -0.000510165730095656
-0.0269360734170237 -0.000506287840362456
-0.0269695212093768 -0.000503147927759729
-0.0269729156085678 -0.000515962860059774
-0.0269632388632884 -0.000525660947827214
-0.0269574000151083 -0.0005315317031027
-0.0269508978274723 -0.000588188121120321
-0.0270041433313928 -0.000646655319128239
-0.0270397868300979 -0.000688197030300546
-0.027126351985033 -0.000754965494472079
-0.0271180623854669 -0.000827150460472683
-0.0271306168991537 -0.000773711532477978
-0.0271389243404762 -0.000741274838329493
-0.0271743725850218 -0.000652880661668397
-0.0271860281752282 -0.000682428970106078
-0.0271930509214211 -0.000700374483541973
-0.0271825015152159 -0.000647343452527096
-0.0271435092606316 -0.000662963020070186
-0.0271076293855081 -0.000668686156744301
-0.0269938844315984 -0.000750099751796689
-0.0270722500852653 -0.000721687691110353
-0.0271202198152545 -0.000704068293010273
-0.0271492228959115 -0.000693240056519846
-0.0271613176665543 -0.000689725386826276
-0.0271686088393936 -0.000687628284726651
-0.0271730029356858 -0.000686378781337075
-0.0271275060243142 -0.000600594361491515
-0.0271083209178778 -0.000575837311944956
-0.0270885224658931 -0.000534083385470804
-0.0270704365026142 -0.000542639317252646
-0.0271755034706783 -0.000559548786487072
-0.027217423283691 -0.000569142494240703
-0.0273474632094798 -0.000568748134505359
-0.0273518481224058 -0.000582332009334591
-0.0273544985772313 -0.000590586043845787
-0.0271033101423211 -0.000415292285665508
-0.0271115790315005 -0.000514816151142704
-0.0271271624810838 -0.000607376501090497
-0.0271914067149055 -0.000770170561332506
-0.0271196228978116 -0.00073685714482984
-0.0270762854655782 -0.000716614834887391
-0.0270671267851473 -0.00070166968473563
-0.0270951045271905 -0.0007031695657474
-0.0271120025697398 -0.000704051869739684
-0.0271222036655164 -0.000704569085711454
-0.0271766878550792 -0.000716576067981898
-0.0272345324969204 -0.000780855200918158
-0.0272699278726684 -0.000819976935263685
-0.0272820009381193 -0.00100381207508885
-0.0273069844417913 -0.000840161746311331
-0.0272979786111182 -0.000805062418063257
-0.0273171415068692 -0.000717429398599463
-0.0272943171129932 -0.000731208196315721
-0.0272805487453905 -0.000739577011461698
-0.0277721543509871 -0.00087105410964677
-0.0277006774741514 -0.000832300248017676
-0.0276692530687519 -0.000800771737197321
-0.0275567295960348 -0.000766932368712878
-0.0276924630019871 -0.000812500215888685
-0.027600366999529 -0.000776456734242885
-0.0275357620417628 -0.000752872866364236
-0.0273984684969334 -0.000701348161080179
-0.0273960815406267 -0.000693145776226106
-0.0273946562218666 -0.00068825644011286
-0.0273224677552299 -0.000723206392466005
-0.0271927037397501 -0.000745058082759265
-0.0271047534002145 -0.000728162387914206
-0.0270759039247363 -0.000753614880175034
-0.0270795475758488 -0.000705980055895067
-0.0272237460872891 -0.000482499579678753
-0.0272237460872891 -0.000482499579678753
-0.0272459879060269 0.000139046620812663
-0.0271921708029455 -4.65269311319336e-05
-0.0271544959045411 -0.000204643064241756
-0.0270929467207375 -0.000292105980086445
-0.0270088095134931 -0.000371759873241513
-0.0269450060281538 -0.00041916298393117
-0.0269355323469768 -0.000477381484359542
-0.0270197601993441 -0.000333497208448017
-0.0270712920439563 -0.000244788603576749
-0.0270633574071165 -0.000217649427158428
-0.0270464079910379 -0.000235529889021895
-0.0270361847002823 -0.000246431062755117
-0.0270300193675246 -0.000253076257048648
-0.0269629690654501 -0.000396477474931994
-0.0269157846779634 -0.000507150032076845
-0.0269084319176161 -0.000521535774143934
-0.0269779474555777 -0.000924681609829802
-0.0271049438078062 -0.000893963225373003
-0.0271680110802986 -0.000868521894009764
-0.027249494722905 -0.000803438621747552
-0.0272264026504848 -0.000763962788273629
-0.0272124691707606 -0.000739882089381389
-0.0272546673770629 -0.00064817370834205
-0.0272789493337721 -0.000698299434252429
-0.0273342935312315 -0.00070803748147542
-0.0273551034765607 -0.000753720789567272
-0.0272114942622667 -0.000806949261633416
-0.0271001348859867 -0.000786893876337889
-0.0270574643330719 -0.000763608113406017
-0.0268506195991366 -0.000567409236451858
-0.0269751553664733 -0.000635776048763629
-0.0270503108001317 -0.000677533979247303
-0.0270993599517113 -0.000602638869375319
-0.0271294154164842 -0.000533352563659511
-0.0271287018762664 -0.000523724014562767
-0.0271287018762664 -0.000523724014562767
-0.0272168444855621 -0.000477808883561253
-0.0272902837029007 -0.00043755377012904
-0.0272471176095901 -0.000436859825008718
-0.0272471176095901 -0.000436859825008718
-0.027199837227691 -0.000448089547166094
-0.0271712994946293 -0.000454949245736968
-0.0272283265513884 -0.000562634382506289
-0.0272899659501281 -0.00067885966327247
-0.02732266402972 -0.000729967635795539
-0.0273257820719614 -0.000689468882167448
-0.0273059925229203 -0.000578836147603884
-0.0272988472658951 -0.000530961978742811
-0.0272958413455988 -0.00050080907995186
-0.0272976340908478 -0.000504819192223653
-0.0272987400700718 -0.000507215045955135
-0.0270711860119347 -0.000125351674736309
-0.027058125985896 -0.000253078189501722
-0.0270828102905368 -0.000387273425288824
-0.0271127396735164 -0.000539976114224126
-0.0271823692943888 -0.000727158259835041
-0.0271670227840923 -0.000713637218590484
-0.0271547409277342 -0.000707331112148724
-0.0270977201397435 -0.000596633616336615
-0.0271184240825612 -0.000598843031184617
-0.0271309225848086 -0.000600181789822038
-0.0272810146597739 -0.000520657775908593
-0.0272810146597739 -0.000520657775908593
-0.027269859472865 -0.00055348532241301
-0.0272678446266924 -0.000605025148490303
-0.0272513236707502 -0.000803807347888098
-0.0271733772317665 -0.000752240981230053
-0.0271489987203145 -0.000732190382622165
-0.0269918236990014 -0.000407564006577331
-0.0270264094629184 -0.000453417600673176
-0.0270455055574656 -0.000494478233723834
-0.0270750290978297 -0.000517395172676156
-0.0271086890920954 -0.000529229733054251
-0.0271553210560781 -0.000562970729361965
-0.0271553210560781 -0.000562970729361965
-0.0270260600436482 -0.000625327168261401
-0.0269189087718008 -0.000658116342344159
-0.0268583491984109 -0.000673799583710226
-0.0268583491984109 -0.000673799583710226
-0.0268586866245779 -0.000671100454105296
-0.0268588530394983 -0.00066943794609192
-0.0270098791059367 -0.000798190818934553
-0.0270775960427729 -0.000856800864383954
-0.0271421702688095 -0.000912118880766677
-0.0271920716863127 -0.000775138515146637
-0.0272038395741202 -0.000738390583741225
-0.0271890775873917 -0.000676802623609678
-0.0271601540143659 -0.000650661015704007
-0.0271356052678172 -0.000692943619204166
-0.0271208063626143 -0.000718564494221266
-0.0270995316062643 -0.000686523429413808
-0.0270872149328578 -0.000646239631777733
-0.0270917230787616 -0.000637214964703475
-0.0270964559482768 -0.000623466566961491
-0.0271796128828899 -0.000613913987789824
-0.0272192136855984 -0.000599153991263633
-0.0272419031745344 -0.000590899136313693
-0.0272115580777424 -0.000569811121978376
-0.0272115580777424 -0.000569811121978376
-0.0272039971671011 -0.000567323849629347
-0.0272321945635731 -0.000598927924889548
-0.0272184481287446 -0.000703624322999912
-0.0272101451889018 -0.000767734492476934
-0.0271144083289347 -0.00101257138480751
-0.0271173223544553 -0.000790615156793656
-0.0271230595888106 -0.000667129455722808
-0.0271318407098014 -0.000606855870503849
-0.0271575761385289 -0.000624405962129897
-0.0271731090521257 -0.000635100579318556
-0.0271824771062015 -0.000641619748787406
-0.0271538836785589 -0.000603797138298431
-0.0271134362789872 -0.000594570625940095
-0.0271030916212425 -0.000585017241844953
-0.0270592748093401 -0.000690718559552289
-0.0270399401797627 -0.000556897701563355
-0.0270078220743477 -0.000385738277431225
-0.0270063313964864 -0.000368914330662298
-0.0270086503390066 -0.000331619162056833
-0.0270100585578342 -0.000308957889818259
-0.0270109054772445 -0.000295191508099257
-0.0270083157159377 -0.000360535859705697
-0.0270160813098212 -0.000463685286999941
-0.0270207872864925 -0.000497853773632303
-0.0269903691215473 -0.000462135127064487
-0.0269792611038668 -0.000449011692834927
-0.0269798687809053 -0.000441684847595268
-0.0270092565634818 -0.000459660183075535
-0.0270125422251675 -0.000473425203571987
-0.0270145338464632 -0.000481811776960995
-0.0270526704718773 -0.000497307571452599
-0.0271008880389988 -0.000579617646575772
-0.0271298680707792 -0.000629632605312904
-0.0271477891292003 -0.000718031546649996
-0.0271106054596603 -0.000636211781713275
-0.02709467810153 -0.00060872988597743
-0.027075017869677 -0.00055653147064661
-0.0270716126933354 -0.000550108153445814
-0.0270695598757634 -0.000546178848187
-0.0270683262821547 -0.000543774247489229
-0.0270995829162964 -0.000401817606441827
-0.0270967750075445 -0.00030296914763967
-0.027095857116528 -0.000232969971997566
-0.027225377483407 -0.000497800278052854
-0.0271515830762639 -0.000466069395740645
-0.0271132083468542 -0.000431546004117206
-0.0270210468114467 -0.000341218481163056
-0.027031574665367 -0.0003239872806175
-0.0270379327021485 -0.000313601016042496
-0.0271323375814507 -0.000340261594923018
-0.0271274265455109 -0.000285386920530536
-0.0271206512518315 -0.000251240280328978
-0.0270268045309952 -0.000135125472373624
-0.0269203433980048 -0.000232695992804928
-0.0269489429632956 -0.000174300091475716
-0.0269661498466265 -0.000138843859752012
-0.0270169912016673 -9.70369244216345e-05
-0.0270201355243788 -0.000106554348208664
-0.0270129733480501 -0.000104267149126166
-0.0270265047867021 -0.00012954154316437
-0.0270040897433727 -0.000140320833463067
-0.0269955817682932 -0.000143073221341697
-0.0269240575125228 -9.52673869370174e-05
-0.027031677529894 7.12245003133241e-05
-0.027045988813894 0.000143120511118909
-0.027068504016948 0.000226744288344055
-0.0270410311650239 0.00017657023085972
-0.0270244448424662 0.000146118693409516
-0.0270363482574946 0.000160844953422244
-0.0269774125134357 0.000146471147316833
-0.0269933831766304 0.000103503989204536
-0.0270043029930654 3.77867266410018e-05
-0.0270692288653018 -0.000304797798231919
-0.0269529486548001 -0.000279082625386355
-0.0269034984377646 -0.000245351046724759
-0.0268174838361805 -9.50859935740033e-05
-0.0268519485167095 -4.99666969427782e-05
-0.0268727371097277 -2.25515597837985e-05
-0.0268862551517769 4.7657505971922e-05
-0.026835550274716 4.45790733487122e-05
-0.0267952292100708 5.69523679982291e-05
-0.0267862645079389 1.47324298642077e-05
-0.0268348299127353 8.61132868779672e-05
-0.0268626474074616 0.00020393508924761
-0.0268810402858307 0.000281617162941225
-0.0268734691153257 0.000465202657015131
-0.0268214935425518 0.000453751769178353
-0.0267892507092608 0.000475076154972745
-0.0268158501831072 0.00049613787758182
-0.0267724336639635 0.00051913197819937
-0.0266894517544344 0.00053117715906598
-0.0266298152137217 0.000662096165022065
-0.0266784207194349 0.000584834511991562
-0.0267264091953 0.000570453004130057
-0.0267867726234779 0.000537816121434953
-0.0269569291327202 0.00111218705724728
-0.0268795509637439 0.000957959085321281
-0.0268278132645744 0.000872920610150862
-0.0268416618273344 0.000814598486822967
-0.0268570998384732 0.000779987186191012
-0.0268399636759621 0.000755207659943507
-0.0268250265345056 0.000739475464174887
-0.0267897809052294 0.000722339224212282
-0.026770748069589 0.000712014800694699
-0.0267196879027911 0.000689070422317891
-0.026732661755305 0.000675914275451188
-0.0267405059800443 0.000667853910567376
-0.0265217838262632 0.00101835670618782
-0.0265484796460666 0.000923755729558684
-0.0265589673460466 0.000811145200453996
-0.0265876831823174 0.000730188744770715
-0.0266151010785782 0.000683020991480302
-0.0265505452063606 0.000735633000976053
-0.0265187703574396 0.000755187535323285
-0.0264323235315103 0.000842532988817314
-0.0263990257675941 0.000848815247605879
-0.0263799301894801 0.000841901214960302
-0.0263796166605884 0.00104670580345319
-0.0263717010784922 0.00104447542140782
-0.0263661203635741 0.00103917534282759
-0.0263587924602723 0.000975555307003635
-0.0264780890364934 0.00113783837452243
-0.0265836769409127 0.00125117849952601
-0.0266499541746379 0.00132114965990864
-0.0267634044716009 0.00140698216378331
-0.0266842220485032 0.00133695483006467
-0.0266300685351807 0.00132873762184094
-0.0264749561278017 0.00132652390249155
-0.0263741010160455 0.00133067311088509
-0.0262677760130229 0.00132798171157148
-0.0263236991537263 0.00133987787270358
-0.0263255916224856 0.00142521767356183
-0.0262811352905469 0.00157692632171427
-0.0262589839191482 0.00165424834184881
-0.0262311494895834 0.00167654805375631
-0.0261881680968025 0.00169728358805761
-0.0265288544986746 0.00249631992366378
-0.0265164399723239 0.00227314053850899
-0.0265361295496282 0.00212174681134522
-0.0265278470554261 0.0019883126773879
-0.0263817082864871 0.00208006223201026
-0.0263650436688672 0.00220613094777912
-0.0263445617829432 0.00234747052601159
-0.0263875263709986 0.00255127086002328
-0.0263707636140883 0.00250490000364596
-0.0263453745291965 0.002444593196081
-0.0263075660978687 0.00248617469791655
-0.0262824680374911 0.00247044736296837
-0.0262423944885054 0.00248450517166085
-0.0259972038098272 0.00228317434081924
-0.0259719340067705 0.00251931989706024
-0.0260655244159866 0.0026097584756839
-0.026096873487095 0.0026644863349842
-0.0260959192627103 0.00268604891049017
-0.0260953487857588 0.00269919231869029
-0.0260934093219953 0.00270364366928263
-0.0260789064424497 0.00268864280252776
-0.0260796604075195 0.00262662488093284
-0.0260799724900645 0.00259669267038192
-0.0262204311668012 0.00180362872819997
-0.026069654075136 0.00213902680374572
-0.0260049240395539 0.00234794404729982
-0.0259491997851902 0.00249270353745887
-0.0259596591282742 0.00256602417763942
-0.0259659620812148 0.00261060032113995
-0.0259718226671695 0.00262774272890759
-0.0260763782979996 0.00274686970553733
-0.0261391673918274 0.0028187040599025
-0.0261766287064582 0.00286194166384665
-0.0259424948680746 0.00252030103981675
-0.0259716518172617 0.00275454054241698
-0.0260036450777565 0.00304659598738294
-0.0260600829391862 0.00332589816145931
-0.0260254832217634 0.0033471920317863
-0.0259845395860896 0.00336246611314166
-0.0257557138513104 0.00366281578100332
-0.025827092025155 0.00366496868701557
-0.0258694540430164 0.00368606255351816
-0.025926757728644 0.003654359958653
-0.0259182592157448 0.0035746029811035
-0.0258961717202099 0.00370441646726148
-0.0258927040384606 0.00378808424837193
-0.0258908438041132 0.00394806996376813
-0.0259144198390244 0.00394631175183601
-0.0259388298637312 0.00395223343025895
-0.0259172106370863 0.00399380150793663
-0.0258657524447655 0.0040014963442638
-0.0258300891002356 0.00400799681800707
-0.0252339557398419 0.00356626124327414
-0.0253770044305036 0.00373722979744489
-0.0254648345236496 0.0038395364373055
-0.0255450808148181 0.00392242762937218
-0.0257605179441945 0.00457151624385355
-0.0257422823110879 0.00451546853585163
-0.0257343663041931 0.00448708124235113
-0.0255979867568304 0.00443384346189627
-0.0254886577972889 0.00439719525004152
-0.0253789535379129 0.00440788881720509
-0.0253966974338191 0.00441122371838511
-0.0254892526073095 0.00456365563660276
-0.0255230791002842 0.00461619588672166
-0.0255511209894993 0.00466131073753663
-0.0255360879691408 0.00462871178832181
-0.0255270371763362 0.00460892318558925
-0.0255774126558387 0.00476546231522436
-0.0255510613335597 0.0047259118006948
-0.0255751563518636 0.00472324242872439
-0.0255680473518864 0.00454619128383615
-0.0250163893347351 0.00419219148841449
-0.0251031481537553 0.00450945271562034
-0.0252103087673242 0.00469464246708657
-0.0253305833139979 0.00484781021282028
-0.0254164993852358 0.00493673289273771
-0.025468368751657 0.0049911020255815
-0.0255431478631647 0.00518482446101299
-0.0255567944032366 0.00524460507989664
-0.0255650844628978 0.00528108237788146
-0.025420290052372 0.00495682612519214
-0.0254252447488195 0.00508933546578523
-0.0254309705695877 0.00526597056524864
-0.0254493000585927 0.00536545984731563
-0.0254759971785364 0.00543395520300125
-0.0254963910641508 0.00545660559372325
-0.0255086777391251 0.00547033316755375
-0.0255783508509418 0.00548036833762448
-0.0256675880822706 0.0054978719160052
-0.0256459729486014 0.00548806342125743
-0.0256459729486014 0.00548806342125743
-0.0256770918500978 0.00555396907564277
-0.0258093943024486 0.00582876943978342
-0.0258757740972979 0.00602087866729913
-0.0259564559491144 0.0062925381405909
-0.0259564559491144 0.0062925381405909
-0.02591580005302 0.00638987678867806
-0.0259978050972945 0.00642133369386782
-0.026047021458558 0.00644000755349861
-0.0260801267074848 0.00640181271800766
-0.0260494381691991 0.00636579626056313
-0.0259902022349144 0.00648133859695013
-0.0259260938939518 0.00665196340291947
-0.0259260938939518 0.00665196340291947
-0.0259256700050268 0.00666641652138733
-0.0259253764655815 0.00667511119404064
-0.0259762498528552 0.00691572963043299
-0.0259642856622009 0.00701892705737144
-0.0259562266469054 0.00707299632967561
-0.0255971565058044 0.00645025523623735
-0.0256383543559244 0.00653203435184207
-0.025598212173224 0.00670599995683088
-0.0255634484104082 0.00683115437336466
-0.0255359066176215 0.00706416158161068
-0.0255354186060202 0.00709618632575232
-0.0255350907466979 0.00711560119877979
-0.0255031267710008 0.00716642381651348
-0.0254374189821994 0.00723540840699516
-0.0253924562451377 0.00728252565950117
-0.0253816100917416 0.00729924802232255
-0.0253711392091107 0.00748752216239407
-0.0254031123765785 0.0075484089571231
-0.0254071838984483 0.00755729004011321
-0.0254572927859402 0.00756139001814575
-0.0254288983862146 0.00751910807753499
-0.0254018549979749 0.00761180730746111
-0.0254459922924616 0.00774959676401148
-0.025456033902433 0.0077697166195637
-0.025635716979909 0.00783198579139411
-0.0255579951310377 0.00778962373494663
-0.0255438429227743 0.00785604495624847
-0.0255406747369972 0.00791424969652223
-0.0255387928368849 0.0079498597759302
-0.0255291927062723 0.0079378103062076
-0.0255234264515221 0.0079305402179828
-0.0254568533966167 0.00793265138660143
-0.0254340529816126 0.00792002044748318
-0.0253801300474308 0.00788458699992219
-0.0250996538806205 0.00752406130258486
-0.0252106788905 0.00724608912443282
-0.0252717566160341 0.00758850151853948
-0.0253510420604728 0.00781283121161013
-0.0254259061773522 0.00809895470229771
-0.0254167024307793 0.00811920663290474
-0.0254112279395056 0.00813175435790376
-0.0253632993798713 0.00828623225167332
-0.025339464034373 0.00835446128924338
-0.0253204700804582 0.00841873702932655
-0.0253208131822741 0.00839907034046596
-0.025221002247535 0.0085744352533321
-0.0251773261401226 0.00871266574622953
-0.0251149040913952 0.00885455625637577
-0.0249563197183169 0.00920494943356795
-0.025004633070633 0.0091162389080795
-0.0251735606440397 0.00911118302263281
-0.0251803738324048 0.00904703179561758
-0.0251913312657563 0.00900540927094019
-0.0250962437030046 0.00890591077944553
-0.0250869209559579 0.00892040164474043
-0.0250869209559579 0.00892040164474043
-0.0250708273924589 0.00886514811991047
-0.0250708200997036 0.00887182600305357
-0.0252501298420753 0.00981195458632266
-0.0252501298420753 0.00981195458632266
-0.0251510111482734 0.00957537916108093
-0.0251018790043377 0.00966673117477001
-0.0250722916250487 0.00972253988446239
-0.0248856370827508 0.00919955336069849
-0.024917276094499 0.00924213492745127
-0.0249236981920251 0.00947755323512804
-0.0249427259419005 0.00962652104573289
-0.0249427259419005 0.00962652104573289
-0.0249375817787518 0.00975215231189228
-0.0249277090254 0.00975635240438581
-0.0248833573738817 0.00981487927573297
-0.0248408993624759 0.0098945150221304
-0.024801730111221 0.00996260524392144
-0.0248007854056702 0.00999319600543935
-0.0247904756886271 0.0100349308946142
-0.02479163121613 0.0101499108819865
-0.0248084637401525 0.0102934326466205
-0.0248179622554066 0.0103792844850112
-0.0247967804467028 0.0103738733945091
-0.0248523516406947 0.0104573523823503
-0.0248763141312535 0.0104618228800057
-0.024877604259518 0.0104536416621155
-0.0248325466664823 0.0103305755406006
-0.0248295900242251 0.0103434466934221
-0.0247346196898745 0.0106174744820223
-0.0246702771754374 0.0107011705425963
-0.0245818066171365 0.0108145429275177
-0.0244810725115252 0.0108648463916332
-0.0245217894183191 0.0108837595064053
-0.0244978100377398 0.0110172597830547
-0.0244903282949383 0.0110274997058749
-0.0244903282949383 0.0110274997058749
-0.0241868686419522 0.0105335864944376
-0.0242426790020016 0.0107084872096302
-0.0243265265145944 0.0108021224029026
-0.0244151046306457 0.0108462914369031
-0.0244683195503778 0.0108729036948254
-0.0244393292972193 0.0109477867590163
-0.0244219165861836 0.0109935620654855
-0.0244037913974079 0.011071331360093
-0.0243891669800003 0.0111712103407076
-0.0244025135996254 0.0112658836503189
-0.0244071560994262 0.0112683286213534
-0.0243027459851868 0.0109265766960206
-0.02433273849083 0.0111312924120464
-0.024363142842076 0.0113002822508278
-0.0244038318928056 0.0114174591527535
-0.0244320882949649 0.0114856936470685
-0.0244795048346709 0.0115396947666789
-0.0244318463942017 0.0115346188208547
-0.0244068053099731 0.0115348003754382
-0.0244010681599093 0.0115472177486063
-0.0244160873682715 0.0115649928135907
-0.0243733205800458 0.011458946606569
-0.0243310692624317 0.0115126459217132
-0.0242963565264095 0.0115445828078463
-0.0242669787546293 0.0117573289217416
-0.0242413119274423 0.0117878978212347
-0.0242680432419708 0.0120054483247021
-0.0242300121060611 0.0120303868187911
-0.0242077954602917 0.012075324067236
-0.0239992215971571 0.0117406274153108
-0.0240626918674676 0.0117951472843069
-0.0240194401995241 0.0118068895787861
-0.0239038305807592 0.0119354208778604
-0.023768220319061 0.0120426790435917
-0.023734295532842 0.0121643013982496
-0.0237679393141268 0.0122582414780091
-0.0238131538022214 0.0123228129540894
-0.0238241594590858 0.0123529733828053
-0.0238352161091741 0.0123010771618866
-0.0238309539702565 0.0123312851393264
-0.023828353547856 0.0123496365569813
-0.0237724269992234 0.0123137790614712
-0.0237393818488916 0.0122988619416034
-0.0237162484751892 0.0122726547673713
-0.0237035379586736 0.0122941613692736
-0.0237814287063698 0.012698593439668
-0.0237668692686824 0.0127869259176951
-0.0237524683586479 0.0129073666439458
-0.0237167171844513 0.0128295321697981
-0.023710994571188 0.0127985138716214
-0.0236886720789046 0.012121906757207
-0.0236454305662579 0.0123455497197081
-0.023587242536401 0.0125366774582406
-0.0235533890094073 0.0126802328419511
-0.0235602149546253 0.0127017044998117
-0.0236095542463535 0.0128749099398398
-0.0236308093122743 0.0129648939022831
-0.023649016930313 0.0130234575579999
-0.0235137641205728 0.0125797569710925
-0.0235576334649817 0.012727105154224
-0.0234941335945384 0.0127661580410655
-0.0232912483410296 0.0128528380819591
-0.0230679567074965 0.012962105028001
-0.0230507145467356 0.013113992688487
-0.0230537617952538 0.0131542959628151
-0.0229871018386912 0.013296217881408
-0.0229468960374376 0.0133826808000457
-0.0229226800039368 0.0134353469022006
-0.022914381489524 0.0134241004782191
-0.0228833221608247 0.0134324829049858
-0.0227693994320048 0.0134992801836583
-0.022692839982203 0.013549447762406
-0.0226409139174241 0.0135925578460373
-0.022513452461642 0.0137774060528055
-0.0225595754334936 0.0138610681820467
-0.0225879829585239 0.0139091105268149
-0.0225949698117699 0.0139555042076176
-0.0225895031634639 0.0140004473479282
-0.0226133610187533 0.0139785037116226
-0.0226276357604142 0.0139649796659345
-0.0224061537168418 0.0139283259447273
-0.0222742292844898 0.0139285594601539
-0.0221526508056088 0.0139269196846121
-0.0221928623779116 0.013931725208823
-0.0220523517096972 0.0139562001778637
-0.0219775947007457 0.0139651572101342
-0.0218856334116493 0.0139710622286338
-0.0219260731922763 0.0139725588848398
-0.0219504063704692 0.0139733941780206
-0.0218970262322402 0.0138808000068361
-0.0218135715719074 0.013855727948221
-0.021770918679397 0.0138599605851818
-0.0217040600550438 0.0138836122844548
-0.0214898200966917 0.0139561135961418
-0.0214182480393118 0.0139482520581607
-0.0212928434463894 0.013906633763423
-0.0211711570366943 0.0138463497384703
-0.0211801923118074 0.0138378025905835
-0.021185612984043 0.013832535177491
-0.0211081344281962 0.0139533719146213
-0.0210893219433535 0.0141452070216626
-0.0210780228571344 0.0142648000533759
-0.0211192451509269 0.0143327862090369
-0.0209156691243119 0.0140883340495518
-0.0208106128799686 0.0140722764542063
-0.0206983712696824 0.0140406742171232
-0.0206344476408404 0.0140986421160943
-0.0206766353204733 0.0141170923213906
-0.0206934495453778 0.0141393999462041
-0.0204862250919364 0.0140033718443572
-0.0204078660772908 0.0139591429560699
-0.0203176235526962 0.013897354327075
-0.020369576744193 0.0139595492567212
-0.020314836681213 0.0141285286045957
-0.0201714831304955 0.0142155111697103
-0.0201120571340701 0.0142341574515943
-0.0200524287744515 0.0139971711034971
-0.0200971584664165 0.0140299869846552
-0.0198782276136611 0.0139560862692745
-0.0197711885393661 0.0141843343547992
-0.019678660167651 0.0143798109939719
-0.0196394933405934 0.0146958567143835
-0.0193590049324755 0.0153815800807256
-0.019273412327281 0.015249881180931
-0.0193053507678106 0.0151510589425346
-0.0191976911988999 0.0149795866330708
-0.0192541757927027 0.0149767850505488
-0.019298100841545 0.0149883769086971
-0.0191409707644105 0.01474217868448
-0.0190486335825957 0.014691853102561
-0.018944002281129 0.014641849191004
-0.0189248039653005 0.0146679885774022
-0.0187938234852896 0.014452174581418
-0.0186065013040732 0.0143424800017777
-0.0185219857516285 0.0142946801946353
-0.0184197006851147 0.0143075093631256
-0.0184936158139607 0.0143093049591951
-0.0185380395885816 0.0143101297377649
-0.0184125757864625 0.0143386678536278
-0.0183371890969333 0.0143567398373056
-0.0182085464405835 0.0143431823981928
-0.018217160811707 0.0143134653719557
-0.0180588988373379 0.0141899118210735
-0.017997739845423 0.014139526736379
-0.0179022280603458 0.0140723061789443
-0.0178805143444253 0.0140629447928608
-0.0178674108461128 0.0140572020446105
-0.0177995316214046 0.0136376519151241
-0.0176739186132078 0.0137772933040555
-0.0175889134342637 0.0138598862258551
-0.0175351357908661 0.0139474054491866
-0.017183023471316 0.0142466994004435
-0.0170324628122086 0.0142226081989633
-0.017010285518517 0.0142028071968471
-0.0169085183934315 0.0141495981590196
-0.0168919675378595 0.0141791613279541
-0.0168819344981755 0.0141970430659026
-0.0165839560630391 0.0140664036544737
-0.0164726116414867 0.01411313496882
-0.0163613199968618 0.0141571684359076
-0.0162293770029232 0.014411209625785
-0.016374012899731 0.0142192286342527
-0.0163617427402843 0.0140705685341413
-0.0163675348293804 0.0139320459573082
-0.0163082944771643 0.0137498066513205
-0.016258272415061 0.0138045039405138
-0.0162228724743802 0.0138760180926625
-0.0160302086358481 0.0137864919296914
-0.015875651476943 0.0137635169042189
-0.0157485531746932 0.0137377344478701
-0.0157255059851941 0.014216992284335
-0.0154472814560426 0.0138984286108824
-0.01524199727061 0.0136513565197485
-0.015143488370143 0.0135228903372595
-0.0151697202503037 0.0135130419317451
-0.0152054195005274 0.0135061836884375
-0.0152269218457331 0.0135018979696714
-0.0150942926006769 0.0133929009767734
-0.0150388836093953 0.0133768628922344
-0.0149487663754308 0.0133453008299019
-0.0149293171599803 0.0133549022475652
-0.0149029065293586 0.0132740286577902
-0.0148870700262225 0.0132253143027054
-0.0148114878674456 0.0130838860560791
-0.0147661301368539 0.0130970070774721
-0.0147387992124957 0.0131050817357826
-0.0146460167672611 0.0126898288976631
-0.0146766489074827 0.0127393107160676
-0.0146951667434027 0.0127766318637545
-0.0147154806339447 0.0128394964913292
-0.0147406328098835 0.0133876853374114
-0.0145872747687673 0.0131617700175149
-0.0145044574089243 0.0130142822073974
-0.0143791522509204 0.0128589906406613
-0.0143942239941207 0.0128225464465493
-0.0144032967552063 0.0128002159654377
-0.0144082281223322 0.0127616206805313
-0.01440773665845 0.0127015118371263
-0.0144095396524133 0.0126574934804365
-0.0144101927000257 0.012650755342007
-0.0141696362107888 0.0126490683666197
-0.0140085314566364 0.0125409850761876
-0.0138855427288044 0.0124718919551342
-0.0136502338390766 0.0122027759375914
-0.0135656206830527 0.0122203186656421
-0.0135144799812058 0.0122306521053061
-0.0133806054898011 0.0120952595117943
-0.0133277558174904 0.0119263489909205
-0.0133159695641986 0.0118763413041006
-0.0133213115858342 0.011878516576035
-0.0133824627066956 0.0119744163048039
-0.0134271569328475 0.0119818796039473
-0.0134541475948332 0.0119862357841391
-0.013360890783722 0.0110929975242391
-0.0133452365601727 0.0113609446864127
-0.0133237358363857 0.011566074911981
-0.0131218582061624 0.0118205851785455
-0.0129958376955337 0.0120283191639779
-0.0128320567159938 0.0120550140843652
-0.0129097038391576 0.012056416304117
-0.0130499985859014 0.0121473431882009
-0.0131642063961586 0.0121703168496554
-0.0132494689769583 0.0121998104343372
-0.0132485668171635 0.0122074990884269
-0.0132480023203495 0.0122119617557409
-0.0130111085135786 0.0119179684042128
-0.0129987332047686 0.0118969082199813
-0.0129643444863743 0.0118569431716821
-0.0130683988675783 0.0119857983826122
-0.0130293612649556 0.012037442712524
-0.0129631352090411 0.0121088500843651
-0.0129014969335523 0.0121779555340605
-0.0128551586836032 0.0121802832908258
-0.0128441865880206 0.0121764682029642
-0.0128375447164104 0.0121740934950212
-0.0127413455623568 0.0119022038884103
-0.0126820007018554 0.0117204030496213
-0.0126319806808226 0.0115345456682164
-0.0125817995073541 0.0116224259493752
-0.0124953113643864 0.0116261899914361
-0.0124510142582158 0.0115894917045002
-0.0124145042458706 0.0115488845949636
-0.0124042687671932 0.011470304748697
-0.0124022216540178 0.0115143395966461
-0.0124009739163454 0.011541156412057
-0.0123564907942969 0.0115908046034243
-0.0123238287826308 0.0116345955114624
-0.0123120688076099 0.0116395792625689
-0.0123523210335702 0.0117328158298003
-0.0123488280352725 0.0118460129228917
-0.012342579782759 0.0118163086063991
-0.0123141624777481 0.0118432466622236
-0.0123017764968242 0.0118612816432634
-0.0122942964126738 0.0118721941538162
-0.0122622868458715 0.0119527484328423
-0.012255132960252 0.0119605690788246
-0.0122480160273822 0.0119713434663471
-0.0122482525425093 0.0119365067083765
-0.0122391079528168 0.0119815934306411
-0.0122447083601978 0.0119991898022823
-0.0122467783800112 0.0120139838420386
-0.012258740930339 0.0120147302278225
-0.012257291788325 0.0120207959724026
-0.0122564165824039 0.0120243694922728
-0.0121927072698028 0.0119612400249867
-0.0121352944133262 0.01190292387724
-0.0121145278312747 0.0118816568270588
-0.0121306136546027 0.0118968433594507
-0.0122225749226185 0.0119804155753443
-0.0122265073129127 0.0119627805286981
-0.0122413477058715 0.0119492015830656
-0.0121723471949571 0.0118198112332983
-0.0121933427047788 0.0118525803948524
-0.0122314749021786 0.0115817964369968
-0.0121616024113486 0.011654865435678
-0.0121514444777734 0.0117052170143012
-0.0121012963279261 0.0119254048309402
-0.0121189560178203 0.0119343380647285
-0.0121460222342993 0.0119629099583135
-0.0121680208592192 0.0119877116765261
-0.0121793445962486 0.0119994253342792
-0.0121824119205666 0.0120009015970103
-0.0121842681658818 0.0120019215458912
-0.0122154507828498 0.0120111535689884
-0.0121928812193908 0.0120116467534087
-0.0121777313314714 0.0120107742512665
-0.0121060085050599 0.0120015816871365
-0.0122041161904408 0.0121087507700242
-0.0121752493954648 0.0120817779176553
-0.0121505497973088 0.0120613500616278
-0.0120718917456719 0.0119848862150637
-0.0121044045769929 0.0120012057157997
-0.0121239744494219 0.0120105558089453
-0.0120942562237239 0.0119700792832317
-0.0120553990960739 0.0119438537183273
-0.012033686898862 0.0119296831324138
-0.0122061438406117 0.0125121805639314
-0.0120703803184457 0.0123009263867516
-0.0119753684326316 0.0120916072238785
-0.0119323530039565 0.0119924311669923
-0.0119292054136358 0.011941171454382
-0.011923842594983 0.0118930501018644
-0.0119210096296258 0.0109433058111928
-0.0118415307791343 0.0111225280610543
-0.0117691847368047 0.0112057241869081
-0.0117248257930639 0.0113055282546671
-0.0117409560178999 0.0113873740428295
-0.011761184350768 0.0114054509124054
-0.011771574802246 0.0114369066315505
-0.0117831798098223 0.0114248367829543
-0.0117660342395717 0.0114292749247285
-0.0117556653917608 0.011431927503813
-0.0118114015965569 0.0111158285068365
-0.01184388203151 0.0111377992706104
-0.0118635884157268 0.01115081855338
-0.011857323039765 0.0112223170606869
-0.012054737775792 0.0117346331564277
-0.0120543806083971 0.0116287509693033
-0.0120591141720819 0.0113762223574399
-0.0120397495750016 0.0112128101443725
-0.0120216897449634 0.0111848705144438
-0.0119608487914458 0.0111499690044424
-0.0118341630655463 0.0110126369329503
-0.0117279093808938 0.0108733639833058
-0.0116671614978396 0.0107970025430418
-0.011651835881427 0.0108032448787245
-0.0117042614837042 0.0110808204342321
-0.0116254694245789 0.0110989741303508
-0.0115783124357445 0.0111086201035033
-0.0114591266756024 0.0109409731598059
-0.0114698993807376 0.0109370515440876
-0.0114763945966677 0.0109346648233165
-0.011512561982588 0.0109105685763857
-0.0115307138726917 0.010913731916899
-0.0115585523854323 0.0108952310295886
-0.0115554645664813 0.0109083067385256
-0.0115204356970345 0.0110416005714947
-0.0115074312728364 0.0110916532647908
-0.0115099440491382 0.0111494115186089
-0.0115154582428893 0.0111569442146165
-0.0115187980789673 0.0111614637945906
-0.0111871521925014 0.0106125394853372
-0.0111205052685791 0.010545409578367
-0.0111056137409602 0.0105314602483543
-0.0111270438808452 0.0105759105958544
-0.0111752166256638 0.0105934100043641
-0.0110754463279228 0.0104642167634198
-0.0110169068607047 0.0103880827746422
-0.0109798673813812 0.0103404324596155
-0.0109866365633144 0.0103438208404591
-0.0109907325485951 0.0103457517558825
-0.0109857320416075 0.0103745093691258
-0.0109754131474379 0.0104185893311942
-0.0109687012950475 0.0104347763125757
-0.0109631734296378 0.0104100898082083
-0.0109201110203857 0.0104950920973235
-0.0108952006166201 0.0104431839779944
-0.0108465532287013 0.0104122999936393
-0.0107861667671223 0.0102980968636153
-0.0108067735040636 0.0103303106888064
-0.0108192036110205 0.0103498787414149
-0.0108043333910947 0.0103426355787738
-0.0107925598128988 0.0103393404676925
-0.0107740716401094 0.0102959496910893
-0.0107812857344036 0.0102968769428239
-0.0106498597202315 0.0100912872454223
-0.0106127509247957 0.00999103554481745
-0.0105732924418776 0.00986377026337094
-0.0106039297714415 0.00969888995021545
-0.0105719423243141 0.00981857386322443
-0.0102209949614934 0.00970166762667288
-0.0102403670196758 0.00977239617014998
-0.0102578320544448 0.00981739600265038
-0.0102904097739439 0.0098515789716293
-0.0103059173668529 0.0098695636426277
-0.0101928020525145 0.00966321694425336
-0.0101202071957659 0.00953091662965409
-0.0100927287738619 0.00946699031683853
-0.0101030659384896 0.0094551229136302
-0.0101092948079209 0.00944807230031706
-0.0099460417428345 0.00937551727891064
-0.00984185897423243 0.00933320808466179
-0.00966533296940763 0.00925702371658632
-0.00970842484171269 0.00930487578820855
-0.00978068829975849 0.0092077375591423
-0.00977315882385749 0.00914376077294903
-0.00975970782353281 0.0088616359178954
-0.00968697944569717 0.00868738739892187
-0.00965282546599477 0.00878187980922751
-0.00963225254085019 0.00883885466542822
-0.00945649669742539 0.00876077767097595
-0.00935516911217701 0.00871595323621127
-0.00931780146487232 0.00870375519556505
-0.00930013732941483 0.00869940919672853
-0.00914996874977739 0.0085743580260634
-0.00914996874977739 0.0085743580260634
-0.00904121641036766 0.00856254331036715
-0.00890536738063086 0.0086468952087506
-0.00895599551729773 0.00860934257515287
-0.00889543766973961 0.0084963098898515
-0.00888767258008684 0.0084520272549602
-0.00884187590860964 0.00835796132787849
-0.00885653638118475 0.0083617153178069
-0.00887803128268912 0.00837214665003883
-0.00895032908792885 0.00832285227741062
-0.00898282414116307 0.00830276549785383
-0.00899169415321266 0.00828494828026405
-0.00894131472418164 0.00827529236808216
-0.00891090949111025 0.00826942394186259
-0.00869600621669264 0.00810020571644381
-0.00855102710203756 0.00805933384816039
-0.00855102710203756 0.00805933384816039
-0.00904608040917839 0.00856750402045663
-0.00898969954316811 0.00840553373222469
-0.00881338048021476 0.00815927976241589
-0.00867547274086359 0.00792811911675309
-0.00859113646647429 0.0077857688019662
-0.00856177632137168 0.00774015234761082
-0.00854402667188864 0.00771247016258475
-0.00849935738322016 0.00760262417666749
-0.0084568381710505 0.007527019779295
-0.00842639613014155 0.00747425791199742
-0.00849946655201656 0.00777188702913355
-0.00849946655201656 0.00777188702913355
-0.00848009485759953 0.00769415061503973
-0.00847345159553766 0.00765984219705819
-0.00843838618736691 0.00752126576854122
-0.00843412139736168 0.00749616528309322
-0.0083752860135396 0.00737246791827539
-0.00836134151131662 0.00729617133093275
-0.0083576868079081 0.00726481455502988
-0.00840531769271931 0.00727591308577482
-0.00839448085689873 0.0072548007746886
-0.00838225186283395 0.00720333996851122
-0.00837729285452497 0.0071881745599116
-0.008371907118872 0.00716265738221623
-0.00837022070784937 0.00716016285093459
-0.00836920297208021 0.00715875557316619
-0.00835421542703602 0.00706890204138771
-0.00832476476314341 0.00688702171552751
-0.00831782694870899 0.00679247993704951
-0.00831357500079673 0.00673537761468101
-0.00831096651534145 0.00670088352933086
-0.0081056538485015 0.00660852742111172
-0.00797702473267477 0.00655139396955555
-0.00790062366743399 0.00651685220882411
-0.0079561364303366 0.00646888743825952
-0.0079895757199626 0.00644008211763023
-0.00792424026161845 0.00649830878603344
-0.00789473436647337 0.006500445919297
-0.0078770103754292 0.00650475777767163
-0.00788406742929803 0.00645423116924168
-0.00804880931064357 0.00636798969280301
-0.00802057962531527 0.00638645569401039
-0.00799811869695517 0.00639630625406494
-0.00790918636661522 0.00644809691372335
-0.00790032058058964 0.00645939098635147
-0.00789493451424648 0.00646646107765869
-0.00792012496556194 0.00652593361888052
-0.00795071076342885 0.0065915334159027
-0.00795613688114809 0.00661670498489397
-0.00795714412225178 0.0066293587580512
-0.00800554079486181 0.00669761359950449
-0.00806537946194093 0.00669226033263821
-0.00811165243929108 0.00668610161915961
-0.00811126012234806 0.00640021070259579
-0.00809463357318423 0.00648456242970134
-0.00827381042036998 0.00672220564957464
-0.00832084171165218 0.00687969073694635
-0.00827767674243657 0.00686855835980058
-0.00825302503769561 0.00700708157467831
-0.00823217586151756 0.00693846913883464
-0.0082042548218704 0.00713729846544001
-0.0081839599678497 0.00716488481340354
-0.00816899742218988 0.00719341295285562
-0.00807435697420577 0.0061126222885401
-0.00810363528971304 0.00638835944192861
-0.00805200342809847 0.00651355255129075
-0.00799568638476693 0.00656829843960536
-0.0079159265504643 0.0066273247933818
-0.00792995131750125 0.00672417101405493
-0.0079522753899236 0.00679410203578239
-0.00793249943978648 0.0069130473339965
-0.00788670338850366 0.00703564508865757
-0.00785133557127727 0.00712420404620685
-0.00783581172810783 0.00714157755884872
-0.00778845923580842 0.00713302449132607
-0.00776542899394517 0.00718270852133418
-0.00774835832391309 0.00720945371106528
-0.00787481897118605 0.00724749281079681
-0.0078447862913688 0.00725717180026492
-0.0077807197052038 0.00719644468100166
-0.00775278586764309 0.00723267774586226
-0.00773328592540526 0.00725521436089852
-0.00772822906996384 0.00731883158746287
-0.00772032086157417 0.00732176174640025
-0.00773873471197097 0.00726543380148381
-0.00771191065786879 0.00718802126949774
-0.00769476762783785 0.00712853845759406
-0.00763929008513342 0.00717589616416951
-0.00765874645770294 0.00716439417860544
-0.0077423935258569 0.00719701457985974
-0.00777868464595708 0.00723965958994873
-0.0078035430361803 0.00728354323407228
-0.00779586422438793 0.0072770576714425
-0.00779125096854449 0.0072730929751072
-0.00784673179884994 0.00732466859343371
-0.00789182804546932 0.00736718501061395
-0.00791882113787165 0.00739322775904514
-0.00789540599394646 0.00738969238241785
-0.00786740516301493 0.00738651563800615
-0.00785309365533502 0.0071292419889949
-0.00784545350421257 0.00701402753005494
-0.00785897698222383 0.00670461489643779
-0.00787779242130245 0.00680632829899629
-0.00775864950727391 0.00659388909396552
-0.00773632199693198 0.00694377867885174
-0.0077594972583705 0.00707459421041993
-0.00775630934716415 0.00727032399455078
-0.00778633423544262 0.00724825960412866
-0.00767044247232178 0.00738041620133971
-0.00768445011111973 0.00733004295239192
-0.00764525497950749 0.00730218944960661
-0.00766457076614753 0.00724859134627277
-0.00767832736691634 0.00722690729148187
-0.00773906179123132 0.006904488302339
-0.00776642522751641 0.00693053688953129
-0.00778740100599882 0.00689685680370967
-0.00780626595865868 0.00707949226147981
-0.00777580320236848 0.00708935643467974
-0.00777580320236848 0.00708935643467974
-0.00784728362087373 0.00731554481582482
-0.00789093118992075 0.00739691447258708
-0.00793866340278099 0.00745357119191494
-0.00789889454105839 0.00740759092958672
-0.00797481427038336 0.00742232751145589
-0.00799217304047204 0.00741062424960384
-0.00803498207002717 0.00742579552327441
-0.0080470184757686 0.00744728145346916
-0.00805431881485578 0.00746021069530685
-0.00807091788090807 0.00744224877075909
-0.00808928554337756 0.00741381340338767
-0.00808928554337756 0.00741381340338767
-0.00809731604633226 0.00741056961874428
-0.00809552194465167 0.00741879406157545
-0.00807973212169054 0.00733372712600869
-0.00807964251097763 0.00730490524484056
-0.00807001186392394 0.0072661410117116
-0.00807702833264526 0.00722281585998721
-0.00825241233840962 0.0072839560391836
-0.00823866904171767 0.00732154507662786
-0.00824145058867455 0.00736123833527663
-0.00811137918859928 0.00738602575124999
-0.00812660953628599 0.00738167112195967
-0.00758059781746045 0.00690249068752156
-0.00773934114838927 0.00702565700006739
-0.00782604590873941 0.00712819787675525
-0.00796760950514072 0.00730172235105281
-0.00801739463090834 0.00732669191686448
-0.00821316625361994 0.00723684432525327
-0.00837742081204195 0.00715373359463709
-0.00836410476581949 0.00710496681105954
-0.00835665546994996 0.00707444636666432
-0.00835207541255028 0.00705616533557612
-0.00838831450563444 0.00696094076466081
-0.00848775004538818 0.00687403330047893
-0.00856220494611224 0.00679146592220517
-0.00887738172777677 0.00721844869986325
-0.00884556055636272 0.00709979848714311
-0.00860692811184925 0.00708199970832263
-0.00847286608263627 0.00706982506189454
-0.00838216244492871 0.00706286418352518
-0.00843591772946677 0.006968225502817
-0.00846827395866202 0.00691086182150716
-0.00851114265991659 0.00690174210894006
-0.00852660031107477 0.00691208625110123
-0.00860726648778403 0.00699433154570749
-0.00859740723007699 0.00701030627932229
-0.00862536287917876 0.00725242894850178
-0.00858746182781202 0.00699434420202808
-0.00858804687813254 0.00685267191661086
-0.00858078900554191 0.00662639737439216
-0.00858078900554191 0.00662639737439216
-0.00854343815073077 0.00656191763876406
-0.00855106431929179 0.00653872795312574
-0.00857975306276534 0.00652298761655421
-0.00857975306276534 0.00652298761655421
-0.00863607363638385 0.00652240645449163
-0.00868550751843436 0.00653412272744482
-0.00869341468666987 0.00658039875401734
-0.00869779370452059 0.0066071558217068
-0.00869299254954525 0.00657247969151636
-0.00869007693186142 0.00655143722814873
-0.00869878637276974 0.00649594649511402
-0.00874832944466733 0.00651746221375744
-0.00877794385486692 0.00653133483240733
-0.00891136363273707 0.00661373222905155
-0.00891267611482812 0.00658554266152258
-0.00902934376127922 0.00653043066881953
-0.00903438481028971 0.00652858233128604
-0.00905409613373506 0.00651981707521556
-0.00903773150227799 0.00652796290386236
-0.00902798410926352 0.00653271224427231
-0.00915715310735121 0.00641122723535082
-0.009260090308042 0.00642882595837467
-0.00936061557024336 0.00642695140841339
-0.00938686245644569 0.00702217819203451
-0.00979007596055841 0.00741921827685479
-0.00981771016150247 0.00692814356880437
-0.00981219021091236 0.0066510512576708
-0.00981219021091236 0.0066510512576708
-0.00976950273919649 0.00628540869106227
-0.00962924295442469 0.00614385176083144
-0.00951346409317544 0.00609579706197183
-0.00950428588371028 0.00603143354197179
-0.00942482913899789 0.00603596744021023
-0.00946902197763582 0.00596582005927394
-0.00947473459390777 0.00582588661095689
-0.00945040223496226 0.0056146387643259
-0.00947769385127645 0.00554764783582532
-0.00933715333354247 0.00489894101026739
-0.00940577235000145 0.0050795733647173
-0.00951970652553632 0.0050865856176713
-0.00969868465627529 0.0051427497372872
-0.00992951122003736 0.0052343076545454
-0.0101167836372863 0.00529572351445091
-0.0101305069635468 0.00534786853167703
-0.0101256156252391 0.00542667059418701
-0.010146585252352 0.00544751123012185
-0.0101347756612344 0.00548834068420622
-0.0102267541298045 0.00545398203425624
-0.0102819401072023 0.00543344422784409
-0.0102001318662129 0.00554460529767078
-0.0101659581931376 0.00559575660591588
-0.0101570942723213 0.0056196114386748
-0.0101989208626966 0.00559198384486408
-0.010224046430089 0.0055752455018497
-0.0101905268072549 0.0054249081721335
-0.010214760666285 0.00536713671450429
-0.0102111211300744 0.0053799753233344
-0.0102058749466762 0.00540159529205474
-0.0102027755360234 0.00541466352563526
-0.0102922213951284 0.00553575641916535
-0.0103598003867945 0.00561627523303383
-0.0103813858434828 0.00562448300586924
-0.0103639933809074 0.00558617308294193
-0.0104976412408706 0.00564428091816523
-0.0105345689035088 0.00551044137377829
-0.010574790102229 0.00540309600478385
-0.0105393446368567 0.004894239466399
-0.0105259282449176 0.00496036442506665
-0.0107280813005913 0.00473809811551898
-0.0107128701858798 0.00468902073903098
-0.0107031112964041 0.00465991956821807
-0.010645834886944 0.00468155852525462
-0.0106428635838625 0.00474071600886218
-0.0108734662505746 0.00480120260055303
-0.0109501086110459 0.00480644181453645
-0.0109501086110459 0.00480644181453645
-0.0108902790655226 0.00435222043338159
-0.0108509567338212 0.00444888362775561
-0.0109379899413086 0.00444733947053329
-0.010997372440362 0.00452087822388193
-0.0110350727269785 0.00456389615255056
-0.0111022543703164 0.00461793341014489
-0.0110250799184239 0.00465060750093219
-0.0110831569599175 0.00468665562269319
-0.011119861058738 0.00471328504970172
-0.0112877690125155 0.00473479340737045
-0.0112843525221932 0.00475147017264155
-0.011301645991148 0.00475200063834531
-0.0113359927946731 0.00471094966023304
-0.0113445867680433 0.00469652026698593
-0.0113723075178549 0.00465020650360436
-0.0113861972600269 0.00461349994668447
-0.0114549323121614 0.00469449981496732
-0.0115678556921871 0.00472477382469174
-0.0116354304145957 0.00474432521405525
-0.0116871628615308 0.00465177714569918
-0.011689303741019 0.00455069450895022
-0.0116899905885315 0.00448973084527012
-0.0117680774853047 0.00443003984818631
-0.0118148795162022 0.00439455972698933
-0.0118182108460321 0.00436761819452748
-0.0118276978171084 0.00433585804722317
-0.0118782286052418 0.00431198222788028
-0.0119117943129006 0.0042461995665247
-0.0119435126543395 0.00419567604483408
-0.0116263041264077 0.00347472788538227
-0.011714267224057 0.0036012664250019
-0.0117332519514315 0.00358310301773315
-0.0118104230112851 0.00372031191571371
-0.0118448743465016 0.00383213411373096
-0.0118469104581301 0.00395796362997047
-0.0119415711369837 0.00393716076525618
-0.0120038818632101 0.00394954070506794
-0.0120436205924218 0.00396952488256399
-0.0120627458500036 0.00397666463290043
-0.0120859883745284 0.00395932456155779
-0.0121220625626451 0.00394561389810584
-0.0121553498258126 0.00374167256807658
-0.0122063435422587 0.00368089655377828
-0.012261077691047 0.00361108975536944
-0.0128180285672578 0.00419986549228549
-0.0128336188920845 0.00403881252418889
-0.0127267435554809 0.00392736858054962
-0.0126331623429882 0.00386715020914525
-0.0125430071495483 0.0038024717410419
-0.0124898816827465 0.00375866690416922
-0.012458296701878 0.00373167920287725
-0.0125364767845769 0.00368456487484674
-0.0126203636243392 0.00364073091515726
-0.0126943146720105 0.00361081321548359
-0.0127094254365757 0.00359146599334538
-0.0127666827048094 0.00330673616973254
-0.0127998111845571 0.00313366533707248
-0.0128188721300498 0.00302898301246439
-0.0128306997044847 0.00300556785329674
-0.0128532208073061 0.00295646505107083
-0.0130573726400671 0.0029621780950443
-0.0131974704314566 0.00303160335924062
-0.0132278384502022 0.00307256577389049
-0.0133246948709244 0.00329800884438645
-0.0133648183210119 0.00316663779230748
-0.0133512851933 0.003118530965242
-0.0133586093942712 0.00297697182521118
-0.0133556567689054 0.0029107331270764
-0.0133556567689054 0.0029107331270764
-0.0133637554197631 0.00299687941581842
-0.013329543496266 0.00293703768566765
-0.0133818056348508 0.00296999244903858
-0.0134143695549676 0.00299183150960884
-0.0135148496066158 0.00308914593153949
-0.0137532801741619 0.00318270991291386
-0.0138120520066849 0.00315601645179078
-0.0138560424386093 0.0030894363530327
-0.0139080834775842 0.0029706464323919
-0.0139491036131608 0.00286142365462169
-0.0139731825041647 0.00279525056694129
-0.014035789706212 0.00279993506490861
-0.0140730997230114 0.00280222265219942
-0.0140919295305396 0.00280162016380854
-0.0140919295305396 0.00280162016380854
-0.014075912426578 0.00276830312819206
-0.0142060343408624 0.00252391993762664
-0.0142544509345996 0.00247789922582696
-0.0142993262995982 0.00247876573584679
-0.0142959507851946 0.00246488241015847
-0.0140978812489336 0.00236546054615512
-0.0142065673726467 0.00230309378795968
-0.0142808228073076 0.00226053729157734
-0.0145006797533173 0.0023616318314505
-0.0144853717919751 0.00228896161278101
-0.0144514580569558 0.00232363834534515
-0.0144795894847533 0.00234274343637878
-0.0144946512581678 0.00233304417766038
-0.0145065488164851 0.00224608477629285
-0.0145400723444332 0.00218899893535875
-0.0146680219141363 0.00230154371681929
-0.0146680219141363 0.00230154371681929
-0.0148474210237158 0.00231570570719285
-0.0152142821318813 0.00216088150333413
-0.015115819088718 0.00209530367020634
-0.0150667771230765 0.00204886791397071
-0.0150258115470738 0.00203337676224937
-0.0151147183141203 0.00202961033099019
-0.0150717985021603 0.00198938188976206
-0.015046274403678 0.00196485894754273
-0.0150261925738533 0.00197688485603526
-0.0150360804670068 0.00197482365141207
-0.0150407595847388 0.00197481537823144
-0.0150576831985657 0.0019605888841668
-0.0151425366700201 0.00189627213153708
-0.0152054408249503 0.00178815197869775
-0.0152054408249503 0.00178815197869775
-0.0152531365186885 0.00170234354529618
-0.0152884193267668 0.00172251116072971
-0.0152787862202998 0.00160809823143716
-0.0153171881439529 0.00158656459207536
-0.0153171881439529 0.00158656459207536
-0.0153811736936718 0.00158376074197452
-0.015336446944744 0.00189399973399879
-0.0153563900054442 0.0017556707627625
-0.0153680422011618 0.00167144687610524
-0.0153807678013007 0.00160146949236672
-0.0153883285091091 0.00155879806072043
-0.0153928359455316 0.00153278090385849
-0.0154732455051362 0.00142186047939637
-0.0155582641195733 0.00152899872218089
-0.015606017970756 0.00160027058973855
-0.015610777162341 0.00165480004276461
-0.0155061284295498 0.00183938674398078
-0.0155505689058063 0.00195445192602318
-0.0155845642555818 0.00198532212398333
-0.0157069995225001 0.00200633024301402
-0.015717698384048 0.00197738521652624
-0.0157239413284378 0.00195986658458717
-0.0158182605761594 0.00207072574905474
-0.0159069258448826 0.00218633217693028
-0.0159554120655526 0.00224491702819616
-0.0159570782467448 0.00219980639386006
-0.015973467864903 0.00203462837078571
-0.0159552139851466 0.00201836774268297
-0.0159426156735338 0.00200876909265463
-0.0159049882385268 0.00206636580763731
-0.0159159134623878 0.00204824240421894
-0.0159223461557704 0.00203724094953766
-0.0158945915284397 0.00195032979150326
-0.0158836485489666 0.00191017257348354
-0.0158648342014076 0.00185297094104356
-0.0158896909482295 0.00185538903613032
-0.0159096834797843 0.00185916973758938
-0.0159216490048279 0.00186180177754357
-0.0159250830226683 0.00185158980885881
-0.015943214228122 0.00183632773079042
-0.0159539369807313 0.001827078522769
-0.0159602649827778 0.00182146833406476
-0.0159804685079871 0.00182707200215155
-0.0160264233385912 0.00182772618442739
-0.0160341213512351 0.00181833942458626
-0.0160049285642015 0.0019073819646697
-0.0160052210275996 0.00180617022856724
-0.0159854236180849 0.00169934464024556
-0.0159839719956987 0.00154144215279846
-0.0159824194404969 0.00158949589040648
-0.0159815358348233 0.00161875856173739
-0.0159656143096039 0.00165819166829206
-0.0159889875382365 0.0017602122765081
-0.0160011315064679 0.00187229495043303
-0.0160184795889514 0.00188751939189756
-0.0160780754546628 0.00183512831023385
-0.0161184648687695 0.00172667443506849
-0.0161075513909895 0.00172277939207583
-0.0160991624608434 0.00173032697441308
-0.0160941734506563 0.00173496446468343
-0.016091180007473 0.00173780508222421
-0.0161366130420022 0.00168546661407571
-0.0162383014847289 0.00166397166252763
-0.0163215780291559 0.00163643465497971
-0.0165019644941971 0.00189040789071511
-0.0163480224078569 0.00181547197383278
-0.0161943419400269 0.00177993054090301
-0.0161770259853452 0.00175990290285229
-0.0161770259853452 0.00175990290285229
-0.0161705597468443 0.00168746471136353
-0.0161691130450503 0.00167070858010417
-0.0162511547219446 0.00186057193306849
-0.0162511547219446 0.00186057193306849
-0.0162719808806635 0.00194738690442263
-0.0162467004144694 0.00191505387105937
-0.0163284320251583 0.00181817507970293
-0.0163536241875513 0.00174729726809281
-0.0163731569322734 0.00171827452014051
-0.0163621745351625 0.00173113699192922
-0.0163556737210403 0.00173896958293692
-0.0162636350024661 0.00175305548731925
-0.0162150596674872 0.00168163671124005
-0.0161852326846426 0.00163747778701007
-0.0162119597470355 0.00152986484292613
-0.0161984817641478 0.00176826031750715
-0.0162294422662831 0.00162748963335469
-0.0162502536714601 0.00154844502874823
-0.0162802618218075 0.00137292058586734
-0.0162616096913349 0.00135132320319323
-0.0162504921039701 0.00133829005451543
-0.0161324201677279 0.00122161168055139
-0.0160987063097682 0.00117890421327686
-0.0159687598103556 0.00116779659877766
-0.0157841492094009 0.00122855571210478
-0.0159842982252484 0.0010375870066266
-0.0161373970203259 0.00089617728034474
-0.0162276242090676 0.000810889049649922
-0.0162619533612433 0.000819998159328789
-0.0162823304521273 0.000825523624540447
-0.0163643573529691 0.00096973678840686
-0.016413082196282 0.000964104040949887
-0.0164926184111507 0.0010650826729525
-0.0165578174650092 0.00110832479688072
-0.0164278671175426 0.00118768114773298
-0.0163510032400679 0.00117716728118517
-0.0162861173671487 0.00117289740918179
-0.0163427639673571 0.00110721839770365
-0.0163727435710055 0.00112279908449063
-0.0163904954670673 0.00113230410316436
-0.0163842523239787 0.00114530140453077
-0.0165151018138905 0.00125429024140193
-0.0165719953733454 0.00130348420686856
-0.0167259793880009 0.00141126885534285
-0.0166178229862519 0.00126797710252026
-0.0165056159344834 0.00108735465679712
-0.0164014422264491 0.000989710577107094
-0.01632546684606 0.000824822254032554
-0.0163595701690337 0.000887097923376595
-0.0163798750318279 0.00092485146831991
-0.0164115636176677 0.000936786517231342
-0.0164301027008917 0.000944357712503479
-0.0164427676293257 0.00094644133273116
-0.0164509862333341 0.000946297537960188
-0.0163920468626312 0.00096121596106292
-0.0163514431375152 0.000821871995132077
-0.0163591336005772 0.000824167787222929
-0.0163173263275239 0.000362486643656023
-0.0163173263275239 0.000362486643656023
-0.0162049178344864 0.000293735195106936
-0.0162774196409972 0.000395208997485362
-0.0163746291565561 0.000429501309016177
-0.0164980774928075 0.000579836480514245
-0.0164730279797195 0.000605776639078804
-0.0165531137479782 0.000793535159166193
-0.016570387084661 0.000848536575073731
-0.0166096597132188 0.000938646261570917
-0.0166255324841069 0.000923460724310243
-0.0166348934395132 0.000914267752307091
-0.0166097222820425 0.000647974220458735
-0.0165759475300049 0.000624665455813573
-0.0165589721122315 0.000617933917666582
-0.0166245664761984 0.00075858950737864
-0.0165845660350162 0.000827911773048442
-0.0166539886613454 0.000853563763116846
-0.0167492103822155 0.000865902519043938
-0.016988447610026 0.000835242749199416
-0.0170099041259918 0.000829442173238804
-0.0170225476955748 0.000826043802369738
-0.0168954154630669 0.000997610739420645
-0.0168551007444484 0.0011378290002043
-0.0168143109660485 0.00127813354571283
-0.016888458856313 0.00169362969816029
-0.0168218460701559 0.0014301455399973
-0.0167473932840389 0.00123730199632147
-0.0167029850098764 0.00111961906515062
-0.0167029850098764 0.00111961906515062
-0.016729260305982 0.00110240869195037
-0.0167540014323273 0.00108556914617952
-0.0167482751272097 0.00118350585315246
-0.0167421648358401 0.00124479946269537
-0.016730698334736 0.00125345856410923
-0.0168506933789099 0.00143642203308751
-0.0167728652245444 0.00130512615203267
-0.0167158372824814 0.00119015753786298
-0.0166001117463181 0.000965265262893088
-0.0166179311802279 0.000966046836800719
-0.0166284713545406 0.00096657271851317
-0.0166050347793065 0.000516351214454649
-0.0166487573099722 0.000578104835852025
-0.0166746072151145 0.000615629409958429
-0.0167010327873021 0.000731305901476412
-0.0167529460281621 0.00082411465160191
-0.0168118544106447 0.000943655077706103
-0.016846922689446 0.00101681499099218
-0.0168570446679457 0.00104887481326555
-0.0168441972308354 0.00101403474316621
-0.0168365706158772 0.000992832901196525
-0.0169324993443902 0.0010387612308624
-0.0169205036457421 0.00112689492598023
-0.0169068660962231 0.00114779581288438
-0.0166583543351941 0.00131724786810058
-0.0166119822832859 0.00125333762954056
-0.0166391772258266 0.00120862577497347
-0.0166596514183949 0.0011818490094931
-0.0167167947752107 0.00116208784125993
-0.0167453940649118 0.00117399090008689
-0.0167827201012766 0.00118330314159636
-0.0168304635594564 0.0011021022427178
-0.0169456669772261 0.00116320667638688
-0.0170137041395094 0.00120093018893033
-0.0170667854461419 0.00154784580415555
-0.0170700621653174 0.00146087357041852
-0.0170724041279967 0.00141136304933984
-0.0170697120300374 0.00137909905064399
-0.0170664353430686 0.00133942477052985
-0.0170645090654595 0.00131520282143096
-0.0170522868569103 0.00128337225640195
-0.0171537961590637 0.00138440341750982
-0.0171699651644159 0.0014330969870294
-0.0171979344402305 0.00149100436189869
-0.0173950025841532 0.00166101873341925
-0.0173726325556578 0.00164246008162894
-0.0173499829806876 0.00163268414275075
-0.0172400807148446 0.00150356597539789
-0.0172807401480545 0.00155650268652891
-0.0173048136637262 0.00158873947072408
-0.0173643319964204 0.00170858601918271
-0.0174095424812705 0.00179707274403642
-0.0174425930080353 0.00185633751211401
-0.0174701626290414 0.00189951462964616
-0.017395493398144 0.00187889484974472
-0.017364257307746 0.00187413836197479
-0.0173328396620268 0.00186356592080964
-0.0173410081459021 0.0018576477620541
-0.0173457964710496 0.00185413547757905
-0.0173486001841559 0.00185205128612455
-0.0172321047400843 0.00191835941008416
-0.0172554904998091 0.00203867485554231
-0.0172707027297543 0.00210358253144878
-0.017385847900746 0.00220630982867666
-0.0173859278512131 0.00211794064144244
-0.0173729369690568 0.00206193845551552
-0.0173811160144436 0.00202317321725201
-0.0173571123053721 0.00200608380957591
-0.0173429225798927 0.0019956636068654
-0.0173345345450246 0.00198930788522715
-0.0174410664154271 0.00205081172205579
-0.0175254430934702 0.00209645905548059
-0.0176100548962773 0.00213753996644737
-0.0177565597484756 0.00222058444623235
-0.0177791522177913 0.00216230316036393
-0.0177574641969944 0.00213746378844421
-0.0176940481971034 0.00208951785856552
-0.0177006696658974 0.00208429391233322
-0.0177045738942528 0.00208113530994707
-0.0176657398650627 0.00231887350611091
-0.0176511140711979 0.0024472280548045
-0.0176513088083624 0.00250169203300037
-0.0176397794588562 0.00257084423282965
-0.0177018377178728 0.00258199814806898
-0.0177186563657795 0.00258480211862259
-0.0177226842041329 0.00255171907517952
-0.0177158136412471 0.00256553705878967
-0.0177234963041335 0.00251554347223578
-0.0177280275388508 0.00248514064290664
-0.0176132084242381 0.00260984409681344
-0.0176473898506806 0.00274093247507041
-0.0176658909584292 0.00289056056639083
-0.0177411680107998 0.00306005342482776
-0.0177770172559138 0.0029879002628469
-0.0177889620602143 0.00294422888365518
-0.0178047505872673 0.00291753449259525
-0.0177921262640617 0.00290844857698838
-0.0177846700052651 0.00290288326353823
-0.0177802551905606 0.00289947300331178
-0.0178253267932569 0.00305537075690001
-0.0178520757559385 0.00315012316714615
-0.0178606496830082 0.00318563651226363
-0.0178495556676598 0.00354576810029453
-0.017856752506944 0.0035235640387562
-0.0178631846068288 0.00352599869618181
-0.0178744567350106 0.00342113102436286
-0.0178815501458574 0.00337519935107971
-0.0178857560637201 0.00334721913183084
-0.0178882233006111 0.00333016648660951
-0.0178805715753686 0.00329217562417399
-0.0178821043547127 0.0032803304397045
-0.017876845873548 0.00326571220825251
-0.0177693434794128 0.00333208804883041
-0.0176986992919379 0.00337775087813456
-0.0176494164817183 0.00340561413081985
-0.0176146313880578 0.00340500226639701
-0.0175940403737152 0.00340471031521171
-0.0175818434846389 0.00340457890515034
-0.0175552960492834 0.0030544328666911
-0.0176280665731403 0.00319331887525156
-0.0176818242215513 0.00328199731990046
-0.0177631337989821 0.00347180999253176
-0.0177279846860727 0.00355438168366457
-0.0176935052341491 0.00363252917407588
-0.0176693142805238 0.00364547477920514
-0.0176651027493742 0.00370888121456802
-0.0176698390220838 0.00377117564075348
-0.0176755924185528 0.0038267330183045
-0.0175982518082716 0.00413622869158176
-0.0175873957559385 0.00417826198326644
-0.0175374484709605 0.00432850249625169
-0.0175721105621269 0.00454412134031988
-0.017687336663669 0.00449727708994127
-0.0177637292620486 0.00445829960615096
-0.0179119207692306 0.004340757892037
-0.0179511641726022 0.00430545789922407
-0.0179743395500666 0.00428415453431623
-0.0180005797580924 0.00425790306614579
-0.0179494211755917 0.00444286862693655
-0.0179801075674888 0.00452957750411464
-0.0179823506175587 0.00470672470607869
-0.017989829440397 0.00470256625370267
-0.0179473472895952 0.00463090007024774
-0.0178948598541891 0.00453571060668363
-0.0178948598541891 0.00453571060668363
-0.0179263970265619 0.00454330599098598
-0.01794504103545 0.00454795330848481
-0.0179581138158871 0.00454133716821952
-0.0178482400143941 0.00465113231129093
-0.0177641722196407 0.00473191602726766
-0.0177147031016141 0.0047806875738757
-0.0176803148720067 0.0047259470974979
-0.0176601682959446 0.00469294115827453
-0.0176481665085512 0.00467270538265958
-0.0176471534745651 0.00468493970279524
-0.0176290352559448 0.00466729353110009
-0.0176183188558947 0.00465656713917365
-0.0178392387071346 0.0045708540959335
-0.017826812070045 0.00465676478655171
-0.0178126101411574 0.00470699241445528
-0.0177579817637416 0.00485055213605194
-0.0177925826892608 0.00494015649923604
-0.0178309408172279 0.00502137935194702
-0.0178964716472244 0.00505966712628384
-0.0178484198564969 0.00504089759675184
-0.0178199813593139 0.00502943907855523
-0.017803155327496 0.00502244602275692
-0.0177914730303865 0.00507514311911062
-0.0177932583433994 0.00511703349601013
-0.017793183221721 0.00514646052903228
-0.0177760936564186 0.005194613577266
-0.0177526348951681 0.00517061992429013
-0.0177080428280208 0.00514066510084338
-0.0176377373333623 0.00495951476613931
-0.0176692782666145 0.00497843866579204
-0.0176879236914504 0.00499012240926061
-0.0176251530700834 0.00502850897619918
-0.0176123138881421 0.00509193494903112
-0.0175845403521952 0.00514742026099571
-0.0176576613384221 0.00520918958449487
-0.0178038842516439 0.0051872546743764
-0.0179428189734028 0.00509319860898301
-0.0179815214570346 0.00505681348856892
-0.0179286532228703 0.00492070857448305
-0.017902675103938 0.00496180828552826
-0.0178873128493386 0.0049867814805836
-0.0179612756986607 0.0050209775612299
-0.0179557748962155 0.00508769061237036
-0.0179525354913754 0.0051281552121228
-0.0179057006116921 0.00526558910415178
-0.0178600039988657 0.00523919424151679
-0.0178256299700557 0.00522668811995351
-0.0177887019377542 0.00520325985494196
-0.0178243454798726 0.00518589585364636
-0.0178454211034526 0.0051753415567066
-0.0178578675569408 0.00516891990141137
-0.017818623275556 0.00510516879499158
-0.0178150232714936 0.00514488246953788
-0.0178129341555123 0.00516893678199134
-0.0177309475707886 0.00519254091726243
-0.0175420136047646 0.00527667895020229
-0.0174536811048726 0.00532320589249403
-0.0174430088973191 0.00531409522815498
-0.0174706607813664 0.00535486789599479
-0.0174706607813664 0.00535486789599479
-0.0175826851070799 0.00505520169202562
-0.0177291617114596 0.0052084358183756
-0.0177687190910845 0.00531578874517203
-0.017835115711229 0.00542949254599614
-0.0178626219180614 0.00521224732871049
-0.0178821431838014 0.00501129072679296
-0.0178798620031232 0.00493124873768316
-0.0178498851414477 0.00494197796269841
-0.0178364608237111 0.0049562518470788
-0.0178285029251222 0.00496495121194351
-0.0177923841924333 0.00500851282064732
-0.0178207199416471 0.00504644355707125
-0.0178516002817139 0.0050715535805992
-0.0178083614845642 0.00512230939283208
-0.0176741672055035 0.00513070286980707
-0.0175806998151932 0.00513651013079394
-0.0175796902274132 0.00512538142655307
-0.0176389372728734 0.00509990695039206
-0.0176739856048496 0.00508445663629092
-0.0176947159322737 0.00507508319696944
-0.0176267032502542 0.00508707472683522
-0.0176086372854813 0.00520826638526796
-0.0175981595502679 0.00528165908633801
-0.0177473560725542 0.00542095343169129
-0.0177914538270382 0.00537971820580109
-0.0178053838593094 0.00532077698288718
-0.0178133056920759 0.00527727025278992
-0.0177749514413776 0.00526468928641127
-0.0177522782554578 0.00525690507954482
-0.0178104215918949 0.00430237842724489
-0.0179330672392106 0.00452877347606585
-0.0180054744155965 0.00466661415281623
-0.018088772509273 0.00479947452182843
-0.0181001998639955 0.0050310009530444
-0.0181004448001622 0.00506225388990418
-0.0181010219632495 0.00508090743083166
-0.0180774309088131 0.00493919903292288
-0.018057681457326 0.00499825775664953
-0.0180459988451843 0.0050342588261259
-0.0180942120972974 0.00474749237289389
-0.0181731333441768 0.00481957167153979
-0.0182471542006424 0.00486345579204395
-0.0182899022742129 0.0049828507007065
-0.0180767099260176 0.00495132815161501
-0.0179587644932772 0.00493368757963382
-0.0178887355350854 0.00492394290545015
-0.0179188311788825 0.0049394284729474
-0.0179366531489193 0.00494886946153373
-0.0179472054217211 0.00495462499293499
-0.0179610621689902 0.00502662849294661
-0.0180079674587508 0.00521912872404171
-0.0180337915228248 0.00532809373819059
-0.0181489606495923 0.00538471685518389
-0.0182116003994878 0.00526474042023603
-0.018242615437187 0.0051957517416473
-0.0182211395043584 0.00508997340383025
-0.0181720163658803 0.00513071151736812
-0.0181429589158329 0.00515542086985447
-0.01812576145626 0.00517040549236434
-0.0180707423988826 0.00515659742728849
-0.0180846536087194 0.00512225740316604
-0.0181089698404873 0.00513520598508032
-0.0179976210965508 0.00514105893902731
-0.0179073124966701 0.00510770923755421
-0.0178522954245238 0.00508672203410778
-0.0178672548038233 0.00509543903458645
-0.017865096117171 0.00507780079324069
-0.0178638186708794 0.00506700845056697
-0.0176367502989731 0.00461624443412071
-0.0177083216225291 0.00451166941684578
-0.0177507964704121 0.00444612544172318
-0.0177860260907402 0.0045302630101253
-0.0177683956210198 0.00457407802892936
-0.0177592060361506 0.00460247408933483
-0.017764858226614 0.0046122922305491
-0.0177474787528912 0.00462684546540656
-0.0177319677183068 0.00462139178061034
-0.0177227717409452 0.00461807285181553
-0.0178946645412914 0.0046543277839581
-0.0179366858842332 0.00461764438302833
-0.0180019074080389 0.0046031956426407
-0.0179726848096635 0.00468287217463647
-0.01791364839921 0.0047970870501365
-0.0178718148078904 0.00488899896015768
-0.017840809099948 0.00486673150731399
-0.0178497511363104 0.0048725538422554
-0.0178550327356563 0.00487612629721002
-0.0178618744588716 0.00487205138535278
-0.0178754287318941 0.00500446592533145
-0.0178779546622229 0.00512937077634067
-0.0179420236229652 0.00523426391292455
-0.0178436177916102 0.00523782664086696
-0.0177625312216419 0.00503389809518251
-0.0177524822579389 0.00497440189396489
-0.0177182262140309 0.00495476326522784
-0.0176949662461921 0.00496187661334634
-0.017681193593924 0.00496628354447733
-0.0176642708756001 0.0049533559119557
-0.0176827122706182 0.00490136679424568
-0.0177224519940037 0.00480767408282101
-0.0177661606940759 0.00470714353170007
-0.017745674887214 0.00480226595938119
-0.0177415967634721 0.00490322905519377
-0.0177369128659869 0.00495095850288313
-0.0177163035480141 0.00491781727312477
-0.0177007322655871 0.00488852531624954
-0.0176633850927353 0.00486826444844009
-0.0175863217784518 0.00465980906702451
-0.0176521406330375 0.00470747824868611
-0.0176868532175911 0.00474275037150771
-0.017766798033103 0.00491728394440242
-0.0177502814162319 0.0048561622682337
-0.017741433277425 0.00482179865345526
-0.0177315784680963 0.00477863548154321
-0.017731065293678 0.00479509440758386
-0.0177307698379032 0.00480507943265349
-0.0177306237667333 0.00481114428076308
-0.01776165657587 0.00475991341139092
-0.0178397144892519 0.00476779475509484
-0.0179089016273179 0.00477354137959505
-0.0179411451363681 0.00477786265198343
-0.0178504460120542 0.00470170462128188
-0.0177967387961667 0.00465524935675644
-0.0176480152626586 0.00457248178041579
-0.0177233271533403 0.00458376801159806
-0.0177678665973205 0.00459076895021702
-0.0177907323641626 0.0045800330758736
-0.0176911991289269 0.00461888812680047
-0.0176859642077434 0.00464211080848528
-0.0175936335205532 0.00465745219544153
-0.017624837590118 0.00464090565929748
-0.0176343435514385 0.00458371884238301
-0.0176427528207996 0.00455942699132566
-0.0175643927728271 0.00413461084003566
-0.0175277151656676 0.00424005271028081
-0.0175060735825614 0.0043041744988231
-0.0173639130720568 0.00434433354249466
-0.0173589049618481 0.00450408087349916
-0.0173558166943836 0.00460306472387573
-0.0176524026223234 0.00513628227407319
-0.0175657320423449 0.00491808364702438
-0.0175068693448884 0.00478606196444924
-0.017475946585859 0.0047603535063315
-0.0174667423565459 0.00472379312227866
-0.0174612849496721 0.00470155400452558
-0.0174580493318721 0.00468802583449785
-0.0173959428351764 0.0043749890910327
-0.0174573639155422 0.00431883466005013
-0.0174955296536885 0.00428214720941287
-0.0174647423632911 0.00435049618321412
-0.017411524429495 0.00426228849045783
-0.017366630295447 0.00418676192067281
-0.0173920614456105 0.00410483941340687
-0.0173928050002259 0.00413244445064701
-0.0173932811909143 0.00414913849720899
-0.0173935920066173 0.00415923525409752
-0.0172883611340198 0.00409837173641918
-0.01726351067224 0.00407625212077388
-0.0172102347309488 0.00404721778693458
-0.0172484976421651 0.0040822976764213
-0.017255517102667 0.00406740755007706
-0.0172649424787829 0.00404839928813259
-0.0172686152920382 0.00403743060544438
-0.0172504249407201 0.00401203035414492
-0.0172396253758588 0.00399658375083745
-0.017382468474246 0.00415779398509051
-0.017338772955868 0.00427567003817992
-0.0172992399462131 0.00426089068654596
-0.017275145702767 0.00424287512543576
-0.0173139279843687 0.00408689765017059
-0.0173291822101113 0.00400683073693401
-0.0173574202032282 0.00376117460034936
-0.0173431447172542 0.0037837446124884
-0.0173343045353273 0.00382368153871185
-0.0173273345436017 0.00387933769290614
-0.0175158004915773 0.00389292783490769
-0.0175558120640289 0.00389142226961477
-0.0175884925920274 0.00388917592000125
-0.0175411407973849 0.00389803496908719
-0.0173433128901229 0.00375569309774653
-0.0173293377067999 0.00373165706559997
-0.01730375208439 0.00369358707339458
-0.0173082579465517 0.0036521428071105
-0.0173109080099198 0.0036269497201314
-0.0173129516971109 0.0035882569065014
-0.0173026323903311 0.00353645682671972
-0.0172800262222717 0.00345103230973272
-0.0172665601366951 0.00339927666031985
-0.0171764136819136 0.0033569391322793
-0.0171942902001089 0.00337379117045717
-0.0171790409751602 0.00336384133312007
-0.0171972717621165 0.00337974565573852
-0.0171749523900535 0.00337483196303602
-0.0171617521263557 0.00337181328945493
-0.0171578392471824 0.00344939214711162
-0.0171578392471824 0.00344939214711162
-0.0171763263461764 0.00352158884202403
-0.0172489357408409 0.00380774995015786
-0.0172866522244642 0.00355785108493449
-0.0172866522244642 0.00355785108493449
-0.0173513249768436 0.00345122614822591
-0.0173113685662411 0.00345219946458006
-0.0172877273235418 0.00345279885056826
-0.0172737388285012 0.00345316908240622
-0.0171859737300462 0.00326355398637591
-0.0171826143542047 0.00325581900716285
-0.0171428501304269 0.00319124532808012
-0.0175050605263338 0.00386827178675289
-0.0173436951682971 0.00351302165979833
-0.017221519833058 0.0032448276285947
-0.0171146107552278 0.00303018223049567
-0.0170839878440473 0.0029418690027939
-0.0170693109705978 0.00285891702867368
-0.0170605743639361 0.00280840717722493
-0.0172261587932782 0.00272194692727437
-0.0173035989370719 0.00266209346444902
-0.0173842585478644 0.0026266797628605
-0.0173573301775035 0.00266899142368303
-0.0172512492340463 0.00268890192746988
-0.0171875938785371 0.00270152898357309
-0.017164035981812 0.00257578411861542
-0.017178063758872 0.00257865820508935
-0.0171863399175344 0.00258045132910674
-0.0170947576806593 0.00222878842324826
-0.0170816732552749 0.00224733734240798
-0.0170590517747047 0.00225430266298323
-0.0170554781099563 0.00234648146214671
-0.0171736508080412 0.00242297939809739
-0.0172273468791917 0.00245178464855254
-0.0172759595458474 0.00248867812565002
-0.0172541190108903 0.00249534357449531
-0.0172411877523191 0.002499457216171
-0.0172335344591559 0.00250199740877998
-0.0171569595406401 0.00248391433189396
-0.0171733343079189 0.00255194023904482
-0.0171729335520795 0.00260531641248647
-0.0173014467796033 0.00275654328118338
-0.0172545723733602 0.00272103696067388
-0.017157147720991 0.00262664884817359
-0.017157147720991 0.00262664884817359
-0.0172126713105608 0.00256358184279987
-0.0172427510172087 0.00249950680224906
-0.0172829982339736 0.00245102385988515
-0.0172715677441129 0.00223727907788093
-0.0172776420622905 0.00204446582175057
-0.0172909522504132 0.00195637804983304
-0.0173267911366849 0.00248478207972511
-0.0173112647716112 0.00232273649077864
-0.0173368268301568 0.0022068610571916
-0.017347665894009 0.00201742055047049
-0.0173931553742956 0.00199099388434464
-0.0174089762743959 0.00195990034367222
-0.017194938419459 0.00129929242090475
-0.0172803711305661 0.00138700686567573
-0.0173419247121488 0.00143426458649695
-0.0174194088808106 0.00151342846661224
-0.0174600848907028 0.00163778571477132
-0.0175137829666873 0.00160232765518432
-0.0175453592622406 0.0015812363766872
-0.0174948934957082 0.00135116621260698
-0.0175183303859239 0.00144490901610262
-0.0175348156290934 0.00151611148710465
-0.0176105239537597 0.00138244495338434
-0.0176511360566611 0.00154938984810933
-0.0176754129775241 0.00165142993248452
-0.0176849358426567 0.0019934730611919
-0.0176762263897564 0.00189718187734139
-0.0176721693708005 0.00183607267221599
-0.0176713639370532 0.00179525776108771
-0.0176715131288744 0.00177718927220027
-0.0176515400768523 0.00176822361620794
-0.0176397628650394 0.00176276153131838
-0.0176874860849172 0.00182826048781416
-0.0177154571301056 0.00186827421719464
-0.0177184383122456 0.00182961889640417
-0.0177820149035028 0.00167311705868499
-0.0178375735391079 0.0015805647071608
-0.0178976235563522 0.00146685148276874
-0.0179749536836396 0.00151873330019559
-0.0179852578915194 0.00152969417175707
-0.0179894845824818 0.00149408669435186
-0.017993333161593 0.00146034835143687
-0.0179346606984604 0.00144569015426355
-0.0179275294133985 0.00143875851631341
-0.0178620270721796 0.00143671626910806
-0.0177779616599425 0.00131374140825714
-0.0177091336619747 0.00126319268078536
-0.017679523398842 0.00122582363736365
-0.0174614522042896 0.000986365363341726
-0.0175211944603521 0.00102938023182548
-0.0175564367285369 0.00105561816541772
-0.0174044468862113 0.00105667646418686
-0.0174011594920471 0.000986132264654253
-0.0173709711747081 0.000911359352521166
-0.017375356839359 0.000842592799393983
-0.0174146723022268 0.000819058953742379
-0.0174161519913199 0.000588466482473151
-0.0174169275755352 0.000447830558451683
-0.0173871040464478 0.000356319280478946
-0.0173670038842377 0.000315649275253039
-0.0173551041979838 0.00029099366935459
-0.0173052441489271 0.00020197494919155
-0.0170837746766506 0.00011379730619378
-0.0169534119883053 5.98182864258175e-05
-0.0167440851647043 0.000320214934793415
-0.01670248633726 0.000395336402515856
-0.0167098794795352 0.000394239155729292
-0.0166782656679669 0.000416871374967772
-0.016733119515832 0.000360785799805505
-0.0167448817278374 0.000309849869175191
-0.0167517996651868 0.000278783016518285
-0.0168249293133339 0.000373194532779201
-0.0169055259026513 0.00039363543260557
-0.0169531684361827 0.000412382870012571
-0.0170130909070185 0.00021342977319256
-0.0169684867072112 9.10104803759594e-05
-0.0169670924535799 -1.46626133308013e-05
-0.0169274130093889 -3.557509265113e-06
-0.0169995274841498 1.3250780828124e-05
-0.0170964016044136 1.23781218846512e-05
-0.0170265006949115 -0.000127626304275637
-0.0169757301224363 -0.000301009905633077
-0.0169544534813456 -0.000388749958118349
-0.0169895957634854 -0.000395761685863067
-0.0170258792305689 -0.00049005214047986
-0.0170774150219598 -0.000631654933118559
-0.017139434457906 -0.000676450243063054
-0.0171614425722004 -0.000658660181607121
-0.0171640402331614 -0.000676128023844616
-0.0171655221350844 -0.000686644677495722
-0.0169486187062334 -0.000753544591252768
-0.0169132617270334 -0.000752966678628484
-0.0168778321066349 -0.000746456638698716
-0.0168617493888137 -0.000503532678156923
-0.0167987370378672 -0.000639458557646457
-0.0167960532396708 -0.000750044054979055
-0.0168306041523211 -0.000927942171228591
-0.0168960508753818 -0.000923226245486417
-0.0169359856152159 -0.000920172273760139
-0.0169594948510778 -0.000918315521353042
-0.0168286229285416 -0.000901075295270788
-0.0166389895483604 -0.00087750078280593
-0.0165205998434614 -0.000912835685610622
-0.0165155951433416 -0.000932445895739357
-0.0163102737578417 -0.00105457714880691
-0.0161808849646864 -0.00113120618081625
-0.0160486488774556 -0.00120679572570968
-0.0160604739439163 -0.00119526390164478
-0.016065155841315 -0.00120857453435827
-0.0162136655387492 -0.00141893984441623
-0.0161147372197034 -0.00157342657038818
-0.0160550330820991 -0.00166830867657991
-0.015966684819215 -0.00169119858048473
-0.0158154743816003 -0.00157722226159575
-0.0157339459251219 -0.00170769598194169
-0.0157034757224973 -0.00180408536558017
-0.0156564502508459 -0.0020425655570854
-0.0156715608571878 -0.00205300837127742
-0.0156804471448676 -0.00205934231925205
-0.0156830238257959 -0.00229307323606489
-0.0155964355743368 -0.00221874611759881
-0.0155458369787269 -0.00217370792905043
-0.0154121112449412 -0.0018202782781129
-0.0153259124367272 -0.00197763805508482
-0.0152862857385564 -0.00213421951097475
-0.0152518268953673 -0.00228623169649133
-0.0152764061150978 -0.0023739029513678
-0.0152827192038562 -0.00244411311112878
-0.0150731546685274 -0.00304788261328255
-0.0150673574764592 -0.00300698008440823
-0.0150980305416757 -0.00286647618501441
-0.0150980305416757 -0.00286647618501441
-0.0149505048367006 -0.00275186877710759
-0.0148231764946541 -0.00279987381283173
-0.014687183898459 -0.00285419679745581
-0.0146100086270449 -0.00309179240236399
-0.0146589795661524 -0.00298829439023093
-0.0147392149306758 -0.0029001622784187
-0.014654155633282 -0.00286982721265987
-0.0145658585710746 -0.00275101051087246
-0.0145381742805275 -0.00267791819184868
-0.0145033817707851 -0.00252668507773153
-0.0143311499480146 -0.00250945195838361
-0.0142309169594317 -0.00249953112499956
-0.0141061153630942 -0.00247600009765389
-0.0141663491975776 -0.00252006648543569
-0.0141978589861394 -0.00254752353033971
-0.0142164230426465 -0.00256425342847074
-0.0141594607563625 -0.00260229661224742
-0.0139571933225644 -0.00263271674515055
-0.0138558363497771 -0.00264497002115287
-0.0138290166021867 -0.0026168677671822
-0.0136808647767068 -0.00263965210196093
-0.0136787601202737 -0.00264436888349645
-0.0136394622782449 -0.00266091469644105
-0.0136678016004452 -0.002652687895069
-0.0136502961343182 -0.00265454023529383
-0.0136372464056906 -0.00266838866030432
-0.0133054259348698 -0.0025535628054466
-0.013122495971093 -0.00244992290187842
-0.0129937442810771 -0.00240896846509414
-0.013252456072698 -0.00179601616998552
-0.0131427786755863 -0.00219055902702332
-0.0131321866268867 -0.00243993186003016
-0.013152626438104 -0.00261856362854698
-0.0131623432053046 -0.00271732657237528
-0.0131704674591793 -0.0027902848982288
-0.012450174144609 -0.00345271365451831
-0.012278229270996 -0.00334646787316945
-0.0122936546964247 -0.00326093049578675
-0.0122594756034544 -0.00314826070886655
-0.0120414877599248 -0.00301942789619349
-0.0116010815764734 -0.00308250384052778
-0.0113547041787328 -0.00314640890129341
-0.0111541624415716 -0.00334309568849675
-0.0112162223405404 -0.00331958903415609
-0.0112529332732347 -0.00330524227076013
-0.0111658608081671 -0.0034471731525427
-0.0110577171561003 -0.00350707316973117
-0.0109191781514054 -0.0035575101085326
-0.011088448395565 -0.00303375094977393
-0.0108900998526542 -0.00329767007289979
-0.010749391922038 -0.00347556546383014
-0.0107208117711364 -0.00353723035285125
-0.0106884059783975 -0.00357795865223688
-0.0106448002223004 -0.00363812020475068
-0.0106191104202375 -0.00367491950265619
-0.0105443126358313 -0.00368912474691855
-0.0104982066286919 -0.00369698569890011
-0.0104732114291616 -0.00380222311913558
-0.0103468182381335 -0.00380637928255553
-0.0101243583522033 -0.00373568179223015
-0.00996348653054906 -0.00368082578059169
-0.00998558936752199 -0.00374988933090809
-0.0100052683225009 -0.00378947312170371
-0.0100090628584314 -0.00382250023387391
-0.0100088493691912 -0.00386188946760758
-0.00966924453300732 -0.00395177055880241
-0.00933368968847404 -0.00403290022677701
-0.00913642041074884 -0.00408279202864438
-0.00902374949972719 -0.00423668113281093
-0.00898116367249297 -0.00438418208174382
-0.00892572562073686 -0.00448546000659668
-0.00893805804603346 -0.0046026494797855
-0.00899748227279983 -0.00468602746285691
-0.009041408971615 -0.00476575129907816
-0.00891097424933063 -0.00491225182244084
-0.00866526716194544 -0.00510745786846568
-0.00829106451533988 -0.00527795322835347
-0.00784891055087957 -0.00535554655973569
-0.00774241436091455 -0.00534729651585394
-0.00753920455894278 -0.00547116347103379
-0.00739700808705215 -0.00560862211461884
-0.00731241765679177 -0.00569214166119262
-0.00706753859911294 -0.00584328462155444
-0.00720327447824875 -0.00577948289212488
-0.00696613670644238 -0.00579725263185016
-0.006730617378348 -0.00577456647552666
-0.0065831722874437 -0.0058193035215697
-0.0065396205514399 -0.00584156961935332
-0.00647202967415342 -0.00591879911490807
-0.00640458936673046 -0.00604822567996591
-0.00637432995708618 -0.00611520582069414
-0.0063318607540286 -0.0062619072296138
-0.00627852184400167 -0.00675783339946444
-0.00635524612609723 -0.00669980266393368
-0.00613843943619632 -0.0068106127771177
-0.00598400301923198 -0.00687926136026235
-0.005990731801531 -0.00685397770850758
-0.00590982724864442 -0.00688177575293629
-0.00570278367083654 -0.00689346840897438
-0.00556051142532123 -0.00689371240383643
-0.00555338508951403 -0.006847051362741
-0.00526601317732544 -0.00690275829352721
-0.00528806908951251 -0.0069137793039586
-0.0049802936364214 -0.00703493127559833
-0.00476835074162906 -0.00703854330232264
-0.00468800249035628 -0.0070471361401566
-0.00456899393498543 -0.00704702623296091
-0.00444558773331969 -0.00719838395390138
-0.00436258706563724 -0.00735963219718428
-0.00432624041419482 -0.00744280600492863
-0.00434146531512279 -0.00754160012417965
-0.00439346348649421 -0.00752006675768583
-0.00442426747478398 -0.0075067977471142
-0.00416145064560127 -0.00737767813850356
-0.00402692648498478 -0.00725409208976787
-0.00394629170533689 -0.00717824276747888
-0.0039321868734989 -0.00719196735170496
-0.00369780408569327 -0.00748963455662165
-0.0035067168038198 -0.00776611736215182
-0.00331760232613313 -0.00800068840655619
-0.00320045024613309 -0.00820370582359345
-0.00328182651185437 -0.0081788223052097
-0.0033733365594626 -0.00818024213827507
-0.0031345294413431 -0.00834437600841063
-0.00296425106955079 -0.00844752226953347
-0.00281799175276023 -0.00851898498271773
-0.00271031271351758 -0.00858717725184402
-0.00242917583969802 -0.00870552859562734
-0.00220758331059923 -0.00881794404257617
-0.0020531819382191 -0.00890226455241434
-0.00194172109291051 -0.00904448546056812
-0.0019414940692891 -0.00912360622225968
-0.00178130900377869 -0.00930215298915346
-0.00161342268757228 -0.00933206489956577
-0.00148403443668213 -0.00943103930183834
-0.00139946120480235 -0.00948933818510808
-0.00137435432147042 -0.00950557720838171
-0.00131413500078336 -0.00966941012032609
-0.00131695290531392 -0.009816635970888
-0.00131079082875229 -0.00993607754854415
-0.00130516425623528 -0.010007773615203
-0.00132606049717005 -0.00993427746610347
-0.00117318923416165 -0.0100866617620067
-0.00100117212092288 -0.010156729125
-0.000897248782572636 -0.0102008245306451
-0.000924631477637835 -0.010188326305501
-0.000668489477162511 -0.0100833234858918
-0.000425452998861631 -0.01017126351529
-0.000282090647645278 -0.0102312549077847
-0.000124637708236985 -0.0102804823736831
6.82947707436478e-05 -0.0110603463257637
6.96892467260018e-05 -0.0109013228035219
0.000303550298729504 -0.0108637846231716
0.000545094739579648 -0.0109148302578521
0.000667214222323569 -0.0109293610863148
0.000683434155837359 -0.0108933456376698
0.000650066136350303 -0.0109815817559014
0.000637414958333063 -0.0111033918104642
0.000674736648510158 -0.0112839072582481
0.000682199896037868 -0.0113421064607539
0.000688783812728683 -0.0113386904089782
0.00117811821767795 -0.0114284970464682
0.00127399346179612 -0.0114863665152784
0.00142708354927792 -0.011514799631731
0.00154075396077676 -0.0115428018198052
0.00179939136913286 -0.0115552087472831
0.00209920376779308 -0.011736036559467
0.00231367063900043 -0.0119264535344397
0.00238449521755597 -0.0120134507020915
0.00236426922374277 -0.0120858820792665
0.0023554472536243 -0.0120758985938776
0.00268490661947416 -0.0121943992547624
0.00296448776040271 -0.0121079861196526
0.00291417826081264 -0.0120751563293539
0.00305555403094672 -0.0120450119975639
0.00324549949694664 -0.0121516512012923
0.00342571633402732 -0.012302944991331
0.00360827980873124 -0.0124489147325369
0.0036904888395121 -0.0125216926041276
0.00388977068234097 -0.0125643663715041
0.00379453256440452 -0.0124901790809281
0.00387707148005629 -0.0124750423047433
0.00415027377715353 -0.0125154539028772
0.00427990154515534 -0.0125568779983186
0.0043724649097473 -0.0126766582108701
0.00441063197705617 -0.01273879841598
0.00453282326269082 -0.0129786944456622
0.00457845931083028 -0.0131445468218571
0.00461809270796886 -0.0132577540739208
0.00444569148552209 -0.0139903709371982
0.00474880727401888 -0.0139065283033676
0.00506583347442699 -0.0139028817019115
0.00535051310027809 -0.0138793361301606
0.00551918698833688 -0.0138665500365295
0.00558168127372078 -0.0138967749653869
0.00565807669113235 -0.0138955232478145
0.00568646642365706 -0.0138992156396164
0.00570723875273209 -0.0138998516785478
0.00564867976093172 -0.0139462743369399
0.00558142718033845 -0.0139917752817228
0.00612756036678085 -0.0142263290947606
0.00626089450775113 -0.0143247663813519
0.00639287549776899 -0.0144121895436744
0.00653735849144781 -0.0144838927329169
0.00654138531709954 -0.0145160096492413
0.00660977501433461 -0.0146107982454809
0.0066219952111434 -0.0146310284243196
0.0066260701134485 -0.014639375377597
0.00658856357475401 -0.0145933195445435
0.00622755532527868 -0.0149265630826567
0.00653954924497201 -0.0149586530209147
0.00667489418495391 -0.0149079264945993
0.00680716580160536 -0.0148856744262432
0.00705648160199824 -0.0148545776362137
0.00736505484000401 -0.0148681613292294
0.00759371360637669 -0.0148786538729332
0.00778832523276234 -0.0148527448376055
0.00773343112539848 -0.0148673029837082
0.00770629573950062 -0.0148735050167887
0.00805727896451472 -0.0147466275244502
0.00813913995822425 -0.0147030878838282
0.00823476542326124 -0.0146573765859893
0.00829229324262686 -0.0146293643652579
0.00826815811046949 -0.0146221184234681
0.00835492175326759 -0.0147215204436235
0.00853050490188071 -0.0148406268812552
0.0086621664186174 -0.0149809823967099
0.00869790675973384 -0.0150574413841974
0.00867335331934609 -0.0150671002027377
0.00914797728810172 -0.0151523427843195
0.00954847878260969 -0.0151923668605941
0.00952280405354054 -0.0152382202914161
0.00951384618921032 -0.0152631158020826
0.00978802091974964 -0.0152112497111335
0.00977829642721442 -0.0153608079883188
0.00970397113852496 -0.0153972007655312
0.00970413533246539 -0.0154501323856533
0.00973264974480159 -0.0155009805934476
0.0097089126748168 -0.0154847476922432
0.0100083275676639 -0.0154057542922001
0.0101165899161297 -0.0153764644215668
0.0100749437295831 -0.0153865985624696
0.0102269847694803 -0.0153467631792368
0.0102386494855699 -0.0153597372566244
0.0103030945447023 -0.0154226971184208
0.0103807611010433 -0.0154647480943263
0.0105773178987929 -0.0155563414119103
0.0106640796863765 -0.015595127579196
0.0108318018826465 -0.0153435891793705
0.0109308005545682 -0.015303750254558
0.0109636700188196 -0.0153056058686238
0.0110550010607305 -0.0152322239015716
0.0111282658521208 -0.0152478765260676
0.011320205873506 -0.0152551001393153
0.0114364855735527 -0.0152593403806622
0.0115066184434732 -0.0152617847514117
0.011481343274728 -0.0153258645142589
0.0114468050282512 -0.0153610702229745
0.0115530622592646 -0.0154716255280807
0.0118382345998878 -0.015631732385532
0.0120049573085994 -0.015729095102782
0.0120447936823961 -0.0158640470708992
0.0123765732697393 -0.0158845058818546
0.0127076762757051 -0.0158538834249842
0.0129603880458263 -0.0158360029501748
0.0131945135145522 -0.0157984463620904
0.0132986994983184 -0.0156628006563892
0.0132557357752854 -0.0156769663992328
0.0134106112576002 -0.015726105320588
0.0135384813785788 -0.0157621450925898
0.0135951281983862 -0.0157759702513894
0.0136303557629685 -0.0157834241946292
0.0136338159802464 -0.0157444451079006
0.0137289474897631 -0.0156781650735218
0.0137289474897631 -0.0156781650735218
0.0137981304992414 -0.0156233666584695
0.0137435224705476 -0.0156661207516567
0.0141340118232393 -0.0161354606060638
0.014272475323167 -0.0161367144979127
0.0145360764258097 -0.0161818753071109
0.0146977328651662 -0.0162100471813805
0.0149074154676604 -0.0160378464480788
0.0147130182162024 -0.0159822063482627
0.0145119402791736 -0.0159719330476346
0.0143926023268321 -0.015963858145034
0.0143220160324017 -0.0159579640204674
0.0143689434236476 -0.0159754804659071
0.0145114354459452 -0.0158289448837973
0.0147552834100537 -0.015690291960243
0.0149290977520606 -0.0155856971605768
0.0150093726315993 -0.0155606494466948
0.014973150663398 -0.0156741164699648
0.0150222235140536 -0.0157448699373897
0.0150712024404344 -0.0158554868006903
0.0151270034868225 -0.0159416341483935
0.0151633852450883 -0.0160578472708831
0.0151334654928529 -0.0161163897974288
0.0152363009400204 -0.0160372480938746
0.0153254442376604 -0.0159560574090203
0.0153314402071033 -0.0159643664339396
0.0154001932947315 -0.015894481401722
0.015996990592106 -0.0161034137652286
0.0163975110863182 -0.016182604118825
0.0166358563573993 -0.0162324800462897
0.0166837548507835 -0.0162652671384277
0.0169239430070854 -0.0163007005504977
0.0168918737736257 -0.0163326141698523
0.0170312691116658 -0.016203507714273
0.0171075547061757 -0.0161391154840852
0.0171392701745001 -0.0161175212475965
0.0171795239273534 -0.0160983494638256
0.0173418861771101 -0.0161099598948275
0.017435532469217 -0.0161217852056467
0.0174909299452957 -0.0161307586539931
0.0175231158500786 -0.0161376597236334
0.0174762173839097 -0.016160491273912
0.0175120458233589 -0.0161642204623608
0.0176692333804383 -0.0160071205861429
0.0178268042617361 -0.0158594150653141
0.0178248234627938 -0.0158247426428775
0.0179738850297633 -0.0155197902509922
0.0179486280563394 -0.0155250262496765
0.0179323011935457 -0.0155301762487829
0.0179064191350719 -0.0155613609769455
0.0178702799053225 -0.0155680806662592
0.0178801541582721 -0.0156038245404769
0.0182263767242312 -0.0156733614019475
0.0183632745951099 -0.0157124548203689
0.0185226750429051 -0.0157391419940685
0.0186189209757798 -0.0157552238371844
0.01881740067081 -0.0158877221981025
0.0189034906024905 -0.0158851884311657
0.019008821750266 -0.0159128310599458
0.0190709984939532 -0.0159315309755911
0.0189276197328371 -0.0158373725457547
0.0189177349014541 -0.0158221259333648
0.0188916756224825 -0.0159248199413893
0.0188759634912361 -0.0159918310036578
0.0188704618199965 -0.0160137822526692
0.0188640343503957 -0.0160460243835878
0.0192135956006411 -0.0157530575366548
0.019448854055307 -0.0155379089760343
0.0195774672741203 -0.0154244275841907
0.0196680715945 -0.015339767738664
0.0196669536825144 -0.015318728833622
0.020105111701985 -0.0152560479355211
0.020180120796414 -0.015231252166398
0.0202530046726236 -0.0152033888401088
0.0202607741518125 -0.0152061338179635
0.0201527604462516 -0.0151834722405512
0.02031649732076 -0.0154465757791017
0.0204617532674351 -0.0156488920304026
0.0204805954322983 -0.015674823194328
0.0205827207773726 -0.0158133888874135
0.0205267226538915 -0.0157399846765991
0.0206635769535161 -0.0156201083784143
0.0208369840977354 -0.0153989187796278
0.0208863715239514 -0.0153130318969401
0.0209157632962642 -0.0152614087858962
0.020933080378454 -0.0148741987417064
0.0209702871262642 -0.0149061313252368
0.0209977247786651 -0.0149037663862582
0.0210217635554676 -0.0148692563825904
0.0211176093590497 -0.0150061408035755
0.0210668240937122 -0.0150774009925938
0.0211572441508246 -0.0151461646732173
0.0211901689592203 -0.0151789815203109
0.0212322611459202 -0.015203993280963
0.0212195953098997 -0.0152251369163413
0.0213886915896423 -0.0151077832705998
0.0215445246441192 -0.015018032213082
0.0216364559219947 -0.0149656558845144
0.0216593167345529 -0.0149441758919718
0.0216177084383068 -0.0149476145683724
0.0219970863159713 -0.0149102904972764
0.0221804654222554 -0.0148478748948226
0.0223306348292249 -0.0147322644787099
0.022418486610018 -0.0146661235034777
0.0225140585902821 -0.0146892982027315
0.0227386941484021 -0.0148614372268014
0.0228746623714009 -0.0149652281034073
0.022956946639006 -0.0150278067541088
0.022965564580786 -0.0150316452308568
0.0229021911421642 -0.0149775609444374
0.0229748898729094 -0.0147009710520984
0.0230118722250181 -0.0147076119634292
0.0230336722490684 -0.0147131038224871
0.0230465378346326 -0.0147172889745236
0.0230119020858632 -0.0145630355510234
0.0233598101876091 -0.014536576996301
0.0235690492070751 -0.0145225137071633
0.0236949307371309 -0.0145151030001844
0.0237789128895457 -0.0147489612631014
0.0236222223302037 -0.0147813857342428
0.0237644992726837 -0.0145979549365661
0.0238505555549969 -0.0144856182388743
0.0239025289981152 -0.0144169009273854
0.0239340089996302 -0.0143748137966058
0.0238784506742749 -0.014301482823025
0.023909780768727 -0.0142947993506715
0.0239284711977843 -0.0142913460858757
0.0239396758461107 -0.0142895341290229
0.0239954371768194 -0.0143185777354316
0.0239691770739464 -0.0142165999606372
0.0240270086168539 -0.014223606604401
0.0240615824566783 -0.0142289266847896
0.0240822730295283 -0.0142327712634937
0.0241518019921121 -0.0142849137810925
0.0242714806470049 -0.0143393313214097
0.024467110421728 -0.0143896578106643
0.0245849902477046 -0.0144209320936438
0.0246560486604873 -0.0144403358182573
0.0246048974059146 -0.0144351742212953
0.0246254836815602 -0.0143431917252125
0.0247170312536099 -0.0143268253831996
0.0247965320375207 -0.014312866830753
0.0248443541798189 -0.0143054153785716
0.0249238886201097 -0.014313560438646
0.025111460910563 -0.01436481257362
0.0253719412718907 -0.0144125617451155
0.025528880289299 -0.014443391751737
0.0256232704273426 -0.0144631583665902
0.0255054397344596 -0.0144835627318154
0.0256519274808793 -0.0140824533802688
0.0257382708704755 -0.0138453155584404
0.0257906977725592 -0.0137020584713318
0.0257810157895381 -0.0136452406748066
0.0259244814658056 -0.0138903062329691
0.026084222906341 -0.0141791750006359
0.0261818808931596 -0.0143574697069568
0.0262395549408579 -0.01446555426193
0.0263461929284168 -0.0146642174992947
0.0265241454959656 -0.0146843137396326
0.0264837455534192 -0.0143274886888155
0.0264512599940969 -0.0141340468476077
0.0264392006908543 -0.0139918898652644
0.0263471329230164 -0.0136939670896729
0.026363966401202 -0.0134562611533014
0.0263978259722321 -0.0131754519215447
0.0263566543847415 -0.0129190241698137
0.0262643352341292 -0.0126943711556511
0.026203904575496 -0.0128452302837999
0.026465523371009 -0.0127658457512668
0.0265450453541911 -0.012653394056302
0.0265372151810971 -0.0125784985432574
0.0265528396342781 -0.0124756825475989
0.0265232229989458 -0.0128145426793351
0.0266651068518906 -0.0128462531779273
0.0268751206770853 -0.0128729371303965
0.0271576274689202 -0.0128650350375535
0.0273295320794447 -0.012861591497755
0.0271927035659546 -0.0127751104659811
0.0272412140012606 -0.0126347838377658
0.0273080160500217 -0.0125322761126028
0.02734784339181 -0.0124736811650323
0.0273722807056908 -0.0124397383466767
0.0276477642655772 -0.0124870957036166
0.0276849733927151 -0.0125156304409121
0.0277069909288888 -0.0125329985402808
0.027720005316738 -0.0125435763429271
0.0276584334974179 -0.0125521347820391
0.027633426023494 -0.0125733374900115
0.0278266186285959 -0.0124746275238218
0.0279432654102732 -0.0124167739255339
0.0280137633212309 -0.0123828062650638
0.0280300170115537 -0.0123772874795297
0.028103065609262 -0.0121896263364316
0.0282286590590315 -0.0121254649561294
0.0282882800728158 -0.0120996180335901
0.0283408398034926 -0.0120786496531457
0.0288276843057715 -0.0123163238887845
0.0295233010214623 -0.0127092994134213
0.0293397892743851 -0.0123091963319162
0.0292291590901074 -0.0120674133830135
0.0291616968562727 -0.0119208399119804
0.0289638249763039 -0.0117480276584112
0.0287430994931556 -0.0114727181995027
0.0286110083239242 -0.011309466378998
0.0285313593874038 -0.0112104015190637
0.0284999424877177 -0.011086680837292
0.02846519739734 -0.011118390322693
0.0287262937493153 -0.0112603303888213
0.0288626221352327 -0.011094413733529
0.0289459393708859 -0.0109937276189885
0.0289963724536361 -0.0109328308167164
0.0289880142585609 -0.0106499735315978
0.0289774068775432 -0.0105509938356664
0.0289715555548996 -0.0104937069779315
0.0289689602362594 -0.0104592801401059
0.0289571503308161 -0.0103633070830959
0.0288895389821478 -0.010470565749865
0.0289666553043617 -0.0103065790361031
0.0290143423529589 -0.0102040290768155
0.0290429055551399 -0.0101420892658564
0.0290594034624659 -0.0101061076598698
0.0290110680394309 -0.0101207672475012
0.0290083097311638 -0.0101055845607857
0.0290074821132443 -0.0100989086779084
0.0290074382298384 -0.0100962814858575
0.0290259164296941 -0.0100748368742097
0.0288154531674814 -0.00992656041740671
0.0288173836436743 -0.00968546227959368
0.0288330743185078 -0.00947042380757132
0.0288447659444391 -0.00934548951711324
0.0290208111933222 -0.00912403409455681
0.0289341451781271 -0.00894103139357571
0.0288809207828661 -0.00882711454726326
0.0288496712322116 -0.00876196878519001
0.0288489005353543 -0.00879298821515952
0.0288849835058688 -0.00897404457940982
0.0287507087541842 -0.00897075994915756
0.0287996660309611 -0.00894687974875886
0.0288323407064425 -0.00893948534149293
0.0288572257613243 -0.00893883763885081
0.0290217657994752 -0.00873413818751452
0.0291619744960829 -0.00859445677689689
0.0292455964255537 -0.00850807179188127
0.0292956631092195 -0.00845441469714429
0.0293305922118501 -0.00845018370866754
0.0293183042239388 -0.00841446554769923
0.0292505300614628 -0.0082552061496026
0.0292118022049236 -0.00816171644801839
0.0291894497651388 -0.00810620203973809
0.0291766346627555 -0.00807344149683362
0.029317178070411 -0.00795218278928029
0.0293884324377497 -0.00791517737426884
0.0294487562159386 -0.00786061460532209
0.029486027629785 -0.00782918898522607
0.0294877914289409 -0.00786574778901857
0.0292091999114289 -0.00779202603744128
0.0290304844006971 -0.00764790420169083
0.0289106150163587 -0.00755649076495595
0.0288357904616581 -0.00750132121453346
0.0287014908895835 -0.00716166894165576
0.0287999994667625 -0.00694914012352464
0.0288632758589176 -0.00682440141920973
0.0289037347326026 -0.00675113744372738
0.0289478917028411 -0.00688458504870562
0.0289267592259834 -0.00678323701768793
0.0286499996364828 -0.0063195735940612
0.0286897934877831 -0.00605252553909407
0.0287527207966506 -0.00578531728100596
0.0287944540608054 -0.00562676815411733
0.0288114264101682 -0.00565655332205587
0.0287287271435793 -0.00570958863858461
0.0286261498028722 -0.00573075051773732
0.0284466126987073 -0.00580096330012253
0.0282379974609112 -0.00573402238711212
0.02841567904066 -0.00577353673621984
0.0286002608293995 -0.00555558152937937
0.0287695178674476 -0.00545672783152091
0.0288536440753209 -0.00530895586401177
0.0289521609166483 -0.00526655878670918
0.0288416128578084 -0.00540734601521908
0.0287260612499 -0.00553677514246723
0.0286557981973927 -0.00561581116803101
0.0284980104283174 -0.0056535289148876
0.0284524895050075 -0.00572217533074788
0.0285201852376805 -0.00628082678177629
0.0285641319200567 -0.00591077394401004
0.0286500493641633 -0.0056223801062274
0.0287192280006017 -0.00547635913835958
0.0287587906703055 -0.00517619007840642
0.0286878947715213 -0.00481018890859338
0.0286500069070772 -0.00459157102262992
0.0286291695953628 -0.0044596890883643
0.028618056284517 -0.00438047002116582
0.0286217950894072 -0.00437613834390039
0.0289723592378526 -0.00428956633670945
0.0286671270814439 -0.00383056698917967
0.0284922691766134 -0.00356015797025672
0.0283902423824223 -0.00339534086188775
0.0282139313489502 -0.00312587227668944
0.0279968412189493 -0.00314664879191385
0.0279350701410303 -0.00320502284458499
0.0278817611448292 -0.00324269295333392
0.0278492592075718 -0.00343456430013219
0.0279347785638028 -0.00334639668935396
0.0279017984889872 -0.00319546174883673
0.0278621783337913 -0.0030786983144782
0.0277819958691656 -0.00288070477371052
0.0277364020348341 -0.00276007575141478
0.0276956048901115 -0.0025325784907789
0.0277115408647152 -0.00246440879266938
0.0277222154223015 -0.00242337676066012
0.0277287720511857 -0.002398377325118
0.0277248697583641 -0.00233056307723828
0.0277107369037444 -0.00228713996701715
0.0274110922470793 -0.00217252126673595
0.0272201140137591 -0.00210276188429989
0.0270404688791441 -0.0018640133908747
0.0270404688791441 -0.0018640133908747
0.02678466753336 -0.00149649251361573
0.0267578930301537 -0.00141733837062184
0.0267444253236238 -0.00137055248816071
0.026739298292762 -0.00134351302505575
0.0268086765222579 -0.00134263844281799
0.026848880889893 -0.00135045555331705
0.0265206841288576 -0.000958829262512987
0.0263346638951435 -0.000725864158812564
0.0262289378256932 -0.000586897802445713
0.0261636421515743 -0.00042949039259734
0.0260933617910988 -0.000491588858403723
0.0260578289649457 -0.000532852665787812
0.0260403054216666 -0.00055994291949286
0.0260307282321759 -0.000649547687897149
0.0261129433770472 -0.000557537920500099
0.0257771088286001 -0.000311905110142969
0.0254860363537004 -0.000353523925573198
0.0252048932335703 -0.00039296835796907
0.025047487879781 -0.000417427085395853
0.025089471475862 -0.00027194971143276
0.025035701853965 -0.0001124281123677
0.0249922269080083 8.16978094040418e-05
0.0249454005251919 0.000211348693976901
0.0247780009472203 0.000418692769006975
0.0249203785055763 0.000390977647715149
0.024642112934983 0.000697125551520592
0.0244080198600643 0.000958800287152693
0.0242764172933056 0.00111450030347773
0.024199803021154 0.00120959024520684
0.0238373282898819 0.00146364642517784
0.0235744831331461 0.00162878315207851
0.0234231407162551 0.00172826196193405
0.0233423708634531 0.00178525057014961
0.0235169726619353 0.0017499644290822
0.0236369599108171 0.00171015637808656
0.0231909846402731 0.00183891461492873
0.0229355555530709 0.00191435899795446
0.0228821280512589 0.00194370759139629
0.0227638220689686 0.00197443625370687
0.0223112020448105 0.00184056264464965
0.021967515925055 0.00174891451765555
0.0217717829621384 0.00169067392380423
0.0216654653735104 0.00165514675540712
0.0218740374283286 0.00171876199535514
0.0214353832961028 0.00181619627239553
0.0214177002744391 0.00202426995744037
0.021383077715174 0.00216095976088024
0.0214080060248305 0.00248274950233121
0.0213405437477561 0.002756634911739
0.0211265973900555 0.00287653080503331
0.0209776961113672 0.00303459388365856
0.0208914496158023 0.00313030239155558
0.0211329831070708 0.00313939008035878
0.0211758614974648 0.00313846605452095
0.0208476560206434 0.00346110591324759
0.0204242928111798 0.00359737506949904
0.020106454178211 0.00366131643025422
0.0199307094853544 0.00369835447696567
0.0196018005324532 0.0037484108377072
0.0194085744224729 0.00382887551257094
0.0193115779963052 0.00398555102036179
0.0192117468333616 0.0041609045564725
0.0193191284690406 0.0042609094051347
0.0193803073470422 0.00432190360375657
0.018921324098495 0.0047786272270273
0.0187707408643064 0.00515043237843932
0.0187242743511514 0.0053293950997001
0.0185333215406586 0.00564866505153102
0.0182668187372804 0.00565633836059405
0.0181154399159376 0.00566062617879082
0.0180258884314132 0.00566334028055737
0.0179209759047161 0.00561392000092842
0.0181098633415925 0.00559000247192025
0.0177016267375414 0.00512827466715606
0.0173979739736431 0.00532088676742257
0.0171586433378623 0.00544370305529251
0.0170249790325536 0.00551854051907859
0.0167803826789957 0.0057319927599922
0.0165377717039006 0.00588051782704672
0.0164010877989194 0.00597033456640403
0.0163217251738581 0.00602498285365336
0.0164746222320636 0.00549600883972165
0.0166976757654358 0.00566047699032602
0.0161997763924042 0.00601896056645493
0.0158272334450746 0.00632435999025813
0.0154557144574595 0.0067112306488052
0.0153296331747581 0.00691664669125124
0.01500257740259 0.00703946719829891
0.0147232084970837 0.00690633461191907
0.014512288879769 0.00696280172053484
0.0143948927691928 0.00699790192400195
0.0145795382312337 0.00711793386417514
0.0146845349110793 0.00719047809026725
0.0143086420698823 0.00754446118083278
0.0140760684058975 0.00780600251479663
0.0138746534375671 0.0080125370395299
0.0136558325550236 0.00823430277262213
0.0132593156326404 0.00829205938428431
0.0129992327657745 0.0083314295477077
0.0128456864887785 0.00835615933617673
0.0125871276238824 0.00839099185799235
0.0126659263690283 0.00841225066849701
0.0127112770862474 0.00842502177195175
0.0121423006978854 0.00884113901266941
0.0118438219677379 0.00915165581446804
0.0117095242783082 0.00927660757464654
0.0113977743632212 0.00940502020562804
0.0110966689294991 0.00942109469143302
0.0108494405939193 0.00955800385500609
0.0107072390665861 0.0096412922300551
0.0109047816292947 0.00971694188787185
0.010988807045314 0.00975027255097109
0.0104336600673265 0.00981447426459046
0.00996127683841927 0.00995637573555182
0.00963768377607367 0.0102383363640734
0.00938935486294483 0.0106245876381244
0.00895412032403347 0.010916282942494
0.00869862242688807 0.0111408547039011
0.00853434202097374 0.0113133764244197
0.00874108608578684 0.0113400940914119
0.00878708557754277 0.0113581775978416
0.0088131336283031 0.0113687403215627
0.00846710752197009 0.0116530569637159
0.00809415839630457 0.0117894117369654
0.00787829211680144 0.0118749591666517
0.00740607700453552 0.0118911584536225
0.00707283364865018 0.0118901875094933
0.00687647196460868 0.0118904855049679
0.00695277156878785 0.0119060788924958
0.00713669087014272 0.0119520523644226
0.00718788177820685 0.0119831829808399
0.0072170067979713 0.0120016206802129
0.00638009453487859 0.0121138236358369
0.0057692272080597 0.0122746068535811
0.00532493007522298 0.0124352568703564
0.00488618210578103 0.0128051349386034
0.00456449978917543 0.0130238338036322
0.00439689686990565 0.0131493293104283
0.00448934252037033 0.0131703052642174
0.00455035720282398 0.0131910191742139
0.0045466879429083 0.0132171635108301
0.00454396127826183 0.0132328214743806
0.00402024526162228 0.0132545168638985
0.00368584256493633 0.0133821168490416
0.00332865301297662 0.0134725524496669
0.00295558855559506 0.0136113767976317
0.00274517216012152 0.0136206397923246
0.0026410332770799 0.0136214293003348
0.00270646775708954 0.0136700231375376
0.00273359830148068 0.0137208272613266
0.00269883014597621 0.0137437714091645
0.00207892794840086 0.0136823000051766
0.00176585970186912 0.013840891608799
0.00144006664448813 0.0141760333810171
0.0010281328229777 0.0144402036041893
0.000798022380895598 0.0145530703668771
0.000560844546034076 0.0146875260485919
0.000593396903711068 0.0147694221961384
0.000606627887091541 0.0148324162433485
0.000561834296036591 0.0149217356950538
0.000501105900260433 0.0149752563524136
0.000330059861384041 0.0150799270066956
0.000120000165854036 0.0153479950804142
-0.000174973502070603 0.0155062833134775
-0.000647212286069539 0.0157429312005046
-0.000973420132222416 0.0159164093898108
-0.00127695314151325 0.0159452091165298
-0.00138934182443962 0.016041569061184
-0.00146083505259586 0.016109395685899
-0.00157154999847594 0.0161797600688089
-0.00170956777035444 0.016219938472257
-0.00178782930110465 0.016241175381067
-0.00189335070464335 0.0165087220845844
-0.00200358800749781 0.0166657513675763
-0.00219850661860504 0.0169474563645437
-0.00241896156415737 0.017117555040836
-0.00213853681287071 0.0172383519703539
-0.00233604824979443 0.0171546751168459
-0.00258605156220832 0.0171055138027698
-0.00281702257023436 0.0170715203545085
-0.00316213205587601 0.017013093558887
-0.00345541430811802 0.0173719017686237
-0.00372753331741642 0.0175391447184105
-0.00406671235833521 0.0176833170670222
-0.00444904690221406 0.017775379203404
-0.00454798708261316 0.0177762912312853
-0.00494847704211272 0.017705306293602
-0.00522023305998289 0.0176736663965594
-0.00550035804553627 0.0176752004407637
-0.00573108804818547 0.0176429939438351
-0.00572903341994205 0.0177681449459281
-0.00607820984194123 0.01800366817988
-0.00639369002542 0.0181777940672986
-0.00661288541093765 0.0182786601343459
-0.00692918131271734 0.0184167053332163
-0.0069945671754363 0.0183880461390311
-0.00714485756906649 0.0183304539301406
-0.0073227289239134 0.0183139756227365
-0.00755381419973127 0.018275488135306
-0.00781308888347869 0.0182371455434109
-0.00810700099176767 0.0186299821792517
-0.00840979405990037 0.0188213444307869
-0.0088107675110076 0.0188242594142529
-0.00909042299442972 0.0187820668832994
-0.00948497522467426 0.0189966824625255
-0.009801749854015 0.0192306238978968
-0.00997716490301454 0.0191725498953348
-0.0101155557645613 0.0191483548205945
-0.0103262804997767 0.0191736084095312
-0.010513376661928 0.0192385179566027
-0.0109022250747155 0.0194048321545532
-0.0113446362324858 0.0194874508405561
-0.0117874788435102 0.0195654574873652
-0.0122954379527281 0.0195872185457825
-0.0125912230139375 0.0195357306499653
-0.0126351390585317 0.0194896310318939
-0.0126689873592121 0.0194671622369152
-0.012772736949117 0.0194551178215707
-0.0129714926562491 0.0194662700279475
-0.0131925197500733 0.0194843640024129
-0.0132846715324651 0.0196412912764863
-0.013545144877736 0.0197962373488618
-0.0137637533193267 0.0199256154602967
-0.0139389011884183 0.0200588597458811
-0.0136215536643206 0.0202293631858338
-0.0137233078151531 0.0201503326804643
-0.0138242859308221 0.0200898443524161
-0.0139470650942717 0.0200401752357202
-0.0141142793993187 0.0200733360173802
-0.0143909971244073 0.0200983881274002
-0.0148022265416888 0.0202370938164305
-0.0151721927755629 0.0203752838766963
-0.015477970501877 0.0204877576310698
-0.0157267683318275 0.0206197988942656
-0.0159502738103335 0.0207033604190605
-0.0160253127781189 0.020649081225333
-0.0161872656977742 0.0206128606038627
-0.0164909748380757 0.0205873241713901
-0.0168642706372224 0.0206091955923518
-0.0176608637228757 0.0202178705539218
-0.0180492090154975 0.0201935596724455
-0.0184802425888869 0.0202342565844693
-0.0188804348492615 0.0203226304534618
-0.0194404940824565 0.0203683033347414
-0.0198450647313818 0.0199673958648323
-0.0198302920684769 0.0200523477056
-0.0198973338443429 0.0201252325648471
-0.0200145818867351 0.0201523206631749
-0.0201254263575069 0.0201917851001237
-0.020859236134385 0.0199116911497347
-0.0211934851659404 0.0201112525132349
-0.0215224615178536 0.0202194297905104
-0.0217727058040934 0.0203427558537841
-0.0219292285175325 0.020141575764587
-0.0219651665288732 0.0202706499567711
-0.0219983987964159 0.0203511744936136
-0.0221034270748799 0.0204058542988065
-0.0222742534535597 0.0204211639326583
-0.0224239094208013 0.0204885051584213
-0.0229696915272818 0.0202904593794641
-0.0234199983543035 0.0202821398112906
-0.0237879808134857 0.0202975443083739
-0.024099167651529 0.020254046974709
-0.024395753408154 0.0196666320020185
-0.0242999691642323 0.019819946393278
-0.0242719168790615 0.0199237474651738
-0.024382816675829 0.019925849517473
-0.0245233177574398 0.0199777542176848
-0.0246799016509654 0.0200407632827386
-0.0249529135556854 0.0200873006649559
-0.0251916216229571 0.020164454007187
-0.0253720942207325 0.0202310253241354
-0.0254571241277043 0.0203278076205226
-0.025544019511864 0.0203333720871583
-0.025612551042978 0.0203495474529214
-0.0256846966749584 0.0203574011395261
-0.0258100705775923 0.0203418789406034
-0.0258928915071653 0.0203619885071115
-0.026000625933524 0.0203582897461878
-0.0261750538527389 0.0203638099362215
-0.0263546446206417 0.0202553090408294
-0.0265614925789824 0.0202271872660382
-0.0267943593138163 0.0197670734764243
-0.0269898836371807 0.0197800795743775
-0.0271719583379267 0.0197447141617931
-0.0273129553198987 0.0197237699359883
-0.0275027448398508 0.0197064835261038
-0.027697352534319 0.0196525531608859
-0.0279020178552073 0.0194616158943424
-0.0282740351866019 0.0195323141409725
-0.0284955358768075 0.0195151319218926
-0.0284955358768075 0.0195151319218926
-0.0288200626341499 0.0195156692889468
-0.0287569592860569 0.0194424913230859
-0.0286919410515933 0.0194388151694958
-0.0287242395487598 0.0194285299181373
-0.0289417642169173 0.0194660558961346
-0.0291283813946856 0.0195170238522532
-0.0295280952016844 0.019156676504833
-0.0298726677410835 0.0191990562090853
-0.0300814679406892 0.0192308201342606
-0.0303301070452516 0.0193331425467728
-0.0303063461314067 0.0192928155979147
-0.0302922851660332 0.0192698054465072
-0.030317762447848 0.0192882944551925
-0.0303873374986331 0.0192886479318974
-0.0304876215325524 0.0193311558061792
-0.0305481556838324 0.0193570975242135
-0.0306958494469866 0.0189522058187609
-0.0307929278467209 0.0187528667710257
-0.0311403267612312 0.0187886544799102
-0.0311101275357048 0.0187262861027532
-0.031092542547872 0.0186905336211621
-0.0310823329282808 0.0186699981875131
-0.0311247647184046 0.0187221116448235
-0.0313446751296341 0.0187862008662913
-0.0314788537361426 0.0188292664841911
-0.0315606492973569 0.018857717554697
-0.0325070404428916 0.0190442414078331
-0.0330749096691583 0.0191501826201612
-0.0331912101283017 0.019065902224631
-0.0331215065472158 0.0189261584859555
-0.0330810399525944 0.018845367354518
-0.0330575160193451 0.0187985534356235
-0.0334132532959697 0.0190101369878212
-0.0336250889322835 0.019132245085712
-0.0337513885647823 0.0192029062283006
-0.0338267926582914 0.0192439139213324
-0.0341921730205201 0.0189637009430631
-0.0344206639562401 0.0188082384454865
-0.0345623944895354 0.0187230497177904
-0.0346948727993451 0.018663488612203
-0.0347775059849147 0.0186337371546843
-0.0348289390624006 0.0186191755612958
-0.0348159115053377 0.018625143099007
-0.0348068125175473 0.0186262756297236
-0.03480062613991 0.0186255878802554
-0.0344660259758346 0.0181509541999346
-0.034224818647111 0.0179228158519382
-0.0342054721726521 0.0177976874321667
-0.034045431856414 0.0177672377717676
-0.034330623848346 0.0177130831709048
-0.0345026985337744 0.0176802397247296
-0.0346083848435998 0.0177276263953086
-0.0343258124178813 0.0176971492084921
-0.03415818243451 0.017682140231166
-0.0340586522434477 0.0176749568610958
-0.0343496160140567 0.0175591962450256
-0.0344894265727311 0.0174216572343369
-0.034601153522677 0.0173412476363961
-0.0346487015655777 0.0172174885509478
-0.0348662408107692 0.0171706545768435
-0.0349980629112539 0.0171429753562521
-0.0349881518541345 0.0171778979084831
-0.0349076079972925 0.0172005542580564
-0.0348596683459241 0.0172149817330764
-0.0348311054904613 0.0172241130441124
-0.0355052454141494 0.0172247303905904
-0.0356269006492933 0.0172301154925904
-0.0359930953676479 0.017231785616003
-0.0360892900805792 0.0170782349018357
-0.0361515022795589 0.0169892594098069
-0.0361913554261075 0.0169375821787333
-0.0361606631671256 0.0168790057277888
-0.0363262615447007 0.0170297644295579
-0.0364221230953492 0.0171177404555127
-0.0365695733526565 0.0170320791239757
-0.0367083142802395 0.0169616922535932
-0.0367800798601898 0.0169303182358085
-0.0371492002195086 0.0168495796803204
-0.0373711794819486 0.0168001200125957
-0.0375046215602469 0.0167698141803897
-0.0375848364247396 0.0167512571262305
-0.0373111779822018 0.0168066383935153
-0.0371498273560069 0.0168435420939454
-0.0370545671975529 0.0168677520628644
-0.0372129839315791 0.0166270444983916
-0.0373221299083858 0.0164935122237736
-0.0374649526651487 0.0164305005388787
-0.0375904903791939 0.0164009296620667
-0.0376668244684089 0.0163836111765673
-0.0377131882775331 0.0163734394137486
-0.0376353851483466 0.0163493890366526
-0.0375911392558192 0.0163368288209241
-0.0375659342095948 0.0163303219181893
-0.0375515570990003 0.0163269869851287
-0.0377501538581924 0.0161587879020332
-0.0378819935219733 0.0160654158313847
-0.0379678703689081 0.016013805907838
-0.0382116513050399 0.015960677763357
-0.0383564940912501 0.0159270369408663
-0.0384426019917425 0.0159058447502037
-0.038305219818885 0.0159170827731759
-0.0382261701364562 0.0159265832078685
-0.0381805977558073 0.0159338226141277
-0.038154277546013 0.0159390274221753
-0.038213355843954 0.0157870536293631
-0.0382801697253675 0.0156560521968959
-0.0383319396094893 0.015576331027063
-0.0385305059435038 0.015531108345426
-0.0388420092171085 0.0154561942179416
-0.0390286111800586 0.0154102282203382
-0.0387845430665454 0.0154296513805481
-0.038641082729314 0.0154435916021288
-0.0385566291847287 0.0154532248835177
-0.038506837893065 0.0154597100100251
-0.0382959414503284 0.0151128928475847
-0.0381955909473773 0.0149200960322275
-0.0381515166801041 0.0148125049844784
-0.0383394003303985 0.0147863560665121
-0.038516508297238 0.0147588452682339
-0.038516508297238 0.0147588452682339
-0.0383472906797096 0.0147177293615963
-0.0382519234734144 0.0146962831567492
-0.0381981085599369 0.0146851863811428
-0.0381321789204699 0.0143622047399314
-0.0381097482329543 0.0141755056155752
-0.0381070248111054 0.0140653358343452
-0.03840968164088 0.014023495229048
-0.03840968164088 0.014023495229048
-0.0385183450169026 0.0139967329853048
-0.0385831656431011 0.0139803435634023
-0.0383918739024315 0.0139475509344729
-0.0382814838690846 0.0139297082326443
-0.0382273515936533 0.0138940111466004
-0.0382106825736086 0.0138623741494136
-0.0382191157550134 0.0138368563644967
-0.0384252219837327 0.0136770101955309
-0.03868182896891 0.0135517392928367
-0.03883420879851 0.01347496145144
-0.0389247599243732 0.0134279663673131
-0.0386485644032699 0.0135797420156251
-0.0384892606562249 0.0136750430376671
-0.0383971913518894 0.0137346312684645
-0.038911063870689 0.0137053946638027
-0.0392102869382781 0.0136839957388869
-0.0393842219142543 0.0136691287291451
-0.0394710770991132 0.0136074151438244
-0.0395257201426548 0.0135711997721328
-0.0395599317510563 0.0135499287511034
-0.0395968301464358 0.0135890403326024
-0.039615503718386 0.0136111955558158
-0.0396248026308844 0.0136237677337368
-0.0396293364214583 0.0136309151175541
-0.0395976637794696 0.0136147187239939
-0.0396025569681062 0.0136043682092615
-0.0396378470188567 0.0135809307270134
-0.0397581816181187 0.0134865472667115
-0.039832538615351 0.0134302704744446
-0.0400004084322735 0.0133615626015107
-0.039847538544937 0.0134652870497956
-0.0397584392235836 0.0135294926248728
-0.039706407694127 0.013569148326795
-0.039675967160829 0.0135935940915921
-0.0396210188316085 0.0135175497028344
-0.0396021346114621 0.0134777293930044
-0.03959906493147 0.013456913920456
-0.0396533757200053 0.0134114614165628
-0.039745211885124 0.0133184236142063
-0.0398040021121028 0.0132635918264033
-0.0397302321923837 0.0133320328320139
-0.0396855918620486 0.0133733947884569
-0.0396585891460303 0.0133983999160359
-0.0396422665329783 0.0134135197409873
-0.0394037368364141 0.013184953438909
-0.0393370164323153 0.0131106685101935
-0.0392916943674215 0.0130137698299991
-0.0393416411164867 0.0129593035997362
-0.0393749067613595 0.0129276493123297
-0.0393966450906278 0.0129092002268656
-0.0393013759082486 0.0128971238701621
-0.0392474106820301 0.0128908251981788
-0.0392167825968129 0.0128875548939443
-0.0385489183491128 0.0125563368556195
-0.0381914087597117 0.0123710994066523
-0.0382944738324547 0.0123373084066815
-0.0384044646645979 0.0123283692434671
-0.03853529351215 0.012275199912096
-0.0386128218093834 0.0122429276208213
-0.0386587824301434 0.0122233559168008
-0.0388137561316043 0.0121747656980166
-0.0385167059702936 0.0119670247346939
-0.0380309140641558 0.0113429277790893
-0.0380309140641558 0.0113429277790893
-0.0377295462253298 0.0112235294034141
-0.0370049750832732 0.0112060527590983
-0.0373019802314088 0.0111573741489669
-0.0374691099738425 0.0111255221205806
-0.0376707039667724 0.0110862400551031
-0.0378843640807613 0.0109808987158535
-0.0374491857481686 0.0106758905868332
-0.0372208927199427 0.0104367590809846
-0.0369138939339832 0.0105439684216727
-0.0364674487902817 0.0105822129672994
-0.036217294584415 0.0106122887650418
-0.0354446565049622 0.0105409063249667
-0.0356887538891443 0.010538129187352
-0.0359097947520827 0.0105063240630148
-0.03603134493771 0.0104854577660715
-0.0359570782980873 0.0105325734963137
-0.0356162215575952 0.0106676608318064
-0.0354259909827879 0.0107515031607816
-0.0357768547765431 0.0109864474459236
-0.0359770130006818 0.0111302044044536
-0.0360897158532212 0.0112175350918046
-0.0359290453193918 0.0111805130648774
-0.0358398519393931 0.0111588062145622
-0.0357902609185516 0.0111460342481491
-0.0357626485612806 0.0111384894222607
-0.0357388500201168 0.0111374345154429
-0.0359588398945807 0.0112235553276029
-0.0360803651170278 0.0112747691344253
-0.0354809484345431 0.0113152232497453
-0.0351617883802098 0.0113478564485875
-0.0349925793296083 0.0113720354200375
-0.0348040907728263 0.0113343400640386
-0.0347009993656227 0.0113126283434258
-0.0346446535435562 0.0113000370890694
-0.0346138606022552 0.0112926906283949
-0.0346967629383065 0.0113429345282181
-0.0347435482116761 0.0113736196262489
-0.0347699937372033 0.0113923762215324
-0.0344356332301702 0.0113230568471733
-0.0344172466421478 0.0112493286210283
-0.0342513199109683 0.0112408010776954
-0.0343447429579089 0.011196903126009
-0.0343973760694187 0.0111703019449432
-0.0345275431199792 0.0110999804170553
-0.0346007057095002 0.0110573462376825
-0.0344692048324127 0.0109885241752211
-0.0344002909714541 0.0109481805133141
-0.0338177471140266 0.010928860027056
-0.0334959732827885 0.010919754525888
-0.033318088906822 0.0109155381638781
-0.033318088906822 0.0109155381638781
-0.0335861112745076 0.0109074283968625
-0.0336380811084567 0.0109052908301201
-0.0336665620629003 0.0109039191246366
-0.0336821772070136 0.0109030475445848
-0.0334204324935313 0.010905377310493
-0.0332772506173635 0.0109073865955044
-0.0327971551976333 0.010788233668705
-0.0321766883472049 0.0106854492562398
-0.031842251290296 0.0106257099021182
-0.0320595541060269 0.0105951325819378
-0.0321783453975558 0.0105765777657005
-0.0322432325477456 0.0105653781794098
-0.0322786595194189 0.0105586266930482
-0.031896236509946 0.0105501977370901
-0.0316879652542044 0.0105454988922792
-0.031574554065605 0.0105428524168502
-0.0309594686313914 0.0104869514297527
-0.0306256809608388 0.010453847685008
-0.0299744715962946 0.0104005893336444
-0.0300015905273102 0.01040049429562
-0.0300163382517137 0.0104005614012461
-0.0300243358935679 0.0104006841359549
-0.0300286650733908 0.0104008105253326
-0.0296447855554984 0.0103692093410622
-0.0294346280523677 0.0103494807084804
-0.0293194597065805 0.0103371952502215
-0.0285706308868876 0.0101856694023372
-0.0280585812940131 0.0100707497510493
-0.0277754330310613 0.0099992233356689
-0.0280496207663217 0.0100444108861053
-0.0282003702188447 0.0100730822497456
-0.0282834115141623 0.0100911845665568
-0.0283292190230261 0.0101025485283874
-0.0279245578897444 0.010020157337007
-0.0277015712541535 0.00996846143474594
-0.0275785217363485 0.00993616829149328
-0.027510475397067 0.0099160604415638
-0.0274727551963997 0.00990357808112828
-0.027451796263346 0.00989585088522598
-0.0274401219749356 0.00989108097658759
-0.0274401219749356 0.00989108097658759
-0.0274299558193178 0.00988633991724679
-0.027427909321738 0.00988523390797608
-0.027427909321738 0.00988523390797608
-0.0266177646096338 0.00974969698739528
-0.0262993668164426 0.00968174850970396
-0.0260554178748487 0.0096195779972721
-0.0260080036904278 0.00960532137612355
-0.0260080036904278 0.00960532137612355
-0.0259813551249941 0.0095965688633299
-0.0259662817570644 0.00959119563751388
-0.0259577199016777 0.00958790250103503
-0.0259528401267961 0.00958588850383604
-0.025950049436216 0.00958466006496311
-0.0256233387794972 0.00961960309580845
-0.0254283217036895 0.00964105230469568
-0.025318925921558 0.00965348706191075
-0.0252567711558488 0.00966081366125044
-0.0252991865874102 0.00965655376666755
-0.0253228911299829 0.00965418481600432
-0.0253361723307337 0.00965286014624721
-0.0252655992492658 0.00966074723626452
-0.0252257813058898 0.00966530149428577
-0.025203248753909 0.00966795004638078
-0.0247614161373939 0.00975461203474717
-0.0244342944006522 0.00969033216086387
-0.024244975397865 0.00965171420660868
-0.0241335911406371 0.0096285478893409
-0.0242599190869573 0.00962604264367251
-0.0243317348942448 0.0096249083501751
-0.0243726881391573 0.00962440310829761
-0.0242045168807576 0.00961287541600101
-0.0241077307349029 0.00960571328246622
-0.0240518831138566 0.00960132421266865
-0.0238981148276789 0.00949299055408693
-0.0234891494963387 0.00943538882034432
-0.023256951134977 0.00939940709479513
-0.0232856038172997 0.00937156463997531
-0.0233838543267924 0.00902239947364423
-0.0234324554563001 0.00881230893344552
-0.0234227888299586 0.00861580018634469
-0.0233038238665069 0.00837817663666677
-0.0230730661119067 0.0082086193419506
-0.0229420419723393 0.00810443714058676
-0.0224844623802818 0.0079595171843255
-0.0220553742520152 0.00800203723388311
-0.0216852203436996 0.00798595048332199
-0.0214827302550843 0.00797227781770909
-0.0214827302550843 0.00797227781770909
-0.02153375067211 0.00795516225900932
-0.0215440868886603 0.00795142805974217
-0.0215499269960884 0.00794921599108943
-0.0214062439434467 0.00794830661962282
-0.0210306282309642 0.00771551768155955
-0.0205479583626678 0.00757038638654285
-0.0201618358984267 0.0073862769550057
-0.0201618358984267 0.0073862769550057
-0.0199177185640503 0.00733058363198719
-0.0198152292350754 0.00735153725784624
-0.0197612548157259 0.00736207984577228
-0.0197329391825413 0.0073672685483757
-0.0197181484466631 0.00736974520099024
-0.0187288575010908 0.00731005007314694
-0.0182580547962562 0.00724622393270258
-0.0180564445840576 0.00713916422576075
-0.0178033941245023 0.00705589014757499
-0.0175944313683217 0.00697221411181042
-0.0176526872668925 0.00702463232168432
-0.0176878072896704 0.00705630906404187
-0.0177089986656711 0.00707543984669953
-0.0177217930985001 0.00708699019805507
-0.0175808711295872 0.00699727199296
-0.0170679585340395 0.00720544170120872
-0.016376550009778 0.00723216150158278
-0.0158630434831012 0.00720703059722129
-0.0154798389479983 0.0072295809582731
-0.0151702528974527 0.00722570220786289
-0.015180710625725 0.00716764092555565
-0.015185803931416 0.00713274101197645
-0.0151882217881859 0.00711173996097334
-0.0151122563521772 0.00711594961156586
-0.0150092971572303 0.00702505343014338
-0.0146824795972024 0.00696351156275095
-0.0143937601464631 0.00690171862287498
-0.0140630802494178 0.00690768318198931
-0.0138673922877774 0.00690847921590826
-0.0136364960738914 0.00690685794382427
-0.0136364960738914 0.00690685794382427
-0.0136436525081831 0.00694319032975945
-0.0136983569844502 0.00708120019421047
-0.0136654995284399 0.00713162307817169
-0.0135409588053244 0.00709962343124455
-0.0130038768574299 0.0071956162627845
-0.012677898148127 0.00702008577047824
-0.0124759350567695 0.00690618849971337
-0.0122839189278937 0.00678911760643482
-0.0120466580734864 0.00652632495659617
-0.0120397877457267 0.00654321198825317
-0.0120424640112015 0.00658363593500692
-0.0120473955476129 0.0066065823054039
-0.0120261528565893 0.00656918591431976
-0.0119476715003443 0.00649196074308566
-0.0117550558853408 0.00618738096230159
-0.0114419060134773 0.00584261754369342
-0.0113470512943182 0.00554896813346841
-0.0113014866868849 0.00525174892803188
-0.0112930489237041 0.0049569519589755
-0.0112724569489631 0.00466279596272526
-0.011272949113482 0.00447091967991813
-0.0112690449353349 0.00435600375590185
-0.0101848014856023 0.00420430913781309
-0.0101848014856023 0.00420430913781309
-0.00953103080556305 0.00435398691517752
-0.00880601894889641 0.00445559311640166
-0.00860593844103585 0.00452520203624406
-0.00829266695263304 0.00419324122954588
-0.00842414646791491 0.00424518843905886
-0.00854183320939417 0.00423138099307823
-0.00865718701064376 0.00422751380509437
-0.00881360696808237 0.00424123395326748
-0.00843686811740464 0.00420049599688216
-0.00778749986118548 0.00422449840492661
-0.00749446516873424 0.00407216790010459
-0.00709949786978778 0.0038036600830596
-0.00674906062665015 0.00358147262351787
-0.00643526903852522 0.00302489556649732
-0.00640612229029131 0.00295362119520584
-0.00638870544679414 0.00291015008155333
-0.00633692345744845 0.00286821660131505
-0.00623906605022461 0.00281479251958383
-0.0059869831949106 0.00322604515899237
-0.00588381476247268 0.00326580738211345
-0.00579621585030745 0.00341625032901042
-0.00577440919403623 0.00356647423142842
-0.0057691723475409 0.00357080977627281
-0.00592121680814858 0.00359655234115574
-0.00592121680814858 0.00359655234115574
-0.00595105964577793 0.00360508379703038
-0.00596054163638675 0.00364517466530041
-0.00587306620462042 0.0036714052240686
-0.00542792620194243 0.00358347917622502
-0.00492944161841335 0.00337347861549533
-0.00455014983082765 0.00321317154581765
-0.00437949097290817 0.00306366735036125
-0.00414672321465042 0.00271642687514312
-0.00427963864420353 0.00266934688227107
-0.00437971449904648 0.00261879146836709
-0.00443455302727476 0.00259096905476922
-0.00438531747529772 0.00255856706104429
-0.00423463920509873 0.00247123478417705
-0.00390594348110101 0.00265945402788994
-0.00311532130309952 0.00279496386656159
-0.00311532130309952 0.00279496386656159
-0.00290293632623822 0.00277186809543191
-0.00279331898009722 0.00269814284568865
-0.00289174332301061 0.00264104191321143
-0.00289174332301061 0.00264104191321143
-0.00286632570774486 0.00261865994384789
-0.00281122845268052 0.00258218288960245
-0.00196747048495743 0.00271969409048646
-0.00153809630300654 0.00257944460216081
-0.00128509571536773 0.00243950905341916
-0.0011720882458659 0.00230003009573713
-0.00119245763017663 0.00218067548144407
-0.00118846429123537 0.00214825267476805
-0.00118277375773687 0.00208787707713297
-0.00119097819421484 0.00202945098477093
-0.00142037910266664 0.00086876046260186
-0.00142037910266664 0.00086876046260186
-0.000978989619357865 0.000814885295665761
-0.000551550601390238 0.0005067317849267
-0.000384963456038441 0.000442142288599202
-0.000384963456038441 0.000442142288599202
-0.000361362581977122 0.000392292441576186
-0.000317722715098558 0.000507007564118794
-0.000297809280053506 0.000573253444813028
-0.000253244308806192 0.000606479453999593
-0.000199660601137565 0.000649335664622266
0.000585344918036314 0.000740132165064773
0.00104129104118913 0.000875899708667508
0.00145006188172574 0.000959780577639607
0.00168664510145083 0.000958677696081488
0.00195511856956298 0.00103275526801565
0.00192458589018183 0.00134409316512515
0.00192458589018183 0.00134409316512515
0.00192538050380873 0.00134531840271388
0.00192578164705471 0.00134601909680416
0.00192200898563278 0.0013554173360399
0.0023742640081857 0.00117034541615636
0.00253315636057425 0.000974616651195648
0.00258509653233028 0.000851766725110899
0.00260893025564679 0.000748422508504422
0.00258442765974563 0.000719472335349896
0.00258287804251233 0.000690188683991581
0.00256968918701201 0.000720730127826545
0.0025609921338935 0.000738822121574812
0.00255534014961757 0.0007495708830525
0.00256486697335188 0.00077065618752956
0.00318863185796087 0.000575187543647135
0.00345386447195703 0.000563121676081704
0.00382888704210679 0.000638825825936523
0.00412604465219983 0.000695233659456443
0.00415438853332776 0.000733594257745567
0.00445335113256726 0.000273838289972895
0.00442413423094867 0.000500882439439895
0.00436492003906037 0.000643185611194587
0.00429287479385711 0.000733211450010919
0.00427512142081522 0.000783957847484787
0.00427512142081522 0.000783957847484787
0.00458612968637347 0.000523103345841654
0.00469572772130787 0.000365244131310506
0.00483460900455819 0.000135725432034406
0.00503703897595232 -0.00023194980833927
0.00502974772462259 -0.000249106873267742
0.00503114136055784 -0.000250331278749443
0.00502975572232774 -0.000252509684903982
0.00503633749615071 -0.000243333199189263
0.0060345712009478 -3.34542506908323e-05
0.00636121487424194 -6.33454280551035e-05
0.00655872871486463 -7.43601695667187e-05
0.00678297762668649 -4.42665192720763e-05
0.00682491559296066 -0.000131977091251821
0.00678018822211398 -0.000169496604060081
0.00673071473683479 -0.000185952508726234
0.00666699316507812 -0.000227192069033982
0.00663064099272367 -0.000250995549268233
0.00659763462412853 -0.000285502834437532
0.00699959293726959 -0.000539888736195683
0.0072883934744761 -0.000712773714531028
0.00755798116885563 -0.000957372621890103
0.00769707396894721 -0.00107170655383311
0.00786672114998769 -0.00104284840802305
0.00793155294567711 -0.00104891568379655
0.00796652509095181 -0.00105536198176618
0.00798542727737927 -0.00106075048409848
0.00803987790697172 -0.0010580833566039
0.0086990975596615 -0.00138146942226802
0.00931327487951226 -0.00150935253404575
0.00999620437316494 -0.00180343912089954
0.00999620437316494 -0.00180343912089954
0.0101560853585769 -0.00188016233807434
0.0102974865648153 -0.00198795478706969
0.0103930552743402 -0.00192502806435929
0.0104847903846909 -0.00188146489832177
0.0105816397742135 -0.00183961229309935
0.0106360346631931 -0.00179195134353743
0.0108274809470435 -0.00186622838787955
0.0110997639629983 -0.00193421497803314
0.0113407792372694 -0.00202292908822428
0.011528927266193 -0.00205560684218533
0.0116096014295063 -0.00206994710924634
0.0118074763093434 -0.00213910315493106
0.0117328980839133 -0.00213051659677973
0.0116855806949951 -0.00212727752001525
0.0116558112412327 -0.00212639173303352
0.0116520195505243 -0.00212093746220074
0.0117267889101421 -0.00214480966579996
0.012159546492033 -0.00223221543591393
0.012743175977106 -0.0023497372003657
0.0131280890051213 -0.00240574197375195
0.0133128335746043 -0.00244987590620198
0.013766544589291 -0.00266563760606336
0.0137055439657573 -0.00260908824364274
0.0136705857301643 -0.00257312026613178
0.013650439502005 -0.0025504064276992
0.0140388230068048 -0.00240084096070615
0.0144131338038166 -0.00234878050246339
0.0147003598050276 -0.00242504817632856
0.0148476154858386 -0.00257543850676993
0.0150877689151016 -0.00270705575262716
0.0152704020446676 -0.00288012034976564
0.0152798878712978 -0.00295732704217365
0.0152987736015249 -0.00301288082567135
0.0153086555992356 -0.00304807612905934
0.015313837442075 -0.00307024058747239
0.0160141067301777 -0.00320561522066463
0.0162671731464586 -0.0029965040157279
0.0164080730141085 -0.00291874376108046
0.0165093888943282 -0.00292417169577942
0.0165093888943282 -0.00292417169577942
0.0165602494621648 -0.00307779089579862
0.016505538437428 -0.00307513497453885
0.0164798156047389 -0.00308043886417412
0.0164631219878734 -0.00308484442654146
0.0164571211690533 -0.00310342080223996
0.0170313617579793 -0.0030447239924019
0.0173654270763514 -0.00297230684068323
0.0176052014552895 -0.00289402641034526
0.0177814448515301 -0.00284587976288597
0.0178995295491616 -0.00278044524498008
0.0181633553070276 -0.00271497761753375
0.0181096353892122 -0.00273818869347049
0.0180778349399587 -0.00275178415066871
0.0180589443804191 -0.00275979430951454
0.0185794458620518 -0.00290870521314646
0.0188746671545681 -0.00277354672316833
0.0190491018720013 -0.00274169546498859
0.0191912701439784 -0.00276696404163808
0.0192302357627163 -0.00280010289563609
0.019263390793933 -0.00292255112907454
0.0193295840068914 -0.00309446044266394
0.0192685548913429 -0.0030999528107007
0.0192314710787002 -0.00310367389097715
0.0191995106078828 -0.00309132666310085
0.0195675147583439 -0.00311894619718225
0.0200428676477197 -0.00314616523922696
0.0203843412599469 -0.0031135199442817
0.0206134217821916 -0.0031282666289344
0.0209567610268133 -0.00304584652200878
0.021104718765433 -0.00300657613090977
0.0210684949466111 -0.00299427867304557
0.0210464091661077 -0.00298710781099536
0.0210115339285742 -0.00297283253762401
0.0209820681475351 -0.00296737768507908
0.0214699111663979 -0.00286621537009571
0.0216845661918737 -0.00278611698460717
0.0218709558128418 -0.00268429774560325
0.0220090054554871 -0.00256778678537599
0.0221272680227586 -0.00228592886752251
0.0220905034265287 -0.00205826400376792
0.0221743637401723 -0.00212623844816588
0.0222297354837692 -0.0021826087231773
0.0222836617532647 -0.0022150030264722
0.0224665643894509 -0.00221594667428557
0.0227733483321404 -0.00213200820214928
0.0230101714274699 -0.00192128646343651
0.0231741977108896 -0.00183916798711099
0.0234257235932081 -0.00174435604333045
0.023553425734002 -0.00167691862295642
0.0234707169272975 -0.00169522598018106
0.023441950726718 -0.00170352732129189
0.0234266255031833 -0.00170484440344281
0.0234184860276275 -0.00170366991618551
0.0235209763474186 -0.00151310425770846
0.0238229638353901 -0.00135791722351024
0.024123959777141 -0.00128536584750018
0.0244198516431803 -0.00122477400525909
0.0246015983239682 -0.00127294457395334
0.024726716071497 -0.0015029551862326
0.024754925216319 -0.00142727606404153
0.0247705257173245 -0.00138414197969851
0.0247791962447658 -0.00135942993365574
0.024784042719163 -0.00134520782128924
0.0248641209898065 -0.000854593181606219
0.0250267390293048 -0.000493057463835821
0.0252494962882325 -0.000201563308202579
0.0254363927151754 3.5683781725152e-05
0.0256020282930917 0.000158663994281743
0.0260401876030481 0.000209684327957438
0.0259698380307614 0.000165596532230414
0.0259206906605901 0.000117236642529626
0.0258919922309418 9.12804153938627e-05
0.0258751505484254 7.73300997683929e-05
0.0259570932136633 0.00018614695220038
0.0261102938928528 0.000398424272571204
0.0262466005707814 0.0004773913715161
0.0263178920094318 0.000513281027734642
0.0263751927400128 0.000528162473249264
0.0265352477634997 0.000435943432144768
0.026602870647238 0.000520559752005304
0.0266436456815321 0.000571813959600732
0.0266682295861217 0.000602899307803342
0.0267170933561093 -0.000391064544604873
0.0271049632892365 -0.000222555272426763
0.027385384801832 -6.92943383534764e-05
0.0276129394312247 9.88113001731823e-05
0.0277287710847284 0.000241623219286522
0.0279111744326642 0.000374282787845112
0.0279744769999707 0.000463860437993155
0.0280388883372102 0.000596083907640067
0.0280759895138683 0.000777559276715099
0.028065483707649 0.00092306209089265
0.0284878846354593 0.000994435351379236
0.0290059557331745 0.00109957303107363
0.0292263823541644 0.00122989473226887
0.0293765435872163 0.00131778634471333
0.0294580693106104 0.0013721072978268
0.0293093544971549 0.00141967205391413
0.0293606133854276 0.00144126867385873
0.0293915557636035 0.00145438827265894
0.0294102347340823 0.00146236230841492
0.0294215015442485 0.00146721337127357
0.0297245607524244 0.00163568322604211
0.0302099566954721 0.00142642240116376
0.0304534260435547 0.00138869764165466
0.0307221679876947 0.00134763871887704
0.0309870598047104 0.00141595239545581
0.0310789867903467 0.00136333580978087
0.0310801596427124 0.00132818359314116
0.0310810545301013 0.00130506461317933
0.0310817020589466 0.00129008498857431
0.0313866862885138 0.00153738132177874
0.0316565205641483 0.00171597362700041
0.0318680666327944 0.00186853803610917
0.0320366602852057 0.00188131933879235
0.0322295369199934 0.00184644548655927
0.0323312736412825 0.00177337532093661
0.0322809430485015 0.00139921802791409
0.0323229383934912 0.00142552889319007
0.032386961946224 0.00146845524217726
0.0324140761138339 0.00152154700851843
0.0328705295318972 0.00161074079625445
0.0331784528930533 0.00175834206976074
0.0334659462367408 0.00205259251798445
0.0334659462367408 0.00205259251798445
0.0335707982006501 0.00229989182333972
0.033519523320314 0.00235076732832192
0.0334948121770938 0.00224182055493753
0.0334948121770938 0.00224182055493753
0.0334854107825474 0.00221279214185196
0.0334794798173851 0.00219584791761828
0.0338074741924307 0.00254930522249934
0.0338955471808971 0.00282078883257351
0.0341342179519896 0.00309166621177312
0.0343197862231926 0.00320036780495716
0.0345246975601297 0.00334516274247925
0.034902334207863 0.00298853096053265
0.0348575198489823 0.003055679240451
0.0347928921096234 0.003092006861514
0.0347512371366405 0.00313337277579774
0.0347259843136877 0.00315885539169678
0.0352469856108944 0.00328694882078422
0.0356340792638083 0.00338368264109701
0.0359738964586353 0.00357029417627318
0.0361394308110718 0.00377335131596205
0.0362282937415235 0.00407864391272414
0.0361193996210806 0.00417792986077647
0.0360529562082523 0.00423982671607968
0.0359753817745672 0.00428335732084485
0.0359103295269061 0.0043299825050744
0.0362151875971809 0.00379073122170632
0.0364676506999326 0.00388684475932723
0.036702174042223 0.00399096436772313
0.0368860367228272 0.00408976672297768
0.0369926210415594 0.00421793964257656
0.0370352863068795 0.00424056122033385
0.037032035182781 0.00432303494072496
0.0370313115097057 0.00437132800414507
0.0370315667620421 0.00439971164819139
0.0370320386930799 0.00441647869090667
0.0373964021075151 0.00460206686108095
0.0376511985010112 0.00481406242429803
0.0378681684926346 0.00496607262885568
0.0381254593842913 0.00505417559431784
0.0382866993357947 0.00514907721611365
0.0385426410445551 0.00513597869308107
0.0384676417329451 0.00512051241749003
0.0384232191745595 0.00511000402055904
0.0383968642313496 0.00510303377439479
0.0380038218971941 0.00506676896988612
0.0380362034833903 0.00505915045939266
0.0380758050760875 0.00509564753624779
0.0381695429525431 0.00515465427282129
0.038298203774057 0.00520989220030503
0.0384345251503746 0.00540196714765032
0.0385609868429439 0.00543339027894974
0.0386466714078253 0.00544332937503546
0.0387144140321019 0.00545896020300808
0.0387545028241368 0.00546937814913181
0.0389203247459413 0.0056727869087763
0.0389513021263689 0.00590643103051318
0.0391449444669918 0.00607914057460652
0.0392968862559738 0.00623087842642296
0.0393808948498626 0.00632680373340833
0.0395649921614489 0.00627565109219178
0.0396017337713906 0.00641973056745403
0.0396268716970688 0.00650420078647113
0.039643599328121 0.00655393114706721
0.0396464055259768 0.00662616504070273
0.0400378354415898 0.0065402340158739
0.0400850377136004 0.00668228690698802
0.0401643854726675 0.00682404875482154
0.0402639037290125 0.00692583026079687
0.0402519172086466 0.00702242262774254
0.0402664948278745 0.00698330176420381
0.0403234092326407 0.00698482679301408
0.0403573907137793 0.00698603441419554
0.0404203826657172 0.0069804597617617
0.0406748656979151 0.0070775248803938
0.0407030300307014 0.00742070539890653
0.0406920280751328 0.00751205060793345
0.0407285720470845 0.00757726965209848
0.040699323300493 0.00764416460150207
0.0406393726458448 0.00753879145807189
0.0407388565372401 0.00754084345416147
0.0407971758207429 0.00754346391465065
0.0408516526876788 0.00754756005256506
0.0408516526876788 0.00754756005256506
0.0410629271896681 0.00773129970909736
0.0411104910350092 0.00798781748329223
0.0411152282650585 0.00827015491308091
0.0410660702016614 0.00844170729884072
0.0409546661748197 0.00856812330483762
0.0410552736020367 0.00860129236804873
0.0411267216975953 0.00860372256122643
0.0411687688275609 0.00860592262889524
0.0411935561592168 0.0086076409498668
0.041208149084184 0.0086088926262094
0.0410277894075068 0.00859165481431749
0.0410431817882448 0.00878203185557412
0.041094011468159 0.0088129796441854
0.0411657577324709 0.00882587297092937
0.0411767538285526 0.00877202308317054
0.0410867050410088 0.00863732641293362
0.0411540751414007 0.00872220741897788
0.041174418165056 0.0087848456446872
0.0411837123537966 0.00882502145809421
0.0412331240698146 0.00842953236436324
0.0411972285782516 0.0088413926794321
0.0411552671136537 0.00907218664529238
0.0412185198086474 0.00921467320269129
0.0413187766288598 0.00942206956804026
0.0414802371180766 0.00960380338028952
0.0412549117502163 0.00991503590783033
0.0413292470838395 0.00989167070629393
0.0413702791508507 0.0098795914428437
0.0413962659953012 0.00985041258724683
0.0417177721248484 0.00990221973110749
0.0415722165439446 0.0101587847677476
0.0414875100076642 0.0102374264866953
0.0413832048738077 0.0103457729073486
0.0413205830588804 0.0103978585213889
0.0412870880396126 0.0103437859164832
0.0414001801791291 0.0103338339782478
0.041461414421589 0.0103313802324231
0.0414946981526438 0.010331760768895
0.0415085986854657 0.0103420880865009
0.0412909513270961 0.0103257403388484
0.0412909513270961 0.0103257403388484
0.04111316453754 0.0105118918267892
0.0411368660695162 0.0105185456873991
0.0411966205106548 0.0105060492960479
0.0413548336865342 0.0104398948212715
0.0414923008666433 0.0104536536463875
0.0415662014549783 0.0104912310023552
0.0415662014549783 0.0104912310023552
0.0416074861318434 0.0105329212654208
0.0416857745384463 0.0107555100808837
0.0416394306790904 0.0107965884133556
0.0416507282905662 0.0107260705026551
0.0416146916909785 0.0107615734524205
0.0416390268276165 0.0107032294693793
0.0416342337596021 0.0105250300140064
0.0416834143230661 0.0106165851210688
0.0417069011379018 0.0106752785908514
0.0417178308827198 0.010712562123003
0.0415768767318738 0.0106354402085003
0.0413505771269758 0.0110288898702546
0.0411863313066295 0.0112151579252641
0.0410944945244851 0.0113289213339878
0.0410099475572164 0.0114441816387973
0.0409015607333171 0.0113557373008256
0.04103354933885 0.0113855407336861
0.0411051707708591 0.0114067323082734
0.0411442155980781 0.0114212083291759
0.0411647284771831 0.0114438105751686
0.0408824402542969 0.0115883419766624
0.0408325598756792 0.0116582411631804
0.0408488093744118 0.0117169698766473
0.0408657465352568 0.0117497052294499
0.0408657465352568 0.0117497052294499
0.040979128109935 0.0118153601195687
0.0410464306427795 0.0118280572344268
0.041081144258847 0.0118379358314435
0.0410989853833473 0.0118450860945397
0.0410995733409757 0.0118717962131165
0.0411883755637359 0.01175857504186
0.0410939427095545 0.0118532026601926
0.0410075633835165 0.0120616445908032
0.0409213373388747 0.0122303306954051
0.0409213957591743 0.01231358452178
0.0407057681117265 0.0124363357653228
0.0408141962693852 0.012470242441973
0.0408930578186945 0.0124781945832337
0.0409355733985989 0.0124845820455869
0.0409550211540726 0.0125031485121659
0.0409126475764935 0.012529383241829
0.0406707020148828 0.012765148303189
0.0405198489643442 0.0129645307528849
0.0402163303091654 0.0133124778597552
0.0402163303091654 0.0133124778597552
0.0403684623322963 0.013229496205334
0.0404477030418379 0.0131825094721755
0.0405103764607743 0.0131403811812617
0.0405103764607743 0.0131403811812617
0.0398540094605348 0.0136176423088519
0.0396234927248907 0.0137787805494491
0.0395711019546492 0.0138406045943536
0.0395537492853931 0.013773166456014
0.0396090024379327 0.0137202926964602
0.0395925520688066 0.0136076877326653
0.0397144412492844 0.0136366613283295
0.0397789192943541 0.0136776905726369
0.0398522637396232 0.0137162918964243
0.0398926447157641 0.0137405652793378
0.0394219502969668 0.0139483403859153
0.0392655201805848 0.0140688726183395
0.0390826547837542 0.0143598907306721
0.0388916265379078 0.0146111519862139
0.0388372064315595 0.0148021291158878
0.0384722261112053 0.0152673087749406
0.0387060246827 0.0151770630853899
0.0388723108634322 0.0151160356642026
0.0389587473181611 0.0150814236886388
0.0389771589936147 0.0150806416313521
0.0388379972061804 0.0151975696143909
0.0387544446578727 0.0152786982466183
0.0386473829518532 0.0154186908567583
0.0385190044539237 0.0155122340699205
0.0384559892946299 0.0154768535781097
0.038480743116421 0.0154645825588851
0.0385299115593049 0.0155475139849253
0.0385574422550142 0.0155792565529191
0.0385704013104679 0.0155994004600259
0.037965496609258 0.015509171923994
0.0377426053814238 0.0156283776675249
0.0375111699728139 0.0156250615432241
0.0373989742941052 0.0155681302107795
0.0373490911419853 0.0156393119333402
0.0373113118249194 0.015702209443504
0.0374116325953847 0.0157083554178578
0.0374682300619991 0.0157266215538134
0.0374976406673199 0.0157714248273101
0.0375129170064003 0.0157990721417303
0.0373739838136909 0.0156877580043635
0.037195066644237 0.0157381071289312
0.037173393680358 0.0157671262456
0.0371077347561574 0.0159263187553362
0.0371077347561574 0.0159263187553362
0.0370632847528725 0.0160096378382683
0.0372385918443264 0.0160130751748104
0.0374234480796211 0.0160163148314355
0.0374234480796211 0.0160163148314355
0.0371267855269431 0.0161293551030999
0.0371030458124145 0.016116138195408
0.0370655585097208 0.0161671817548803
0.0370674198607693 0.0162004919736431
0.03705617774347 0.0162507826911645
0.0370592243593552 0.0163124690359829
0.0371664632271926 0.0163104370421747
0.0372003197579968 0.0162997097780535
0.0372239146465211 0.0162741386102329
0.0372384633785199 0.0162445704719566
0.0370066508833831 0.0163648099451771
0.0368995485929492 0.016466739297045
0.0367060765911083 0.0165880757465136
0.0365546565212828 0.0166663556056004
0.0364534257548497 0.0167226269156507
0.0363702956383908 0.0167507127785818
0.0365033157182341 0.0168312092596371
0.0365726712773563 0.0168811730927505
0.0366120190936495 0.0169199086435436
0.0366120190936495 0.0169199086435436
0.0364648863525014 0.0167729717064421
0.0364398193449178 0.0166726114033803
0.0363925587720187 0.0166651783412248
0.0363332351965499 0.016687583165318
0.0362618354200249 0.0167490553693546
0.036129184502681 0.0169519860550611
0.0362638988205525 0.0170449671678522
0.0362638988205525 0.0170449671678522
0.0363271410740733 0.0170692263795748
0.0363603295055768 0.0170655965246543
0.0364186081632137 0.0170166600796968
0.0363760134962406 0.0168919849403898
0.0362192436364887 0.0169184957339985
0.0361373900218514 0.0169671284684038
0.0359776639053562 0.0169893147163151
0.0356703167485564 0.0172005411117637
0.0357633933373579 0.017132920957924
0.0358542098421822 0.017087820142928
0.0359403796267904 0.0170558095833666
0.0359855567680597 0.0169138053237619
0.0358225229988596 0.0168409897933302
0.0357360252317977 0.0168392625241168
0.0357019048888042 0.0168090511712031
0.0356472771274811 0.0167994178232965
0.0355193841431174 0.0168918057068644
0.0355452813725848 0.016884627518222
0.0355621617345281 0.0168960343390208
0.03557584487928 0.0168941636126521
0.0356394845572135 0.0168980417436975
0.0355046613188383 0.0165213494713901
0.0353281161174605 0.01639066303421
0.0353059935486173 0.0163793860686293
0.0352869016053676 0.0163679279912524
0.0352256503402316 0.0164058832350497
0.0353100390433265 0.0164743921597646
0.0353457823792581 0.0164558755122103
0.0353642906429733 0.0164447199613712
0.0353738477732454 0.0164379896010644
0.0352677557877405 0.0164638576832258
0.0351938617941688 0.016441971124271
0.0350921626437817 0.0163819961407576
0.0350628200006279 0.0163189824136582
0.0350321118601418 0.0162924965113035
0.0350252307679984 0.0162536216763021
0.0352246849296575 0.0161529317424765
0.0352453916470227 0.0162503984798693
0.0352524474697006 0.0163216882691328
0.0352563178413973 0.0163650858418964
0.0349797954937431 0.0161540505222448
0.0349757591667725 0.0159868616974676
0.0350211326912566 0.0159375636530812
0.0350609270884615 0.0159283325690643
0.0350884666398087 0.0159046275814139
0.0351228746073506 0.0159255021506132
0.0349089493804322 0.0159164056778248
0.0349901574822513 0.0159505167521652
0.0350322028761737 0.015971626857261
0.0350797469962616 0.0159757652858164
0.0350810937331781 0.0156894826077926
0.0350430396259747 0.0155375042418404
0.0350637154958282 0.0154150442554604
0.0350874912488928 0.0153161573054662
0.0351073101828146 0.0152467605693854
0.0351966986120451 0.0152598591928026
0.0350614831463991 0.0153044288608349
0.0351025416322637 0.0153525243558933
0.0351237755487263 0.0153820979385477
0.0348862045576512 0.0152873153122929
0.0347482372416598 0.0152627351611472
0.0346671388706001 0.0153068300956974
0.0346868668935292 0.01534370324432
0.0346985145951881 0.0153600122209958
0.0347187665297278 0.0153532816195143
0.0349192501275688 0.0150026263738479
0.0349006119821683 0.0151364813713019
0.0349074747926876 0.015233656086065
0.0349112547236968 0.0152928310791905
0.0348339865120565 0.0151924706633816
0.0348131965706535 0.0151939817965785
0.0347383747080671 0.015210971739183
0.0346933423875602 0.0151598631516639
0.0346642614673955 0.0151342629207489
0.0345699340409964 0.0150826968109428
0.0345900203265945 0.0148678678506515
0.0346341006621416 0.0149638767785512
0.0346798594031147 0.0150302392817681
0.0347041935714031 0.0150621688951227
0.0343367278317719 0.014880122117207
0.0341300280608344 0.0147670572841063
0.0339895470954415 0.0147024470085708
0.0339002735709078 0.0146572095120748
0.033869213900727 0.014568443603696
0.0338482395095055 0.0144873198512134
0.0339693479093922 0.0145503548326373
0.0340266796507848 0.0146016020949147
0.034037040495395 0.0146294708602504
0.0337898184093904 0.014634978638531
0.0336985234147667 0.0143834612271276
0.0335539419120516 0.0143382033623934
0.033472383534115 0.0142793935212224
0.0333862193150683 0.0142765695366898
0.0333090946679767 0.0142984256048502
0.0333279419499716 0.0143275264984746
0.0334018977715985 0.0143674884426017
0.0334404161372852 0.0143919705403871
0.0334352228226504 0.0143879515353927
0.0334408867262887 0.0142803765689739
0.0333082097100707 0.0142152965483808
0.0332309789853186 0.0141807687286776
0.0331409801858527 0.0141028511057338
0.0330482317223337 0.0141150111841832
0.0329444949571196 0.0141702819617051
0.0327626074488178 0.0141581196042032
0.0329445227748141 0.0141998885866723
0.0330362406094234 0.0142100065432409
0.0330459400763952 0.0142282610739012
0.0327848412167098 0.0138298325108074
0.0326651676281042 0.0136570481670028
0.0324998951966116 0.0135143443612499
0.0323887209844532 0.0134633366689357
0.0322898894282348 0.0134644113936635
0.0322085134990892 0.0134216512838074
0.032148921678556 0.0135572488259898
0.0322759190665111 0.0136249114408848
0.0323290185120648 0.0136712889516108
0.032052421790741 0.013192838097403
0.0318118045774435 0.0131603893841699
0.0316401537316316 0.0132485558961529
0.0315731986370118 0.0132504111143466
0.0314617155756054 0.0132356368057017
0.0314629096774391 0.0132111453644015
0.0314374862956689 0.0129975932017563
0.0315679044109265 0.0127834399955802
0.0316465997283758 0.0129115188148725
0.0316956880951717 0.0130317410458539
0.0314942214562418 0.0128301614604043
0.0312912062378294 0.0127979906512204
0.0310210850389474 0.0128018471913543
0.0309359343241123 0.0126953495119592
0.0308820216366566 0.0126271816398719
0.0307942748580775 0.0125439001014315
0.0307944020744664 0.0123696427113623
0.0308915215158363 0.0125042448732807
0.0309225717736286 0.0126071974070284
0.0309245366667979 0.012675379312851
0.0303690705936578 0.0126782611483526
0.0300750691078957 0.012682405584694
0.0298566971458039 0.0126629722158512
0.0297325429549983 0.0126555601938863
0.0296314618136117 0.0126096204996254
0.0295113178021987 0.0126375956793325
0.0295529831799635 0.0125592011467729
0.0298024194139799 0.0126192540081936
0.0298937635419637 0.0126507273997389
0.02966999352323 0.0122682320835615
0.0295250411361169 0.0122245868661873
0.0294364005767513 0.0122008061602185
0.0292208050146556 0.0121775031623656
0.0290956406568925 0.0121275851697858
0.0289490116428205 0.0120308994604779
0.0288724468189488 0.011972975545803
0.0287497516643902 0.0116963359329173
0.0288176904123142 0.0118152474858192
0.0288176904123142 0.0118152474858192
0.0286087870791636 0.0118886484241333
0.0283640925033733 0.011926095132577
0.0282902166704028 0.0119335299339896
0.0280949688104512 0.0118147353639683
0.0280296155646089 0.0117006230673684
0.0279194371908207 0.0115608635588347
0.0278601502374393 0.011476828685295
0.0280005717471426 0.011525312645003
0.028058329088047 0.011567436616365
0.0280606835796337 0.0115971422691206
0.0277586241434415 0.0113333401908712
0.0276027148711296 0.0111793531851343
0.0274302717767602 0.011138179823555
0.0272757853186404 0.011087165714421
0.0270920450739061 0.0110155050476695
0.026996741610751 0.0109741280195164
0.0268004035794375 0.010900447217458
0.0269034085537436 0.0109651927011947
0.0270311382076768 0.0110454640122145
0.0269282306752003 0.0107641207919385
0.0267366740225408 0.0107440502724674
0.0266084942423224 0.0107223480320252
0.0265349123932615 0.0106854398586258
0.0264492455951063 0.0106112394288641
0.0263249858433708 0.0104187812118174
0.0262639363963294 0.0103059777059896
0.0263512181392437 0.0101566451991056
0.026422835862869 0.0102539252982899
0.0264141181528331 0.0103068642032513
0.026174450413239 0.0101228742905646
0.0259779036996131 0.00994750630040715
0.025871198628043 0.00984139550410419
0.0257536799310117 0.00982826451093498
0.0255880635238041 0.00977308551563935
0.0255142254239592 0.00981205886675829
0.0254432609952239 0.00982869368224875
0.0252113678131351 0.00933141640553694
0.0253916032574247 0.00945754982859362
0.0250814624332203 0.00936184690798169
0.0250317098125528 0.00928675097816316
0.0250988386603784 0.009320284575776
0.0250355806708068 0.00925904577359725
0.0246541345749491 0.00908456766163062
0.0246541345749491 0.00908456766163062
0.0245513395176247 0.00898064298349399
0.0244934804456697 0.00891644839085787
0.0246510386541888 0.00799723259212911
0.0247748921445213 0.0082807704686301
0.0247860794369416 0.00848786299256962
0.024443909204888 0.00875397804273576
0.0242532392519345 0.00892072063769625
0.0241490895243429 0.00902417972447605
0.0240829663534061 0.00887500740483141
0.0241363404225198 0.00866640047293557
0.024163396876011 0.00853625814781521
0.024163396876011 0.00853625814781521
0.0242451163872643 0.00861458033455185
0.0242247858630127 0.0086507451569557
0.0240733323683501 0.00842490365553404
0.0238471453758784 0.00825966394833656
0.0237308448215235 0.00816506442828788
0.0237447566390588 0.00804998248487215
0.0237303999621971 0.00793683296222661
0.0237621686474871 0.00781641112485898
0.0237596840859286 0.0076482433493325
0.0237133738879006 0.00763212446105199
0.0237742151471151 0.00766836138000495
0.0238141007362259 0.00767867658069351
0.0235255712320397 0.00743096327658093
0.0234249389296264 0.00732346680434195
0.0233182158123128 0.00721995598123356
0.0232944558422887 0.00712616736248356
0.0232306447922553 0.00691029418452498
0.0231138818287811 0.00673868127161338
0.0231009138106572 0.0067125633761945
0.0231009138106572 0.0067125633761945
0.0231660429938113 0.00687375073933668
0.0226471741339216 0.00676097080062956
0.0226355948679097 0.00658021686769424
0.0225074943592195 0.00641259762805009
0.0224607878720651 0.00633070981665771
0.022523292323514 0.00618605429157635
0.0224548315066451 0.0060472564632845
0.0224149607081319 0.00596244186107298
0.0223920220025318 0.00591092356470818
0.0224834596616043 0.00598141376490339
0.0225124687161472 0.00595542252934546
0.0224031752678426 0.0055621879748468
0.0223188126638254 0.00521056830012935
0.0222782397997121 0.00499646384691246
0.0222595520789885 0.0048672398751908
0.0220710290416136 0.00479294105825667
0.0217324967096953 0.00466171643378973
0.0216383590681627 0.00461369871904508
0.0215881343740507 0.00458627454858296
0.0216877741938209 0.00459655529926814
0.0213305454917046 0.00451244713097341
0.0211156079904429 0.00448121732940259
0.0210609601497326 0.00447269278044865
0.0209528169965798 0.00445836273254309
0.0208483621429463 0.00445774053693922
0.0209166809780086 0.00396946935983331
0.0209715792152764 0.00367931407305199
0.0210108768956905 0.00350322939273044
0.0209378492220657 0.00333729603539277
0.0209713284791982 0.00339397972394004
0.0206486937725996 0.00321130973069125
0.0205521306576199 0.00298043193924867
0.0204891939432896 0.00282663367876298
0.0204579501444507 0.00273547602164199
0.0203645088305772 0.0025216392107079
0.0201668287730012 0.00231443287678611
0.0200569885473284 0.00218964848630284
0.0200008124321149 0.00211787874251134
0.0198502433209768 0.00182407846832014
0.0200197594650234 0.00188121058506153
0.0199012417201871 0.00165670767266227
0.0199155552104392 0.00150614886015648
0.0199028521044677 0.00135378301786282
0.0198900746375975 0.00117211834038558
0.0198958797391916 0.00107362948818641
0.0198977637452694 0.00101403690200655
0.019892692074471 0.000972662049849386
0.0198885140242559 0.000946905362389984
0.0199177881249121 0.000967027015068166
0.0200420487444227 0.00069699935904263
0.0200103050357413 0.000513787339885385
0.0200014391268102 0.000408859371149003
0.0200008520292559 0.000346822926527017
0.0198812230371481 0.000269041781129238
0.0195871740565136 -3.85834326013761e-05
0.0194969967789266 -0.000192592520824075
0.0193846910630482 -0.000359487787321368
0.019298283023183 -0.000440827178505082
0.0193666176868994 -0.000442315966117517
0.0193693101765792 -0.000794620331515338
0.0193711020789287 -0.000972213281799535
0.0192959081933544 -0.00122537356150111
0.0191812065433826 -0.00138778317421269
0.018969977697934 -0.00149717474062803
0.0186303636762835 -0.00164449244311094
0.0185356319443681 -0.00167535073776071
0.0184042348174364 -0.00173485337343879
0.0182377951818527 -0.00178703151831814
0.0183422956494006 -0.00180998775323517
0.0183611810163175 -0.00203476152459574
0.0184184680702431 -0.00221010548767673
0.0184465676114552 -0.00234559709689869
0.0184737248708826 -0.00236955355297421
0.0180983564630654 -0.00268784165558836
0.0180063562725948 -0.00297961476420839
0.0179652155207035 -0.00315039595772375
0.0179461424214395 -0.00325281419568721
0.0180034441720787 -0.00336965575079353
0.0178150672384682 -0.0032745948745053
0.0176309200146935 -0.00340381122523568
0.0175137061502543 -0.00348887218716038
0.0174468784427851 -0.0035390415308353
0.0174468784427851 -0.0035390415308353
0.0172740647064108 -0.00405415161428477
0.0173114162580981 -0.00435569379549738
0.0173425630051304 -0.00453355229774844
0.0173425630051304 -0.00453355229774844
0.0172462473856113 -0.00466918473881895
0.0173230742983325 -0.00480032394232158
0.0173256386404905 -0.00472410480675748
0.0173256386404905 -0.00472410480675748
0.0173262218529642 -0.00464851076639248
0.01720512150028 -0.00420999527701614
0.017240753465788 -0.00449241915124802
0.0172444979245956 -0.00473737712145638
0.0172562065967779 -0.00487864841406781
0.0172405901285544 -0.00504116201989968
0.0172439735616025 -0.00507215549539253
0.0170295195615203 -0.00517551474464335
0.0170295195615203 -0.00517551474464335
0.0168889505688076 -0.00523800656122605
0.0167925621542491 -0.00528312471693058
0.0163273929509037 -0.00580266239131023
0.0160987999657232 -0.00618438725701843
0.0160147054190249 -0.00643348250771395
0.0159684994815968 -0.00658131343975174
0.0159979880818598 -0.00662860758436534
0.016059189922864 -0.00637518237269463
0.0160773216461 -0.00629495856587839
0.0160925510158109 -0.00624333140338884
0.0161158378721692 -0.00620130754945963
0.016101996665933 -0.00624039800961948
0.015954121663378 -0.00630322698856706
0.015893115423044 -0.00643403586336467
0.0158590328228357 -0.00653528027335279
0.0158524531796112 -0.00658290442180073
0.0163620694606644 -0.00719222541861434
0.0161312413332413 -0.00712058774048769
0.0159167207559434 -0.00711889633084315
0.0158063036027414 -0.00710056427791516
0.0156374956498777 -0.00695942850586879
0.0153483219703018 -0.00678617219497817
0.0153483219703018 -0.00678617219497817
0.0153522397225742 -0.00688928226537805
0.0153582561172477 -0.00698810748954643
0.0153597811633438 -0.00701136956419446
0.0153597811633438 -0.00701136956419446
0.0153864362796396 -0.00790078269828753
0.0153083864532181 -0.00810336071187176
0.0152161227322978 -0.00838149760933939
0.0150135077570612 -0.00858886692944088
0.0150450743105123 -0.00838842328304851
0.0150617970576704 -0.00848468775110688
0.0150780813437979 -0.00857481038303768
0.0150780813437979 -0.00857481038303768
0.0151016444856671 -0.00863480725275866
0.0150891359881091 -0.00846108556272367
0.0150184972334701 -0.00843592713917359
0.0150184972334701 -0.00843592713917359
0.0149781372108149 -0.00841687243204952
0.0147964207045045 -0.00858033106702691
0.0147364159737384 -0.00851850518622494
0.0146544575150999 -0.00859369260358326
0.0146080566439312 -0.00863940593516269
0.0145762728144532 -0.00866812336239483
0.0145283868945922 -0.00875702977193175
0.0145283868945922 -0.00875702977193175
0.0145018674273595 -0.00914696301920751
0.0144676419400417 -0.00927732769560117
0.0144693429501013 -0.00932523929256788
0.0142935238100609 -0.00952511002886176
0.0140365696588674 -0.00957258068827832
0.0138883450980563 -0.00959084981175406
0.0138246655162939 -0.00958667236310111
0.0137679133830583 -0.00959111940285618
0.0138378161606766 -0.00955343696829876
0.0136719612942197 -0.00955291604639351
0.0135738129961102 -0.00954687626861623
0.0135698067640494 -0.00953475229474924
0.0135141652636992 -0.0095329255557781
0.013284359283634 -0.00955588558565685
0.0131474463369374 -0.0096976675002454
0.0130474611200329 -0.00977628873830549
0.0130096852310273 -0.00981496096873791
0.0129308193187545 -0.00981960536387287
0.0129680111595341 -0.00994126329524023
0.0129831285598388 -0.0101000655448154
0.0129972122893464 -0.010185464287057
0.0130045790716674 -0.010241339241122
0.0130125099052442 -0.010385798111739
0.0128174835272357 -0.0104441778245431
0.0128250638553928 -0.0105797681586226
0.0128301913033921 -0.0107172204051018
0.0128359690524731 -0.0107952656920295
0.012926804724439 -0.0109542595234979
0.0128646358957743 -0.0110584683893418
0.012829444747226 -0.0111157857885339
0.0128095720302142 -0.0111421596899971
0.0128015667811893 -0.0111526571632376
0.012795466386932 -0.0111649747291697
0.0125735904494348 -0.0112482226936932
0.0123829674492062 -0.0113093005430531
0.0121265095380163 -0.0113814978243545
0.0120434215248765 -0.0115260872310239
0.012056627444047 -0.0115530512733474
0.011827568689755 -0.011845242537695
0.0116185356993514 -0.0120547687422785
0.011492516513198 -0.0123438232922492
0.01142739647235 -0.0124844573900704
0.0114229016689531 -0.0124692558159005
0.0113528938665168 -0.0124756686619894
0.0113105645654078 -0.0124814158351656
0.0112846926385448 -0.0124859293874784
0.0112831674835317 -0.0124957823470008
0.0112515078971182 -0.0127715077309408
0.011183992526258 -0.0127231007345545
0.0111492412878016 -0.0126881938679261
0.0111097708644584 -0.0126555826093427
0.011064722763017 -0.012542722337852
0.0110541525396214 -0.0124095911248218
0.0110452652857931 -0.012304792692297
0.0110400280490494 -0.0122411109590618
0.0110407823895432 -0.0122308711085517
0.0110659189239158 -0.0122911015358374
0.0108364373433938 -0.0126131117296603
0.0106289155093957 -0.0128868100175841
0.0105022786387496 -0.0130409141801717
0.0104272094563988 -0.0131259039688887
0.010551749211524 -0.0130974677198914
0.0103694549515824 -0.0134374646238774
0.0102630396002481 -0.0136306816609023
0.0101387004989315 -0.013791487488762
0.0100482595784643 -0.0139016803926575
0.010109855490125 -0.013903833136307
0.00995409663190986 -0.0136522479376102
0.00995409663190986 -0.0136522479376102
0.00994376454430314 -0.0136104434958587
0.00991877239945063 -0.0135771859700374
0.00994165565704955 -0.0135960241864314
0.00989432111547291 -0.0138591404629867
0.00985273223783983 -0.0140831420905226
0.00982659648959224 -0.0142059304508458
0.00981213542057408 -0.0142789886734389
0.00978859612026054 -0.0143518590292387
0.00978980347782614 -0.0143782019895133
0.00979071279274513 -0.0143788184193747
0.00977817592394091 -0.014383473367205
0.00978192857175949 -0.0143719568185765
0.0097448833246446 -0.0143752389790444
0.00952280217499367 -0.0145030346910264
0.00938848167689379 -0.01457372701788
0.00938848167689379 -0.01457372701788
0.00925544653839046 -0.0146360876634094
0.00925374690020218 -0.0150050998051305
0.00922655766734117 -0.0151465805622625
0.00922525028683378 -0.0152759826258163
0.00922737339254447 -0.0153586541563002
0.00914356986211875 -0.0153847778527533
0.00890797422280857 -0.0153586077520065
0.00881644007485601 -0.0154196600473404
0.008761711021375 -0.0154587498920769
0.00872754727577779 -0.0154805888314305
0.00915080116548847 -0.0160420432772782
0.00915080116548847 -0.0160420432772782
0.00820412102639856 -0.0160487852264858
0.00792288890683078 -0.015991312765354
0.0077530706180758 -0.015952453225667
0.0078980744106383 -0.0159559931123475
0.00796305696932976 -0.0160169563501059
0.00799539324174965 -0.0160483596706666
0.00801210706851774 -0.0160592788289355
0.00802060196866138 -0.0160619035686115
0.00799400300758497 -0.0160038582177909
0.00773008199701296 -0.0159447271795208
0.00758738595599821 -0.0159138094887218
0.00748621825934207 -0.0158949206554266
0.00745460898242585 -0.015898849520868
0.00763552834856292 -0.0162048096409653
0.00760017025959697 -0.0163210951088259
0.00757463261099752 -0.0163806313346652
0.00755768504456107 -0.0164028261479245
0.00740636861003281 -0.0163643214547196
0.00721139937902722 -0.0160881237164133
0.0071510601453376 -0.0160403460567178
0.00706554551124066 -0.0159667281328348
0.00699057932263184 -0.015901240274363
0.0069318626474769 -0.0159095699883888
0.00679614934911405 -0.0165160650709947
0.00674685966364234 -0.0167358386583516
0.00671395714571517 -0.016866107983968
0.00671751132460091 -0.0170119100794788
0.00678332677548306 -0.0170215031119108
0.0068079261973078 -0.0171601411704183
0.00683139128703363 -0.017444092032039
0.00666170669634109 -0.0175959186397797
0.00646818266068127 -0.0176483817322894
0.00640299388348822 -0.0176486322421693
0.00627552214493197 -0.0176174853707918
0.00624745945226277 -0.0177127701404877
0.00623135701875011 -0.0179003417120371
0.00623437830659558 -0.0181161316473831
0.00646040018861064 -0.0186432731451847
0.006047585088153 -0.0177932377430258
0.00576839374234041 -0.0171829697362634
0.00559901917727567 -0.0168057255855469
0.00549879038555392 -0.0165784790017912
0.00553606324910936 -0.0169838285230439
0.00556516461117392 -0.0172668655755988
0.00558256928605805 -0.01743872852367
0.00559304788046313 -0.0175431367838395
0.0055987518522533 -0.0176066598834754
0.00521770699504372 -0.0174000788792832
0.00515309282221351 -0.0173751607530655
0.0049470280064391 -0.0175404067938936
0.00479053541954574 -0.0176192423313583
0.00468446215438907 -0.0177976552157553
0.00480554788477881 -0.0181373125697368
0.00475345584138155 -0.0184496322415288
0.00471838697328174 -0.0186348737314104
0.00469534212817038 -0.0187634856978447
0.00468269828951101 -0.01886129571384
0.00476080858748936 -0.0190400389059965
0.00469068051978531 -0.0190449731584064
0.00465744484078753 -0.0190424812407167
0.00464230673904931 -0.0190367390728046
0.00446133802875092 -0.0188177746980395
0.00451138614621287 -0.01911948333125
0.00454576619915269 -0.0193580492052858
0.00455498286925038 -0.0195694924774756
0.00455821086063916 -0.0196784407086005
0.00457869874738148 -0.0196133370289224
0.00464465492152537 -0.0198242088486162
0.00467122912403475 -0.0198846298106246
0.00469384088661719 -0.0199651628554865
0.00470515622465834 -0.0200100832594859
0.00469058147203761 -0.0199416633707086
0.00454126484575094 -0.0200888938108212
0.0044309767837899 -0.0201654622793017
0.00440803386759126 -0.0202666678514395
0.00442527202411956 -0.0202991401450738
0.00447996516766831 -0.0207020867556324
0.00437816642257669 -0.0209010690139383
0.0042370795044219 -0.0211330760186438
0.0041402447504584 -0.0212676667305329
0.00381848532115245 -0.021159752773457
0.00393104113417902 -0.0210925721126034
0.00388988594000282 -0.0215068993036139
0.00383990685140103 -0.0216837319827632
0.00380485844000898 -0.0217929579709004
0.0037430677257233 -0.0219304918747402
0.00376425630522627 -0.0218755230105136
0.0037186950905252 -0.0217553686060139
0.00369505823864868 -0.0216865587145912
0.00368443988327841 -0.0216483794883078
0.00370133164799581 -0.0217381193948354
0.00370906894002764 -0.0217898523621371
0.00362783656356184 -0.0224041662395972
0.00363908462538874 -0.0227956617590273
0.00355197124648101 -0.0230055420391925
0.00349844730076069 -0.0232132873389214
0.00354077550513033 -0.0233353945632259
0.00357227897211626 -0.0234194216403309
0.00367661052228202 -0.0234720395614667
0.00373733439583103 -0.0235019314814012
0.00370200111772137 -0.0235483348524464
0.0035701508514911 -0.0236584989080695
0.00353848314003331 -0.0238714407656378
0.00352154760460868 -0.0240043815909086
0.00352296339490046 -0.0242073291063963
0.00376838671721406 -0.0247987430664825
0.00376264045663343 -0.0249241744672171
0.00375602071445112 -0.024996113242743
0.00375304361110612 -0.0250178191151512
0.00360219265071736 -0.0246998986169055
0.00349215154759814 -0.0242710769179637
0.00346247086837198 -0.0243071025144847
0.00344476427856105 -0.0243292489245448
0.00343417981954751 -0.0243428357386238
0.00343795551556615 -0.024437190081116
0.00372717258760424 -0.0246423067913871
0.00380637619200551 -0.0246928614478291
0.0038446503306504 -0.0247132673234503
0.00386581426852029 -0.0247213535944215
0.00324125269163708 -0.0239343908005289
0.00310228056941378 -0.0243104990082324
0.00300348194777912 -0.0245454578221544
0.00289041807668602 -0.0247023880342225
0.00282048997431109 -0.0247960411777976
0.00283467976738872 -0.0249258447472712
0.00285882803752482 -0.0247783431245549
0.00287388936636808 -0.0247246576147386
0.0028972334064376 -0.0246707146004405
0.00289251140493479 -0.0244727003898723
0.00290613942020363 -0.0246259986604488
0.00262947378541755 -0.0247570193536373
};
\addlegendentry{$I^{EKF}$}
\addplot [semithick, mediumseagreen85168104, opacity=1.0]
table {%
-0.025874131776969 -0.00241096464622685
-0.025874131776969 -0.00241096464622685
-0.025874131776969 -0.00241096464622685
-0.025874131776969 -0.00241096464622687
-0.0265825486133533 -0.00146494933538986
-0.026583178449426 -0.00130729814757254
-0.026506224455979 -0.00130539815227495
-0.026387057568248 -0.00138280647354494
-0.0263914744148018 -0.00123839096896618
-0.0264385456382235 -0.00107710386067705
-0.026459791574946 -0.000976333302021917
-0.0264483784889022 -0.000912766351364133
-0.0264576155701832 -0.000803747491364622
-0.0264685929112885 -0.000704996631171775
-0.0264963524775749 -0.000624197528705545
-0.0265322655815155 -0.00055740141778582
-0.0265742681100178 -0.00051023625919517
-0.0266351009478455 -0.000622316822257837
-0.0266692612813169 -0.000606656423042767
-0.0266962327921258 -0.000596421820874633
-0.0267099232046651 -0.00054537991043452
-0.0267324392777465 -0.000538364791298775
-0.0267539180674904 -0.000537812687797088
-0.0267510473344476 -0.000520834939628628
-0.0267333966068373 -0.000459397935403426
-0.0267240880959071 -0.000418883222551035
-0.0267485370328073 -0.000393702116437172
-0.026786123288495 -0.000351372805328653
-0.0267773331061709 -0.000305359389898181
-0.0267696788329916 -0.00027133180963303
-0.0266772801665541 -0.000202904731884916
-0.0266754924333831 -0.000190339017177254
-0.0266738120136993 -0.000179907326599822
-0.0266592866068353 -0.000168245520714491
-0.0266483990317213 -0.000151804892911798
-0.0266391640563414 -0.000137213066434875
-0.0266405152874737 -0.000116287038948625
-0.0266652622785502 -0.0001221083372907
-0.0266938587983782 -0.000115550949432085
-0.0267174586766405 -0.000110378217223478
-0.0267749051769371 6.0042858288439e-05
-0.0267725721192319 5.63472126572868e-05
-0.0267654832201474 5.31294229172978e-05
-0.0267420870290195 5.54323162869246e-05
-0.0267240209124313 5.5737983569009e-05
-0.0267043748449208 5.66267077841548e-05
-0.0266973109967339 5.29682987172081e-05
-0.0266990626454932 6.0453534350839e-05
-0.0267005140371978 6.68132957943514e-05
-0.0267014808650372 7.12988825004656e-05
-0.0267002851019889 7.18370264334895e-05
-0.0266991239451507 7.19541293273682e-05
-0.0267193651880344 0.000144994536742235
-0.0267106054559988 0.000143395332048809
-0.0267020954282672 0.000141415633447061
-0.02669244859952 0.000134620636099062
-0.0266618899741198 0.000107006623902074
-0.0266396295087146 8.6825671726893e-05
-0.0266232141964293 7.4654868444856e-05
-0.0266080908175361 6.20132231073662e-05
-0.026595782474896 5.29583550267767e-05
-0.0265821277286429 4.17260199596985e-05
-0.026567087499488 5.09341906646102e-05
-0.0265570938838012 6.41991846576407e-05
-0.026547522620963 7.60145904194992e-05
-0.0265414387541053 8.4123191106552e-05
-0.026551822254306 7.22433978964387e-05
-0.0265574343275745 7.2662659593375e-05
-0.0265659553621562 7.40141013655309e-05
-0.0265640677399307 9.06587480216425e-05
-0.0265612894724756 8.72825541640301e-05
-0.0265586632528118 8.3783750182882e-05
-0.0265614483859985 5.55292190856104e-05
-0.0265647335179057 2.68307836486918e-05
-0.0265680513028421 -5.65619354962013e-06
-0.0265706149379989 -1.64487406413288e-05
-0.0265687858439147 -3.24422025931933e-05
-0.0265717634280958 -5.39744123963504e-05
-0.0265747407233671 -7.60321567841129e-05
-0.0265798203013191 -9.42746389284163e-05
-0.0265847175234207 -0.000111944274767605
-0.0265894357673614 -0.000129060853471267
-0.0265891723721425 -0.0001307107841348
-0.0265889229257721 -0.000132400133140037
-0.0265887232471223 -0.000134404081116848
-0.0265932285028511 -0.000133051451952435
-0.026603616792184 -0.000141515694424375
-0.0266156046266878 -0.000148418626564654
-0.0266258552405577 -0.000158201845424259
-0.0266327294934016 -0.000165793090685816
-0.0266393476749268 -0.000173193326856644
-0.0266463973273863 -0.000165283621158697
-0.026653103011005 -0.000169278984639383
-0.0266592917758197 -0.000173121223312936
-0.0266655553468877 -0.000186104449198829
-0.0266690007456928 -0.000202874594837297
-0.0266792079688303 -0.000215924192299031
-0.0266879256226592 -0.000226456604950102
-0.0266978527925979 -0.000233853243931996
-0.0267061383452691 -0.000241844009180957
-0.0267140968574877 -0.000249586624104039
-0.0267141860743899 -0.000254336201583622
-0.0267189064793443 -0.00026412375833891
-0.0267237058484624 -0.000273417737160662
-0.026747844414711 -0.000302700229864044
-0.0267544091589089 -0.000304221979717548
-0.0267617686448042 -0.00030200522988038
-0.026770259681527 -0.000295470241565362
-0.0267763059454009 -0.000298088086418916
-0.0267820661600075 -0.00030058866550127
-0.0267887529171531 -0.00030467417321397
-0.0267862202959974 -0.00032279694592909
-0.0267853404179937 -0.000339374369363892
-0.0267818983695707 -0.000359118944529296
-0.0267818969240506 -0.000376318229732178
-0.0267819573961758 -0.000385468504310022
-0.0267808927762939 -0.000387975775688614
-0.0267803645263015 -0.000367242376545605
-0.0267790404330129 -0.000376536493030129
-0.0267778224928547 -0.000388858618290768
-0.0267765589434203 -0.000400733705781709
-0.0267896041655128 -0.000421216927645025
-0.0268055825810063 -0.000441273498443332
-0.0268214885447712 -0.000460646147324989
-0.0268486653226113 -0.00047687869844621
-0.0268512707310934 -0.000486220941105712
-0.0268548135073464 -0.000497962613657226
-0.0268611372029248 -0.000508101144757903
-0.026869470612934 -0.000516379056081019
-0.0268774379409867 -0.000524254390433849
-0.0268647854806514 -0.000498355781565907
-0.0268492580377412 -0.000490604038064399
-0.0268416979337692 -0.000488316390426743
-0.0268258332607322 -0.000498572009552016
-0.0268190566802751 -0.000500466887108823
-0.0268131459765577 -0.000502063102251758
-0.0268065335067793 -0.000503618305998141
-0.0267977149055312 -0.000501550859446031
-0.0267891038091474 -0.000499425943216732
-0.0267807044344281 -0.000497249796243851
-0.0267777742996823 -0.000505249358227761
-0.0267751097228339 -0.000513179045201139
-0.0267697292964223 -0.000516672419700788
-0.0267570124827675 -0.000577516751405186
-0.0267579320097688 -0.000575692919207599
-0.026756316194669 -0.000573884145424212
-0.0267592426434522 -0.000562146360167784
-0.0267581626982191 -0.000563059669912454
-0.0267571094255402 -0.000563815226737481
-0.0267627771394217 -0.000561620253189572
-0.0267698805219841 -0.000562605543699567
-0.0267734412947115 -0.000563575126051632
-0.0267796537661437 -0.000566902557548974
-0.0267668608865416 -0.000578684776215179
-0.0267591429318501 -0.000581642016442406
-0.0267525590842748 -0.000584159459856639
-0.0267507394295657 -0.00057850534894843
-0.0267501458844076 -0.000578781992119185
-0.026749573051667 -0.00057894222787482
-0.0267520007229942 -0.000586562417815156
-0.0267671385902765 -0.00059920313386759
-0.0267800024418013 -0.000610849684513719
-0.0267987505449386 -0.000622934821995137
-0.0268008070479714 -0.000623447442251239
-0.0268041642303894 -0.000628293688937826
-0.0268060905475936 -0.000628930027535878
-0.0268082396965058 -0.000633002481134871
-0.0268102865482495 -0.000636835738559429
-0.0268122354300752 -0.00064043651450697
-0.0268111531370347 -0.000628163137251306
-0.0267946395399857 -0.000614874906853793
-0.0267785667006958 -0.000601866759199893
-0.0267515671425565 -0.000596979085311405
-0.0267417947736796 -0.000593676178906534
-0.0267327781172182 -0.000590393801015406
-0.0267242951088443 -0.000586697473890951
-0.0267159540704075 -0.000580800822887456
-0.0267078930822216 -0.000575020380381069
-0.0267001079410293 -0.000569359962670981
-0.0266973506426535 -0.00057085907931263
-0.0266965579942878 -0.000574317426516394
-0.0266957775544915 -0.000577564032643327
-0.0267009122352521 -0.000617210847982351
-0.0266976703349463 -0.000612552293640403
-0.0266959206659675 -0.000606869634906144
-0.0266937790473784 -0.000588601235302083
-0.0266917141758548 -0.000586175681371266
-0.0266897542368497 -0.000583778114055766
-0.026694333297681 -0.000582965404098009
-0.026694486756191 -0.000593306009387767
-0.0266946458902831 -0.000605714343262925
-0.0266856866632475 -0.000624790950247093
-0.0266753785386055 -0.000634473140608198
-0.0266651707492876 -0.000639698687053527
-0.0266422637933925 -0.000645965396491627
-0.0266726080332276 -0.000572810768558545
-0.026669245816601 -0.000578296717931088
-0.02666603046791 -0.000583606560369352
-0.0266602811029702 -0.000589331197814794
-0.0266567643509507 -0.000598264854600126
-0.026651833460782 -0.000607143605861424
-0.0266454891930281 -0.000615969044274479
-0.0266490892731082 -0.000611814306111786
-0.0266519395187043 -0.000608657281459391
-0.0266549298299925 -0.000604750121733112
-0.026651376227098 -0.000606591656989446
-0.0266479783012584 -0.000608345159416668
-0.026665822207211 -0.000530931891396995
-0.0266667346192631 -0.000530681158116518
-0.0266676822313724 -0.000530454083036919
-0.0266684468916496 -0.000532586827871797
-0.0266906955403838 -0.000656569835868071
-0.0266857065673373 -0.000653323648752107
-0.0266842667201786 -0.000651653643724622
-0.0266776930036067 -0.000641036465957701
-0.0266775908508393 -0.000638035511743429
-0.0266775126847125 -0.000635065992161896
-0.0266796896799879 -0.000602592057956638
-0.0266655453969737 -0.00061166679153658
-0.0266542827680319 -0.000617899796404914
-0.026630624070789 -0.00065031645836633
-0.0266171892623351 -0.000666242729784646
-0.0266148746236749 -0.000671035524025115
-0.0266136535925407 -0.000676389474808041
-0.0266103352104223 -0.000676146297888592
-0.0266019931666382 -0.00068012572908838
-0.0265939586779096 -0.000683918481579562
-0.0265835531200374 -0.000683051090751803
-0.0265762932856222 -0.000682291550087
-0.026569999770053 -0.000678852631600994
-0.0265661893966237 -0.000676484301855448
-0.0265694226845113 -0.000661802834294345
-0.0265702976603379 -0.000651275708214627
-0.0265679985903606 -0.000649196307665916
-0.026567403409519 -0.000644664494814436
-0.0265669042954657 -0.00064023375215823
-0.0265664944671052 -0.000635906497468836
-0.0265576544647596 -0.000634164008545442
-0.02655117035752 -0.000630844091000219
-0.0265427270759125 -0.000629346365298927
-0.0265342117012338 -0.00061475865359264
-0.0265217819045728 -0.000607273891974027
-0.0265097817523275 -0.000600003130849834
-0.0264979350927856 -0.000597999231312469
-0.0264925650922154 -0.000591488665969477
-0.0264874647579783 -0.000585182310861465
-0.0265232498908575 -0.000622340741500122
-0.026517267122 -0.000625744348777211
-0.0265116276774361 -0.000629224656162169
-0.0264976894690478 -0.000626179795130844
-0.0264942178360567 -0.000637930038956413
-0.0265064232850227 -0.000636094701376598
-0.0265141424856127 -0.000634706090929183
-0.0265426139633205 -0.000612149449109683
-0.026543082018403 -0.000612257167979144
-0.0265435844753244 -0.000612364240027249
-0.0265492734362212 -0.000610819330297964
-0.0265579891563133 -0.000609267805591487
-0.0265660026443329 -0.000608096243643782
-0.0265864124601112 -0.000612957203649404
-0.0265976398493259 -0.000619908131799047
-0.0266106844551413 -0.000611032291689002
-0.0266202497734183 -0.000605211770466221
-0.0266343770376411 -0.00058261410128748
-0.0266463020300489 -0.000579098453846757
-0.026657842793054 -0.000575712358080795
-0.0266566893475499 -0.000573600203097878
-0.0266532662820217 -0.000575023591538684
-0.026645836922018 -0.000577931922985658
-0.0266269868007051 -0.000575144753458948
-0.0266250223137698 -0.000567641976947147
-0.0266121818649464 -0.000549980953152618
-0.0266032731170119 -0.000532853808639265
-0.0266000844442619 -0.000526729938007349
-0.0265969895248667 -0.000520845430187391
-0.026593988914362 -0.000515195975345682
-0.0265915366988932 -0.000503668248705497
-0.0265861585998511 -0.000495372649562783
-0.0265838545756994 -0.000484622198563374
-0.026583563958867 -0.000477655796653435
-0.0265801403296729 -0.000479022072084412
-0.0265774070297829 -0.00048199317389807
-0.0265708579828654 -0.000489579603166949
-0.0265664887399964 -0.000484277723897002
-0.0265622706802145 -0.000479204032561157
-0.0265611940905342 -0.000475996627647804
-0.0265651312242324 -0.000473485473695146
-0.0265699988886332 -0.000470901610916353
-0.0265808932662615 -0.000468538933901293
-0.0265952768687097 -0.000464952444096029
-0.0266118122621666 -0.000461157132905312
-0.0266265611716833 -0.000457747790646711
-0.026634273897114 -0.000456725097977193
-0.0266417336042995 -0.000455810518321453
-0.0266489427306306 -0.000454999116863272
-0.0266526335424399 -0.000472306668785094
-0.0266583068563769 -0.000482710294469363
-0.0266616090571702 -0.000499494613604099
-0.0266628807976408 -0.000537391547165509
-0.0266710574627403 -0.000529039479569312
-0.0266807841298768 -0.000506204891255484
-0.0266909539013406 -0.000482190913697072
-0.0266986533972884 -0.000480980409428521
-0.0267060612462193 -0.000479849328577648
-0.0267194971947828 -0.000486061535391287
-0.0267267697674587 -0.000483685043797756
-0.0267337090164325 -0.000481440282879808
-0.0267335865656459 -0.000469319602257755
-0.026732051267844 -0.000469878075580023
-0.0267342102315229 -0.000462928848226552
-0.0267368673540698 -0.000458013823344425
-0.0267394218923524 -0.000445764593907626
-0.0267436697702974 -0.000436923921730057
-0.0267477116100954 -0.000428403840540509
-0.0267574822017183 -0.000423221146401173
-0.0267635585869846 -0.00042797265028587
-0.0267690231340215 -0.000431820277574839
-0.0267731625102657 -0.000439821529977701
-0.0267688569269641 -0.000436043318703381
-0.0267561661317972 -0.000418982647919272
-0.0267428458899292 -0.000401485560571436
-0.0267771824402199 -0.000293620871541624
-0.0267732675450449 -0.000291308990930598
-0.0267693803042524 -0.000289230731398751
-0.0267757337637927 -0.000299702636006281
-0.026778535527655 -0.000309267651186392
-0.0267820568770324 -0.000320007984893553
-0.026779340092046 -0.00032617939904967
-0.0267789025799531 -0.000328189984501662
-0.0267793713725936 -0.000327920151236205
-0.0267797532279591 -0.00032775433036836
-0.0267776462377365 -0.000328945541207281
-0.0267755314872845 -0.000330204182821637
-0.0267734133648316 -0.000331523748696985
-0.0267742091729363 -0.000332758140399575
-0.0267734068490268 -0.00033278299837551
-0.0267720295653622 -0.000331633785681229
-0.026773307523312 -0.000358508253067944
-0.0267668148670166 -0.000360873641163573
-0.026759163752368 -0.000363278811089598
-0.0267472533612228 -0.000350059336413759
-0.0267436512694439 -0.000350574000617008
-0.0267401290766647 -0.000351133694219577
-0.0267400609366099 -0.000340412261320496
-0.0267377979467298 -0.000345499550768201
-0.026736198158842 -0.000351502635219502
-0.0267328517415631 -0.000360394370052775
-0.026723768443985 -0.000372148324738302
-0.0267171508546847 -0.000378254950993632
-0.0267138019598883 -0.000383807024712072
-0.0267109605678935 -0.000389572436307515
-0.0267076151304658 -0.000396787052674325
-0.0267043737483046 -0.000403804437983703
-0.0267058372556215 -0.000402900194070169
-0.0267101536656386 -0.000399601733360041
-0.0267143532846049 -0.000396403192741911
-0.0267153663624872 -0.000399624282374273
-0.0267141153685535 -0.000394587616765644
-0.0267132329989195 -0.000390913010230174
-0.0267120566009426 -0.000386213106582041
-0.0267116713294559 -0.000384527817488335
-0.026711303235754 -0.00038290657647709
-0.0267109483333586 -0.000381350125840439
-0.0266926920888621 -0.00039011147654057
-0.0266746354631825 -0.000399064480088779
-0.0266538208892584 -0.000409890863070311
-0.0266463796794481 -0.000412220414077356
-0.0266412166905039 -0.000403790824472872
-0.0266369275132468 -0.000394049887389945
-0.0266307307827284 -0.000386717407554382
-0.0266199739608743 -0.000384648825151456
-0.0266095951273631 -0.000382653988792378
-0.0265869719024549 -0.000375800797886431
-0.0265779645798189 -0.000379982958514558
-0.0265689596907946 -0.000382288709247401
-0.0265744773264365 -0.000393821547492025
-0.0265731223301079 -0.000384323834388844
-0.0265679281045836 -0.000385782829727119
-0.0265634514078326 -0.000387131833299598
-0.0265535122529344 -0.000403296726364878
-0.0265492803960107 -0.000402293664188395
-0.0265452729045575 -0.00040131543628158
-0.0265422896827877 -0.000406085824954978
-0.02654050688183 -0.000410828318064311
-0.0265388740391014 -0.000415422283158126
-0.0265381917942892 -0.000419901246139297
-0.0265335389859675 -0.000431762057916146
-0.0265250471383888 -0.000431189973263686
-0.0265166190176158 -0.000430446913938301
-0.0265036671465144 -0.000412180887287721
-0.0265000517124656 -0.00041366201017839
-0.0264966521604075 -0.000415092283925596
-0.0264831724108212 -0.000412138828949868
-0.0264694215948676 -0.000408446987155842
-0.0264568855608804 -0.000405220282015849
-0.026448921437548 -0.000404223293804055
-0.0264445536724652 -0.000410356846868673
-0.0264403337305491 -0.000416059256863968
-0.0264344760750827 -0.000418347805869885
-0.0264277296782261 -0.000419695164386778
-0.0264213135703267 -0.000420992875042748
-0.0264152232958581 -0.000422240332147678
-0.0264117137139491 -0.000425764333605167
-0.026408448610435 -0.000429188831751717
-0.0264047140749447 -0.000432049120510416
-0.0264014335403665 -0.000433192404927639
-0.0264057001223468 -0.000434017308264153
-0.0264099743370654 -0.000434797774547891
-0.0264167573231708 -0.000436700538503001
-0.0264168904950528 -0.000439768665224976
-0.0264171310633391 -0.000442724513414052
-0.02641718497238 -0.000452981172976156
-0.0264276780115572 -0.000470256327830599
-0.0264363027875113 -0.000484233493919402
-0.0264580496104572 -0.000507574686200442
-0.0264654478267294 -0.000526142161282067
-0.0264659592029033 -0.00053052692484522
-0.0264692013535028 -0.000538113052094891
-0.0264642645287383 -0.000526108217812495
-0.0264699243852396 -0.000534388305946247
-0.026475465163653 -0.000542346725264088
-0.0264863583370968 -0.000544069747030862
-0.0264896203060551 -0.000549852625760503
-0.0264930107516023 -0.000555766794955123
-0.0263886709995865 -0.000630094338607751
-0.0264045368566406 -0.000633814310644476
-0.0264199686347275 -0.000637295935006676
-0.0264340979949071 -0.000640906636937569
-0.0264430523841023 -0.000643829809828694
-0.0264518013669963 -0.000646523353959377
-0.0264603428898009 -0.000648995622354286
-0.0264670463616262 -0.000641668771781076
-0.0264732196458459 -0.000632705875033779
-0.0264793287897973 -0.000624155168614086
-0.0264766252107338 -0.000623461853218611
-0.0264984471043475 -0.000620824381942221
-0.026519718688949 -0.000618162281187858
-0.0265611787605742 -0.000613904896767735
-0.0265731336653117 -0.000610380938292647
-0.0265846857925589 -0.000606873923994988
-0.0265769018551182 -0.000587592630416489
-0.0265848194600493 -0.000596239240848567
-0.0265922806083867 -0.000605191252409859
-0.0266067514322422 -0.000623427328410868
-0.0266066131760356 -0.000625868195833546
-0.0266061394467615 -0.000628198984258472
-0.0266056249472374 -0.000630376697193466
-0.0266118591420417 -0.000633524089203877
-0.0266178405641249 -0.00063649875258488
-0.0266235730232561 -0.00063930525799906
-0.0266393115091315 -0.000643808541564435
-0.0266520374889772 -0.000654301997974685
-0.026667064312349 -0.00066589324893676
-0.0266803458854605 -0.000700593032723632
-0.0266838691101306 -0.000693396122806928
-0.0266870289263256 -0.000685591877954193
-0.0266910459345158 -0.000680766914290456
-0.0266956523197211 -0.00068098945898838
-0.0267000121451852 -0.000681110681570031
-0.0267801892750249 -0.000701507405894457
-0.0267891001350649 -0.000703466482469834
-0.0267946743014385 -0.000705737583332588
-0.0267905709602993 -0.000705285536667802
-0.0268092603238672 -0.000725505342761053
-0.0268119620227214 -0.000719899015372072
-0.0268138101020005 -0.000713556477228809
-0.0268172667838316 -0.000710123330037068
-0.0268206202529382 -0.000705070529551375
-0.026823707467542 -0.000700076179302367
-0.0268077478280249 -0.000696663769300496
-0.0267949134540125 -0.000697034189737491
-0.0267776344613427 -0.00069700549768558
-0.0267689740984353 -0.0006989689063924
-0.0267749389332967 -0.000690409484688981
-0.0267800937875278 -0.000674231222658417
-0.0267873452090616 -0.000655860148914352
-0.026789254268779 -0.000579435246271987
-0.0267845868669128 -0.000573006513826111
-0.0267799474869887 -0.000566804098410519
-0.0267751036827508 -0.000549324056550725
-0.0267652135613492 -0.000540663271823456
-0.0267548705125789 -0.000531890847269194
-0.0267444267374518 -0.000528898280176672
-0.026751511849245 -0.000502555678093422
-0.0267598759871502 -0.000474882254593709
-0.0267670726293353 -0.000449595422880019
-0.0267681873245218 -0.000434745614379814
-0.0267692009314988 -0.000420458049585766
-0.026770117542181 -0.000406724649214044
-0.0267502126505691 -0.000413503744831977
-0.0267309029499315 -0.000420144754027985
-0.0267142179781577 -0.000434119409157295
-0.026709732020118 -0.000481751115042715
-0.026723525435725 -0.000499298559646451
-0.0267230494300616 -0.000503491053933185
-0.0267415863266749 -0.000508004757245237
-0.0267418813204469 -0.000513695255199576
-0.0267421317823245 -0.000519263556607309
-0.026749812801709 -0.00051312319171834
-0.026764926666166 -0.000518536101209741
-0.0267795558562245 -0.000523827826595228
-0.026796854356972 -0.000541195611805575
-0.0267926563212759 -0.000551385591666248
-0.0267848181770622 -0.000557332077424816
-0.0267629463002331 -0.000557843576356062
-0.0267039493149329 -0.000521421979104491
-0.0267024738518524 -0.000527513440669291
-0.0267010525751907 -0.000533452826891244
-0.0267010110061628 -0.000523189365958339
-0.0267009702579502 -0.000513265831153391
-0.0266996827453033 -0.000506161535393735
-0.0266961125271358 -0.000503932657059597
-0.0267018111199672 -0.000496055919252698
-0.0267031271044778 -0.000491104747273992
-0.026712057694953 -0.000481508644808127
-0.0267091254372031 -0.000475192489948931
-0.0267062781281118 -0.000469114946759541
-0.0267035173532115 -0.00046327155549042
-0.0267133978408084 -0.000474622266491882
-0.0267239459721656 -0.000485860851969458
-0.0267345997697058 -0.000498533669214177
-0.0267425246827479 -0.000500980231731295
-0.0267467101944142 -0.000490490677193335
-0.026751616651606 -0.000483549822165194
-0.0267570580484642 -0.000477536129739934
-0.0267651675137352 -0.000478821577710156
-0.0267730083149806 -0.000480109660770739
-0.0267486216276171 -0.000427802305360189
-0.0267428634622868 -0.000431529621520964
-0.0267392972004551 -0.00043558660029381
-0.0267374421731233 -0.000448381957846991
-0.0267419407747326 -0.000468778777961633
-0.0267393653996323 -0.000476200715736558
-0.0267356037297744 -0.000484259264348862
-0.0267213719982906 -0.000471970055963504
-0.026719128332563 -0.000474611813888746
-0.0267169529426423 -0.00047720779722198
-0.0267267239740094 -0.000467957855847791
-0.0267388495093492 -0.000472572910467466
-0.0267434373223348 -0.000477806739422858
-0.0267570003780083 -0.000499132713629933
-0.0267585547398951 -0.000526199830846327
-0.026752603308777 -0.000530762452033612
-0.0267518875644924 -0.000536122736980121
-0.0267259382271262 -0.000497446857914278
-0.0267263323635735 -0.000502907576540095
-0.0267267174926319 -0.000508215433176855
-0.0267250675116213 -0.000507397004922029
-0.0267238337526493 -0.000506987125492677
-0.0267220474584603 -0.000505646788974865
-0.0267222603495113 -0.000507442357117151
-0.0267016687315792 -0.000515987618300491
-0.0266867641433801 -0.000522621310186189
-0.0266700197504974 -0.000530037603881206
-0.0266607078215062 -0.000533596391509947
-0.0266517167173629 -0.000537031476293285
-0.0266430369314128 -0.000540346590496419
-0.0266451349504586 -0.000557856332668291
-0.026647662040418 -0.000575933861069296
-0.0266476731458167 -0.000590119544617428
-0.0266521635908117 -0.000587907010737401
-0.0266540791650147 -0.000581860916509191
-0.0266557107481948 -0.000576745308922591
-0.0266543240485422 -0.000573012592118432
-0.0266517637951228 -0.000581055705060923
-0.0266493248686068 -0.000588819145592134
-0.0266452443613498 -0.000589658603531579
-0.0266413266666208 -0.000587520318006397
-0.0266381987743 -0.000586173646835858
-0.0266354343195213 -0.000583509313129537
-0.0266461790615533 -0.000581739078410093
-0.0266527012173994 -0.000580507148126478
-0.0266606168287125 -0.000577725081638496
-0.0266643594972569 -0.000573466501742588
-0.0266670833937031 -0.000570161701600944
-0.0266697498111126 -0.000566924698641581
-0.0266767020686325 -0.000569297757295892
-0.0266815017679574 -0.000583849428202079
-0.0266860999899256 -0.000597414961148372
-0.0266687127895371 -0.000662169675629139
-0.0266686773327961 -0.000653533576608601
-0.0266678597121215 -0.000642419571018363
-0.0266666127299732 -0.000629987297759338
-0.0266696968765864 -0.000629519655293027
-0.0266727071790207 -0.000629003237740848
-0.0266756409077979 -0.00062844241380501
-0.026672154867569 -0.000619648268361417
-0.0266668865876536 -0.00061542076249428
-0.0266660946362386 -0.000614283976123222
-0.026662867256697 -0.000614127462629776
-0.0266550637450077 -0.000591545252901297
-0.0266455264614 -0.000563797763918555
-0.026636735232307 -0.000517332695446338
-0.026630816608825 -0.000502024690434524
-0.0266245324947482 -0.000483796052287804
-0.0266184723027123 -0.000466157108829381
-0.0266178700710609 -0.000477585146838898
-0.0266168575750752 -0.000486802262601482
-0.026616327923232 -0.000497489541924026
-0.0266036915722883 -0.00048612215284272
-0.0265976901106244 -0.000478802310466087
-0.0265907799144949 -0.000470981487905672
-0.0265889285773185 -0.000466671136492022
-0.0265847585383265 -0.000462433537489424
-0.0265807736925816 -0.000458386034647745
-0.0265821958838753 -0.000455622529902345
-0.0265873911901915 -0.000463713541096441
-0.0265923281303615 -0.000471543663132993
-0.0266006876472438 -0.000496213231331976
-0.0265984204954902 -0.000491815330258535
-0.026596261279299 -0.000487577281168104
-0.0265945912404848 -0.000485014931344251
-0.0265935229835122 -0.00048321275547581
-0.0265925285542327 -0.000481500154546292
-0.0265916054806539 -0.000479874991232285
-0.0265948723844854 -0.000459566275747922
-0.0265981524420526 -0.000439030678931922
-0.0266010913984639 -0.000420303402435615
-0.0266312820141326 -0.000458280762273841
-0.0266312342592599 -0.000456027312599748
-0.0266311815041692 -0.00045451658915446
-0.0266240682458392 -0.000442823395098515
-0.0266236339730789 -0.000433042599313697
-0.0266217043116927 -0.00042116678261965
-0.0266368479025677 -0.000415017263260214
-0.0266400497099157 -0.000400688847188373
-0.0266431151777314 -0.000386881953156937
-0.0266403099083338 -0.00037107329710064
-0.0266161260625638 -0.000383974564605257
-0.0266195211430568 -0.000368350479077292
-0.0266246042387256 -0.000351150514375008
-0.0266513365024229 -0.000311450189919893
-0.026652278647494 -0.000299408434314134
-0.0266531786834132 -0.000287860413343507
-0.0266531936770363 -0.000276476764493491
-0.0266498997763626 -0.000266033128638088
-0.0266466882257036 -0.00025605218736798
-0.0266396726451023 -0.000244752505659111
-0.0266427250276869 -0.000212665125507628
-0.0266456853430267 -0.000181690404633849
-0.0266479088692643 -0.000150947962308447
-0.0266468828736861 -0.000132830284639503
-0.0266451381489687 -0.000114218393444014
-0.0266474301724245 -9.21938200364483e-05
-0.0266396320913898 -7.70427159285442e-05
-0.0266400907890309 -7.16755317648071e-05
-0.0266348622781975 -5.97317857721073e-05
-0.0266371828026661 -8.65044153752982e-05
-0.0266280871655851 -8.17652201878954e-05
-0.0266192572037719 -7.73859504987792e-05
-0.0266128862659196 -6.14509791673138e-05
-0.0266086800439021 -4.96785146856914e-05
-0.0266038295520103 -3.72982782823352e-05
-0.0265977909735455 -9.3287772899101e-06
-0.0265919612695114 1.91500175093629e-06
-0.0265848033784952 1.08967010312777e-05
-0.0265778897593326 1.91820441110385e-05
-0.0265736438167201 3.0417962237906e-05
-0.026573418537735 5.42143924916074e-05
-0.0265748416622525 8.10595900273895e-05
-0.0265742609038797 0.000135091327524398
-0.0265704571394599 0.000147532328371848
-0.0265673471547571 0.000162765667827769
-0.026569207742851 0.000185257707617484
-0.0265729164295344 0.000208882028437565
-0.0265765539543585 0.000231489395313248
-0.0265819014785916 0.000255105684738152
-0.0265769278194083 0.000272379571047294
-0.0265707504159008 0.000293353620468969
-0.0265654469729886 0.000314047489492526
-0.0265649625416945 0.00035287788072534
-0.0265618038933509 0.000373623616624392
-0.0265569817440335 0.000395729078986008
-0.0265506360955642 0.000409588692410802
-0.0265455005247975 0.000424308290364894
-0.0265397982030224 0.000436888211317723
-0.0265345708089957 0.000451281398275551
-0.0265188114704163 0.000478466666865971
-0.0265018792335121 0.000506402563568743
-0.0264878202623282 0.000529865403905292
-0.0264781143778505 0.000548945742627525
-0.0264687831128104 0.000567035024684428
-0.026430011780215 0.000628837633330908
-0.0264071201193756 0.000645826480106572
-0.0263869260831996 0.000662757564202268
-0.0263693393986151 0.000667614429282299
-0.0263551046382526 0.000679653647092281
-0.0263282806276707 0.000703909976917617
-0.0263026701468341 0.000725793737721711
-0.0262693187896836 0.000755983516160929
-0.0262486337876078 0.000771213149934858
-0.0262287814542848 0.000785514716162163
-0.0262022613953388 0.000832136144954016
-0.0261770720951225 0.000857875785591446
-0.026152663371302 0.00088305258474169
-0.0261277543765517 0.000898203029152853
-0.0261187733727896 0.000939508642882256
-0.026119696465397 0.000987218052105564
-0.0261192350923635 0.00103227032956902
-0.0261404827080907 0.00109152673577856
-0.0261289720785185 0.00111903697347708
-0.0261165754780108 0.00115156482201089
-0.0260866682198054 0.00118270663518002
-0.0260537415437961 0.00121229425302039
-0.0260350899308368 0.00124044701277924
-0.0260194069564397 0.00126715106466441
-0.0259959692090093 0.00131290185375995
-0.0259735880074053 0.00135652803488749
-0.0259521999217714 0.00139832223026272
-0.02593580414688 0.00143262024387909
-0.025920221393867 0.00146522172644384
-0.0259444670412206 0.00161907481600508
-0.0259455211684257 0.00165622265468887
-0.0259468373300518 0.00169146637375525
-0.025941191131967 0.0017235069626095
-0.0259183047569014 0.00176751792995297
-0.0259075207679478 0.00182075628977951
-0.0258974370871464 0.00187218868442094
-0.0258949210441283 0.00192453638469234
-0.0258848748278739 0.00196270720548138
-0.0258747207106509 0.00200113861767177
-0.0258576918901752 0.00206043739956002
-0.0258343443787785 0.00211601718548732
-0.0258143521159459 0.00216954732402245
-0.0257564583730367 0.00217855756053648
-0.0257360061064532 0.00223311238236721
-0.0257302798786305 0.00228836837806828
-0.0257179976647793 0.00233984783372163
-0.0257027215347042 0.00239049081058396
-0.0256853276158757 0.00244051142836174
-0.0256681622177959 0.00248880143788566
-0.0256499328573658 0.00253193785542066
-0.0256340258035201 0.00256528230503713
-0.0256189342760412 0.00259728238809758
-0.0256291234373481 0.00249792899218955
-0.0255986868266238 0.00254086611532161
-0.0255711265097434 0.00258083739236355
-0.0255467500483993 0.00261836241835716
-0.0255298682687343 0.00265372440740185
-0.0255138663333461 0.00268712799202987
-0.0254989959652643 0.00271745919112523
-0.0254954080593209 0.00275690261127812
-0.0254959989694904 0.00279647604016463
-0.0254952535662105 0.00283310132566746
-0.0254539445727593 0.00280314213654491
-0.0254464005376866 0.00287098503812971
-0.0254394103356966 0.00293580024190293
-0.0254381054725909 0.00301240415566449
-0.0254229321220333 0.00305677270486793
-0.025407432970759 0.00310165014382154
-0.0253664988899373 0.00319192398500145
-0.0253536463610826 0.00323257562536967
-0.0253405023444684 0.00327784190000565
-0.0253317536982742 0.00331849725699824
-0.0253132318922767 0.00333791480774588
-0.0252968341953922 0.00340003713760383
-0.0252806032188763 0.00345887545205831
-0.025264920163961 0.00352123298932689
-0.0252495466836811 0.00357237709367269
-0.0252381942171469 0.00362401127890434
-0.0252127599999572 0.00367977844682791
-0.0251851662737582 0.00372844657627358
-0.0251578826541304 0.00377495306311151
-0.0250671574389325 0.00375681397106502
-0.025061270334309 0.00381018451530826
-0.0250587290467023 0.00386933345920063
-0.0250566389413029 0.0039263272998829
-0.0250510641017028 0.00399053172536058
-0.0250406970353346 0.004034604990106
-0.0250294926356548 0.00408650394639701
-0.0250057840982052 0.00413595305263012
-0.024980321546218 0.00418347926372666
-0.0249521474925737 0.0042326159990068
-0.0249309099676635 0.00427973357054918
-0.0249166062667176 0.0043396545377859
-0.0249046032318761 0.00440096034429954
-0.0248905419054221 0.00445079257131127
-0.024876409020015 0.0044951939191499
-0.0248633959928049 0.00453849837290135
-0.0248634740343756 0.00460183063241936
-0.0248602372618913 0.00464716045698057
-0.0248600421318209 0.00468926544427643
-0.0248500715037081 0.00473245887603913
-0.0247885192876786 0.00472591637806734
-0.0247870075728714 0.00478965660338143
-0.0247869667783934 0.0048527826735083
-0.0247878230345921 0.00491823243461632
-0.0247859007281175 0.00497481612482999
-0.0247844418957161 0.00502850121298506
-0.0247914730963172 0.00509494605029731
-0.0247936010550494 0.00514613709507426
-0.024796367986893 0.00519581035521855
-0.0247789646368501 0.00519443460851682
-0.0247729266915769 0.00524498834263804
-0.0247689641670044 0.00530160530288707
-0.0247661289232968 0.00535602146563471
-0.0247649022379261 0.00541735711920531
-0.0247652298986384 0.00546455916533283
-0.0247669272042898 0.00551070857622058
-0.0247859529855655 0.00555008454310166
-0.0248028435202203 0.00558736895418712
-0.0248211145231956 0.00562199913581763
-0.024826416581383 0.00565665098160783
-0.0248350033391874 0.00570721262412494
-0.0248509208407727 0.00577980306786617
-0.0248657363496374 0.00584601302981279
-0.0248911374632355 0.00594130233717544
-0.0249003397305443 0.00599050183467827
-0.0249199426876543 0.00613086807411951
-0.0249201353256369 0.00618655231635426
-0.0249178802445826 0.00624059709764005
-0.0249199704962372 0.00628793520096495
-0.0249266674217537 0.00633573019433455
-0.0249353410834073 0.00639817795354935
-0.0249442853853364 0.00646077780209498
-0.0249531469770428 0.00652034553327309
-0.0249590831470869 0.00657180561973063
-0.0249649087652203 0.00662032035752232
-0.0249675996554655 0.00670369458512156
-0.0249683848711976 0.00675706045065673
-0.0249674427425516 0.00682084104214537
-0.024944925283274 0.00679943349512284
-0.0249553363235304 0.00683364554341086
-0.0249543851735601 0.00688416296821393
-0.0249445851448398 0.00694488032022496
-0.0249289349378729 0.00700991504996785
-0.0249240539610831 0.00706541913205598
-0.0249193854181535 0.00711787958208704
-0.024909382565994 0.00717301632126482
-0.0248998019242726 0.00722494973584858
-0.0248905416355785 0.007274119858998
-0.0248832828152628 0.00732080371743443
-0.0248760625050749 0.0073834638915962
-0.0248746403496414 0.00743960430304013
-0.0248728322876839 0.00749202998127053
-0.0248784797596715 0.0075392721367122
-0.0248734323336784 0.00757885527231261
-0.0248675343498125 0.0076315443469063
-0.0248700478214332 0.00769101103402008
-0.0248702680191579 0.0077394988401425
-0.0248942843477275 0.00779083856110843
-0.0248925041784919 0.00782856293592113
-0.024894851815594 0.00787594220797381
-0.0248982665247295 0.00792365764849173
-0.0248997002419057 0.00797496861289333
-0.0249010975117915 0.00801626443912017
-0.0249024776131679 0.00805644234449655
-0.024896464395238 0.0080909622247362
-0.0248857374956117 0.0081161559023541
-0.0248752234891763 0.00813889375990932
-0.0248356345500001 0.00811668298326477
-0.0248063837808526 0.00811439973851178
-0.024805163307579 0.00815423189203285
-0.024806596036255 0.00820394684441888
-0.0248038645669465 0.00823814354968658
-0.0248013197287882 0.00827009586736432
-0.0247989557740552 0.00829987868205801
-0.0247920272086157 0.00834721818446224
-0.0247845585605425 0.00839559250969073
-0.0247789202409181 0.00843487007311585
-0.0247749160747068 0.00846594184755235
-0.0247654060020677 0.00850481017697991
-0.0247442902379415 0.00856987641161372
-0.0247277985554424 0.00862558020046829
-0.0247184197069449 0.00867451444146385
-0.0247098393187868 0.00871355447565711
-0.0247110902613718 0.00876626141309733
-0.024701732436662 0.00880967888678227
-0.024691092599036 0.00885023167440744
-0.0246735877162828 0.0088819574439497
-0.0246628728971482 0.00892012866822535
-0.024648468267893 0.00895073740132798
-0.024636250017051 0.00898812961857652
-0.0246245644349822 0.00902317137742701
-0.0246364057329636 0.00918088450433297
-0.0246228290990041 0.00921223971067397
-0.0246100361004839 0.00927583854293281
-0.0245971213027418 0.00933180745775543
-0.0245837830238332 0.00939430279549566
-0.0245512148371774 0.00938030293115288
-0.0245421882442692 0.00941367300337258
-0.0245281215866243 0.00947078411377829
-0.0245152552219284 0.00952678629941164
-0.0245020296700944 0.00958139048654415
-0.0244888613915267 0.00962575860860489
-0.0244765966148619 0.00967101393503315
-0.0244625126811742 0.00972691307675506
-0.0244486373610739 0.00978087604165704
-0.0244353115622251 0.00983196836366211
-0.0244146332887626 0.00988162833268053
-0.0243948044573649 0.00992853618532764
-0.0243788062671861 0.00999605272068028
-0.024362730586868 0.010058147760482
-0.0243480964769883 0.0101189623998347
-0.0243305157081471 0.0101669921348401
-0.0243257566501816 0.0102295172954215
-0.0243135575901715 0.0102768140807554
-0.0243021309603716 0.0103214575749706
-0.0242900449441934 0.0103627550785928
-0.0242790456336942 0.0104040860072022
-0.0242585743299318 0.010467056942201
-0.0242287539704475 0.0105311068439424
-0.0242073804418673 0.010585270435827
-0.024177172135591 0.0106398006054224
-0.0241580994633938 0.0106896204690552
-0.0241437534703403 0.0107540662565612
-0.0241249077243139 0.0108071955368361
-0.0241055093593553 0.0108556851631787
-0.0240739218135911 0.0108810286265892
-0.024056709444829 0.0109245797228431
-0.0240392472348787 0.0109623637882818
-0.0240212641816274 0.0109991147760628
-0.0240018958312507 0.0110374756546435
-0.0239817483770503 0.0110764160415488
-0.0239598404165271 0.0111131646844236
-0.0239389210718997 0.0111664625649047
-0.0239191310200746 0.0112168873953441
-0.023900246306417 0.0112667277203058
-0.0238791344627901 0.0113066526769034
-0.023840005059732 0.0113261134623254
-0.0238276100170001 0.0113784147613808
-0.0238131245927022 0.0114354354205055
-0.0238044913044409 0.0114986639495805
-0.0237877231865514 0.0115473443792403
-0.0237827241279147 0.0116003957931063
-0.023756097404264 0.0116478693318924
-0.0237319005931713 0.0116921501917411
-0.0236819481456548 0.0117311424652573
-0.0236628077951147 0.0117695544675873
-0.0236478988487481 0.0117714928275538
-0.0236318029646719 0.0118069507081257
-0.0236177907817636 0.0118303926169978
-0.023604254512441 0.011874800608235
-0.0235889362350522 0.011904652225226
-0.0235778988174231 0.0119643290909482
-0.0235623177798417 0.0120099468149214
-0.0235450921382782 0.0120446595744349
-0.023502227035421 0.0120219090324465
-0.0234872957812265 0.0120520888690982
-0.0234486692718336 0.012076375908983
-0.0234030346720531 0.0121183180025968
-0.0233658584954363 0.0121557352761408
-0.0233329331109504 0.012196721779607
-0.0233094412017718 0.0122359938588568
-0.0232913510508546 0.0122895361203052
-0.0232731604289658 0.0123386552460353
-0.0232558043772279 0.0123758403171642
-0.0232334472539287 0.0124104910030123
-0.0232122842536046 0.0124429611688728
-0.0231784050282265 0.0124609813804591
-0.0231461093288718 0.0124774206998154
-0.0231209659225433 0.0125022913890621
-0.0230972258420625 0.0125254999711133
-0.0230874689850514 0.012603683837323
-0.0230709195555507 0.0126410965629848
-0.0230549984665804 0.0126812066761784
-0.0230382575834361 0.0127108190413165
-0.0230229631615637 0.012739217147746
-0.0230094235535917 0.0126237442114577
-0.0229781453625059 0.0126712797952926
-0.0229482655067666 0.0127165191122565
-0.0229215653826865 0.0127612798331051
-0.0229015606107436 0.0127968133721637
-0.0228893435400422 0.0128506438977822
-0.0228776898622903 0.0128980501961845
-0.0228675686485305 0.0129431812141699
-0.0228435336045431 0.0129110887138542
-0.0228280541610956 0.0129530801635391
-0.0227602995990575 0.0129576030310247
-0.0227049020554922 0.0129875922472133
-0.0226636685525393 0.0130209173791293
-0.0226279008386862 0.013075929456915
-0.0225976656795206 0.0131079981592018
-0.0225608242847132 0.013153592940631
-0.0225246625456886 0.0131988406526487
-0.022490355049967 0.0132408485733312
-0.0224587911503734 0.0132730774082751
-0.022425396888376 0.0133032617753261
-0.0223807545487511 0.0133392229172899
-0.0223446949198671 0.0133780809089989
-0.0223032281240572 0.0134116399184514
-0.0222485372608109 0.0134696101481017
-0.0222141581900416 0.0135002540989459
-0.0221797796038812 0.0135471170213082
-0.022146465377358 0.0135936302658278
-0.0221139970322458 0.0136388944736963
-0.0220865123078132 0.0136774619442108
-0.0220606019726751 0.0137138764496986
-0.0220048895998289 0.0137477742337749
-0.0219515124772111 0.0137796501173262
-0.0218997647856318 0.0138096023694118
-0.0218611259096262 0.0138388910733293
-0.0218006116122676 0.0138681589736292
-0.0217499826366217 0.0138965176520034
-0.0216980509317985 0.0139225952330325
-0.0216560052316889 0.0139477750523024
-0.0216160901130315 0.0139712324180508
-0.0215683335307313 0.0140087321559246
-0.0215284436156761 0.014047807420676
-0.0214906319614051 0.0140847414577487
-0.0214602519983298 0.0141208742701067
-0.0214156403552402 0.0141421950742152
-0.0213655516879608 0.0141567687916514
-0.0213180434916551 0.0141749728790078
-0.0212657744120937 0.0141815483837524
-0.0212178042722845 0.014196253850082
-0.0211687172178508 0.014209228145041
-0.0211053844830563 0.0142481615227801
-0.0210450087114904 0.0142824897419786
-0.0209789481350539 0.0143205670285725
-0.0209225622191376 0.0143570069786878
-0.0208536208424831 0.0143455323902066
-0.0207986394147536 0.0143596667025685
-0.0207362938640617 0.0143618661949507
-0.0206803911944345 0.0143756653764283
-0.0206277680341353 0.0143873385170064
-0.0205769707806585 0.0143991000924522
-0.0205183013594881 0.0143948809221628
-0.0204634068479177 0.0143913836827752
-0.0204014123758007 0.014379855980333
-0.0203443725819186 0.0143800239604385
-0.0202658819608148 0.0144088102575301
-0.0201916825533455 0.0144197767015924
-0.0201217671580024 0.0144280722342889
-0.0200585449633004 0.0143995392118155
-0.0199992510408883 0.0143928198720559
-0.0198960823910506 0.0143668598920782
-0.0198196976123477 0.0143978022804974
-0.0197419378658512 0.014442375354085
-0.0196737719066979 0.0144836418720466
-0.019563253530093 0.0145814408707689
-0.0194734327888456 0.0146005639954933
-0.0194047351395431 0.014617914901163
-0.0193292065997538 0.0146267755770256
-0.0192648369142018 0.0146475897720356
-0.0192002342236842 0.0146698375339384
-0.0191085114673132 0.0146656975370507
-0.0190190146943232 0.0146689102238635
-0.0189278353393232 0.01467199394326
-0.0188527173473021 0.0146826166217975
-0.0187795800944379 0.014684479055783
-0.0186879805944083 0.0146594312326797
-0.0185932632069443 0.0146414329295032
-0.0184897752559908 0.0146261355027074
-0.0184175586330321 0.0146153897696067
-0.0183425277009806 0.0146056304575349
-0.0182590195192952 0.0146125684711651
-0.0181776615013357 0.0146207466744418
-0.0181043173117951 0.0146183011781552
-0.0180357675163764 0.0146133064558973
-0.0179490649837146 0.0145991309665384
-0.0178472703257936 0.0145770270401847
-0.0177532230278284 0.0145574455595427
-0.0176707473754793 0.0145413406233596
-0.017592559869357 0.0145254033808171
-0.0175136135466574 0.0145045699899204
-0.017416433021853 0.0144961684907948
-0.0173174338673695 0.0144897541918531
-0.0172159712704222 0.0144837445913317
-0.0171141484877949 0.0144842295241878
-0.0170140470908679 0.0144726577752456
-0.0168984338679144 0.0144586445697113
-0.0167954508713408 0.0144314968778624
-0.0167031568866272 0.0144212944750605
-0.0166158018654067 0.014407524053857
-0.0164907793829744 0.0143652671904892
-0.0163942438422074 0.0143486637761798
-0.0162888828954476 0.0143287190650803
-0.0161980945573979 0.0143166991443866
-0.0161184341703177 0.0142829976686986
-0.016037164357159 0.0142556348756098
-0.0159600004256906 0.0142290625253847
-0.0158832585593217 0.0142058639489062
-0.0158003938025654 0.0141872404080405
-0.0157184116507625 0.0141707859685488
-0.0156142853026839 0.0141198934432717
-0.0154991105498088 0.0140801593113175
-0.0154073462252325 0.0140471104180011
-0.0153218219151394 0.0140223239472838
-0.0152095783336726 0.013974821502303
-0.015093132711131 0.0139236965002642
-0.014985314821395 0.0138764257998131
-0.0148956121876389 0.013836675185353
-0.0148078544153026 0.0137949078772646
-0.014725009348221 0.0137546818787728
-0.0146277902598357 0.0137019156824847
-0.0145331467962332 0.0136496634358658
-0.01444202382443 0.0135978831424278
-0.0143588148958287 0.0135556715058374
-0.0142687011742768 0.0135168391199536
-0.0141842434782397 0.0134790379110248
-0.0141039329888948 0.0134434172359278
-0.014021962655463 0.0134043262885705
-0.0139447648338182 0.0133669102405418
-0.0138697658673926 0.0133289684655145
-0.01378990075973 0.013291095267363
-0.0137147883477815 0.0132514784261854
-0.013644177673289 0.0132127567714498
-0.0135992348562835 0.0132217601852122
-0.0135163062456042 0.0131636719406391
-0.0134342901284153 0.0131068139622688
-0.0133464232904317 0.0130418755524186
-0.0132806649057591 0.0129970515608821
-0.013219482497792 0.0129512082067376
-0.0131485171503316 0.0128887167544324
-0.0130850149619226 0.0128328193917506
-0.0130182912136215 0.0127718711408963
-0.0129624687167821 0.0127201854660381
-0.0128861184502694 0.0126950520610119
-0.0128262191210632 0.0126455675446696
-0.012769885201143 0.0125996472284015
-0.0127055480621138 0.0125411996496446
-0.0126473347386538 0.0124927539928168
-0.0125928148012632 0.0124426693111726
-0.0125321104796554 0.0123667471099475
-0.0124761367712718 0.0122966043056629
-0.0124230653488259 0.0122266896089089
-0.0123778584252248 0.0121733514510161
-0.0123328068217798 0.0121336330604241
-0.0122839305639401 0.0120880034963717
-0.0122374805487764 0.0120451794747643
-0.0121078723250411 0.0119242268902673
-0.012070920748693 0.0118821261042562
-0.0120074726976692 0.01185319994563
-0.0119464602384648 0.0118232919241756
-0.0118868480395173 0.0117873689982491
-0.0118378833118942 0.0117540412097334
-0.011803115681674 0.0117159169439174
-0.0117661624561309 0.011701235164376
-0.0117326376451777 0.011684662981735
-0.0117008385405633 0.0116698828333785
-0.0116704960710059 0.0116507750959044
-0.0116428963429454 0.0116332416909218
-0.0116091524314827 0.0116029552401672
-0.0115667833325636 0.0115725610567731
-0.0115279636844894 0.0115449272860489
-0.0114915955002934 0.0115477836442428
-0.0114679952092192 0.0115373704269776
-0.0114438031184169 0.0115294292237215
-0.0114220976897757 0.0115228119890124
-0.0113979809657926 0.0115188727562311
-0.0113784532851018 0.0115051874347445
-0.0113610869111073 0.0114927592632085
-0.0113416731662976 0.0114651886561156
-0.0113180943653537 0.0114144243065369
-0.0112972364058168 0.0113692570203394
-0.0112816962705581 0.011346219414342
-0.0112465905370813 0.011329188805205
-0.0112215622668608 0.0113058773823809
-0.0111980000203785 0.0112837865374287
-0.011194758772008 0.0112399785974203
-0.0111818983670528 0.0112195707865002
-0.0111707376928376 0.0112005986826367
-0.0111698711824617 0.0111873562908017
-0.0111702927648739 0.0111753082072452
-0.0111719683039203 0.0111644525627828
-0.0111793868845684 0.0111655149285852
-0.0111868688020967 0.0111760992631425
-0.0111952472193932 0.0111871268785857
-0.0111917746006143 0.0111849690707001
-0.0111972418142492 0.0111820984940542
-0.0112035591296841 0.0111799867586962
-0.0112069838335066 0.0111809765542552
-0.0112032205196112 0.0111860314363011
-0.0112042507941039 0.0111913756808775
-0.0112050291011821 0.0111970037595722
-0.0112118206769237 0.0112125287575493
-0.011222124996905 0.0112276761389099
-0.0112309655146396 0.0112377725057318
-0.0112410968030138 0.0112429761117008
-0.0112495074416142 0.0112525542126946
-0.0112583848333969 0.0112623071727427
-0.0112615676470672 0.0112670511666233
-0.0112643538505349 0.0112708471691843
-0.0112678003272467 0.011275076014455
-0.0112744845373797 0.0112833177463891
-0.0112950129588608 0.0112859637155426
-0.0113093401054534 0.0112820102710048
-0.0113237868622424 0.011278506619129
-0.0113280453980278 0.01127063431241
-0.0113395999671722 0.0112751073863593
-0.0113485627229193 0.011242608929098
-0.0113497765805779 0.0112419103381447
-0.0113564577172654 0.0112422907232398
-0.011352625151678 0.0112636097392858
-0.0113600248843281 0.0112639771902927
-0.0113693938240081 0.0112618222174924
-0.0113832202478266 0.011253240612724
-0.0113950977569496 0.0112485161584724
-0.0114057842808577 0.0112462607232899
-0.0114164610788627 0.0112443325150953
-0.0114345332929544 0.0112560648429234
-0.0114469683906732 0.0112615328294123
-0.0114582158659875 0.0112651671925861
-0.0114651518086062 0.0112645213358182
-0.0114746507925039 0.0112604354035585
-0.0114771872732956 0.0112611950540458
-0.0114813512125743 0.0112639344168975
-0.0114813347608429 0.0112669460432688
-0.0114895643663869 0.0112685098441448
-0.0114977194799274 0.0112702083560167
-0.0114998271940741 0.011273715869269
-0.0115045749110637 0.0112808016108393
-0.0115083679399892 0.0112893803244809
-0.0115370689172864 0.0113896114331764
-0.011527308754813 0.011387340813643
-0.0115162170974394 0.0113840832650311
-0.0115055684528122 0.0113809874427925
-0.0115020838941408 0.0113840259329994
-0.0114988166097791 0.0113870298024136
-0.0114997470429364 0.0112655768612839
-0.0114851788064351 0.0112507659731141
-0.0114761244122084 0.0112455369312359
-0.01146152305836 0.0112382341353809
-0.0114549439358737 0.0112364635723992
-0.01145010900244 0.0112272113753396
-0.0114455241721663 0.0112185015725265
-0.0114381212186495 0.0112114921615676
-0.0114307195046319 0.0112050081301306
-0.0114236667198411 0.0111988714344514
-0.0114271788026329 0.0111430158965137
-0.011429142300284 0.0111243021513142
-0.0114310081601845 0.0111065554211113
-0.0114325364245387 0.0111059052783803
-0.0114539638804001 0.0111519177099806
-0.0114391306114987 0.011113768569463
-0.0114275383066741 0.0110843470590037
-0.0114092127469311 0.0110378731817239
-0.011404595739848 0.0110197130064501
-0.0113981892175729 0.0110006360733504
-0.0113842845970658 0.0109595562329639
-0.0113737047164598 0.0109269807424809
-0.0113629458760074 0.0108940615507624
-0.0113536278821706 0.0108649379341159
-0.011353642849646 0.0108786664080395
-0.0113388281639552 0.0108656806623405
-0.0113248667731138 0.0108521529430876
-0.0112976137902209 0.0108179771628182
-0.0112857593717666 0.0107987604216354
-0.0112744263280921 0.0107804454586493
-0.0112660934338348 0.0107602841803576
-0.0112575767623375 0.0107428950576709
-0.0112505682362528 0.0107251071654989
-0.0112417459225414 0.0107107955331155
-0.0112287545396964 0.0107141696780686
-0.0112160489264335 0.0107188483527061
-0.0112055716277519 0.0107190599651247
-0.0111965887188122 0.010716817707594
-0.0111880704266688 0.0107149663850656
-0.011128412782893 0.0106276471946222
-0.0111087688355603 0.0106125290798919
-0.0110925818002578 0.0106013366579497
-0.0110837952527877 0.010603612955832
-0.0110733715861558 0.0105987423642527
-0.0110444511567328 0.0105829865192258
-0.0110268923958158 0.0105722264143076
-0.0110008567160784 0.010558464357151
-0.0109834114347048 0.0105473980386227
-0.0109667738611215 0.0105370104362697
-0.0109375358468663 0.0105158473553764
-0.0109090240379774 0.0104950547641638
-0.0108821423426056 0.0104743035484322
-0.0108572695776616 0.0104530111092681
-0.0108257589867244 0.0104394425963412
-0.0107886591606733 0.0104083568120681
-0.010760804296508 0.0103839562711051
-0.0107200070156487 0.0103333012763397
-0.0106937320629107 0.0103103058451505
-0.0106686502442775 0.0102884144382117
-0.0106407221761739 0.0102620964960031
-0.0106139829938174 0.0102369441237067
-0.01058861556489 0.0102132125757675
-0.010565850504184 0.0101930672129157
-0.0105326190342988 0.0101645515547489
-0.0104993159559047 0.010120207377703
-0.0104698260516131 0.0100833001167309
-0.0104447888376169 0.0100155075032014
-0.0104195870479574 0.00999175997795802
-0.0103417029388276 0.00993360794812698
-0.0103017957552621 0.00989836803281179
-0.0102644161499012 0.00986513448262191
-0.0102375832990466 0.00983920286680195
-0.0102099712882662 0.00981170250228758
-0.0101731772110082 0.0097769334993809
-0.0101290138247718 0.00972357955444735
-0.0100894273776779 0.00967844629115081
-0.0100532373448069 0.00963843358899843
-0.0100188597253837 0.00959776375407166
-0.00994634400110105 0.00953624209367501
-0.00988165741971516 0.00947922771329911
-0.00982010550651508 0.00942576560961298
-0.00977662173274847 0.00938345504263217
-0.00974682576993661 0.0093071421267458
-0.00971553039976986 0.00924426379084797
-0.00968759017749984 0.00917908570457857
-0.00965357708189011 0.00913078624040573
-0.00961198339046875 0.00908411907761605
-0.00957214759156805 0.00903488118711911
-0.00951207938043744 0.00897229850837453
-0.00945057389393971 0.0089092596125668
-0.00939177828510502 0.00884905253042566
-0.00934293823307891 0.00879558685773771
-0.0092785141792876 0.00872218004547726
-0.00921959553160611 0.00866225027537205
-0.00916182648249106 0.00860265701973391
-0.0091072207562691 0.00855195866455093
-0.00905984824557091 0.00849976088332586
-0.00901484688443035 0.00845017556820378
-0.0089716283474107 0.00839058435689422
-0.00892547019718386 0.00832870493517875
-0.0088793934541945 0.00827767557244724
-0.00883586731512744 0.00823007776196859
-0.00880761358270996 0.0081869738977675
-0.00877904401620169 0.00813368849253015
-0.00874847824387658 0.0080845042143861
-0.00871336771124886 0.00804029662384271
-0.00867442906740798 0.00800013166106175
-0.00862460067410963 0.00793902564399119
-0.00858116689659165 0.00789123841788253
-0.00853714171168964 0.00784029567962008
-0.00854880796920043 0.00785827937519148
-0.00851314725186282 0.00781084307379476
-0.00846599501423233 0.00775073586415556
-0.00841905923731011 0.00769072744422788
-0.00837285349141096 0.00763150320311405
-0.00833703892651943 0.00757883741295424
-0.00830329283595369 0.00752891015356705
-0.00826359989446919 0.00747403187447779
-0.0082238775199183 0.00742309776280311
-0.00818425907581835 0.00736583304605416
-0.00814652731629872 0.00731783262182176
-0.00812783941081149 0.00733609873488428
-0.00809396393530639 0.00729030971299475
-0.00806291402542879 0.00724660051330908
-0.00803116402118513 0.0071939293212876
-0.00800329945351973 0.00715404565685285
-0.00796957696250202 0.00707848065105412
-0.00794226796935826 0.00702281136885077
-0.00791649835707425 0.00696809188321751
-0.00790428093232014 0.00693577720380003
-0.00788374538058515 0.00689844092425145
-0.00786001110670953 0.00685276207849309
-0.00783727301619076 0.00679887918431815
-0.00781708215412496 0.00675061429388837
-0.00779299601153377 0.00662097967631768
-0.00777764537164306 0.00658549743996759
-0.0077599618116063 0.00651106975664446
-0.00774325281752209 0.00643487011911
-0.00772775343009205 0.0063608638827758
-0.00771407887930706 0.00631090498054405
-0.00770166182502524 0.0062637740206523
-0.00766539161867188 0.00621748026576897
-0.00763590126278729 0.00617395795983473
-0.00761458277433076 0.00612962555196459
-0.00759643444070558 0.00608751738073035
-0.00757892123214545 0.00604622161813176
-0.00755618133000464 0.00600782446418692
-0.00754009227374293 0.00596037779185944
-0.00752642010488201 0.00591707478039818
-0.00751076813732284 0.00587423694445034
-0.00750968691501442 0.00583765098709018
-0.00749614174254937 0.00580601993401982
-0.00748366009997781 0.00578330479448502
-0.00746290257480393 0.00575544383763125
-0.0074506603204773 0.005728386044858
-0.00743950065417477 0.00570338901354847
-0.00743587150315543 0.00568393588579259
-0.00743350984003565 0.00566120778156662
-0.00743189732593893 0.00564036009032845
-0.00742924928661169 0.005622031609431
-0.00743138503651867 0.00561065014118846
-0.00743500439778982 0.00559302039127561
-0.00743904607908699 0.00557708776959032
-0.00744253402696249 0.00555576691814086
-0.00744290559400528 0.00554305226391366
-0.0074456716605639 0.00558410260733049
-0.00745463039658881 0.00562311015180337
-0.00746596754588187 0.00567448266941112
-0.00747613259586347 0.00570725021413896
-0.00748324377208577 0.00571694308984216
-0.00747613696209349 0.00575255906988508
-0.00747315440723033 0.00577356962386605
-0.00746977072114643 0.00579689381273966
-0.00746878896119035 0.00568601053743023
-0.00746796206714435 0.00570792344455019
-0.00745452919839286 0.00572541533631065
-0.00744431577191828 0.00574480971576158
-0.00743390212797018 0.00576482716672494
-0.00742806478733084 0.00579041887622012
-0.00742277062064236 0.00581583690108563
-0.0074115198816318 0.00583824038099746
-0.00739919302623294 0.00585971214414187
-0.00738790978064329 0.00588042208476212
-0.00737833212156364 0.00589918868614051
-0.00736183460240674 0.00592484926634263
-0.00736092025477413 0.00595292491372688
-0.00736113652561978 0.00598153674321143
-0.00737629223304071 0.00600942513245867
-0.00737188057918557 0.00603087197409595
-0.0073631390094115 0.00605153462177227
-0.00735904198775584 0.00607187692829015
-0.00735553505842746 0.00609230695897691
-0.00735603118066579 0.00611246737463397
-0.00735366276432619 0.00613290908515506
-0.00735365404665529 0.00614991500526085
-0.00734743631756679 0.00616533301005547
-0.00733218610174647 0.0061837075644076
-0.00730699193313986 0.00621229786027504
-0.00729975125330811 0.00623414767519658
-0.0073061612471318 0.00626876086369867
-0.00731089953070156 0.00630071982734831
-0.00731423494631097 0.00633123051185365
-0.00731246960212708 0.00635631067273941
-0.00731288850376371 0.00638337476228597
-0.00732135299293741 0.00639980086115039
-0.00732714247792053 0.00642095368174249
-0.00733657583413252 0.00643573362851044
-0.00734281606555419 0.00645541966587363
-0.00734708167499354 0.00649454953430686
-0.00735212938526252 0.00650055207724078
-0.00735687588767928 0.00650662157583963
-0.00736519778359883 0.00651293127150686
-0.00737387180049672 0.00652380151991355
-0.00737916116092126 0.00652742718941264
-0.00738336337874178 0.006554211585873
-0.00738529262614805 0.00658862873446646
-0.00738894389008912 0.00663272370578784
-0.00739379042292031 0.00664911744181532
-0.00739067831386285 0.00667773995826041
-0.00738617704145966 0.00670301401078532
-0.00738506153550646 0.00672579188825648
-0.00738457863657153 0.00674610146581745
-0.00738443499479419 0.00676654635587481
-0.00739114195194665 0.00673916056975982
-0.00739459944055789 0.00675024431993568
-0.00740188389637766 0.0067536505912743
-0.00740980396161821 0.00678584098888839
-0.00741162841364464 0.00680176298206787
-0.00741787708171868 0.0068303393944725
-0.00743223897448676 0.0068680729435378
-0.00744606222550301 0.00690399909557927
-0.00746326812725916 0.00693848980918908
-0.0074677563824705 0.00695281018197282
-0.00748792868008072 0.00695179930943778
-0.00750667613820463 0.00695123535013688
-0.00752530897753638 0.00695006841488825
-0.00753799593994375 0.00695541954856168
-0.00755027140328779 0.00696028189536315
-0.00756281727597297 0.00696477053681188
-0.00757525777864598 0.00697045115196377
-0.00758711403406291 0.00697404036163617
-0.00759998963155321 0.00697966374240194
-0.00761240551770835 0.0069848177750326
-0.00762586472655257 0.0069944184415935
-0.00763921878856091 0.00700372324495142
-0.00765211029909901 0.00701319818637441
-0.00766394342032417 0.00701540677456833
-0.00768707259496189 0.00702602943117918
-0.00770967451728837 0.00704673840432113
-0.00773157963406243 0.00706675692731866
-0.00773313026445305 0.00708508088930962
-0.0077465326125482 0.00709516687415184
-0.00768584719537564 0.00704239216049461
-0.00769975471017028 0.00706264185479058
-0.00771280316868685 0.00708791428446845
-0.00773038231125757 0.00711655144357754
-0.00774384168366575 0.00713441840895366
-0.00776759806381681 0.0071478625444508
-0.00780253879606202 0.00715660884396214
-0.00784105959782699 0.00716351550813558
-0.00786250826854497 0.00717694352665205
-0.0078831132734297 0.00718968166803949
-0.007902264787938 0.00719436205583746
-0.0079438732983906 0.00719341412810169
-0.00797205385746105 0.00719930604847467
-0.00805352535636492 0.0072535364894571
-0.00807673706547186 0.00725780759720344
-0.00808981101051376 0.0072519124765846
-0.00809656583194145 0.00723990665400472
-0.00810665860548409 0.0072292467237067
-0.0081260962027328 0.00722242059169095
-0.00814461876973309 0.00721553281424678
-0.00816475507195687 0.00720391344300007
-0.00818467520204644 0.00719203010913885
-0.00820358318132956 0.00717950648360748
-0.00822265332143474 0.00716857872073659
-0.00824588353457438 0.00718989457204057
-0.00825850715205419 0.00717376656061116
-0.00827040049251525 0.0071580066731261
-0.00827852063262625 0.00711167081339702
-0.00829053901646506 0.00709688484229607
-0.00831874065177769 0.00707582688485435
-0.00834444548318226 0.00704918286575417
-0.00836913352723877 0.00702306043230365
-0.00838758390818278 0.00699764794243093
-0.00840430400799823 0.00697369263838783
-0.00842210870547146 0.00695263260645352
-0.00843930226656439 0.00693254960439672
-0.00845556871613329 0.00691268385109329
-0.00847064123306758 0.00688501361533831
-0.00848485830057765 0.00685821806846602
-0.008502473164128 0.00680273020225438
-0.0085319606953849 0.00677299774682821
-0.00856048760927035 0.00674562910267275
-0.0085999506606993 0.00673998288501909
-0.00861682933587143 0.00671638503939341
-0.00864709132415319 0.00668769713187606
-0.00868054370361128 0.00665816861768105
-0.00870884060735617 0.00663220333795663
-0.00872875955935339 0.00660927562623958
-0.00874760334304563 0.00658726685854542
-0.00878265586372843 0.00654672239081887
-0.00882061793897799 0.00652327278907962
-0.00885730856722414 0.00650077844272871
-0.00889091947800072 0.00653829482779256
-0.00895923362169226 0.00657548487879501
-0.00900269484538843 0.00654491913149885
-0.00905302373672137 0.00651009685794318
-0.00908925293272125 0.00648021880037596
-0.00912308956871697 0.00645434872572604
-0.00915782912919035 0.00642921868372886
-0.00917846507386208 0.00639515272119297
-0.00919821825172476 0.00636163581050288
-0.00922165802113823 0.00632981470778127
-0.00924529769129767 0.00629424351204405
-0.00926524113244533 0.00625011972950912
-0.00928124495472702 0.0062056182936878
-0.00929223625429521 0.00615605781848103
-0.00925283108598231 0.00604604433576462
-0.0092723784498747 0.00600186233742991
-0.00931272654673911 0.00596230620570776
-0.00936746015813785 0.0059279618888765
-0.00941352945126616 0.00589523125648392
-0.00948659404729784 0.00588907926257721
-0.00951729866537301 0.00585188410800789
-0.00954639386294188 0.00581417740432771
-0.00957449690239152 0.00577751361641347
-0.00960212913142839 0.00574155509390431
-0.00963548483585176 0.00570000603321863
-0.0096671618439645 0.00566030613380544
-0.00970437138391686 0.00563884433884885
-0.00973767660440312 0.00561908220020353
-0.00977025866104134 0.00560294987105404
-0.00979961264782253 0.00557818858639414
-0.00982971113607914 0.00555412933568119
-0.00985972947613509 0.00551071437293195
-0.00988706799524981 0.00546447791669777
-0.00991276779714072 0.00542058215375366
-0.00993752951713004 0.00539154311794189
-0.00996364129499474 0.00536371561909743
-0.0100068630218278 0.00536227505404805
-0.0100402958472813 0.00534762985800362
-0.0100778777301876 0.00534271131087092
-0.010104797345851 0.00532456105874859
-0.0101499454089284 0.005310353067997
-0.010187619246307 0.00528105694832346
-0.0102233607800637 0.00525100078968702
-0.0102528952431279 0.00517544202318827
-0.0102810439722798 0.00514183991555131
-0.010336550174245 0.00507058420618668
-0.0103618365022306 0.00502757129503972
-0.0103865705482289 0.00498948814318992
-0.0103985950289717 0.00495979856685114
-0.0104223621982044 0.00493029837859527
-0.0104621400704403 0.00490585103404418
-0.0105043197153683 0.00488018270001277
-0.0105427902669867 0.00484913899339957
-0.0105739806326688 0.0047990813786681
-0.0106030159562519 0.00476557165285657
-0.0106354167641654 0.00472976858404835
-0.0106825747887309 0.00469900019510165
-0.0107247453056477 0.00467596683712598
-0.0107828236048124 0.0046700215704637
-0.010816581435632 0.0046482123328658
-0.0108523710467091 0.00462351219443419
-0.0108870187293777 0.00460124556299224
-0.0109382749561796 0.00458059777463595
-0.0109737701950899 0.00455868765114582
-0.0110100308944255 0.00453692961599479
-0.0110501237541599 0.00451022778299833
-0.0110869798383135 0.00448348846833617
-0.0111213718167274 0.00445772883474915
-0.0111545602746126 0.00443125605346055
-0.0111954221303235 0.00442677320653418
-0.011242611535231 0.00440324041872981
-0.0112865691393265 0.00438085867774917
-0.0113275188147311 0.00430999170414687
-0.0113647416226673 0.00428517866680312
-0.0114017765334647 0.00426282124678055
-0.0114449490494589 0.00423976591090712
-0.0114863687915026 0.0042064679390666
-0.0115277242849121 0.00418575681500588
-0.011564592082787 0.00415863777410465
-0.0116114774318057 0.00414129016891399
-0.0116519469167964 0.00411293188571102
-0.0116910182312625 0.00408584719274611
-0.0116951868992164 0.00399161728602186
-0.0117309240510615 0.00396771700353461
-0.0117643855677375 0.00392863796402102
-0.0117967549574561 0.00391155711708718
-0.0118285420205546 0.00389532999944618
-0.0118637761815608 0.00388115820814212
-0.0118986343471914 0.00385290056188567
-0.0119277851101489 0.00383487921557323
-0.0119551305821555 0.00381815748287925
-0.011984325066161 0.00379929922834668
-0.0120139608993749 0.00377963704457722
-0.0120417837761719 0.00376130313335185
-0.0120695630226983 0.00371655779568231
-0.0121005080635407 0.00368209977015308
-0.0121308946895841 0.00364822742328097
-0.0122268445045064 0.00369895933397402
-0.0122819114734802 0.00366806003511644
-0.0123158573324184 0.0036436063991476
-0.0123518843767401 0.003620818567549
-0.0123752061896398 0.0036041948508084
-0.0124035599157908 0.00358257815066124
-0.0124318806159756 0.00356376822780631
-0.0124692328395823 0.00354179372917732
-0.0125055400453296 0.00351909548377036
-0.012539891758038 0.00349028942088463
-0.0125750447045646 0.0034650700225097
-0.0126111252744338 0.00341522704266006
-0.0126454242604344 0.00337032977334832
-0.0126768437518041 0.00331778640972971
-0.0127072082010737 0.00328552626755359
-0.0127353719395122 0.00324955360137425
-0.0127888227017576 0.00319992939985157
-0.0128461716406848 0.00317915430511122
-0.0128938723636208 0.0031581377812981
-0.0129513227782165 0.00317600603374114
-0.0129973677332845 0.00314637513697951
-0.0130376859711314 0.00312074314349611
-0.0130784311626286 0.00307705012287271
-0.013115844205435 0.00303484041342654
-0.0131522962355471 0.00301101896985762
-0.0131911373860927 0.0029868315679381
-0.0132204387018507 0.00295638540036837
-0.0132563242707017 0.0029366212819414
-0.0132897806435572 0.00291806511759655
-0.013336845384032 0.00291808022178771
-0.0134022963290142 0.00289702827872472
-0.0134565638848428 0.00286705067128274
-0.013511664212288 0.00283594499409313
-0.0135621282864459 0.00280115149474363
-0.0136114757621879 0.00277261189748523
-0.0136571841677742 0.00274413635407908
-0.0137097279951725 0.00272710389044276
-0.0137595800196003 0.00271122708523464
-0.0138067742087464 0.00269641266975759
-0.013844816907548 0.00266937813698497
-0.0138954073767704 0.00262533965271114
-0.0139444151958436 0.00259034338554204
-0.0139920320768724 0.00255549987019143
-0.0140400687775977 0.0025293066212034
-0.0140886600769547 0.00249457394779678
-0.0141139432350502 0.00243976944871796
-0.0141563848955912 0.00240306499561149
-0.0142046633837928 0.00236431904493805
-0.0142594109637855 0.00234293683193654
-0.0143011180160151 0.00231027749940302
-0.0143415623696397 0.00228285135764915
-0.0143777144590305 0.00225491204076924
-0.0144116330392217 0.00222860155401387
-0.0144497794222715 0.00219828048311114
-0.0144856545645674 0.00216963066363157
-0.0145332882523146 0.0021297003919243
-0.0145759225644009 0.00209803170270325
-0.0146332217659865 0.00205303447270497
-0.014722420875623 0.00197250644092133
-0.0147655575869711 0.0019435817249947
-0.014814312609928 0.00192131591475498
-0.0148592037938656 0.00190028187302156
-0.0149028310091625 0.00188110414512564
-0.0149424205398573 0.00185706811746141
-0.0149796398336852 0.00183456522717785
-0.0150168518390539 0.00181128522838023
-0.0150634361350849 0.00178895889660005
-0.0151081092935399 0.00176820869545788
-0.0151509332196657 0.00174797664963968
-0.0151927017926068 0.00172094416654579
-0.0152340161987869 0.00168396436193819
-0.0152722586383897 0.00165832582819234
-0.0153072838670183 0.0016368997700413
-0.0153431584914791 0.00161405855187926
-0.0153571415966485 0.00151700014295797
-0.0153860560050389 0.00149231378034206
-0.0154146226711549 0.00146920971121859
-0.0154583696728563 0.00145675169716636
-0.0154681141326614 0.00151973434971969
-0.0154905055141061 0.00149204988825973
-0.0155109825586884 0.00146583342187102
-0.0155355062601003 0.00143858229629542
-0.0155627331113178 0.00141572015536695
-0.0155897007499149 0.00139528897720447
-0.0156163985587891 0.00137182842961035
-0.0156460638884974 0.00135930478848852
-0.0156737365330815 0.00134757974183279
-0.0156996105690621 0.00133758327373864
-0.0157318939390422 0.00132785099867318
-0.0157676547513007 0.00131731863200173
-0.015805855073341 0.00130752924999644
-0.0158449545555413 0.00129826379300972
-0.0158813585009476 0.00129084456025262
-0.015917759605869 0.00128510677801674
-0.0159593205177816 0.00131004031934999
-0.0159922421382655 0.00133131248694628
-0.0160369880378435 0.00134682864499009
-0.0160778736437693 0.00134944383660397
-0.0161109605439818 0.0013516985774058
-0.0161360617517597 0.00135541957557837
-0.0161621809392267 0.00135981575840684
-0.0161815357140011 0.00136502741792013
-0.016211799653625 0.00136933175832927
-0.0162411411210212 0.00137200478964213
-0.0162674657851833 0.00137497643080466
-0.0162923623030185 0.0013794779440079
-0.0163174880028033 0.00138928531786746
-0.0163411792819391 0.0013998973810725
-0.0163617823328058 0.00140278823436882
-0.0163799966135715 0.00140142017874603
-0.0163939113316267 0.00139758231880189
-0.0164078342895472 0.00139762865082786
-0.0164197071186693 0.00139466702822096
-0.0164303322447656 0.00139209333470436
-0.0164479332140262 0.00140057747864004
-0.0164639870526434 0.00140864362273663
-0.0164803648459828 0.00141949303758882
-0.0164544357347894 0.00151089752714351
-0.0164511610779436 0.00150584707045163
-0.0164534954585393 0.00150388694823846
-0.0164481806453069 0.00148302423838369
-0.0164500443202996 0.00148208688924633
-0.0164511417571262 0.00148134614176192
-0.0164527323215018 0.00148366777146581
-0.0164721744409278 0.0015079978369815
-0.0164897793728709 0.00153111392052444
-0.0165250707514334 0.00157243873780062
-0.0165528404864907 0.0015762574329149
-0.0165743129292606 0.00158141264340874
-0.016599266551482 0.00158511696480078
-0.0166122450657523 0.00159574163910852
-0.0166241826058256 0.00160610747345047
-0.0166351164559791 0.00161621108043066
-0.0166586825685581 0.00161677321772872
-0.0166817591040677 0.001625587632692
-0.0167035934891302 0.00163356086769748
-0.0167290388506066 0.00168038397050432
-0.0167400110925574 0.00168429661870098
-0.0167512468553647 0.00168889982549486
-0.0167600685860011 0.00169232384061967
-0.0167761945846491 0.00169409714264097
-0.0167912439194859 0.00169578192429916
-0.0168052472128899 0.00169737786079636
-0.0168063381100985 0.00171208212058054
-0.0168051559139192 0.00172852232955269
-0.0168048492300107 0.00174254390347009
-0.0168091429821426 0.00174922752634964
-0.0168153064214329 0.00174782891698069
-0.0168200549918273 0.00174858006571589
-0.0168243806343078 0.00174781851112046
-0.0168269043401273 0.00174882980788721
-0.0168288613093455 0.00174974472423787
-0.0168129857277436 0.00174450580093503
-0.0168013151666784 0.00172457561798799
-0.0167963251413078 0.00171738704914489
-0.0167904615519576 0.00168501368255591
-0.016790621729371 0.00172153940600159
-0.0167811443427649 0.00171450746156204
-0.0167739411382082 0.00170843172553283
-0.0167613366874414 0.00168670009942014
-0.0167531301431567 0.00167718149749578
-0.0167448479272526 0.00166793905127717
-0.0167382470467368 0.00163788628387657
-0.016722918076284 0.00160942044938326
-0.0167077800623847 0.00158189137185848
-0.0166830270987227 0.00156903790647502
-0.0166861237628966 0.00153951717314192
-0.0166962910940462 0.00150465952805559
-0.0167045786232961 0.00147203016382827
-0.0166975646793682 0.00144975843271228
-0.0166905519023847 0.00142829854985158
-0.0166757998815887 0.00141390714425676
-0.0166747705755674 0.00139992231172652
-0.0166763754781649 0.0013916189108431
-0.0166845425968623 0.00138727133564793
-0.0166711073376552 0.00137826339001648
-0.0166598494443086 0.001362636086951
-0.0166499471764314 0.00134762193706318
-0.0166425185641079 0.00132569496615174
-0.016639849080978 0.00131065929959009
-0.016637148765589 0.00129628530744361
-0.0166100571488312 0.00129081907434511
-0.0166048635065702 0.0012930763030351
-0.0166002498721496 0.00130171566968693
-0.0165948850922671 0.0013000959314474
-0.016585533798604 0.00129533164255027
-0.0165743413495086 0.00128046147009076
-0.0165636165892064 0.0012660453108382
-0.0165516387389372 0.00124866272882512
-0.0165406909363253 0.00123715424102389
-0.0165300499303845 0.0012262032523126
-0.0165228571504392 0.00121245188123077
-0.0165166393448481 0.00119885499615431
-0.0165106625473082 0.00118585596538346
-0.0165021627635694 0.00117521113703757
-0.0164760724036967 0.00118710782681299
-0.0164611810609358 0.00117394339168995
-0.0164355964192431 0.00115693552573879
-0.0164109525435839 0.00107410748671527
-0.0163960188653654 0.00105664632278595
-0.0163542861294847 0.000957899602895305
-0.016350270810537 0.000938140955391981
-0.016350242848733 0.000918569542088226
-0.0163432824611001 0.000904934274380395
-0.0163349027323781 0.000891071948882619
-0.0163363976385535 0.000898086702939196
-0.01633604874152 0.000901187170955999
-0.0163378746647285 0.000908849141277869
-0.0163355298992947 0.000903995230211831
-0.0163333755983295 0.000899619689715104
-0.0163306489696219 0.000880695727509097
-0.0163268414261641 0.000865674911156569
-0.0163294617230152 0.000854289581251271
-0.0163351605589532 0.000859530304158868
-0.0163299595033464 0.000862242625214354
-0.0163378764320128 0.000863079523628066
-0.0163450612943782 0.000863963610633135
-0.0163654465237208 0.000863120504265999
-0.0163738157438642 0.000864048429779234
-0.0163820063330362 0.000865228382798111
-0.0163783649989817 0.000875222131511243
-0.0163768623843166 0.000896845140828216
-0.0163756931248683 0.000918769871079895
-0.0163951147529399 0.00101360015358108
-0.0163888510197261 0.00101588176283001
-0.0163836228150624 0.00101873305181905
-0.0163773485502168 0.00102073859039219
-0.0163780730222867 0.00102749821535367
-0.0163788222784437 0.00103415742885924
-0.0163816246424644 0.00104027489944484
-0.0163875898159299 0.0010620912948497
-0.0163933712100733 0.00108572308532133
-0.0163991749224701 0.00110907386784685
-0.016424546772977 0.00114081107997867
-0.0164234519621534 0.00113833971089529
-0.0164225540415325 0.00113656065153563
-0.016415445803746 0.00112562090167795
-0.0164156093776495 0.00112603910321359
-0.0164157759769617 0.00112644548122719
-0.0164119164447367 0.0010554563103135
-0.0164157475348999 0.00104395127689806
-0.0164199050629488 0.00103050844609513
-0.0164245891511408 0.00103046977821403
-0.0164386908963903 0.00103645714302445
-0.0164439095886021 0.0010472459803071
-0.0164495525600563 0.00105971535307599
-0.0164517612803305 0.00106999007938868
-0.0164578085516472 0.00107118844819093
-0.0164636566643824 0.00107238472039628
-0.0164850852828522 0.00108272182497689
-0.0164956583986339 0.00109403752140564
-0.0165073091662799 0.0011109764811424
-0.0164967014853707 0.00113693753480859
-0.0164888209040448 0.00114727725216745
-0.0164991270614192 0.00116388949200219
-0.0165090878888068 0.00118000700625059
-0.0165297676523319 0.00119873438153723
-0.0165400074271737 0.0012127587822418
-0.0165517282485276 0.0012283811479039
-0.016573039493127 0.00122664610089944
-0.0165899261479912 0.00124287213207243
-0.0166085012970665 0.00125771393903833
-0.0166277049626556 0.00130386203775787
-0.016634673278534 0.00130858966371254
-0.0166429877414803 0.00131531810796596
-0.0166495864436859 0.00132019565856631
-0.0166608507278336 0.00132960001606253
-0.0166716418071093 0.00133858574013673
-0.0166819675081905 0.0013471611873455
-0.016704516270148 0.00136127844715387
-0.0167275112436367 0.00137552915358123
-0.0167486073735657 0.0013885213480582
-0.0167584356421796 0.00142941096999614
-0.0167715231459368 0.00145032470257581
-0.0167841219869857 0.00147014373108736
-0.0167955734257393 0.00148321690887231
-0.0168089906840831 0.00150542033291478
-0.0168218055095971 0.00152674680796368
-0.0168401408000926 0.00155505405213823
-0.0168634530769148 0.00158417642459729
-0.0168856422578946 0.0016121748831299
-0.0169097796513632 0.00163497827170565
-0.0169253309690635 0.00166462271660362
-0.016938915272552 0.00169314824732695
-0.0169526741538504 0.00172047972048423
-0.0169710626517339 0.00174671940121658
-0.0169886345299542 0.00177184238013909
-0.0170054072686551 0.00179587032907784
-0.0170141192115841 0.00182238561869846
-0.0170263899581509 0.00186254179554328
-0.0170385964722627 0.00189187923442135
-0.0170645309249426 0.00194359238186094
-0.0170800980998592 0.00196963072901179
-0.0170945934665931 0.00199444356055447
-0.0171082848757744 0.00201817595177045
-0.0171176892787869 0.00204135528852296
-0.0171265014003476 0.00206338348051674
-0.0171347424524159 0.00208428951359705
-0.017157670569849 0.00211350020484818
-0.0171810969369268 0.00214196087208123
-0.0172052180752946 0.00216977220969959
-0.0172485277476944 0.00220747503253011
-0.0172637351193392 0.00222755956919307
-0.0172781319169115 0.00224652862053581
-0.0172864047767975 0.00226161562339625
-0.017299034777971 0.00227814219258242
-0.0173142713185474 0.00229341537103822
-0.0173293613878665 0.00234006881815792
-0.0173391524128661 0.00237298499379771
-0.0173429724000191 0.00241647148698647
-0.0173586122718412 0.0024525988828998
-0.0173811799546244 0.00247810680532193
-0.0174007739387437 0.0025096528232179
-0.0174193774770801 0.00253960761860155
-0.0174360923973938 0.00256369506372502
-0.0174519429703447 0.00258647271774963
-0.0174669503021882 0.00260797655779552
-0.0174646736597471 0.00264874344071422
-0.0174759106187425 0.00270584494306843
-0.0174869399329609 0.00274444716027763
-0.0175030978956971 0.00279842407311674
-0.0175184880807202 0.00283441142486681
-0.0175334031057673 0.00286889797785982
-0.0175473321514285 0.0029015906241774
-0.017558382754018 0.00293147274923192
-0.0175687389117237 0.00295976772213292
-0.0175818960553684 0.00298620049232104
-0.0175965803209277 0.00303085026100309
-0.0176110542460043 0.00307610859573539
-0.017631989890881 0.00311711829183529
-0.0176414826670646 0.00320750478653255
-0.0176523113624367 0.00324955577490401
-0.0176637854773859 0.00328769412333896
-0.0176757528293278 0.0033229305738864
-0.0176902827196459 0.00335544425563634
-0.0177040222291531 0.00338617222449967
-0.017716988293686 0.00341516303664276
-0.01772370865141 0.00344195039827835
-0.0177301521436463 0.00346770611530509
-0.0177357453600792 0.00349126639831011
-0.0177264144028481 0.00352458479941273
-0.0177147724881611 0.00355662215514134
-0.0177053462328404 0.0035866741042391
-0.0177038565528063 0.00361318741213758
-0.0177021130092558 0.00363809326961742
-0.0177001337072278 0.00366144196941118
-0.0176822813376359 0.00368052408249892
-0.0176928552659646 0.00373502547598377
-0.0177021653267245 0.00378540093258476
-0.0177195136435353 0.00385298538006568
-0.0177268086795487 0.00388879198473278
-0.0177321155808447 0.00392250533126965
-0.0177383519722262 0.003948915094277
-0.0177422825423972 0.00399015404015991
-0.0177458520750726 0.00402930465245043
-0.017749073208178 0.00406642015906768
-0.0177400705961708 0.00413768729262746
-0.0177234493905537 0.00420758830547962
-0.017707092847312 0.0042745117355564
-0.0177030725120675 0.00433861215759661
-0.017724521121392 0.00437517711758267
-0.0177413009860274 0.00440969597585066
-0.017770210596632 0.00442759324397181
-0.0177775387568306 0.00445834871142978
-0.0177844404316066 0.00448721042938419
-0.0177909464630524 0.00451333937619801
-0.0177892774860348 0.00456356482719506
-0.0177934532829372 0.0046167759036979
-0.0177974161591942 0.00467163979194613
-0.0177979731125308 0.00473080193233371
-0.0177914250194419 0.00475939769625735
-0.0177878084946349 0.00478830117181329
-0.0177867545372993 0.00481184584536922
-0.0177910880986985 0.00484140322764586
-0.0177951263689145 0.00486908229896095
-0.0177995540205575 0.00489373612506695
-0.017781145506436 0.00493242690309723
-0.0177639553283647 0.00496858018013357
-0.0177532413524777 0.00499968822140941
-0.0177441248069098 0.00501903084728995
-0.0177351936288578 0.00503711213760434
-0.0177263963510907 0.00505340085999891
-0.017717591233452 0.00507383249856353
-0.0177073985070134 0.00509137938559608
-0.0176974361715637 0.00510747713827046
-0.0176954782228469 0.00512728281589269
-0.0176838978553055 0.00515283820942703
-0.0176741543746092 0.00518087397506541
-0.017667670797543 0.00520970145927687
-0.0176792355595735 0.00524093477425762
-0.0176853514572145 0.00526794746316186
-0.0176953941168185 0.00529259597102818
-0.0176957616327398 0.00531031293655371
-0.0176960752392963 0.00532663440132094
-0.0176963391427488 0.00534161293826662
-0.0176876139311877 0.00536628841006926
-0.0176832572439643 0.00538780432795524
-0.0176746136481223 0.00541198762544288
-0.017674039299052 0.00544347272368659
-0.0176653241838246 0.00545794084357176
-0.0176578223105157 0.00547529862331942
-0.0176485614378318 0.00548903109743069
-0.0176420917329126 0.00550383076488335
-0.0176358153118433 0.00551740544173114
-0.0176222281589536 0.00552707170129207
-0.0176110408118421 0.00554172492129287
-0.0175991988405112 0.00555645180313737
-0.0175927388663919 0.00557495691793882
-0.0176082485727415 0.00558011697881502
-0.0176188426469046 0.00558511686622119
-0.0176300547001273 0.00558911922308877
-0.0176300332986085 0.00559408480601023
-0.0176301212443874 0.0055979110712085
-0.0176278671872566 0.00560084235900787
-0.0176357266287706 0.00560022751939571
-0.0176377342950634 0.0056051803920877
-0.0176400098037517 0.00561039807577435
-0.0176380363002872 0.00562544852724953
-0.017633872605465 0.00563128921820709
-0.0176301537710481 0.00563630623676145
-0.0176269022500568 0.00563861018190883
-0.0176277968400654 0.00563997565564674
-0.0176286763668194 0.00564076475045953
-0.0176295389945432 0.00564100851619482
-0.0176223324172102 0.00565346791706033
-0.0176171826053512 0.00567646072380309
-0.0176124438505026 0.00569564179299161
-0.0176066688668728 0.00571647477780626
-0.0175917272075501 0.00572214876727178
-0.0175765741512905 0.00572709534146676
-0.0175554667455442 0.00572681277611389
-0.0175406216869625 0.00573467130900523
-0.0175222903132686 0.00574206531703703
-0.0175174340206313 0.00569773157304951
-0.0175244015215165 0.00570591010588543
-0.0175330258733582 0.00571312931704842
-0.0175374029815924 0.00572778726384897
-0.0175401878117024 0.00570710826836754
-0.0175433073263888 0.00568557137090178
-0.0175463946172364 0.0056643168884448
-0.0175428133802409 0.00566325816375827
-0.0175389374920644 0.00566354966760522
-0.0175352303091105 0.00566353864823846
-0.0175261751883671 0.00564895641622711
-0.0175330063114649 0.00564329249630929
-0.0175395909049223 0.00563857816119856
-0.0175411666580485 0.00563493796361936
-0.0175225012627999 0.00562500584265839
-0.0175028756683535 0.00561183508579782
-0.0174850683153347 0.00559556303966199
-0.0174806103558331 0.00558518769418966
-0.0174763700393056 0.00557494509383715
-0.0174728507189633 0.00556745064732725
-0.0174532512026438 0.00556008195697583
-0.0174403553490045 0.00557180180767134
-0.0174294694064815 0.0055794743224629
-0.0174348376162927 0.0055888439882688
-0.017439333250239 0.00558483713308547
-0.0174441747130089 0.00558069400202855
-0.0174502955786978 0.00557900080249892
-0.0174444446258918 0.00557833112308245
-0.0174388537717389 0.00557756348580974
-0.0174444928943878 0.00546260750595215
-0.0174608667945782 0.00544223753785477
-0.0174727211435254 0.00542828069362843
-0.0174886322481314 0.00542053320075931
-0.0174940024106561 0.00542676621061392
-0.0174942147580772 0.00543284326443097
-0.0174937113573353 0.00544098472256932
-0.0174900680260459 0.00544438392151106
-0.0174961796770788 0.00544094156257433
-0.0175021449015145 0.00543759980470166
-0.0175027110365824 0.00540923683204301
-0.0175276457695957 0.00540712608085555
-0.0175494314775995 0.00540464714440364
-0.0175697519540995 0.00540567536283076
-0.0175701810239692 0.00539358711480914
-0.0175708807206873 0.00538210666170065
-0.0175683307022413 0.005368755753226
-0.0175738790722789 0.00536556378985757
-0.0175792363700066 0.00536252132125107
-0.0175844030878129 0.00535962485637867
-0.0175818250505522 0.00536283947842843
-0.0175874185866461 0.00537753350794478
-0.0175928394116923 0.00539177496051148
-0.0176132994576307 0.00541435535824214
-0.0176155433413678 0.00540499283490797
-0.0176168740985145 0.00539388633127263
-0.0176142060734502 0.00537893251776825
-0.0176157780031828 0.00537728055839687
-0.0176172512307897 0.00537571295854096
-0.0176186248646858 0.00537422625546512
-0.017626234508751 0.00537760176364622
-0.0176361667549177 0.0053890626360079
-0.0176427948156579 0.00539620583361706
-0.0176368147974115 0.00539583703335229
-0.0176302753926612 0.00539487227666988
-0.0176239155444021 0.00539397286774899
-0.017619270167471 0.00539340989458448
-0.0176128665449168 0.00539007056391699
-0.0176066092543978 0.00538684517650768
-0.0175634198737359 0.00528041015928502
-0.0175626301641903 0.00524155841443555
-0.0175620900972685 0.00520282313641612
-0.0175639092823772 0.00519294578584859
-0.0175606122974014 0.00518005648581537
-0.0175571057663575 0.0051653116519285
-0.017555061680214 0.0051409447280758
-0.0175490947227438 0.00512568377650999
-0.0175426562201672 0.00510928796055757
-0.0175364237640941 0.00509357431489097
-0.0175431578956326 0.00507898656152928
-0.0175540440307081 0.00507002929833859
-0.017562516804513 0.00505996394290835
-0.0175628781281223 0.0050752666652513
-0.0175577549027827 0.00507500514016461
-0.0175584955760523 0.00507158987471484
-0.0175605662487985 0.00506398883898839
-0.0175625008722077 0.00505931214709356
-0.0175645634416799 0.00505208388311524
-0.0175670727242895 0.00504442984229317
-0.0175709194494522 0.00505037905079632
-0.0175738495743125 0.00507209327340221
-0.017576633437534 0.00509105922351496
-0.0175708076787768 0.00510104176452154
-0.017558132572124 0.00508921294491284
-0.0175495879216566 0.0050817055901246
-0.0175419015029227 0.00507811405758296
-0.0175363527095495 0.0050787167188173
-0.0175309866127135 0.00507943657077376
-0.0175247845625413 0.00507708700094409
-0.017521101868854 0.00506645709359137
-0.0175181317662239 0.00505432617480724
-0.0175206790970546 0.00502444205844331
-0.017508807135167 0.00502748501445971
-0.0174970181082688 0.00503095347178838
-0.0174881606891925 0.00503176826660017
-0.0174791409804163 0.00502468558576473
-0.0174697717366086 0.00501654296601577
-0.017460740952192 0.00500877897527869
-0.0174426141183169 0.00496794658229359
-0.0174410145309217 0.00495959306833308
-0.0174394142919295 0.00495184161414603
-0.0174514108415728 0.00497544075523924
-0.0174444410210146 0.00496095735996716
-0.017438428120663 0.00494878048342318
-0.0174328930239134 0.00493713689721637
-0.0174277611246367 0.00493157855197572
-0.0174228571660951 0.00492635110221264
-0.0174181804692475 0.00492144587830438
-0.0174225842885019 0.00490706288357004
-0.0174291227221958 0.00490362336424285
-0.0174332934744694 0.00489942954220736
-0.0174400257156516 0.00489654556707753
-0.0174408864908353 0.00488703817529304
-0.0174417531847073 0.00487789461643166
-0.0174264351602809 0.00485584925813654
-0.0174283457940262 0.00484826085745715
-0.0174334780218387 0.00484042514123866
-0.0174385082715 0.00482827325644087
-0.017421394283942 0.00482529048223955
-0.0174142858119584 0.00482059367855713
-0.0173922915124424 0.00481941623961467
-0.0173843337162194 0.00481087119602498
-0.0173722585264221 0.00478812898931509
-0.017360623387937 0.00476623804750338
-0.0173423603490607 0.00466391352181679
-0.0173312967200485 0.00465280239366448
-0.017320669680111 0.00464230363617181
-0.0172966878983575 0.00462779767978611
-0.0172813983811949 0.00462529336562773
-0.017265881982174 0.00462762157151854
-0.01731204955451 0.00474538939964117
-0.0172943021071396 0.00472966605718135
-0.0172783233537243 0.00471578492887079
-0.0172617751309285 0.00470124745107419
-0.0172492138026171 0.0046893215829642
-0.0172371654078144 0.00467793641973074
-0.0172256206548254 0.0046670799721606
-0.017209827522524 0.00462137738623996
-0.0172091703549198 0.00459756598604742
-0.0172094080026722 0.00457366928787305
-0.0172019994572651 0.0045672075900826
-0.017195635048083 0.00453751229471874
-0.0171897691466462 0.00451144322712872
-0.0171931027349465 0.00447757475150345
-0.0171885285772146 0.00445684090263428
-0.0171842400125745 0.00443702038824728
-0.0171802298667582 0.00441809477146852
-0.0171641459618945 0.00439421304822317
-0.0171494181840973 0.0043714989787748
-0.0171298365890377 0.00434874689115023
-0.0171178517384749 0.00432680057887801
-0.0171064812981318 0.00430536208232565
-0.0170955627790238 0.00428486352841497
-0.0170851570183606 0.00426536741760896
-0.0170724797477952 0.00424415634447464
-0.0170603633795406 0.00422394509262849
-0.0170526307220238 0.00420602402745837
-0.0170437574164332 0.00421439490002506
-0.0170348937627373 0.00421841642761737
-0.0170230994223857 0.00421644687735594
-0.017020809531472 0.00419216613809641
-0.0170184238116842 0.00416086962496204
-0.0170175930443181 0.00411826606647495
-0.0170135868327401 0.00410379112505235
-0.0170098928603953 0.0040901408000471
-0.017006497272583 0.00407728990593299
-0.0170114650470482 0.00406327212109563
-0.0170182462993449 0.00404892879654436
-0.017032614644144 0.00403416134258602
-0.0170354172839248 0.00402161632207473
-0.0170175646286219 0.0039883730535583
-0.017002638374921 0.00395855151070918
-0.0169833055881794 0.00391958104585679
-0.0169818804086135 0.00389656211094844
-0.016980670071552 0.00387466349923007
-0.0169797352519578 0.0038506837672366
-0.0169763754612379 0.00381878970358463
-0.0169721049797134 0.00378121455868837
-0.0169688398201506 0.00374959229442615
-0.016953937283902 0.00371460950500845
-0.0169459686823966 0.00368457640941562
-0.0169383946185706 0.00365593580809691
-0.0169341895828098 0.00363224795252272
-0.016926477975715 0.00360717223671323
-0.0169191566450857 0.00358336848995074
-0.016910677939389 0.00355579237798216
-0.0169167795580463 0.00354976022733859
-0.0169221933781088 0.00354320924912836
-0.0169425918646468 0.0035598122145044
-0.0169522866977686 0.00353549978103441
-0.0169593162956838 0.00351466480844879
-0.0169689898663446 0.00349248188649206
-0.0169715689216 0.00348017832001716
-0.0169741692589912 0.00346874672087886
-0.0169767848107602 0.00345815638348235
-0.0169626375382797 0.00341734125093781
-0.0169538328665563 0.00339129100374005
-0.016947934746695 0.00336968157060794
-0.0169595775568869 0.00337909378966669
-0.0169480144506023 0.00334001209757165
-0.0169376952379256 0.00330408241512276
-0.0169266090345273 0.00326811037987074
-0.0169151680619612 0.00324100415560884
-0.0169047150985968 0.00321182283091012
-0.0168946787810279 0.00318404772661513
-0.0169013259592161 0.00316901767753787
-0.0169030271272276 0.00314998835017694
-0.0169054745917057 0.00313276615001535
-0.0169031309664476 0.00311355361315403
-0.0168972260991673 0.00308156432812524
-0.0168940975355937 0.00305537448002715
-0.0168820505298168 0.00298830299502768
-0.016880314443769 0.00295797945317928
-0.0168787364353027 0.00292915354580727
-0.0168668572908572 0.00284627858426196
-0.016865466325637 0.0028062618628066
-0.0168656000147894 0.00277129507382355
-0.0168686921987679 0.00275154331113119
-0.016880735040621 0.00273627669396576
-0.0168909956141192 0.00272036353589888
-0.0169012410173965 0.00270582757131772
-0.0169037844396862 0.00268711588013998
-0.0169053663248837 0.00266556254120953
-0.016906964581697 0.00264530231702039
-0.0169000869495604 0.0026209025385889
-0.0169008068782197 0.00260973990087028
-0.0169015665048936 0.00259955678234649
-0.0169291301032457 0.00262603938777996
-0.0169271333837273 0.00260256885540792
-0.0169255005620955 0.00258115473867566
-0.0169209353151162 0.00255230947782459
-0.0169207018507473 0.00253387653863934
-0.0169205096813494 0.00251658682331867
-0.0169203607676105 0.00250040526229849
-0.0169145446123428 0.00246105128573802
-0.0169091087065936 0.00241950352703537
-0.0169041932944081 0.00237893276584119
-0.016910318255141 0.00238350223633289
-0.0169169359211377 0.00235697692741785
-0.0169244290716412 0.00233093334666474
-0.0169318518592909 0.00229555262308877
-0.016940186851692 0.00226939462509812
-0.0169482935364492 0.00224463640029676
-0.0169346652710713 0.00213056412829941
-0.016953405127895 0.00210972621904447
-0.0169659293118289 0.00208278789208267
-0.0169868199467205 0.00206759407681953
-0.0169990813967795 0.00204922250431639
-0.0170083892824282 0.00201405670676112
-0.0170181458524348 0.0019788973557988
-0.0170271634666334 0.00191857075569796
-0.0170373892659924 0.00189142040395025
-0.0170472557636829 0.00186580513186335
-0.0170578230443745 0.00181894207763444
-0.0170735288877215 0.00180008696577199
-0.017089626661643 0.00178616259974136
-0.0171107579332769 0.00180263236113847
-0.0171174895035053 0.00179368499950277
-0.0171253171150851 0.00178370136974771
-0.0171337051233146 0.00177446898837497
-0.0171493597390721 0.00175928767491936
-0.0171640315112825 0.00174533660143715
-0.0171781401279178 0.00173245214388833
-0.0172018193409582 0.00173201768223096
-0.0172249478196349 0.0017322492055437
-0.0172423119114782 0.00172530917721256
-0.0172514947754517 0.00168094393887778
-0.0172652312239579 0.00165493015724824
-0.0172759895743867 0.00161610121686592
-0.0172910851626052 0.00159548880171809
-0.017302708258894 0.00157805428119301
-0.0173132539559247 0.00155468035433636
-0.0173266835524684 0.00153133775650211
-0.0173371689915963 0.00151549446685139
-0.0173485052408063 0.00150097746050059
-0.0173609710367727 0.0014879814174746
-0.0173662506400793 0.00146314137929873
-0.0173634670915254 0.001427760354641
-0.0173702448078734 0.00140400828949646
-0.0173748461662602 0.00137653038522476
-0.0173827947436194 0.00135150281519342
-0.0173934613264045 0.00132779684642193
-0.0173971115931149 0.00130500043661309
-0.0173869845206069 0.00127058933156095
-0.0173833295826289 0.00123997087005447
-0.0173779062530771 0.00119896779627772
-0.0173919999982085 0.0011888625638093
-0.0173904425042488 0.00114922591790644
-0.0173900569260767 0.00111439710658453
-0.0173595531020587 0.00101944724335933
-0.017356331143181 0.000974570560688308
-0.0173530636681375 0.000931737720367593
-0.0173316813383693 0.000878452677261359
-0.0172935316951817 0.000836653715594001
-0.0172564302750893 0.000796917160342096
-0.0171972573782525 0.000783309419731292
-0.017187901283832 0.000744497512187717
-0.0171781822552885 0.000702217303140824
-0.0171682108687693 0.000661347520929623
-0.0171585139452802 0.00062148690813742
-0.0171483277043683 0.000582424842155233
-0.0171473113080904 0.00054362842135911
-0.0171333634736838 0.000520985046896769
-0.0171187352802431 0.000499993879270967
-0.0171038656546081 0.000474815089762701
-0.0171000007783587 0.000420171437611239
-0.0170904139336582 0.000381310644008422
-0.0170765289413882 0.000331887014681598
-0.0170449850667606 0.000307578779584429
-0.0170379696257568 0.000276403104467024
-0.0170341473954863 0.00024592683158849
-0.0170142032876962 0.000198143725971981
-0.0169951975698445 0.000143478951914546
-0.0169746419783863 8.69822939623986e-05
-0.0169651023948891 3.34421748922242e-05
-0.0169565650024221 -6.03087349944356e-06
-0.0169486650515679 -5.48479934987832e-05
-0.0169454797948808 -9.65225671291331e-05
-0.0169424668509358 -0.000135873836161154
-0.0169412143894857 -0.000179403665155459
-0.0169384458456823 -0.000227322988178815
-0.016908178346943 -0.000281461401070455
-0.0168892307181212 -0.000326418329988373
-0.016870395184858 -0.000369250265533064
-0.016851700197598 -0.000375319749070837
-0.0168357989501292 -0.000426511386547039
-0.0168259033855636 -0.000474705391734671
-0.016818194655003 -0.000532037146753092
-0.0168107240181266 -0.000573588963462666
-0.0168038765916759 -0.00061287652009487
-0.0167993265411465 -0.000649085185653649
-0.0167649065033615 -0.000681200481621169
-0.0167278498799569 -0.000718969340812668
-0.0166928921660592 -0.000754412356487366
-0.0166706046183226 -0.000785970266440241
-0.0166329314517486 -0.000827675174811993
-0.0166042240921293 -0.000863487153534997
-0.0165625848403572 -0.000907921919712939
-0.0165363283335203 -0.000941481294691627
-0.0165083923129601 -0.000980649504911232
-0.0164822634342398 -0.00104255603560176
-0.0164349189136559 -0.00110315667936211
-0.0163895597500622 -0.00116026404792923
-0.0163337447688779 -0.00121589900801134
-0.0162966751906818 -0.00125671742648135
-0.0162404177415136 -0.00131345900752613
-0.0161910069752557 -0.00136434086500829
-0.0161511522541259 -0.00141261922774861
-0.0161095735392317 -0.0014609226660679
-0.0160697730327836 -0.00150668240820859
-0.0160288886946455 -0.0015706425800804
-0.0159711250950415 -0.00160650356039904
-0.015915658280442 -0.00164017733758275
-0.0158516386012715 -0.00165568560276067
-0.01579901723969 -0.00172545469104936
-0.0157506536071857 -0.00179445905373269
-0.0157038310770372 -0.0018601544505785
-0.0156582517925958 -0.00191972504047937
-0.0156144570874071 -0.00198089538464206
-0.0155365323495331 -0.00211289584075457
-0.0154897846889767 -0.00216823562681662
-0.0154400921310966 -0.00222192143771169
-0.0153921725540647 -0.00225666822069275
-0.0153372388769292 -0.00229475804939532
-0.0152709404155284 -0.00235259437691715
-0.0152018347027403 -0.00241008900130672
-0.0151503283990747 -0.00246043312509033
-0.0151029887241825 -0.00250335181544892
-0.0150577944374701 -0.00254448812028532
-0.0149900823520774 -0.0025876078169414
-0.0149271316156938 -0.00261292562385024
-0.0148669785329581 -0.00263620491901902
-0.0148140882101563 -0.00265471318213005
-0.0147416747370195 -0.00269287307395422
-0.0146752926394523 -0.00272849510048142
-0.0146136422202317 -0.00276172090940693
-0.0145613702532683 -0.00279383600721437
-0.0145105560948101 -0.0028254350280094
-0.0144623665966333 -0.0028548989578962
-0.0144039321309859 -0.00291961047016231
-0.0143355703771489 -0.00294879449024318
-0.0142709838134267 -0.00297588635400838
-0.0141959609183899 -0.0029766971965431
-0.0141103241535386 -0.00300440013134574
-0.0140363151331971 -0.00302916735235571
-0.0139663304411237 -0.0030519989350427
-0.0139110864014142 -0.00307082495822432
-0.0138541476878973 -0.00308986705557728
-0.0137985902374811 -0.00310490201128743
-0.01372144276793 -0.00312240422282791
-0.0136399446438527 -0.00313985527377397
-0.0135621688899724 -0.00315575806011563
-0.0135016213441952 -0.00316896394413881
-0.0134257420246372 -0.00319540080761063
-0.0133538739367062 -0.00321981525096225
-0.0132865414869133 -0.00324171495039916
-0.0132280586003973 -0.00325567643162299
-0.0131718918413096 -0.00326972587150827
-0.0130012384126938 -0.00334201376553541
-0.0128874851792669 -0.00334484368664339
-0.0127804623144161 -0.00334708581564705
-0.0126929021459779 -0.00332775947732121
-0.0125622198926773 -0.00332083466899547
-0.0124418452584479 -0.00334655038798809
-0.0123313649853472 -0.00337723402353019
-0.0122342243687565 -0.00340994810641471
-0.0121489690882031 -0.0034303458480352
-0.0120680584413498 -0.00344931112959695
-0.0119643618949298 -0.00349469595297852
-0.0118567885611876 -0.00353974514822375
-0.0117541606721749 -0.00358267578601134
-0.0116601044923665 -0.00351744840926919
-0.0115399343701534 -0.00355504201116619
-0.0114204079687075 -0.00359267354435267
-0.0113063804642524 -0.00362842610462876
-0.0112150143197758 -0.00365174477855224
-0.0111172682982837 -0.00367760121917999
-0.0110214083013408 -0.00370176495754698
-0.0109119198217361 -0.00373850106907979
-0.0108077816729117 -0.00377338533380891
-0.010704786886506 -0.00380752742659328
-0.010608960639596 -0.0038321993114417
-0.0104935822058983 -0.00386916613084121
-0.0103863701629122 -0.0039099647125974
-0.0102951963873053 -0.00394281839578203
-0.0102050792376473 -0.00397512126920021
-0.0101189163746546 -0.0040073558358343
-0.0100375610224253 -0.00403782528961171
-0.00991184212131447 -0.00408998018399747
-0.00979841502133722 -0.00413597851394913
-0.00970510724619353 -0.00417144883522482
-0.00959467352261236 -0.00420465873820245
-0.00948598736240698 -0.00425011896465227
-0.00938660323323809 -0.00429664922596373
-0.00928217888399318 -0.0043451614540371
-0.00919000504729325 -0.0043884037975983
-0.00910295498006126 -0.00442947947218485
-0.00895320381141772 -0.00450723421142363
-0.00879956464583412 -0.00458860967903964
-0.0086567781449645 -0.00465777581517223
-0.00848813721795559 -0.00472167080471486
-0.00834381248785387 -0.00477434362765868
-0.00819833413906113 -0.00484064889276264
-0.00806929921504578 -0.00490073163707247
-0.00792894749245302 -0.00497891915718294
-0.00778474592320142 -0.00507217894098783
-0.00768412437799008 -0.00512107512817445
-0.00756260548948127 -0.00517836229004549
-0.00742616444572608 -0.00523754732074468
-0.00728346625063861 -0.00529602195508008
-0.00714783078814205 -0.00535158330943054
-0.00703187785738499 -0.00538530671491622
-0.00692048408781598 -0.00544955107778751
-0.00681410071079361 -0.00550686001374181
-0.00669782673468732 -0.00556583239218139
-0.00659230324960112 -0.00561436200345897
-0.00648943529335821 -0.00566278410538928
-0.0063676242092226 -0.00573512283559899
-0.00624388608943657 -0.00582009283177326
-0.00612474682520002 -0.00590258632004488
-0.00600996846068138 -0.00598564784294386
-0.005885031124976 -0.00606273398395701
-0.00576950357682889 -0.00613365520314566
-0.00565156639616251 -0.00620706319343447
-0.00550820240335056 -0.00628236051282779
-0.00540676943356891 -0.00635013656867011
-0.00526014146741447 -0.0064258312203246
-0.00512775223922918 -0.00649215750865638
-0.00500533458184416 -0.00655529423117967
-0.00488653464907437 -0.00661487968979303
-0.00476347247007609 -0.00669682888056392
-0.0046424703363146 -0.00678134172990622
-0.00452222582895484 -0.00687389043333753
-0.00440810526379691 -0.00696283936546333
-0.00430679088479279 -0.00703381762361417
-0.00421157258201013 -0.00710110765753971
-0.00409430975696892 -0.00716178307234624
-0.00399404702674147 -0.00722119116659835
-0.00388814460492443 -0.00727677250221193
-0.00378764340516168 -0.00732866380600823
-0.00365866362942157 -0.00741236031275976
-0.00353369159027289 -0.00749778197716448
-0.00341420033792409 -0.00758692073204606
-0.00329984721718038 -0.00767169526670086
-0.00319759454082114 -0.00773513349252096
-0.00309727564950542 -0.00779717985452225
-0.00297675345345905 -0.00788084107826356
-0.00286225961316105 -0.00796030304143295
-0.00274369538577397 -0.00804638933043991
-0.00263169802129071 -0.0081282179753719
-0.0024911973257061 -0.00821726060732076
-0.00235108626147343 -0.00831089069829775
-0.00221668378388088 -0.00840754739193224
-0.00209393351799667 -0.00850286038913574
-0.00198575290348827 -0.00858582267920521
-0.0018506720839953 -0.00865769935435683
-0.00171000688949443 -0.00873063900341183
-0.0015990602122675 -0.00880805084257837
-0.00146892575961223 -0.0088854372996106
-0.00133074542743041 -0.00897541501504033
-0.00121807496073993 -0.00906985837576184
-0.00110930662549337 -0.00916377589453725
-0.0010050774278622 -0.0092637968777667
-0.000912626892943412 -0.00934286064082303
-0.000824672249345744 -0.00941407243105098
-0.000730198491210797 -0.00951237593234803
-0.000640953900203597 -0.00959416573761094
-0.000552780568397033 -0.00967779389504919
-0.000470322105306065 -0.00975584144652763
-0.000350657545898136 -0.00981217370874827
-0.00023454649727907 -0.0098899454112926
-0.000128488257278595 -0.00996201400202616
-1.15882622633208e-05 -0.0100335997167087
9.50947602434566e-05 -0.0101729195429651
0.000187654460622441 -0.0102387877153601
0.000307849402605178 -0.0103225267531425
0.000432116028204553 -0.0104094699525614
0.00054629633404498 -0.0104897054178589
0.000650858383046844 -0.0105632814946906
0.000772208631085593 -0.0106650052545937
0.00089338428275437 -0.0107644477086176
0.000990176351780116 -0.0108451946356792
0.00108381988855318 -0.0109282987535231
0.00117387997755314 -0.0110145211968847
0.00132111631292376 -0.0111251051158377
0.00143648383179826 -0.0112013764474165
0.00156198871250549 -0.0112760942161475
0.00168473992668108 -0.0113465436454214
0.00184479704206554 -0.0114320661464051
0.00198144279227881 -0.0115290343024832
0.00210589306571118 -0.0116184898588645
0.00221621733158449 -0.0116995000704958
0.00231876872017339 -0.0117850273738607
0.00241913491145318 -0.0118579630216411
0.00254570756783119 -0.0119381156203891
0.00268431776834955 -0.0119939911612239
0.00280768056986367 -0.0120478558946742
0.00292873314638397 -0.012098185529568
0.00306346405248902 -0.0121630277412213
0.00317692633298786 -0.0122309357804333
0.00330632739285969 -0.0123116304106225
0.00342977342567692 -0.0123886373992765
0.00355296523192523 -0.0124616329460497
0.00364768499547917 -0.0125151663053647
0.00379720346168616 -0.0126018371020596
0.00390290663880582 -0.0126624715386732
0.00403831221470099 -0.0127404965301039
0.00417145163626621 -0.0128225485277207
0.00429387030271027 -0.012919519927629
0.0044116011058683 -0.0130188474496439
0.00452512982910905 -0.013119026228023
0.00463229543048161 -0.0132152733048813
0.00475927346833218 -0.0133689734697259
0.00489537709490712 -0.0134427588661447
0.00501967658390556 -0.0135310076720066
0.0051496905974068 -0.0136136498282824
0.00527412037915959 -0.0136911321709417
0.00539730159931891 -0.0137833017433604
0.00550021020395095 -0.0138510418437406
0.00559790740204838 -0.0139149830394523
0.0056894370680532 -0.0139748084578458
0.00578577516069194 -0.0140249012267069
0.00587864771036902 -0.0140837696343975
0.00602265974651624 -0.0141750517008529
0.00614931240453574 -0.0142481761301558
0.00627069570685508 -0.0143282417296027
0.00637902309498902 -0.0143994012126737
0.00648305902581993 -0.0144783832440433
0.00658709866056349 -0.0145545934046568
0.00668325132540562 -0.0146189814180353
0.00677415416727603 -0.0146830696774215
0.00686315506895302 -0.0147475495833672
0.00688832021196901 -0.0148330196392418
0.00698693512875052 -0.0149057302051203
0.00708115909573321 -0.0149771096192005
0.00717098805230704 -0.0150472533677915
0.0072612600463243 -0.0151141773360098
0.00737570948414859 -0.0151946184761938
0.00748696424107437 -0.0152724667030749
0.00758932805927066 -0.0153439023298658
0.00767823477315788 -0.015405581341647
0.00776280106753507 -0.0154627322297234
0.00786230162184349 -0.0155156994733172
0.00797440232741227 -0.0155776202914336
0.00807311567383437 -0.0156340423756423
0.00817134292749598 -0.015688247716535
0.00827224965639996 -0.0157509043816699
0.00838852269765327 -0.0157902061801302
0.00850093605705242 -0.0158254377786741
0.00860572320423889 -0.0158579399901467
0.00870680016696672 -0.0158872422749832
0.00879546628555101 -0.0159218587294419
0.00893508449979056 -0.0159561212468244
0.00906025477102172 -0.0159782167626427
0.00919108330004375 -0.0159958411910842
0.00929810711977747 -0.0160158750676638
0.00940989300324347 -0.0160226534866961
0.00951114857711122 -0.0160454873596627
0.00960640347349015 -0.0160659566416349
0.0097159159252201 -0.0160749820673518
0.00983140288566016 -0.0160852648315212
0.00992749334372859 -0.016090895250914
0.0100436742220528 -0.016083538736294
0.0101573517473664 -0.0160729871368536
0.0102648781610946 -0.0160612249496971
0.0103675091127238 -0.0160535424243987
0.0104751811913985 -0.0160329961559635
0.0105967652024524 -0.0160361801232775
0.0107091786466879 -0.0160370646335673
0.0108072072224806 -0.0160337438150756
0.0109136288980895 -0.0160410898384132
0.0110197382488349 -0.0160202600642824
0.0111251204064486 -0.0160258963734612
0.0112245534420428 -0.0160303638355692
0.0113138401340882 -0.0160310536000647
0.0113967837039218 -0.0160611059995095
0.0114962218398638 -0.0160463800335383
0.0116045888288746 -0.0160314803054116
0.0117071072804046 -0.0160180756360499
0.0118044765419906 -0.0160036153096317
0.0118908081534248 -0.0159973436671997
0.0119707464432148 -0.016025188331427
0.0120573879351063 -0.0160403377792976
0.0121423304699601 -0.0160622463203079
0.0122219125499134 -0.0160828474052339
0.0123297046959212 -0.0160826917044464
0.0124586711806741 -0.0160805086154021
0.0125779976978276 -0.0160778595659325
0.0126875549880812 -0.0160748056789251
0.0127747888032906 -0.0160650373304523
0.0128576283755627 -0.0160627463554629
0.0129710097512928 -0.016050710572422
0.0130844707076698 -0.0160367821427429
0.0131918869846629 -0.0160226186731266
0.0132914902052152 -0.016009233384249
0.0133928448524155 -0.0159832984738765
0.013486376255307 -0.0160021984622294
0.0135745464148321 -0.016020494614499
0.0136479403769309 -0.0160232399543163
0.0137189348577962 -0.01603821095567
0.0138570769362238 -0.0161003499866349
0.0139862978080187 -0.016105591187416
0.0140803771891705 -0.0161113800101207
0.0141933184490805 -0.0161157375920559
0.0143157882191105 -0.0160970218129056
0.0143998459255914 -0.0161076504971234
0.0144797604387512 -0.0161170459676351
0.0145525295312732 -0.0161264781434225
0.0146208421910552 -0.0161351053814099
0.0146992272414497 -0.0161469253365178
0.0147867785460636 -0.016146543543051
0.0148659229686603 -0.0161497859073709
0.0149550258816298 -0.0161498523684171
0.0150392740687674 -0.0161501003338727
0.0151163289999366 -0.0161509027450285
0.0152074136092515 -0.0161520336269618
0.015304476585475 -0.0161545720385282
0.0153967019418462 -0.0161570282333532
0.0154880559554905 -0.0161595283260532
0.0155714725698411 -0.016161743114996
0.0156581118053866 -0.0161723088335421
0.0157415421315845 -0.0161862285711988
0.0158278177959827 -0.0161847489168757
0.0159278110254285 -0.0161789095989269
0.0160414334528652 -0.0161862839319398
0.0161476906126601 -0.0161841152013284
0.0162572744158967 -0.0161849169613625
0.016372290983668 -0.0161881355379476
0.01648839221987 -0.0161913201567463
0.0165787343580175 -0.0162011399065626
0.0166790956703146 -0.0161789383458606
0.0167712665839173 -0.0161633863220032
0.0168603432893755 -0.0161422058561696
0.016945174817917 -0.0161241316655606
0.01704838636596 -0.0161337192012352
0.0171466450088721 -0.016143320505209
0.0172348520512442 -0.0161492536991307
0.0173225920645633 -0.0161582600958299
0.017390764035851 -0.0161554611201455
0.0174594072255816 -0.0161451190378532
0.0175415546845434 -0.016130016783658
0.0176208042160466 -0.0161140515614895
0.017700109565984 -0.0160974503725492
0.0177909851538554 -0.0160508812923188
0.0178626101308117 -0.0160213134136514
0.0179415073299493 -0.0159734646828003
0.0180115462336079 -0.0159363684202277
0.0180829780219672 -0.015881570976025
0.0181425611644213 -0.0158629225745119
0.0182195167685254 -0.0158534925264959
0.0183029191499147 -0.015851323107867
0.0183778693016049 -0.0158471560617294
0.0184336344735091 -0.0158342987564373
0.0185371290907905 -0.015845645389271
0.018617157205421 -0.0158495610576457
0.0186923595943433 -0.0158534463948099
0.0187630439812364 -0.0158477588739144
0.0188175036158215 -0.0158445581996072
0.0188817312519528 -0.0158300686921867
0.0189340129145749 -0.0158223717816694
0.018994035759658 -0.0158131845036744
0.0190593613301943 -0.0157924749729117
0.0191247325599937 -0.0157732550244854
0.0192212231550955 -0.0157403286386415
0.0193206455623546 -0.0157085320008662
0.0194113338969567 -0.0156790319886427
0.0194940282851284 -0.0156429023174098
0.0195680498642534 -0.0156129375275252
0.0196702349112225 -0.0155723412653971
0.0197553693235559 -0.0155263896106038
0.0198343160995579 -0.0154843132030718
0.0199095194280865 -0.0154421801196661
0.0199605181035977 -0.0153975608775246
0.0200496744182729 -0.0154039437071306
0.0201281473770184 -0.0154012617914579
0.0202077840573448 -0.015408253121554
0.0203003917538658 -0.0154097101363329
0.0203642341127606 -0.0153934802039552
0.0204436733079834 -0.015367987413751
0.0205250232718166 -0.0153240509955371
0.0206016801417529 -0.015281726631009
0.0206737892883603 -0.015241002274252
0.0207491844921143 -0.0151689515508524
0.0208259721993309 -0.0151372751303675
0.02089435028003 -0.0151097221413823
0.0209598069252343 -0.015082478882982
0.0210170009643064 -0.0150564123045171
0.0210669515273144 -0.0150293758953157
0.0211368011494732 -0.0150040366775929
0.0212326302000085 -0.0149805339219528
0.0213143449389391 -0.014958040190144
0.0213852248649201 -0.0149365874394755
0.0214771344254595 -0.0149181684042644
0.0215776654096758 -0.014888108697744
0.0216766412629716 -0.0148667888850133
0.0217696900157134 -0.0148464042578716
0.021835365506227 -0.0148189962991419
0.0219142622977838 -0.0147710178969539
0.0219915712813178 -0.0147284708784644
0.0220667635291989 -0.0146872754609417
0.0221288348811931 -0.0146495129126582
0.0221989856324023 -0.0146201862102078
0.0222895089427587 -0.0146138846684306
0.0223751611989242 -0.0146083795886524
0.0224513126639193 -0.0145996762896755
0.0225277615237328 -0.0145957669956317
0.0225842703287822 -0.014579692757215
0.0226524547304663 -0.0145315465973301
0.0227155091154744 -0.0145095360072786
0.0227729405048818 -0.0144917423692642
0.0228275812352944 -0.0144730131991246
0.022894588755987 -0.0144239617506226
0.0229881803496886 -0.014395233092064
0.0230770380758088 -0.014367859759847
0.0231342127278851 -0.0143544295568516
0.0232152710685101 -0.0143640171103385
0.0232638514599673 -0.0143524021355197
0.0233340549192438 -0.0143225109525226
0.0234006018927374 -0.0142928537611849
0.0234620949963218 -0.0142652104439764
0.0235150819601079 -0.0142430968265153
0.0235986858313761 -0.0141910796581734
0.023663970893479 -0.0141580080576449
0.0237347873341078 -0.0141196461017985
0.02379640584725 -0.0140877259665308
0.023847078378211 -0.0140688780423467
0.0238893185671764 -0.0140369215641996
0.0239439856645444 -0.0140177687044953
0.023995614783798 -0.0140014207972041
0.0240447924336781 -0.0139837622637577
0.0240992086592317 -0.0139753596053415
0.0241723663038977 -0.0139730536742162
0.0242388479103853 -0.0139694087107886
0.0243214066015772 -0.0139707621290161
0.024390818179974 -0.013966741514466
0.024438924179142 -0.0139520909577771
0.0244852415800243 -0.0139405102420539
0.0245398727790386 -0.0139306683434591
0.0245914142618679 -0.0139221099899115
0.0246399500464177 -0.0139147681342719
0.0246907030563133 -0.0139082772892895
0.0247788853939386 -0.0139127619717579
0.0248614468001485 -0.0139175338544016
0.0249313050881322 -0.0139211079301803
0.0249969417452909 -0.0139250034799175
0.025047312786302 -0.0139194236249484
0.0251182449082621 -0.0138775892238745
0.0251862788940767 -0.0138350581007321
0.02524778883898 -0.0138000619008829
0.02530517657101 -0.0137649819516345
0.0253626506157151 -0.0137517935355812
0.0254370337144963 -0.0137659860703814
0.025505255897202 -0.01377783821891
0.0255539649137218 -0.0137745641626965
0.0256256960046611 -0.013805821988357
0.0257030384338836 -0.0138237263160823
0.0257654890645273 -0.0138017071559954
0.0258165555498376 -0.0137872463023797
0.0258716297934137 -0.0137673238707694
0.025916024289407 -0.0137283714515825
0.0259706340618733 -0.0137048517240621
0.0260204742304908 -0.013671948424784
0.0260684091270476 -0.013618877108321
0.0261108836932954 -0.0135752529960455
0.0261462789672192 -0.0135468163947277
0.0261875792966922 -0.0135142712123859
0.0262192055720653 -0.0135034576612626
0.0262463258703937 -0.0134970968499431
0.0262891798251406 -0.0134935252731055
0.0263075967979242 -0.0135089421160711
0.026388097942919 -0.0134667194497745
0.0264560633392655 -0.0134275202707764
0.0265292002523101 -0.0133885538537831
0.02657171257012 -0.0133511122075399
0.0266112334666211 -0.0133094536345842
0.0266693111064665 -0.0132737731045167
0.0267242857182563 -0.0132399042867507
0.0267768255915162 -0.0132082445538095
0.0268379995946635 -0.0131546997667301
0.0269180881682471 -0.0130993473709799
0.0269839238260879 -0.0130516159173631
0.0270435846853088 -0.0130112718181756
0.027103382158047 -0.0129654321792817
0.0271761056207903 -0.0129353613848518
0.0272296139980944 -0.0128939345787764
0.0272996423995024 -0.0128304821243419
0.0273642701836227 -0.0127711568260115
0.0274270730131085 -0.0127126493900619
0.0274951367164535 -0.0126649783172185
0.0275681837291012 -0.0126482498775493
0.0276358460782513 -0.0126197647599183
0.0277057839938583 -0.0125970662032456
0.0277738808977902 -0.0125537796553174
0.0278893156779802 -0.0125297958542224
0.0278546897766381 -0.0125919072247823
0.0278923205291622 -0.0125419568234132
0.0279255611818082 -0.0124925377377257
0.027956207976762 -0.0124453278701094
0.0280069737515076 -0.0123910457684
0.0280571850191471 -0.0123405459304766
0.0281018046095019 -0.0122945204066071
0.0281462014657448 -0.0122475202440511
0.0281874269242462 -0.0122055989570244
0.028223383194 -0.0121624875357928
0.0282834657044708 -0.0121156297422604
0.0283388127071813 -0.012051368896166
0.0283889832411386 -0.0119930386138722
0.0284362831850792 -0.0119354986115215
0.0284701875291644 -0.0118624462572771
0.0285038190847428 -0.0118102996454512
0.0285353161422463 -0.0117597905584392
0.0285640047920804 -0.0117126547337163
0.0285923261076234 -0.0116656483855418
0.0286171626325655 -0.0116133731225216
0.0286461099117912 -0.0114992003956839
0.0286905424359608 -0.0113804273125315
0.0287303056846503 -0.0112712668626975
0.0287694384673086 -0.0111614840466579
0.0288366992460207 -0.0110518276461716
0.0288644257939547 -0.0109654716949926
0.0288911393822837 -0.0108835344467658
0.0289189404913596 -0.0108068662811203
0.0289407733029067 -0.0107159942826748
0.0289393703188857 -0.010613291938855
0.0289459113168676 -0.0104946338604707
0.0289515111753385 -0.0103814447147369
0.0289673085716233 -0.0102920160012564
0.0289872571815611 -0.0101724989784133
0.0290130518162473 -0.0100677625791717
0.0290394265338688 -0.00996183101139396
0.0290634789707005 -0.0098614492920724
0.0290860663194585 -0.00976502142789577
0.0290998525671531 -0.00968648018558041
0.0290738125562825 -0.00958778147273575
0.0290770998895809 -0.00950364730210331
0.0290737198360518 -0.00941427129510636
0.0290714219985336 -0.00932876213626441
0.0290812153081347 -0.00921498637701122
0.0290945716323963 -0.00910032392144001
0.0291061493924318 -0.00899390116583768
0.0291169263604649 -0.00888957691008804
0.0291255685863081 -0.00880075610273288
0.0291312425551988 -0.00870776310274667
0.029145508656325 -0.00860428703604458
0.0291671039664027 -0.00850999399016777
0.0291909079771701 -0.00841935055766783
0.0292029398179985 -0.00833824471449065
0.0292154064749976 -0.00823522415485576
0.0292267034195947 -0.00813731667491706
0.0292368721125316 -0.00804449812743108
0.029245981196411 -0.00795644854825625
0.029250704498955 -0.00788058906998875
0.0292177266024823 -0.00779719445614866
0.0292080181295338 -0.00771140051843158
0.0291883945988525 -0.00762173514422832
0.0291720437414488 -0.00753987743035629
0.0291696331403311 -0.00739752003072718
0.0291765508431212 -0.00729981781082512
0.0291722443844693 -0.00719279031034176
0.0291617142037222 -0.00707896411997596
0.0291570254563396 -0.00699504237833924
0.0291565365796715 -0.00690840058687891
0.0291185347518181 -0.00680682737352764
0.0291014112092525 -0.00669470556199063
0.0290799432855867 -0.0065808537960977
0.0290548647052022 -0.00646633093833985
0.0290355492725579 -0.0063515920336901
0.0290192135077302 -0.00626065900861826
0.029009091267265 -0.00618425214630904
0.0289990189664382 -0.00611262393110017
0.028974572453631 -0.0060311281723279
0.0289528891682267 -0.00594737581484116
0.0289399487886461 -0.00583932419539474
0.0289268455564701 -0.00573717083405568
0.028912873053332 -0.00564221684624757
0.0288990518855235 -0.00555053953672538
0.0288594925026324 -0.00547534979963583
0.0288312419956441 -0.00541284829110741
0.0288066899862883 -0.00534807356313008
0.0287800553517941 -0.00529359961228086
0.0287645429009284 -0.00524707723340973
0.0287518320114795 -0.00517573371252959
0.0287298168774511 -0.00508481016059832
0.0287085164845512 -0.004996605101113
0.0286860185536928 -0.00490910248950664
0.0286623235767885 -0.00482379190264382
0.0286265038515858 -0.00471704541833333
0.0285918402367815 -0.00461582285078005
0.0285622921896181 -0.00452535714473103
0.0285312249870115 -0.00443637183940587
0.0285000488095211 -0.00435455565035954
0.0285249847679394 -0.0042729367888854
0.0284784796236033 -0.004146804754934
0.0284366656035721 -0.00404012015221221
0.0283949360569739 -0.00393651206888048
0.0283549471070887 -0.00382640403451467
0.028301967507332 -0.00374301682347532
0.0282348642986722 -0.00364110436889111
0.0281701322310066 -0.00354467181322394
0.0281067959218244 -0.00347749042404995
0.02806011748117 -0.00338478218691409
0.0280071883384386 -0.00328367042959434
0.027957995437478 -0.00318899399826755
0.0279111100395062 -0.00309977508468676
0.027859898807031 -0.00301084877483591
0.027799157183101 -0.00288421871870573
0.0277460740415033 -0.00277440534401311
0.0276961981930151 -0.00267032890684357
0.0276473747639115 -0.00257174308189028
0.0276008188833141 -0.00247175398044297
0.0275522033761889 -0.00237388528452812
0.0274913365009813 -0.00227888911848596
0.0274010840544737 -0.00215659141895644
0.0273141429231532 -0.00204037867766548
0.0272548482720993 -0.00194308489676314
0.0271722682911852 -0.00182790413324453
0.0270904681207936 -0.0017173806734384
0.0270190620747989 -0.00161645411202816
0.0269440076395515 -0.00151758768384698
0.0268807428628742 -0.00142560247011769
0.0268206063600869 -0.00134042627434203
0.0267280242729477 -0.00121603648394056
0.0266347894001167 -0.00109293943446042
0.0265533282690939 -0.000986662577286965
0.026462610385973 -0.000860472885428065
0.0263781148612115 -0.000748386610188815
0.026299120085386 -0.000644928624347404
0.0262226703183225 -0.000545554488236498
0.0261448124736372 -0.000470341257099178
0.0260764586472122 -0.000369312537415525
0.0259929522897902 -0.000269678623162136
0.0258895104284838 -0.000176489150049014
0.0257902468904542 -8.75673816835952e-05
0.0256968743716919 -9.68595063966787e-06
0.0255988154796931 7.09001484609655e-05
0.0254962532512957 0.000154291005502979
0.0253967628189712 0.000234850901670166
0.0252926119977759 0.000327467013388331
0.0251828801684465 0.00042656314829608
0.0251036199142721 0.000505297311049623
0.0249826797543372 0.000617180762133191
0.0248675567158057 0.000731601147948256
0.0247570453973593 0.000840698308142483
0.0246358224065255 0.000950666504414318
0.0244917019325723 0.00105799278610582
0.0243566562915734 0.00115008191755923
0.0242217751450251 0.0012541338260948
0.0240958641701387 0.00135175791316248
0.0239935602968628 0.00144637060643911
0.0238963369929524 0.00153920700459555
0.0237502025969935 0.00164823213160141
0.0236084125771933 0.00175206363870576
0.0234589868532416 0.00185946975668148
0.0233109368538786 0.00195447573681384
0.0231255282942839 0.00206448384021551
0.0230058731420495 0.00215081202433653
0.0228605612292411 0.00225708749513907
0.022710315948249 0.00236441046007645
0.0225940666037604 0.00246072409443484
0.0224105141805604 0.00256649903298033
0.0222555972989363 0.00269820252592482
0.0221195864143042 0.00281331702986279
0.0219788609820312 0.00293202616517391
0.0218420927133924 0.00303487149389608
0.0216981365919652 0.00313756578887232
0.0215499010980553 0.0032375775398607
0.0214327982360168 0.00333323691332897
0.0213276229590099 0.00342784876357848
0.0212173961834858 0.00352084170697831
0.0210657571270679 0.00362492424988941
0.0209173614836072 0.00371972394104635
0.0207719684996115 0.00381107011053613
0.0206384530353176 0.00390301396662299
0.0204616987939666 0.00400518418032795
0.0202951367880399 0.00410014256501599
0.0201258306607102 0.00419180946592372
0.0199588195115382 0.00427828748528145
0.0198259037723859 0.00437275670543411
0.0196930294691367 0.00447453886784716
0.0195226222675451 0.00462352424935316
0.0193402274706289 0.00477518637592305
0.0191645986217138 0.00492126174642113
0.0190206964587349 0.00504164146744442
0.0188646340010167 0.00514925917168368
0.0187136905716557 0.00525569940079289
0.018568405186265 0.00535287267552014
0.0184280440682797 0.00544928661832228
0.0182945027330008 0.00554812684441449
0.0181618677550498 0.0056383548970345
0.0179881252411091 0.00573324491881165
0.0178099861095184 0.0058230755091837
0.0176383695613494 0.00590746561297644
0.0174826509682786 0.00601004928878784
0.0172945000566781 0.00610573707387499
0.0171154876011682 0.00619580246475204
0.016947436129775 0.00628506417109114
0.0168280353939703 0.0063143641999788
0.0167080477672999 0.00640025499909998
0.0165204061795596 0.0064893079398445
0.0163188203391376 0.00661030346777713
0.0161059095815487 0.00673471487135019
0.0159145362319836 0.00685223984240986
0.0157016962601733 0.00695984515229629
0.0155052704494906 0.00704037767010692
0.0153133711513952 0.00711410055259716
0.0151303245891226 0.0071856628691509
0.0149750298318952 0.0072767260156144
0.0148177376078771 0.00737124293367084
0.0146408074169693 0.00749701334548581
0.0144565796446386 0.00762797902041822
0.0142818963495516 0.00775235264272503
0.0140973276435458 0.00789162950119369
0.013883097376182 0.00801557954588106
0.0136761477811425 0.00812627165763003
0.0134791530259304 0.00824279430610089
0.0132819905559472 0.00833544210527938
0.0131165328032075 0.00844012591891194
0.0129560656240232 0.00854342527058377
0.0127133081985737 0.00869728856077116
0.0125167481935381 0.00882653337436123
0.0123310684603494 0.00895322934316451
0.0121203710907188 0.00908926414878607
0.0119411715873125 0.00920714603799834
0.0117430762447541 0.00932794679252716
0.0115519802070734 0.00944261819679728
0.0113897624489267 0.00955780558180239
0.0112324539109669 0.00966761325255851
0.0109793069537808 0.00978884397147874
0.0107410326833646 0.00992762898831146
0.0104940782963949 0.0100732583983041
0.0102544090384848 0.0102146100336946
0.00999829777694821 0.0103656098360898
0.00979539466719836 0.0104962019136671
0.00959784371193033 0.0106221869082177
0.00941166381024644 0.0107456232613276
0.00921714276480353 0.0108682715065536
0.00903213411225104 0.0109877117727445
0.0088043891835036 0.0111539230590655
0.00856698651672782 0.0113035207305853
0.00834157868857315 0.0114455119815091
0.00812283187734792 0.0115654330892953
0.00790235844676074 0.0116777954407527
0.00770061625227225 0.0117886748736666
0.00751106248305859 0.0118929999350823
0.00732913723609252 0.0119993552000943
0.00714623691784684 0.0121096360069697
0.00697004930258297 0.0122138455533443
0.00670903819539864 0.0123312985129505
0.00646949859183786 0.0124572472399961
0.00626564420664617 0.0125637890256017
0.00599000027703355 0.0127149081676623
0.00572847939658148 0.012853170291265
0.00547903021902242 0.0129846000440821
0.00527370717333162 0.0131024365326083
0.00506985472445662 0.0132169398971693
0.00486234425179283 0.0133253658313362
0.00466354471227627 0.0134292970561772
0.00439324545535462 0.013549395264074
0.00412304845279115 0.0136892679311092
0.00385915686433824 0.0138051399867549
0.0035928768627242 0.0139182517979983
0.00334946294060403 0.0140164687123243
0.0031196595785516 0.0141172308869961
0.00291109060063466 0.0142189802612803
0.00270757929595962 0.0143193750145663
0.00250353084545334 0.0144223197761576
0.0022885928916885 0.0145096526386083
0.00204146730490998 0.0146322856836861
0.00181245718392758 0.0147522774685023
0.00153795932261446 0.0148855003720389
0.00128125504622888 0.0150000379014147
0.00102884169678561 0.0151101942569672
0.000770980622163916 0.0151576404600471
0.000565062800834763 0.0152703993665351
0.00034732710032628 0.0153870414044137
0.000138064031824363 0.0154992846393435
-0.00010569785495523 0.0156038217907999
-0.000339167059631667 0.0157165182055413
-0.00060869236441679 0.0158547927959878
-0.000874452030013055 0.0159858973276246
-0.00114715233946328 0.016121632979797
-0.00139857621723241 0.0162399592216434
-0.00162239752875307 0.0163564479015698
-0.00183619336838149 0.0164660687777228
-0.00204656395072185 0.0165734472567024
-0.00225186147817643 0.01667845763533
-0.00249924852180265 0.0167706946976759
-0.00275688613303207 0.0168818512748251
-0.00301080729709742 0.0169815828442644
-0.00327621849447823 0.0170894078957407
-0.00354201102666976 0.0171898591814355
-0.00379238715203218 0.0172778973794859
-0.00400644521980186 0.0173706646104827
-0.0042143206252808 0.0174639633746586
-0.00441805649800312 0.0175531565686646
-0.00462930353222612 0.0176381991674314
-0.00490109009259626 0.0177445132900683
-0.0051802182766829 0.0178527540416869
-0.00544652113023659 0.0179501515474568
-0.0057111331330163 0.0180435246457851
-0.00598967874700121 0.0181303025523735
-0.00627182633068596 0.0182204766350075
-0.0064945103487314 0.0182979786932165
-0.0067122969724365 0.0183707900395381
-0.0069234691441407 0.018441614741007
-0.00715370388110509 0.0185028547238099
-0.00741340358876452 0.0185813428763333
-0.0076553025634452 0.0186585623615788
-0.00790349470114761 0.0187369939938451
-0.00815769483292304 0.0188205660065311
-0.00841746336707252 0.0188897988920742
-0.00862826755768105 0.0189637427809975
-0.00883776592796801 0.0190346115079496
-0.00904336861459356 0.0191042145410843
-0.00924580813187043 0.0191696438002334
-0.00949757716871538 0.019228599523054
-0.00973215959563621 0.0193066384298602
-0.00999815955742151 0.0193855202512257
-0.0102584973570922 0.0194633367848188
-0.0105043228671141 0.0195300593684591
-0.010766754124835 0.0196018456063159
-0.0109789083507824 0.0196701248664378
-0.0111840438015037 0.0197366914256356
-0.0113845825127218 0.0197971669841229
-0.0115803618231516 0.0198587714362797
-0.0118236930634772 0.0199175243344432
-0.0120920236816543 0.0199788864787347
-0.0123378897490735 0.0200408556589357
-0.0125681251275916 0.0201036999795156
-0.0128172647874986 0.0201634440982032
-0.0130228596299936 0.0202233021169423
-0.0132236224816102 0.0202801790584026
-0.0134281281980919 0.0203354764480418
-0.0136283000334315 0.0203825513840575
-0.0138214112820165 0.0204261236031004
-0.0140604611662554 0.0204517376261576
-0.0143214025361226 0.0205044588284949
-0.0145702659921348 0.0205639108504181
-0.0148311508044579 0.0206261950079256
-0.0150702547555054 0.0206896755361071
-0.0152798869402722 0.0207359500161249
-0.0154891425122507 0.0207858318270747
-0.0157038743257231 0.0208392901358402
-0.0159219582130345 0.0208985764021373
-0.0161300788085082 0.0209581098159516
-0.0163856047082633 0.0210157520536265
-0.0166476775442776 0.0210760111507055
-0.0168884617578813 0.0211244060662744
-0.0171551559149408 0.0211738172377804
-0.0174303473654892 0.021183988694745
-0.017643710196878 0.0212335757304676
-0.0178530568440061 0.0212812495098149
-0.0180667614222818 0.0213212887127214
-0.0182731463207932 0.0213590070641179
-0.0185114530036345 0.021321191132192
-0.0187515114531258 0.0213463822626793
-0.0189983971135138 0.0213751548067608
-0.0192477568251247 0.021412782625428
-0.0195093692646554 0.0214476133039958
-0.0197701681196471 0.0214289761136701
-0.0199706666639868 0.021462438750438
-0.0201773410820245 0.0214969728197503
-0.0203843113954096 0.021529917633963
-0.0205851700691435 0.0215626703339188
-0.0207779225453253 0.0215965552395777
-0.0210498416911635 0.0216507108883346
-0.0213015496766539 0.0216848504302431
-0.0215197493452787 0.0217172004208416
-0.0217188520738498 0.0216874934510493
-0.0219143018508784 0.0217167095234312
-0.022105928804488 0.0217477872357024
-0.0223068179143506 0.0217745448160434
-0.0225178714441598 0.0217966853430718
-0.0227164584974447 0.0218168231906201
-0.0229829777572168 0.0218511950113081
-0.0232007417704414 0.0218682569734691
-0.0234565280508404 0.0218523948487843
-0.0236691566386274 0.0218461711728135
-0.02389058531412 0.0217463812858698
-0.0240699662367791 0.021749786267535
-0.0242488929810979 0.0217506449729372
-0.024453173732958 0.0217281026333126
-0.0246480563409513 0.0217030463840127
-0.0248358998767643 0.0216788129328571
-0.0250976467752412 0.0216363597065922
-0.0253507012405005 0.0216019512042926
-0.0255859876731792 0.0215704639678724
-0.025829365406726 0.0215313006636674
-0.0260294227328758 0.0215018809844327
-0.0262286462079977 0.0214735848520814
-0.0264299103953424 0.0214411536842551
-0.0266257150320609 0.0214003598927582
-0.026810053628695 0.0213555494666507
-0.0270642524680458 0.0212760657006716
-0.0272878131216147 0.0212178113527495
-0.0274926655590897 0.0211550199721776
-0.0277035464639078 0.0210962846847986
-0.0278840957027528 0.0210288396888301
-0.0280545093988483 0.020982691928247
-0.0282184851102178 0.0209363406349106
-0.028374829658003 0.020890462151956
-0.0285467228119092 0.0208365898582078
-0.0287076085628534 0.020784290760059
-0.0288517645080634 0.0206884605159215
-0.0290186533216016 0.0206289717516737
-0.0291760012316713 0.0205658054533177
-0.0293533384874562 0.0205188571743573
-0.0294903769016297 0.0204467379282677
-0.0296202096517587 0.0203890447059563
-0.0297498577359236 0.0203365880582599
-0.0298928438067158 0.0202736121622092
-0.030043452498812 0.0202057023431265
-0.0301933551085403 0.0201417635877342
-0.030341620885579 0.0200459219430341
-0.0305091471502258 0.0199904245230208
-0.0306636570108472 0.0199348585694131
-0.0308144064383305 0.0198893474380818
-0.0309485404000324 0.0198304111743748
-0.0310895710327355 0.0197693582892341
-0.0312226243322574 0.0197153760908445
-0.0313570517879049 0.0196605217421598
-0.031485115386137 0.019613294285459
-0.0316042755790913 0.0195682135582879
-0.0317440773191994 0.0195072824905058
-0.0318736908250807 0.0194548961963578
-0.0319986519595441 0.0193985692051795
-0.032107829367454 0.0193392371245831
-0.0322307182976676 0.0192715094981699
-0.0323451370496271 0.0192066418248531
-0.032460278648695 0.0191347574171912
-0.0325910274892253 0.0190653451341615
-0.0327132132727519 0.0189989297501368
-0.0328271143882108 0.018935453253718
-0.0330070532358653 0.0189176579885063
-0.0331753554290889 0.0188989640142878
-0.0333407889924655 0.0188913367655383
-0.0334988941404345 0.0188491297315111
-0.033678225155779 0.0188042989511938
-0.0338476960390165 0.0187617726097772
-0.0340346451575257 0.0187246422966863
-0.0342114984638648 0.0186896055103052
-0.034378529802718 0.0186566030895538
-0.0345360131134807 0.0186255752445503
-0.0346736754041395 0.0185971461733632
-0.0348048642841647 0.0185704102978409
-0.0349705343641857 0.0185118913962936
-0.0351287011240695 0.0184569548576119
-0.0352776494959907 0.0184046257326911
-0.0354176494532174 0.0183548449855858
-0.0355516869208441 0.0183022352336294
-0.0356658229911356 0.01823438230534
-0.0357720792611141 0.0181695646202645
-0.0357908759600883 0.0181051643357169
-0.0359099605880917 0.0180233975495279
-0.0360207386417849 0.017945243882092
-0.0361769720345489 0.0178557134602282
-0.0363237581892242 0.0177695796006025
-0.0364619887297253 0.0176871759822878
-0.0366076145550656 0.0176109765891315
-0.0367679662581913 0.0175242175352182
-0.0368916907146864 0.0174383528262495
-0.0370075417357142 0.0173563332635856
-0.0371814587293772 0.0172739131387168
-0.0373046463863419 0.0171788988149356
-0.037416920840652 0.0170906996315324
-0.0374921608725858 0.016982495738139
-0.0375820054049331 0.0169102475205191
-0.0376651021384497 0.0168416484516809
-0.037758613895947 0.0167750497702907
-0.0378437651023229 0.0167005269604066
-0.0379224475429025 0.0166297504107347
-0.0379948945734104 0.0165626276322418
-0.038087204948139 0.0165176702951903
-0.038182072598 0.0164821698428629
-0.03831478745933 0.0164327074217047
-0.0384095297570869 0.0163830043584388
-0.0384977443382959 0.0163363297502085
-0.0385796517785415 0.0162925911294606
-0.0386579488752524 0.0162484264496647
-0.0387583493488932 0.0162136561317076
-0.0388522087023703 0.0161814486710723
-0.0390069589810809 0.0161319379823496
-0.0391550270479866 0.0160849748916018
-0.0392951488325489 0.0160409036520364
-0.0394010190889069 0.0160074374070748
-0.0395001907254887 0.0159764438744652
-0.0395928760872866 0.0159478352982751
-0.0396792859828992 0.0159215249428969
-0.0397864373260803 0.0158895404688323
-0.039886956624041 0.0158599114645406
-0.0399810497077496 0.0158325546356655
-0.0400623317122714 0.0157759318258739
-0.0401378022628376 0.0157223265771369
-0.0402076865075332 0.0156717744939264
-0.0402745868946107 0.0156357036095586
-0.0403361977043819 0.0156020683023534
-0.0403927149832367 0.0155707873874682
-0.0404418340862717 0.0155297908706519
-0.0404863192284444 0.0154913352952774
-0.040526357887249 0.0154553415801722
-0.0405621342134861 0.0154217309752495
-0.0406303985741407 0.0153674115588408
-0.0406853724735141 0.0153212255471735
-0.0407441334537076 0.0152724581226767
-0.0407846246439143 0.0152350219982834
-0.04082106712319 0.0151999975942212
-0.0408536285957293 0.0151673072859299
-0.0408964095011432 0.0151281014381941
-0.040935232185463 0.0150913299025959
-0.0409702561449478 0.0150569166094798
-0.0410016370160589 0.0150247857042336
-0.0410476433869235 0.0149582834833137
-0.0410897040374721 0.0148951438926305
-0.0411282403466455 0.0148347416233272
-0.0411563409376547 0.0147912489264341
-0.0411812125498497 0.0147503275073685
-0.0412029971580578 0.014711900793387
-0.0412287374182984 0.0146619513273956
-0.0412514641109501 0.0146147474845115
-0.0412713100987713 0.014570213180241
-0.0412884052148919 0.014528272402468
-0.0412625816475465 0.0144428848622396
-0.0412298535768241 0.014354901953296
-0.0411961238221234 0.0142708433533469
-0.041178693619172 0.0142102395026148
-0.0411599459578988 0.0141527862251061
-0.0411399866898042 0.0140984019474828
-0.041101550788116 0.0140271831204757
-0.0410626091954504 0.013959441472877
-0.041023255459918 0.0138950940599945
-0.0409838323646637 0.0138060342765113
-0.0409441756286388 0.0137193909600905
-0.0409043686562295 0.0136348481926605
-0.0408643886473424 0.0135636305050267
-0.0408243938566844 0.013496018233347
-0.0407844525608257 0.0134319208557264
-0.0407446299839525 0.0133712473414601
-0.0407050658437324 0.0133044658502352
-0.0406657338069463 0.013241197428764
-0.0407168883693004 0.0131907672196864
-0.0407660953652131 0.0131434205967205
-0.0408130466393658 0.0130990277115777
-0.0408134680847406 0.0130528725305361
-0.0408130234462656 0.0130096237078218
-0.0408117629227545 0.0129691888644731
-0.040809734932389 0.0129314765649398
-0.0408513406755852 0.0129010184383461
-0.0408909765326407 0.0128729647944878
-0.0409286870154967 0.0128472265403388
-0.0409443699040088 0.0128071410233728
-0.0409610032715651 0.0127714776392864
-0.0409747441582672 0.0127369523224607
-0.0409925449876468 0.0127091653109641
-0.0410090717298017 0.0126836055326239
-0.0410243680651355 0.0126601897843185
-0.0410326643391111 0.0126340471776901
-0.0410399883672806 0.0126100238519353
-0.0410463832548808 0.0125880402605412
-0.0410518906592316 0.0125680174413249
-0.0410099661158861 0.0125478215583807
-0.0409884080983132 0.0125303646610889
-0.0409427199272705 0.0125136053282867
-0.0409219294646984 0.0124996346332446
-0.0409012207861508 0.0124872826377942
-0.0408806235756266 0.0124764779426048
-0.0408358272602936 0.0124660734000697
-0.0407919052587774 0.0124571090007499
-0.0407488823041166 0.0124495184150453
-0.0407067798401173 0.0124432362816704
-0.040649889268181 0.0124279909058461
-0.0405933795265895 0.0124135576999398
-0.0405383215619612 0.0124005621076592
-0.0404939015526201 0.0123948979262056
-0.0404506874682072 0.012390380422216
-0.0404086832576092 0.0123869515936631
-0.0403678918314977 0.0123845557035877
-0.0403190814706206 0.0123771519925531
-0.0402240594592806 0.0123110890600427
-0.0401318991784563 0.0122478161279286
-0.0400976685868074 0.0122031449814646
-0.0400646708472654 0.0121606917425741
-0.0400328916998883 0.0121204023488566
-0.0399865026104349 0.012077668681267
-0.0399417618043713 0.0120371227628994
-0.0398986520535646 0.0119987089652375
-0.0398571536775466 0.0119623715090079
-0.039833143813482 0.0119326298352797
-0.0398102351922576 0.0119047163574856
-0.0397541138056538 0.0118306348665775
-0.0397007813255403 0.011760694405257
-0.0396390909218522 0.0116792912135485
-0.0395902673608631 0.0116160754871439
-0.0395433858343665 0.0115557554616648
-0.039498414812091 0.0114982682734332
-0.0394553218827262 0.0114435500696951
-0.0394140739448135 0.0113915359348802
-0.0393639906023525 0.0113272788394776
-0.039281886339921 0.0112446355796163
-0.0391512439939933 0.0111464128495679
-0.039020670653964 0.0110502610194271
-0.0388786511071432 0.0109465948861933
-0.0387906040742822 0.0108743039504794
-0.0387060832723465 0.0108054426126531
-0.0386250303283202 0.0107399321592963
-0.038547385146547 0.0106776924925218
-0.0384197459570863 0.0105934741234519
-0.0382969360583142 0.0105130929374544
-0.038217014969115 0.010464959015994
-0.0380950147903722 0.0104101614531628
-0.037977815599174 0.0103584395235944
-0.0378686592830786 0.010301347818804
-0.0377640813904632 0.0102473560374135
-0.0376639966725282 0.0101963786833883
-0.0375683202510714 0.0101483313184591
-0.0374704485011681 0.0101026844168039
-0.0373781766048639 0.0100736079005581
-0.0372901856515073 0.0100468119420202
-0.0372220640132267 0.0100379528008231
-0.0371551193477536 0.0100282874618549
-0.0370939841350779 0.0100224815238824
-0.0370306649241211 0.0100125266786852
-0.0369708532229303 0.0100041577737134
-0.0369144522244182 0.00999729926841421
-0.0368613621787193 0.00999187644168525
-0.0368174412934245 0.0099938012550395
-0.0367764588685184 0.00999684395325573
-0.0367383179388875 0.0100009359768088
-0.0366085859808139 0.0100148960019296
-0.036475182495323 0.01003037019245
-0.0363728885439328 0.0100440112264878
-0.0362883037600191 0.0100570125725003
-0.0362079515746465 0.0100705759823268
-0.036131728722951 0.0100846470099854
-0.0360595284719816 0.0100991730043081
-0.0359518167170034 0.0101178186138585
-0.035849058037175 0.0101367129473908
-0.0357511464891313 0.0101558102858167
-0.0356562564798107 0.0101606223112949
-0.0355660259399484 0.0101659298177126
-0.0354807492212795 0.0101751009214385
-0.0354001525374502 0.0101867320609669
-0.035323864921933 0.010198630613883
-0.035251769541015 0.0102107605417813
-0.0351837507838095 0.0102230886593913
-0.0351190281719372 0.0102300963373461
-0.0350581648750113 0.010237400125027
-0.034919503053018 0.010220497624224
-0.0348017981589722 0.0102090381601916
-0.0346837496970329 0.0101966363724726
-0.0345862711933313 0.0101895771085255
-0.0344937263031568 0.010183177397269
-0.0344059899578801 0.0101774103681903
-0.034322937223839 0.0101722495447389
-0.0342444420572326 0.0101676692614814
-0.0341460359153217 0.0101563414275496
-0.0340526425805733 0.0101457575121062
-0.0339053863114433 0.0101132924642003
-0.0337565920943606 0.0100791039874111
-0.0336147676534999 0.0100464901135019
-0.0335041001342233 0.0100247794655576
-0.0333989978898333 0.0100041540950288
-0.0332993209076573 0.00998458667727458
-0.0332049295964414 0.00996605049108825
-0.0330903843229146 0.00993878938762064
-0.0329815754317904 0.00991278733516518
-0.0328783622814414 0.00988801728585458
-0.0326904924796364 0.00984178748246297
-0.0325140041780052 0.00979826081043822
-0.0323576478448586 0.00975964562057931
-0.0322354135274053 0.0097294680883131
-0.0321194032786514 0.00970071864944666
-0.0320094598746375 0.00967336505414451
-0.0319054235206669 0.00964737375432758
-0.0317639966095433 0.00961186175589018
-0.0316294091195889 0.00957796010317497
-0.0315014995891354 0.00954563416435823
-0.0312932792813232 0.00948486941401729
-0.0311272764434933 0.00943799563025292
-0.0309700196217802 0.00939347651519302
-0.0307801601757282 0.00933705692750112
-0.0306455022383351 0.00929907462258753
-0.0305178337812689 0.00926290414368309
-0.0303969724579256 0.00922850347031422
-0.0302270384039665 0.00917659988335661
-0.0300651670108838 0.00912694078031662
-0.0298849040789803 0.00908140163076289
-0.0297047153958248 0.0090385693072488
-0.0295317928843127 0.00899785809409567
-0.029368509115362 0.00895903408373557
-0.0292232243548108 0.00892142825718191
-0.0290855600107454 0.00888573434390333
-0.0289553152656421 0.0088519043866837
-0.0288322868624153 0.00881988869317383
-0.0287004859987866 0.00879078265161791
-0.0285405051363288 0.00877275038339677
-0.0283886161739629 0.00875607438299429
-0.0282446151484112 0.00874070560137899
-0.0281082235922847 0.00872661518312462
-0.027989567744899 0.00871101885373447
-0.0278778842326439 0.00869666558318404
-0.0277729646385674 0.00868350874996345
-0.0276746004064787 0.00867150250967281
-0.0275664411687009 0.00866487493612745
-0.0274648946934382 0.00865918289120875
-0.0273268776692007 0.00865992250413852
-0.0271963099998139 0.00866134927956677
-0.0270729877210658 0.00866342145581194
-0.0269567073257904 0.00866609877398639
-0.0268541483916192 0.00866845312619129
-0.0267580220661141 0.00867136209268974
-0.02666812464352 0.00867478891874556
-0.0265733286128832 0.0086801092635185
-0.0264846747973574 0.00868583701658604
-0.0264019629982606 0.00869193929738331
-0.0262098540910954 0.00870637336837083
-0.0259944826556938 0.0087348038867946
-0.0257887617032516 0.00876287788426586
-0.0255924885007529 0.0087905680328238
-0.0254192489172574 0.00877967818406145
-0.0252546369919558 0.00876947448095023
-0.0250684263485625 0.00875682429025493
-0.0248912890945188 0.0087449075079958
-0.0246989483355328 0.0087302336917097
-0.0245159454183226 0.00871635171972268
-0.024299990446383 0.0087146997061537
-0.024078878507232 0.00869040657523649
-0.0238680969411702 0.00866717913160865
-0.0236674124214591 0.00864499556955655
-0.0234893832133664 0.00862642000967601
-0.0233206023243526 0.00860876860742215
-0.023150113973398 0.00859534214360191
-0.022988693704141 0.00858269576215772
-0.0228159492902787 0.00856873368067292
-0.0226523686685663 0.00855556564360152
-0.0224461575123479 0.00854372522419216
-0.0222501235400174 0.00853261640533166
-0.0220640183537714 0.00852221603968594
-0.0218875900982576 0.00851250178246764
-0.0217348305332221 0.00850329688455302
-0.0215830123721515 0.00848875614956984
-0.0214399189272784 0.00847501358544562
-0.0213052930351689 0.00846204675793973
-0.0211640930035311 0.00845605942519636
-0.020948417405579 0.00840280963885075
-0.0207432867646157 0.00835148304983273
-0.0205484478747453 0.00830205678942427
-0.0203631260466555 0.00825538528898782
-0.0201956662417433 0.00822651545829447
-0.0200374998656451 0.00819897343478541
-0.0198883630469603 0.00817272939750043
-0.0197435201595441 0.00814091280724211
-0.0196073099924437 0.00811053461342194
-0.0193651120676944 0.00805665449438103
-0.0191331671121277 0.00800715197486998
-0.0189124403808666 0.00795965328185185
-0.0187026666484914 0.00791412477656812
-0.0185079439246678 0.00787188874787123
-0.0183246097254312 0.00783742141361026
-0.018140131859523 0.0078074166833571
-0.01796568701062 0.00777893957339535
-0.0178009972025836 0.00775195126805573
-0.0176291537447014 0.00771157312708106
-0.0174147381923993 0.00769452831856725
-0.0171734315844601 0.00766320897904181
-0.0169367319744227 0.00762606705921353
-0.016711699686859 0.00759068561329544
-0.0164871645212004 0.0075413230934313
-0.0162876646110303 0.00749413786812379
-0.0160975434496269 0.00744948942141151
-0.0159067043538539 0.00740822488112086
-0.0157176284267012 0.00737328026688214
-0.0155195529328193 0.00732203818212821
-0.0153110671368255 0.00729569754827864
-0.0150861296247495 0.00727386191066024
-0.0148598309436382 0.00724808287148464
-0.0146356678558457 0.00722522953290337
-0.0144055301414769 0.00719889650569465
-0.0142151930929931 0.0071817675011916
-0.0140322935698997 0.00716993907573274
-0.0138540777570781 0.00716792043035838
-0.0136762659278007 0.00716020916344932
-0.0134761737048479 0.00714836473803817
-0.0132432536002234 0.00715727944268742
-0.013012508827026 0.00714031574907143
-0.0127918853262338 0.00711659925669282
-0.0125710905611382 0.00709389138901584
-0.0123506754679644 0.00705056546611227
-0.0121593672448857 0.00702958405196343
-0.0119744945784906 0.00700875171749255
-0.0118005425990985 0.0069885541270681
-0.0116272891249011 0.00696054353422545
-0.0114422435702088 0.006925084466974
-0.0112289931877036 0.0068423470747864
-0.0110272326946597 0.00676271126429537
-0.0108355526334704 0.00667880656640564
-0.0106510514378333 0.00659736961559032
-0.0104731147980333 0.00653580360294487
-0.0103056746962876 0.00647690420831948
-0.0101492370955286 0.00641332065682709
-0.00998303777385688 0.00634242413311364
-0.00976877069610352 0.00621567101032411
-0.00955109772177576 0.00612792023317774
-0.00933283359217603 0.00603311120829479
-0.00912622379670166 0.005942161897088
-0.00892989701263519 0.00585791532001716
-0.0087187996513409 0.00574058662952763
-0.00855219864559148 0.00565738651772611
-0.00839027411713116 0.00557736704344652
-0.00823840111737168 0.00550099054784339
-0.00808138085940146 0.00543477195499684
-0.00789890878504976 0.00535082714824497
-0.00767727320990776 0.00527257617798081
-0.00745907418352303 0.00518538694309148
-0.00724285855831636 0.00509281612903204
-0.00703695658597952 0.00500919509047591
-0.00684809110962502 0.00493371712651223
-0.00666557191089417 0.00484676092715498
-0.0064903598974802 0.00476426578588943
-0.00631537415657702 0.00467460111669693
-0.00613704428113304 0.00457131318040174
-0.00595107549684464 0.00451457992543364
-0.00576825199138434 0.00444729045608825
-0.00559603734648518 0.00438360026540997
-0.00543332977181763 0.0043222528384166
-0.00527517146577788 0.00424043111007906
-0.00512990568142608 0.00417262107721351
-0.00498877008197166 0.00410441446484307
-0.00484134436465404 0.00404095775922251
-0.00470317454342046 0.00397676314334783
-0.00456857823434816 0.00390828832532359
-0.00440819744632671 0.00384001448491814
-0.0042368109397759 0.00375799201132788
-0.00407544065347521 0.00368006173315114
-0.00392177584530849 0.00360576801910841
-0.0037670395787129 0.00350752947798519
-0.00362586151545507 0.00342491603284445
-0.00349376323467373 0.0033464857061264
-0.0033658064161604 0.00326318381677393
-0.00323620453041881 0.0031860014207696
-0.0031190438164158 0.00310768770567581
-0.00291906349713608 0.00303798451786891
-0.00273370283713185 0.00297326038058935
-0.00254259728271346 0.00291809715198368
-0.00236046523337267 0.00286675025543989
-0.0022035240339205 0.0028124256382058
-0.00205276063834187 0.00274585510155605
-0.00190309933328253 0.00268645550092483
-0.00176261069618426 0.00263060088367258
-0.00162712332323868 0.00257985241556639
-0.00143153438366954 0.00252927432165477
-0.00125077848031579 0.00246250474293802
-0.00107936216222625 0.00239259014986958
-0.000910340266249 0.00231989521998602
-0.000744512120165855 0.00224928987659332
-0.00059478375054039 0.0021944181861471
-0.000450128569040835 0.00213806475816475
-0.000306368955376332 0.00208998863234897
-0.000171530823752705 0.0020450999751004
-1.48940206998227e-05 0.00192125669652776
0.0001602542133589 0.00184584246320626
0.000330270798468509 0.0017629533897922
0.000498603438284698 0.00167969785110441
0.000661592187755339 0.00160475556281101
0.000817832894108573 0.00153971170196617
0.000957709048736306 0.00147641239444461
0.0010941122800219 0.00140834342949535
0.00122468024767573 0.00134046930494975
0.00134727400447589 0.00127661356634976
0.00149685639119513 0.00119273009496336
0.00167238058252406 0.001121767746017
0.00184041579837295 0.00105465473878658
0.00199899287884292 0.000991368173335394
0.00215664906276462 0.000934968417862105
0.00229978423284814 0.000882840361136374
0.00243251276277517 0.000835959593758011
0.00256158295680952 0.000791261524112141
0.00268801035677764 0.000745031307644131
0.00281008928133595 0.000704815956524969
0.00296441555079014 0.00067100263655107
0.00311550700925568 0.00063930460157519
0.00324920215576183 0.000609718579208682
0.00337488758543815 0.000584350893615323
0.00349037431205021 0.000561188326958876
0.00360534707259896 0.000544984336390803
0.00371068131660203 0.000530488849123301
0.00381495093475895 0.000519576713733464
0.00391524264006109 0.000513486383232052
0.00401038596969082 0.000507355963920772
0.0041614454250537 0.000507353850024948
0.00431709912479227 0.000492608446804628
0.00446556127423339 0.000471852098404383
0.00460865498558057 0.000449765506483548
0.00475311385230467 0.000420472526151238
0.00488220119820193 0.000326512564912141
0.00500433832408855 0.00031280311596825
0.00512213262071467 0.000300987666677791
0.00523238095937277 0.000290847676449191
0.00534640102242282 0.000283010376187309
0.00547147224336853 0.000257105394475267
0.00559975693668585 0.000202663081560317
0.00572029121470363 0.00015103594983092
0.00583887998985786 0.000100064771650621
0.00596444508385686 3.65533946182031e-05
0.00607629542593989 3.8521143296502e-06
0.0061819727675422 -2.84341670986694e-05
0.00628172607873074 -5.99430261013869e-05
0.00637489331608421 -9.35974667229847e-05
0.00651920209786905 -0.000100613439193343
0.00665799371548373 -0.000118259576631968
0.00679046405327818 -0.000141425708537259
0.00691600268071857 -0.000161675873741397
0.00703318226966606 -0.00018481574369033
0.00714154915370581 -0.000208812616391484
0.00724660185650321 -0.000235782216327785
0.00734679085999685 -0.000262899475520854
0.00744223351334266 -0.000287637818834296
0.00753116047922977 -0.000310562445402627
0.00766962024621773 -0.000375949926461287
0.00781007527785741 -0.000428285749261737
0.00794676259417007 -0.000472486137036569
0.00808228776040469 -0.000516631719397418
0.00820908194515576 -0.000547509868807908
0.00832031025568825 -0.000584204182407263
0.00842678512269347 -0.000613310354380009
0.00852648398407023 -0.00064046670841862
0.0086285333322448 -0.000669002604988981
0.00881017997018405 -0.000747640936552315
0.00898763294978422 -0.000810437056943347
0.00915808024173557 -0.000870865869005297
0.00931905486354482 -0.000934545666155352
0.00947271484895789 -0.000994942702310416
0.00962158244046741 -0.00105312292122605
0.00976020935697975 -0.00109994865333938
0.009892928937585 -0.0011490118784632
0.0100229960317301 -0.00119537996355254
0.0101491868400713 -0.00124295892202138
0.0103035904733748 -0.00130406531825337
0.0104663534805251 -0.00135576838110093
0.0106286222552836 -0.00141105881500782
0.0107871325312542 -0.00146141127021941
0.0109455505311853 -0.00150720184008186
0.0110989087047861 -0.00155719717812881
0.0112238348991856 -0.001598856757537
0.01134363296886 -0.0016385871421253
0.0114601229496866 -0.00167585464585316
0.0115776483122774 -0.00170949490727476
0.0117938909484077 -0.00176238913139014
0.0119766063829107 -0.00180978754252736
0.0121535811389995 -0.00185911330775066
0.0123278246967293 -0.00191031780014206
0.0124836727887431 -0.00196054954308437
0.0126647603359114 -0.00204148029005186
0.0128099282547671 -0.00208404434766519
0.0129485266184293 -0.00212306906858184
0.0130820754769351 -0.00216024686573945
0.0132608972146046 -0.002182452571511
0.0134384349703985 -0.00220868320261462
0.0136336882742844 -0.00225425118319921
0.0138212519566675 -0.00230387712737824
0.0140027933809952 -0.00235160821806975
0.0141762685517464 -0.00240332023102788
0.0143286928490543 -0.00245200619947501
0.0144756386670513 -0.00249798268586364
0.0146141029552036 -0.00254136398031225
0.0147498160504539 -0.00258076564935144
0.0149498651239238 -0.00263679589815254
0.015141751234567 -0.00265843812839896
0.0153257390534065 -0.00270186110843589
0.0155001131413337 -0.00274278011052017
0.0156636674088647 -0.0027802410411218
0.0158179511105669 -0.00284318580958559
0.0159552855525347 -0.00287475662548932
0.0160899438580763 -0.00290785028690593
0.0162170760535059 -0.00294161265581591
0.0163397631417081 -0.00297699291443285
0.0165288133793478 -0.00302355200272823
0.0167117360761499 -0.00305681015858188
0.016892056013371 -0.00308770967105701
0.0170628249412463 -0.00311650426883434
0.0172239459885906 -0.0031380731252061
0.0173924289656293 -0.00316017231353925
0.0175285961541227 -0.0031892950994531
0.0176619544947027 -0.00321533314449451
0.0177940878283568 -0.0032384351729223
0.0179952839062284 -0.00326161743841843
0.0181651947065673 -0.0032424757502172
0.0183284511309183 -0.00324232806196332
0.0184854851981449 -0.00324922223437992
0.0186350484577926 -0.0032537795555097
0.0187753016278467 -0.00326701524168663
0.0189105452997412 -0.00328263196404114
0.0190341053065353 -0.00329072541544284
0.019149747812467 -0.00329764885795239
0.0192597764980173 -0.00330179603844437
0.0194220510688708 -0.0033206332592894
0.0195834770241149 -0.00333000723248642
0.0197450101854726 -0.00334030557822936
0.0199018810305553 -0.00334764988355052
0.020054509066236 -0.00335092974798054
0.0201992987405763 -0.00335646169091118
0.0203222416273548 -0.00335796914862046
0.0204399946572678 -0.0033559124846107
0.0205614756918702 -0.00335092447542163
0.0206752114127349 -0.00334536238797056
0.0208381737844916 -0.00331523523675702
0.0210122116180734 -0.00330538519646319
0.0211736605441089 -0.0033059577272632
0.021335745482848 -0.00330394685679795
0.0214981579337875 -0.00330698143343707
0.0216430228283582 -0.00332376593517514
0.0217749824872576 -0.00331715396590042
0.0218988798913658 -0.00331019063881829
0.0220188878430992 -0.00329908286369554
0.0221296800919238 -0.0032749360866392
0.0222858638918891 -0.00324497929825936
0.0224401219400899 -0.00321918700345394
0.0226003246455296 -0.0031987880392125
0.0227586391822155 -0.00318417858489345
0.0229121399634274 -0.0031700480595033
0.0230341926056422 -0.00315118601020933
0.023154218955446 -0.00314073817009989
0.0232704964021351 -0.00312873841622505
0.0233822839822773 -0.00311634062095487
0.0235376221576338 -0.00308611379800789
0.0237016085304598 -0.00305515765536413
0.0238474997515563 -0.0030220294049273
0.0239926138382941 -0.00298190120618154
0.0241286582895185 -0.00294575705486574
0.0242371265202548 -0.00291742356350795
0.0243464500866671 -0.00287540372586212
0.0244487369639046 -0.0028293123594317
0.0245440286058135 -0.00278457778665721
0.024634610945901 -0.00273356324044763
0.024726165308639 -0.00268773580468298
0.0248028173278977 -0.00263049369256607
0.0249339877833436 -0.0025641581423495
0.0250586058208084 -0.00249766101774628
0.0252018235340992 -0.00243845397800093
0.0253415217608398 -0.00239355195745793
0.025442703752842 -0.00232769156764008
0.0255458883762486 -0.00225545257645903
0.0256422866704132 -0.00218574006717613
0.0257368750687355 -0.00212112366568289
0.025823196149071 -0.00207501211182749
0.0259625383570375 -0.00200704313444186
0.0260955119640434 -0.00194854892128852
0.0262224976440198 -0.00189109494830357
0.0263567545311138 -0.00183177173868779
0.0264624932380466 -0.0017967242500471
0.0265576616083362 -0.00172729291251297
0.0266545803484559 -0.00165806872817412
0.0267521176968682 -0.00158976277793773
0.0268352603405385 -0.00155334092311684
0.026978513339175 -0.00148972688402016
0.0270942697125713 -0.00142132006171449
0.0272050505127503 -0.00135420388040789
0.0273265819678574 -0.00127438785546488
0.027408038544668 -0.00118002299520051
0.0275123741470157 -0.00110836275603061
0.0276196052706877 -0.00104643516755906
0.0277267328746238 -0.000990820914442871
0.0278280031175771 -0.000906232329371545
0.0280095220015387 -0.000796100215445673
0.0281859625734903 -0.000711012560292105
0.0283247447964706 -0.000601837987113229
0.0284585399973734 -0.000495255707304076
0.0285764101831297 -0.000392248009513704
0.0286640268001839 -0.000267484956576765
0.0287751889846273 -0.000167708482401511
0.0288892880517828 -6.53338794771761e-05
0.0290025870648365 3.54251456084143e-05
0.0291091077388641 0.00013173733123017
0.0292640961800308 0.000229891816569639
0.0294208155783751 0.000324828861318038
0.0295753129946487 0.000419449735192661
0.0297219559212891 0.000518145903026711
0.029868861592584 0.000611005512280956
0.0300148325099819 0.000713462090276885
0.0301277273576059 0.000806651884639202
0.0302379648452385 0.000899095775716265
0.0303467739244473 0.000992915338503565
0.0304819070463415 0.00106776930244777
0.0306274461005514 0.00115200452280496
0.0307710661809468 0.00125720449074277
0.0309122308169422 0.00135068905351088
0.0310527504144116 0.00143621912486291
0.0311934803896522 0.00151045828053103
0.0313093623988314 0.00150936182569568
0.031436925592446 0.00158256317869097
0.0315635370937051 0.00165374743434321
0.0316870128973724 0.00172144583954643
0.0318514146878715 0.00179452013476891
0.0320149320996994 0.00187406316944191
0.0321712430817078 0.00196364284482867
0.0323225012755197 0.00205006160018936
0.032471051917864 0.00214129797775814
0.0326025799009064 0.00223051615757524
0.0327304969251172 0.00230520391168428
0.0328509836924212 0.00237575182092544
0.0329655746841644 0.00244419519020344
0.033074340050315 0.00251190397801575
0.033211561511459 0.00260944340961423
0.0333518527106342 0.00270221924390328
0.0335005675312838 0.00280419027114194
0.0336496030342292 0.0029078826306211
0.0337943142170513 0.00300337367642807
0.0339543151654454 0.00306240806789284
0.0340752478617263 0.00314839148675978
0.0341945126986696 0.00323154671833587
0.0343065860856819 0.00331020492842615
0.0344116923473999 0.00338449328110225
0.0345799839438365 0.00345465325443963
0.034751481015225 0.00352997197993264
0.0349198230089181 0.00362845747086597
0.0350764036598269 0.00373148031552051
0.0352226341977537 0.00383129087764213
0.0353528653053845 0.00392600213828049
0.035475512987519 0.0040158031825343
0.0355869552878457 0.00410403802260842
0.0356919673826302 0.00418786448741156
0.0358164247888717 0.00422283142723979
0.035969914302233 0.00430222018456306
0.0361153993927199 0.00437986535136
0.0362559955046146 0.0044645016759209
0.036388596865533 0.00455541571660258
0.0365105789899537 0.00462644129833422
0.036639438340548 0.00470924313503168
0.036760796957753 0.00478746710464034
0.0368748863313033 0.00486124475651915
0.0369829600013615 0.00493471048991588
0.0371253543978894 0.00501449796351446
0.0372678207748409 0.00510059103492888
0.0374130829611147 0.00518105280611084
0.0375503837434015 0.00525699266411588
0.0376860755284124 0.00533021839124062
0.0378244755995557 0.00539642566580179
0.0379360624449459 0.00546233030875028
0.0380428201509406 0.00552253355079206
0.0381513369768551 0.00557891357556575
0.0382640326313013 0.00564731325693815
0.0383930486956894 0.00572408921146535
0.0385308071225968 0.00582952356378962
0.0386587045932054 0.00592312276256292
0.0387814212107303 0.00600970568153401
0.0389013083694531 0.00609484069904807
0.039001224166932 0.00619040430771357
0.0390955599044599 0.00626854040725838
0.0391875467062903 0.00634856183919304
0.0392732776489167 0.00642406660286227
0.039407829324718 0.0064928896966233
0.0395170967809046 0.00656972741094151
0.0396283237112285 0.0066389363650382
0.0397335796155083 0.00670367372763781
0.0398342894856508 0.00677721847159335
0.039933191156039 0.00684399328521981
0.040029054090173 0.00691234136706754
0.0401186844230964 0.0069765569224352
0.0402022895842109 0.00703677021183198
0.0402800786963492 0.00709310978999743
0.0403824371274068 0.0071455201077767
0.0404821356412911 0.0072091594792353
0.0405781830391902 0.00727232896530775
0.0406689822656384 0.00733139641980787
0.040760111425481 0.0073891873800625
0.0408494695855855 0.00744932062936918
0.0409373864333048 0.00750746700462521
0.0410264141663196 0.00756353592311529
0.0411154113186455 0.00762075379063097
0.0411965934308029 0.00767939954116393
0.0412717734054901 0.00777039875117695
0.0413354282225695 0.00785982547080205
0.0413984478190671 0.00794210504640652
0.0414655112097687 0.00802744397546546
0.0415286690197705 0.00810670157474557
0.0416013949417888 0.00817809797933827
0.0416723738848021 0.0082482775014304
0.041739149000017 0.00831718087716159
0.0418056266672032 0.00838728323174017
0.0418580931498437 0.00845578989222762
0.041892451480472 0.00852325919328717
0.0419303940251082 0.00859336429653263
0.0419640503196829 0.00866921483291416
0.0419843632566596 0.00873132369255332
0.0419971132306391 0.00879144574502988
0.0420261438787715 0.00885567660726552
0.0420590001836486 0.00892274652303591
0.0420884599239029 0.00898586566703361
0.0421189030229019 0.0090498734976302
0.0421264829630752 0.00912810945933585
0.0421246307874002 0.00919385554778344
0.0421161804135998 0.00926324369771734
0.0421106963452109 0.00932587886677451
0.042103291544749 0.00938260250882148
0.0420990700651681 0.00946131102821491
0.0420949560886152 0.00951519670565161
0.0420872741373949 0.00956920526627293
0.042078579869666 0.00962508768007928
0.0420572036197647 0.00960694166460035
0.0420636737592482 0.00966145916820243
0.0420717445622226 0.0097127651835252
0.0420678461333551 0.00976494659739463
0.0420635556009183 0.00982504359872861
0.0420556979991771 0.00987157447997712
0.0420177636687144 0.00991088427454618
0.042004821042253 0.00995905416260888
0.0419896395255023 0.0100076123922109
0.0419736130137194 0.0100529867835026
0.0419762958042494 0.0100987380313851
0.0419575604572258 0.0101645823328065
0.0419381373390512 0.0102228281524573
0.0419181835902356 0.0102776361779817
0.0418940555310644 0.0103317038922581
0.0418729612414184 0.0103739283015561
0.0418539733283127 0.0104217887161054
0.0418353436678315 0.0104672312051464
0.041817287003487 0.0105174466820743
0.0417989164189585 0.0105652268974163
0.0417825759798093 0.0105910703142377
0.0417675202882836 0.0106224765523103
0.0417512519339837 0.0106675763918906
0.0417346883922243 0.0107107290826488
0.0417229921179475 0.0107505423033619
0.0417126855851296 0.0107899560243032
0.041691502969687 0.0108342318097393
0.0416701886556943 0.0108780507091165
0.041648973218914 0.0109190434237838
0.0416267761000387 0.0109660261949059
0.041611426618679 0.0110089251860055
0.041590110785621 0.011039881450981
0.0415638861496282 0.0110721027068499
0.0415374907018925 0.0111084301185484
0.0415239349410272 0.0111401323919058
0.0415025254672501 0.0111467051093991
0.0414882311637483 0.0111811294448001
0.0414707095435906 0.0112219650395844
0.0414564911173657 0.0112572533748772
0.0414298002336193 0.0112628155359136
0.0413954000067919 0.0113214146416931
0.0413609037722557 0.0113803206459876
0.0413272855340025 0.0114361496218917
0.0412938633680968 0.0114942764508064
0.041261913165196 0.0115466360176989
0.0412371708080427 0.0115871807838832
0.0412171491097292 0.0116289787090422
0.0411977151631259 0.0116681928258258
0.0411775339613574 0.0117115292027184
0.0411203421921586 0.0117507799496136
0.0410829614490971 0.0117838413480576
0.0410505126052684 0.0118285857851257
0.0410182785877576 0.0118743184756115
0.0409965531408999 0.0119176091962663
0.0409669736896342 0.0119840971859173
0.0409432112447873 0.0120327608292205
0.040920343792841 0.0120786646736154
0.0408977015964679 0.0121261040875459
0.0408760914392428 0.0121723886180926
0.0408385861897582 0.0122174876134055
0.0408015981220442 0.0122618544029747
0.0407612510314837 0.0123056389170865
0.0407224814431998 0.0123478149291558
0.0406837902930489 0.0123883195663538
0.0406258710613384 0.0124321182522169
0.0405978739657388 0.0124724871244427
0.0405695557545055 0.0125149681878585
0.0405424792741037 0.0125549028468327
0.0405141631805927 0.0125949560677766
0.0404722216689242 0.0126458805527157
0.0404218460972124 0.0127092506830002
0.0403709171824814 0.0127787301862604
0.0403219794178649 0.0128448582243212
0.0402640825540343 0.0129191190190464
0.0402237321515698 0.0129773214333342
0.0401841702176167 0.0130363389208876
0.0401458443869106 0.0130960851557676
0.0401096877493206 0.0131490455991235
0.0400352668388524 0.0132286378351414
0.0399631559615955 0.0132987525426481
0.0398965715932184 0.0133605800582469
0.0398340803611864 0.013418721489974
0.0397766596156468 0.0134696827182184
0.0397233929172834 0.01351577822011
0.0396755802970588 0.0135678037238567
0.0396299967398574 0.0136168662354679
0.0395845615616275 0.013674162098299
0.0395436559123431 0.0137347475738388
0.0394638299981007 0.013820360326279
0.0393852491945376 0.0139032699262075
0.0393063226383473 0.0139886440027758
0.0392301398367806 0.0140705619616636
0.0391539401025767 0.014156570423427
0.0390632478244481 0.0142708479980788
0.0390004846593252 0.0143462915463645
0.0389401692907465 0.0144209172060826
0.0388790817521779 0.0144919434486955
0.0388184939209979 0.0145615658097354
0.0387749517764833 0.0146160546588711
0.0386964847495819 0.0147055654670325
0.0386213872832784 0.0147893493204126
0.0385493635346441 0.014871249849352
0.0384825604816496 0.0149425319726232
0.0384128550036134 0.0150134927175757
0.0383517383107784 0.015088626463896
0.0382936971942933 0.0151598179291718
0.0382385672424385 0.0152300600017462
0.0381665716892905 0.0152933219641286
0.0380887421937712 0.0153606696575475
0.0379964942630162 0.0154209108248929
0.0379183419234067 0.0154819769182395
0.0378399120170956 0.0155469955524971
0.03775298374529 0.0156044680977581
0.0376902238302577 0.0156669209801711
0.0376323942073528 0.0157307254778371
0.0375795058594843 0.0157940015746053
0.0375295418856445 0.0158535481368308
0.0374701786406962 0.0158931835877594
0.0373950447697111 0.0159410940551388
0.0373230583046715 0.0159928654340685
0.0372514478690395 0.0160436707888551
0.0371760295725864 0.016090863913922
0.0370958984725342 0.0161298415808476
0.0370383614024717 0.016164995422666
0.0369841422093759 0.0161996423737015
0.0369330782757238 0.0162316288108456
0.0368572874226395 0.0162681298751101
0.0367893692724754 0.0163106506341576
0.0367255748399887 0.0163604556790083
0.0366664367545033 0.0164058310681513
0.0366104298713781 0.0164534097355591
0.0365591143952761 0.0165084863940963
0.0365087941888084 0.0165656324257595
0.0364630147992279 0.0166208264504968
0.0364201520513006 0.016672843728609
0.0363780010937456 0.0167288011423354
0.0363171744162579 0.0167661647701274
0.0362581895059 0.0168035952783154
0.0361896023820753 0.0168403721026994
0.0361243572445324 0.0168749346103085
0.0360610949341324 0.0169086898762328
0.0359925931555114 0.0169533290580072
0.0359441928686496 0.0170020078900712
0.0358957340755931 0.0170501983320997
0.0358500454762274 0.0170926343963309
0.0358033686536458 0.0171382793294905
0.0357594385972965 0.0171696642322955
0.035714265462616 0.0171881127064728
0.0356662005673024 0.0172080042290636
0.0356210870430755 0.0172259163833242
0.035576113699029 0.0172405592016755
0.0355258801083886 0.0172659948982292
0.035491377658963 0.0172887634597686
0.0354599081465435 0.0173096856707855
0.0354294291521211 0.0173268736447868
0.0354011257446313 0.0173398124102695
0.0353622140464526 0.0173514329009151
0.0353243790254884 0.0173525607406586
0.0352874274124539 0.0173612148495423
0.0352529735114777 0.0173684697972717
0.0352201578386132 0.0173742762576829
0.0351887964893987 0.0173956306900026
0.0351674295271981 0.0173979128836315
0.0351485099285526 0.0174016674522765
0.0351305226318991 0.0174026653546506
0.0350967995055751 0.0173977743056254
0.0350657593445339 0.0173991168267831
0.0350347404311808 0.0174048615297573
0.0350061023123292 0.0174100902859803
0.0349799766803744 0.0174158386989579
0.034951627330062 0.017427874719298
0.0349329180815715 0.0174276110572009
0.0349168054950079 0.0174275285201032
0.0349035080079227 0.0174211502084213
0.0348960144645779 0.0174153671294658
0.0348861034754696 0.0173721002496193
0.0348626614252514 0.0173447922161756
0.034837486930844 0.0173212733209157
0.0348141276192061 0.0172978288604423
0.0347859743228326 0.0172841107575968
0.0347619872541208 0.0172690552641459
0.034749434769997 0.0172473910958399
0.0347382828042956 0.0172258736651789
0.0347284654610292 0.0172045312206585
0.0347044458146978 0.0171773030162755
0.0346653191039331 0.0171585555707594
0.0346359685141452 0.0171328992050953
0.0346095741143382 0.0171058839313592
0.0345845390426887 0.0170795271967181
0.0345696553739363 0.0170476477268117
0.0345547867638477 0.0170159383592305
0.0345449265965026 0.0169912796984781
0.0345367843839293 0.0169652234343277
0.0345297766673038 0.0169397786241039
0.0344952252306964 0.0168775800795325
0.034469995846842 0.0168108265773789
0.0344571516668178 0.0167578524200397
0.0344442414110661 0.0167102419627867
0.0344348977823254 0.016665292251623
0.0344319270302764 0.0166262449441673
0.0344186555014829 0.016598261472056
0.0344147853080158 0.0165594268807556
0.0344118006876883 0.0165219029903625
0.0344096266497354 0.0164854501556981
0.0343981418755243 0.0164340287009497
0.0343937761131119 0.0163814957746788
0.03438492477977 0.0163327470356588
0.0343694499593463 0.0162791418644241
0.0343532179527372 0.0162253094905004
0.0343382109425689 0.0161747398295921
0.0343261427440331 0.0161038866172494
0.0343212626280436 0.0160564395335529
0.0343171661480494 0.01601087143966
0.0343048299540145 0.0159748642525112
0.0342817589683248 0.0159419958704948
0.0342678390395116 0.0159046358538961
0.0342568348980162 0.015856869518743
0.0342468850071198 0.0158091617852492
0.0342441273986014 0.0157569771915754
0.0342446172678773 0.015666671076447
0.034238455358469 0.0156287583504096
0.0342330244797219 0.0155926509477091
0.0342302524653957 0.0155578898778991
0.0342142356483947 0.0155070907992925
0.0342006665869242 0.0154588678736209
0.0341955494716816 0.0154094621293769
0.0341892102486862 0.0153613599515398
0.034183162718573 0.0153181248617385
0.0341813319251162 0.0152765864981258
0.0341696626407474 0.0152315841648379
0.0341690839525969 0.0151954228874344
0.0341681432002369 0.0151590594214887
0.0341694383446716 0.0151195686408388
0.0341370212520561 0.0150676814512159
0.0340971493669454 0.0150143914843039
0.0340664380677807 0.0149640989629574
0.0340301866353533 0.0149152240705023
0.0339950662067506 0.0148664935804782
0.03396602239372 0.0148219248505212
0.0339442335839774 0.0147803718148114
0.0339215095460347 0.0147408252458781
0.0338981480747669 0.0147039602668962
0.0338415352803403 0.0146658825345813
0.0337945707800245 0.0146040910096574
0.0337378042330526 0.0145534935719919
0.0336783748795489 0.0145008855631262
0.0336212557194956 0.014448354260274
0.0335600706935354 0.0144034379225568
0.0334979463161438 0.0143467097861642
0.0334566842480225 0.0143024603080052
0.0334173560103253 0.0142605452564298
0.033376556499399 0.0142193236615494
0.033332945036661 0.0141754145285874
0.0332743024809109 0.0141250574121626
0.0332228167384511 0.014079641434171
0.0331661549779761 0.0140343964565822
0.0331101163023878 0.0139908195794826
0.033056905139411 0.0139508672534018
0.0329884631586418 0.0139063720339284
0.0329428399193843 0.0138696835001558
0.0328991209463936 0.0138329166399252
0.0328540942158245 0.0137982365363131
0.0327848129108827 0.013721322021186
0.0327174003025054 0.0136668994725471
0.0326542266099269 0.0136102317890096
0.0325890959943728 0.0135588276952419
0.0325299900511156 0.0135135752908146
0.032471465726784 0.0134644166792834
0.0324004915810111 0.0134219290776057
0.0323524923067367 0.0133836223047198
0.0323012256816601 0.0133465850089132
0.0322210573583214 0.0132579950796403
0.0321323395433135 0.0131945174944829
0.0320387831034827 0.0131447983771125
0.0319505951024677 0.0130933255322107
0.0318655273946487 0.0130440945254602
0.0317839913161787 0.0129950494438855
0.0317111014662411 0.0129392000659462
0.0316441152863776 0.0128662179043994
0.0315853695222002 0.0128238724683263
0.0315257670362994 0.0127844862067445
0.0314491310348044 0.0127172849864789
0.0313625200244629 0.0126591561218497
0.0312697874112697 0.0126073572328896
0.031183081885307 0.0125395563459593
0.031097386386147 0.0124745844186948
0.0310134676872068 0.012410417009301
0.0309415695769369 0.0123336534359383
0.0308733801698807 0.0122908541742907
0.030805274804601 0.0122535787914742
0.030738161184233 0.0122147137648425
0.030624759143869 0.0121753576999547
0.0305190029022336 0.0121309414497912
0.0304163377618529 0.0120842168971754
0.0303143884734402 0.012034814563061
0.0302133655607167 0.0119866954265951
0.0301166288301926 0.0119420093470685
0.0300208036943848 0.0118909206575325
0.0299511006997219 0.0118604884205566
0.029881223561945 0.0118320013261006
0.0297793721742888 0.011769010291914
0.029684784629442 0.0117127820946018
0.0295924715679395 0.0116612974252754
0.0294859338823703 0.011608418835429
0.0293793164362678 0.0115579811199408
0.0292699509343848 0.0115053049387431
0.029160506193614 0.0114622186194402
0.0290696085860685 0.011413303200261
0.0289849249438591 0.011386515016661
0.0288985686421894 0.0113573678253085
0.0287868997174843 0.0113274866738161
0.0286682013371867 0.0112925139250546
0.0285535080342662 0.0112588927501927
0.0284333024724717 0.0112146965628991
0.0283184355888814 0.0111684665504582
0.0282084791966848 0.0111220681169828
0.0280974641704404 0.0110779992499168
0.028007729570821 0.0110468954773669
0.0279191769132054 0.0110182037697773
0.0278300747680503 0.0109918557959528
0.0277177633688081 0.0109370050160604
0.0276099720560648 0.01088380421268
0.0274966860565288 0.0108376996277862
0.0273810703531702 0.0107856032200984
0.0272631371458451 0.0107362696708146
0.0271508988525728 0.0106910081698071
0.027043746613875 0.0106390861038297
0.0269596338620651 0.010606020072553
0.0268765373256219 0.0105754302415358
0.0267745154528156 0.0105070260290769
0.0266639791087631 0.0104602849494508
0.0265553917498106 0.0104143375627046
0.0264500856297817 0.0103672635979718
0.026348657222048 0.0103129934786017
0.0262540301973172 0.0102510970656857
0.0261541635794094 0.0101904700908184
0.0260686947018777 0.0101239754767893
0.025990435799466 0.0100822907315751
0.0259111525472954 0.0100410021593721
0.0258099343245873 0.00997503407724239
0.0257133299020498 0.00991160939619648
0.0256206786513473 0.00985003328885973
0.0255223028825478 0.00979599810339492
0.0254193560079733 0.00973847355830977
0.0253213672939897 0.00968473841455458
0.0252282827402392 0.00963298097293665
0.0251251715188309 0.00953810258108144
0.0250521926441789 0.00949914745235047
0.0249439361006259 0.00943009473791475
0.0248487465365622 0.00937009097885208
0.0247590780913519 0.00931140071301597
0.024673660868943 0.0092562486398245
0.0245784333291164 0.00920574607654929
0.0244796873091835 0.00912997105646248
0.0243858493651556 0.00905624457788259
0.0242972617269436 0.0089846044463172
0.0242293306269632 0.0088365154225219
0.0241623303369417 0.00878516303639461
0.0240956978706046 0.0087200598173998
0.0240028031639965 0.008672919854731
0.0239123593052821 0.00862696532953645
0.0238256805183467 0.00858366241513015
0.0237416911457829 0.00851964865974749
0.0236674064984942 0.00844601477787482
0.0235983970791523 0.00837597857586403
0.0235323908349218 0.00830935890708289
0.0234737350261654 0.00826150354747356
0.0234118571227056 0.00821266081591189
0.0233534499021766 0.00813252069312012
0.0232791172619781 0.00807789249017332
0.0232075361809919 0.00802408850415754
0.0231448453023409 0.00796163931368525
0.0230802061938014 0.00789362472026835
0.0230136373454211 0.00781586737795969
0.0229521762785644 0.0077343804682887
0.0228990076163574 0.00765998144782089
0.0228530453190621 0.00759618741968919
0.0228075748016075 0.00753357533741061
0.0227415382577971 0.0074543031931103
0.0226796393643613 0.00737900390344889
0.0226201983705188 0.00730596095601263
0.0225568498780036 0.0072171627657371
0.022492159218406 0.00711478482430719
0.0224315123785682 0.00701711836732633
0.022374779479493 0.00692405751157794
0.0223352898313828 0.00685758127762003
0.0222950079143773 0.00679157180948388
0.0222046687852304 0.00671820042795938
0.02214638706295 0.00664026018653224
0.0220908547230965 0.00656585995164572
0.0220372053880723 0.00649380811646571
0.0219846029517558 0.00640553674322606
0.0219253893575205 0.00631712266823805
0.0218681215257156 0.00623274161163555
0.021814523104715 0.00615269740235271
0.0217755207719412 0.00608963227438394
0.0217297887054454 0.00602029545045786
0.0216887270965049 0.00590087027543232
0.0216510955811161 0.00578561862029631
0.0216155943150615 0.00567451256833522
0.0215830938762875 0.00556759082040242
0.0215076751571711 0.00545953340660533
0.0214346237943729 0.00534534491868362
0.0213641365264123 0.00523645536395307
0.0212975483592786 0.00513284682551191
0.0212479377342197 0.00503800561619657
0.0211700861817336 0.00494663313160199
0.0210816356145452 0.00483392557092576
0.0209976108262355 0.00472668425826012
0.0209172780703525 0.00462405620136471
0.0208350503257128 0.00452567111448701
0.0207780545714917 0.00438732714994612
0.0207246144585989 0.00425528421731925
0.02067521465212 0.00412101678011118
0.0206286547423968 0.00399221753805502
0.0205768366930147 0.00389692331240011
0.020495355569566 0.0037828965397011
0.0204230591642052 0.0036578947944416
0.0203549534595804 0.00353794259158794
0.0202885425674994 0.00341967494357167
0.0202148736525079 0.0032895129943225
0.0201301216447329 0.00314696187312496
0.0200493762342813 0.00300856879705794
0.0199726057836628 0.00287560037237785
0.019889614734192 0.00271358384662768
0.0198408974685826 0.00260017840899777
0.019768897564711 0.00244861681783072
0.0196995662031942 0.00230228140262407
0.0196341456711876 0.00216300031860627
0.0195743177152814 0.00201396005330566
0.0195148346929757 0.00187237852945899
0.0194596248568029 0.00172629477619616
0.0194068282812885 0.00158689409223654
0.019357554570486 0.00145283594446902
0.0193140913312524 0.00132772421159441
0.0193031062995592 0.00117655692042853
0.0192549222072784 0.00103155447154008
0.0192099170426406 0.000893835926663592
0.0191619707503475 0.000751882335204471
0.0191021784804389 0.000606578282279009
0.0190509662112862 0.000442807777269361
0.0190036888040769 0.000285695311933768
0.0189595152933156 0.000136371653740808
0.0189234170971432 -2.76206553629482e-05
0.0188910064974239 -0.000146051436391697
0.0188509798233397 -0.00028115654000274
0.0188061656509129 -0.000436604017668117
0.0187648672950913 -0.000585563756610192
0.0187246647243809 -0.000733323518039697
0.0186636610729167 -0.000882916388573882
0.0185812612646778 -0.00103789960791109
0.01850232620963 -0.00118626713662893
0.0184273186007936 -0.00132686574924964
0.0183484259346509 -0.00147037193286326
0.0183019539938876 -0.00159439766356576
0.0182424200475843 -0.00176047930657304
0.0181855631099092 -0.00191815912490738
0.0181312237201354 -0.00207108032986224
0.0180791820411737 -0.00221766395341917
0.0179969205720821 -0.00237972630545837
0.0179259323193656 -0.00254037944745681
0.0178580078651 -0.00269487634774545
0.0177913087981687 -0.00284351996296393
0.0177347026356717 -0.00299885368866215
0.0176589110747895 -0.00313374313969027
0.0175790459517208 -0.00327022614518678
0.0175032120006379 -0.00339902909972367
0.0174286378449685 -0.00353446668772258
0.0173547828752735 -0.00367220343968407
0.0172904957573936 -0.00383405634175531
0.0172260660826601 -0.00399932150831731
0.0171648291330781 -0.0041574882210711
0.0171066075356598 -0.00430811610101315
0.0170567817378278 -0.00443703304413374
0.0170088291269673 -0.00457898537779065
0.0169523528236668 -0.00470949657721579
0.0168993542768611 -0.00483221706674763
0.0168483801012694 -0.00495014277042789
0.0167873977508789 -0.00502499631334281
0.01673632578151 -0.00516000506719726
0.0166884454736516 -0.00528737449058586
0.0166436511729673 -0.00540732352609242
0.0165922008375476 -0.00552674409984837
0.0165478557117723 -0.00563999048977339
0.0164823310946224 -0.00576198308713402
0.0164203711584584 -0.00587674699372403
0.0163614962858436 -0.0059851683148743
0.0163057982118476 -0.0060875780035955
0.0162263621634924 -0.00622488068018123
0.0161468127231188 -0.00636081482103083
0.0160702994409254 -0.00649267439707097
0.0159973722750908 -0.00663193542904671
0.015924366144167 -0.00675862111642371
0.0158651514026412 -0.00684276398201108
0.0157994364092873 -0.00694797457325931
0.0157371450758585 -0.00704773297719628
0.0156783953633767 -0.00714101260633217
0.0156183951101496 -0.00724208315861414
0.01554891455925 -0.00732972611632957
0.0154884392752018 -0.00743118876570951
0.0154320047503297 -0.00752600602330009
0.0153781208742059 -0.00761437166466784
0.0153455843938829 -0.00776683120002898
0.0153007270052394 -0.00783486494971098
0.0152495393593483 -0.00790179868872347
0.0152001450417448 -0.0079650279464119
0.0151535441319358 -0.00802576709989071
0.0150962564333807 -0.00808670545906609
0.0150380692291454 -0.00815923796637633
0.0149813331390848 -0.00822574238104275
0.0149267474778053 -0.0082868192630235
0.0148740366336548 -0.00834463924754246
0.0148464814981205 -0.00842217432705792
0.0147911599686556 -0.0085227361949651
0.0147390648877454 -0.00861735254867818
0.0146777908068219 -0.00870959857536275
0.0146148564512585 -0.00880233147015278
0.0145647255670368 -0.00886610825523987
0.0145045789863295 -0.00896929216968382
0.0144477958211232 -0.00906652713701523
0.0143942804443166 -0.00915798820407218
0.0143433866351131 -0.00924673550555062
0.0142939949734429 -0.00929987054578274
0.0142443097634687 -0.0093677461606441
0.0141970370020683 -0.00943021916948251
0.0141537018305384 -0.00949862847940415
0.0141081765975834 -0.00958084709143448
0.01406838422251 -0.00964999028783657
0.0140235568375347 -0.00971913604424866
0.0139815863984559 -0.00978352717364367
0.0139414206459141 -0.00984425670690352
0.0138982084877181 -0.00990422704473433
0.0138523743601756 -0.00996054726641726
0.0138052037005539 -0.0100187447641974
0.0137609103105266 -0.0100726474615848
0.0137194045536469 -0.0101224088042154
0.0136721589708301 -0.0101799899063709
0.0136113410603742 -0.0102422177725031
0.0135473423911328 -0.0103214444474757
0.0134859844444464 -0.0103964732046763
0.0134249742478756 -0.0104682764658556
0.0133750881469584 -0.0105150914328115
0.0133184788310347 -0.0105793123369625
0.0132650253077212 -0.0106395528823465
0.0132138300550608 -0.0106962511064876
0.0131653752049605 -0.0107506818047615
0.0130977073073576 -0.0107791575039348
0.0130330345276441 -0.0108398045991653
0.0129701464673974 -0.0108991362461682
0.0129098984755868 -0.0109549523511535
0.0128510182633177 -0.0110197698725554
0.0127903921675342 -0.0110465522845664
0.0127251016889131 -0.0110819715268777
0.0126633176739091 -0.0111153542736962
0.0126048816390852 -0.0111456425714464
0.0125434796729283 -0.0111842288703823
0.0124816086877091 -0.0112257879629569
0.012427791720253 -0.0112738642860721
0.0123760218198611 -0.0113185280976927
0.0123189940452964 -0.0113664627575079
0.0122630660282745 -0.0114179648314435
0.0122020650851546 -0.0114855031376027
0.0121433459610382 -0.0115489686768817
0.0120872961388424 -0.011608544371985
0.0120233164221749 -0.0116704669952247
0.0119707503535478 -0.0117094838724363
0.0118960991553832 -0.0117625896359417
0.0118251976818205 -0.0118122633805413
0.0117543355135305 -0.0118592574422547
0.0116867889809951 -0.0119044337820152
0.0116305378679717 -0.0119417912551373
0.0115483093808061 -0.012020301436136
0.0114666323637773 -0.0120953776936964
0.0113889729977484 -0.0121664508661673
0.0113147730538361 -0.0122401224827869
0.0112525722022396 -0.012302886146737
0.0111871418143059 -0.0123847171598646
0.0111148502851759 -0.0124578902621595
0.0110463572614253 -0.0125270812605346
0.0109814281473703 -0.0125942374697825
0.0109185400442016 -0.0126714327530512
0.010851015887502 -0.0127198679350602
0.0107871950244242 -0.0127673189391213
0.0107269500732202 -0.0128115388964955
0.0106641612685409 -0.0128457547362798
0.0106093347893201 -0.0128770921957216
0.0105578212983961 -0.0129057288978408
0.0105077397122366 -0.0129551978402493
0.0104601867593001 -0.0130042817212939
0.0104032286021734 -0.0131610349489961
0.0103318655433424 -0.0132139558863247
0.0102642646964379 -0.0132635408179242
0.0102003263946253 -0.0133098963712396
0.0101396724834922 -0.0133544767790432
0.0100996280898612 -0.0133949968474157
0.0100216010200421 -0.0134672977469308
0.00994753591878712 -0.0135357627999057
0.00987630785466513 -0.0136181175183074
0.00980796967271676 -0.0136969391201381
0.00975208884208819 -0.0137540183215635
0.0096879868544406 -0.0138028180438501
0.00962747556978229 -0.0138539870785276
0.00957210811836968 -0.0139157054815826
0.00951679629926287 -0.0139883496598114
0.00945837882620147 -0.0140517234506074
0.00939870347782238 -0.0141135490688954
0.00934247718666169 -0.0141718198805361
0.00928817055982538 -0.0142265833240907
0.00923781390419163 -0.0142875620995508
0.00917484037947738 -0.0143477293479938
0.00912515596576261 -0.0144101793057275
0.00907648269661456 -0.0144815581061837
0.00903090890786722 -0.0145491171152705
0.00897534422432599 -0.0146042298753359
0.00892205612964849 -0.0146547606739997
0.00886025352535016 -0.0147223334065558
0.00879470730223343 -0.0147868147434198
0.00872492370804614 -0.0148499399921431
0.0086568420784332 -0.0149115218824394
0.00860619744550231 -0.014987256282413
0.00852478209254415 -0.0150593508472222
0.00844525393915531 -0.0151349537724167
0.00836933591977042 -0.015220394853719
0.00830019073294047 -0.0152864618113904
0.00823524146669199 -0.0153520472380478
0.00818152027438185 -0.0154218891654428
0.00813010289041917 -0.0154883519106218
0.00806826619085919 -0.0155506633913976
0.00805844933877594 -0.0156511268806811
0.00796425008969454 -0.0157078011608327
0.0078744682445619 -0.0157609956478317
0.00778990939727368 -0.0158112184971086
0.0077095388644686 -0.0158581658131651
0.00765291485469411 -0.0159056527601128
0.00759574582312221 -0.0159547467396632
0.00753995296380187 -0.0160003596083237
0.00748752988571609 -0.0160428835940763
0.00742532284620736 -0.016089096473975
0.00736270946111376 -0.0161319975091238
0.00728959166658182 -0.0161804511939456
0.00722033958751495 -0.0162257914524302
0.00715485041412163 -0.016268119150218
0.00709201026893108 -0.016309336833055
0.00705023458191679 -0.016357617796917
0.00699732712394619 -0.0163972675857211
0.0069472670218547 -0.0164350993585491
0.0069003920393918 -0.0164702035373813
0.00684182870980134 -0.0164968130703271
0.00678709334432849 -0.016519356410662
0.00672728015157081 -0.0165306231867752
0.00667090905190564 -0.0165400274562986
0.00661787979674083 -0.0165476598525388
0.0065623098358071 -0.0165493695840194
0.00649594538847073 -0.0166072541106044
0.00643493148641565 -0.0166572284735522
0.00637738799998237 -0.0167043491313016
0.00632321361649576 -0.0167486987038097
0.00627660211063984 -0.0167876411903062
0.00621030534318024 -0.0168557158394903
0.00614619917855022 -0.0169225318280476
0.00607156795341853 -0.0169906480264971
0.00599729936467095 -0.0170583605061894
0.00593106560334763 -0.0171188691133581
0.00585784718260262 -0.0171707361403581
0.00579922827346952 -0.0172345792369227
0.0057440360361245 -0.0172951125479789
0.0056912634626918 -0.0173783782075686
0.00565734122526142 -0.017497223632834
0.00557581513754768 -0.0174949498135246
0.00549834772554218 -0.017491205856664
0.00542483834000307 -0.0174860817800483
0.00535277708381292 -0.0174809307598428
0.00528451560237429 -0.0175454019278855
0.0052186905480792 -0.0176015159713382
0.00515317744674503 -0.0176616779338428
0.00509131431604695 -0.0177187089980325
0.00502180429199547 -0.0177761621976932
0.00493073260545284 -0.0177834747408889
0.00483694146003054 -0.0178135127385895
0.00474719525528134 -0.0178427598331023
0.00466186151253688 -0.0178698112948146
0.00457916621703023 -0.0179045483210225
0.00450353282545149 -0.0179720293154366
0.00443080182603707 -0.0180418520764304
0.00436067202041717 -0.018108602907448
0.00429445001437366 -0.0181720655244008
0.00423226847417338 -0.0182346275782787
0.00418653962325908 -0.0183189217374392
0.00412911843148489 -0.0183798931168199
0.00407458549906975 -0.018438106554298
0.00402348317261675 -0.0184932012618671
0.00395446743585581 -0.0185178980523312
0.00389219420022616 -0.0186042810354794
0.00383298516256817 -0.0186873571809437
0.00377771592381914 -0.0187674525126013
0.00372580187258706 -0.0188444612251711
0.00367998195641521 -0.0189080343488718
0.00363534986616598 -0.0189922023487903
0.00359380154008899 -0.0190723957421397
0.00354974074139671 -0.019147492424243
0.00350521630427222 -0.0192282049228048
0.0034622858496545 -0.0192943356376548
0.00340745513247065 -0.0193862153155746
0.00335592915371784 -0.019473804817131
0.00330760657113249 -0.0195572010063134
0.00326143535858941 -0.019637254348869
0.00323422216493679 -0.0197515476364123
0.00318879207819103 -0.0198529375509732
0.00314633189379447 -0.0199496219215206
0.00310674271041125 -0.0200417055549144
0.0030558189154495 -0.0201257983541944
0.0030274543438057 -0.0201988892797306
0.00296255829353136 -0.0203115115506112
0.00289340865179579 -0.0204258254427344
0.00283001198034152 -0.0205375262355482
0.00277026879739479 -0.0206535853401109
0.00271197685278964 -0.0207505201634028
0.00265699165319986 -0.0208426221507824
0.00260412483171019 -0.0209310821579575
0.00255440435880947 -0.0210149212143876
0.0025110667060669 -0.0211034644957661
0.00247058737115216 -0.0211873627290974
0.00242201215807039 -0.0213126621601542
0.00237622299205568 -0.0214334905641814
0.0023340090739393 -0.0215596255210783
0.00229521968790348 -0.0216856156558588
0.002245824775681 -0.0218191027708223
0.0021994030839608 -0.0219464415924493
0.0021549997544556 -0.0220690705870242
0.00211341236825542 -0.0221857895487179
0.00208447134977691 -0.0222876607646544
0.00203827859285415 -0.0224077670545641
0.00199390400278816 -0.0225231462707539
0.00196165025572428 -0.0226522370017622
0.00193242541391028 -0.0227819617228332
0.00195727068597703 -0.0228949901860774
0.00194399735563877 -0.0230291267847151
0.00193247454706982 -0.0231568007056362
0.00192262119766538 -0.0232781667697055
0.00190231723944685 -0.0234033470724658
0.00191319210775824 -0.0234859670155224
0.0019050089916337 -0.0235916480409406
0.00189855431998166 -0.0236935615856428
0.00189384971683576 -0.0237905865337927
0.0018828504646429 -0.0238974747984555
0.00187981287110345 -0.0240215795377546
0.00187486092923472 -0.0241284958248092
0.00187111578722993 -0.0242295969450994
0.00186851677060231 -0.0243250464217549
0.00184956314263766 -0.0243339220917429
0.00182105100903869 -0.0244307071228816
0.00180046374944988 -0.0245192233667452
0.00178144489940363 -0.024602523725506
0.00176261073517168 -0.0246797890900753
0.00175746703436098 -0.0247581273950246
0.00174280842745579 -0.0248380627100213
0.00172973853837944 -0.0249142430320302
0.00171803993746391 -0.024986586048191
0.00168542356380044 -0.0250430706801718
0.0016748413830654 -0.0251040981959176
0.00162898108488288 -0.025151346333108
};
\addlegendentry{$I^{KF}$}
\end{axis}

\end{tikzpicture}


==> tex/traj/circular_kf_ekf_ICI_incomplete.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkkhaki204185116}{RGB}{204,185,116}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{mediumturquoise100181205}{RGB}{100,181,205}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.5,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    xmin=-0.386501838310347, xmax=7.16558411134469,
    xtick style={color=darkslategray38},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
ymin=0.495158425918245, ymax=7.74170355161938,
ytick style={color=darkslategray38},
xmin=-0.42, xmax=8.2,
ymin=-0.42, ymax=8.2,
]
\addplot [very thin, black, opacity=1.0]
table {%
5.27113771438599 6.73775577545166
5.27096176147461 6.7380108833313
5.27069616317749 6.73816871643066
5.2704381942749 6.73828792572021
5.27016496658325 6.7383337020874
5.26994705200195 6.73843050003052
5.26978063583374 6.73861360549927
5.26966714859009 6.73884057998657
5.26940155029297 6.73898410797119
5.26926851272583 6.73910522460938
5.2691535949707 6.73923778533936
5.26901054382324 6.73944520950317
5.26889276504517 6.73964357376099
5.26875638961792 6.73978710174561
5.26867961883545 6.73993015289307
5.26863718032837 6.74002838134766
5.26868677139282 6.74032020568848
5.26862192153931 6.74048089981079
5.26858186721802 6.74061107635498
5.26850891113281 6.74072551727295
5.26841068267822 6.74083709716797
5.26840162277222 6.74096393585205
5.26836776733398 6.74107789993286
5.2682900428772 6.74109697341919
5.26820230484009 6.74110841751099
5.2680983543396 6.74106884002686
5.26812982559204 6.7413158416748
5.26798486709595 6.74115991592407
5.26794576644897 6.74120616912842
5.26794767379761 6.74124240875244
5.26785039901733 6.74122428894043
5.2678165435791 6.74128150939941
5.26778078079224 6.74128341674805
5.26772594451904 6.74132966995239
5.26762008666992 6.74136972427368
5.2676854133606 6.74155235290527
5.26757383346558 6.74157762527466
5.26751565933228 6.74157190322876
5.2674412727356 6.74157238006592
5.26735258102417 6.74160194396973
5.26720428466797 6.74153709411621
5.26701068878174 6.74150085449219
5.2668571472168 6.7415075302124
5.26662111282349 6.74148797988892
5.26635360717773 6.74141597747803
5.26585865020752 6.74135303497314
5.26522827148438 6.74121713638306
5.26434850692749 6.74113702774048
5.26325273513794 6.74106884002686
5.26175355911255 6.74099063873291
5.26035499572754 6.74114513397217
5.2585334777832 6.74096488952637
5.25623226165771 6.74066400527954
5.25389623641968 6.74060869216919
5.25074005126953 6.74048852920532
5.24743223190308 6.74039316177368
5.24366044998169 6.74024391174316
5.23942041397095 6.74011850357056
5.2349681854248 6.74006652832031
5.22983121871948 6.7399730682373
5.22446632385254 6.74003028869629
5.21853113174438 6.7399435043335
5.21214056015015 6.73972415924072
5.20541667938232 6.7396125793457
5.1982045173645 6.7395133972168
5.19062995910645 6.73955011367798
5.18274068832397 6.73940515518188
5.17438840866089 6.73933696746826
5.16569423675537 6.73927354812622
5.15659332275391 6.73922061920166
5.14707803726196 6.73918437957764
5.137047290802 6.73918342590332
5.12673425674438 6.73911571502686
5.11613893508911 6.73917102813721
5.10503149032593 6.73911476135254
5.09360361099243 6.73920488357544
5.08173179626465 6.73919916152954
5.06956243515015 6.73923587799072
5.05690431594849 6.7392430305481
5.04404878616333 6.73929071426392
5.03070211410522 6.73935985565186
5.01699829101562 6.739501953125
5.00303220748901 6.73950290679932
4.98876953125 6.73975419998169
4.97433996200562 6.73989868164062
4.95937013626099 6.73991823196411
4.94442892074585 6.74014520645142
4.92909574508667 6.74033641815186
4.91350364685059 6.74045991897583
4.89779138565063 6.74063920974731
4.88185214996338 6.74076271057129
4.86568880081177 6.74089622497559
4.8493070602417 6.74109315872192
4.83276796340942 6.74120378494263
4.81603956222534 6.74146461486816
4.79994297027588 6.74244022369385
4.78287601470947 6.74258136749268
4.76500082015991 6.74199342727661
4.74766159057617 6.74205446243286
4.7307276725769 6.74301671981812
4.7132740020752 6.7434139251709
4.69470834732056 6.7426290512085
4.67673254013062 6.7428503036499
4.65868997573853 6.74320793151855
4.64049291610718 6.74380588531494
4.62192678451538 6.74351358413696
4.60337972640991 6.74384737014771
4.58453416824341 6.7438850402832
4.5659966468811 6.74487590789795
4.5471568107605 6.74543952941895
4.52786111831665 6.74537086486816
4.50882148742676 6.74585771560669
4.48922109603882 6.74565362930298
4.4697093963623 6.74596309661865
4.44968414306641 6.74543762207031
4.43013906478882 6.74588823318481
4.4103798866272 6.74625587463379
4.39032888412476 6.74629783630371
4.37041473388672 6.74655961990356
4.35013771057129 6.74645805358887
4.32977104187012 6.74632453918457
4.30931425094604 6.74631023406982
4.28881978988647 6.74628162384033
4.26812314987183 6.74620342254639
4.24740552902222 6.74608850479126
4.22659873962402 6.74603176116943
4.20569086074829 6.74610900878906
4.18473958969116 6.74579524993896
4.16366243362427 6.74588775634766
4.14241981506348 6.7454776763916
4.12114381790161 6.7452974319458
4.09983444213867 6.74530076980591
4.07857465744019 6.74527168273926
4.05706882476807 6.74513149261475
4.03548097610474 6.74504709243774
4.01395797729492 6.74487161636353
3.99223709106445 6.7447304725647
3.97043991088867 6.74465751647949
3.94855690002441 6.74447727203369
3.92645931243896 6.74444389343262
3.90442562103271 6.7442798614502
3.88230776786804 6.74414825439453
3.86006855964661 6.74404048919678
3.83764815330505 6.74384212493896
3.81522822380066 6.74373626708984
3.79277229309082 6.74348878860474
3.77002453804016 6.74329853057861
3.74728655815125 6.7430591583252
3.72453236579895 6.74295663833618
3.70154213905334 6.74267625808716
3.6785888671875 6.74251174926758
3.65553545951843 6.74237537384033
3.63244724273682 6.74211931228638
3.60921692848206 6.74199390411377
3.5858371257782 6.74181413650513
3.56243515014648 6.7416296005249
3.53891921043396 6.74156618118286
3.51541900634766 6.74141502380371
3.49171614646912 6.74139451980591
3.46799731254578 6.7411847114563
3.44418835639954 6.74115800857544
3.42037272453308 6.74106597900391
3.3963668346405 6.7410192489624
3.37230563163757 6.74095582962036
3.34825301170349 6.74101305007935
3.32406830787659 6.74104309082031
3.29967713356018 6.74105358123779
3.27540016174316 6.74108552932739
3.25097727775574 6.74112749099731
3.22650122642517 6.74117851257324
3.20198321342468 6.74140596389771
3.17743301391602 6.7415452003479
3.15269923210144 6.7416672706604
3.12804341316223 6.74186611175537
3.10334897041321 6.74202394485474
3.07854294776917 6.74227714538574
3.05377507209778 6.74249362945557
3.02883982658386 6.74280166625977
3.00399017333984 6.74316453933716
2.97910761833191 6.74328517913818
2.95414185523987 6.74369335174561
2.92926406860352 6.74387550354004
2.90444922447205 6.74402713775635
2.87933754920959 6.74442481994629
2.85432648658752 6.7446756362915
2.82931590080261 6.7450008392334
2.80432415008545 6.74529123306274
2.77929329872131 6.74548149108887
2.75429081916809 6.74544715881348
2.7292594909668 6.7455358505249
2.70421719551086 6.74564647674561
2.67920184135437 6.74567794799805
2.65418744087219 6.7455940246582
2.62906551361084 6.74564218521118
2.60392928123474 6.74533319473267
2.57868647575378 6.74493074417114
2.55351734161377 6.74427032470703
2.52848339080811 6.74364948272705
2.50323009490967 6.7429723739624
2.4779064655304 6.74183177947998
2.45254635810852 6.74052095413208
2.42737770080566 6.73892593383789
2.40199685096741 6.73718070983887
2.37676048278809 6.73501110076904
2.35150980949402 6.73262882232666
2.32629895210266 6.72977113723755
2.30097985267639 6.7266092300415
2.27584552764893 6.72306299209595
2.25068473815918 6.71930122375488
2.22560238838196 6.71492767333984
2.20052623748779 6.71034145355225
2.17555952072144 6.70536422729492
2.15043449401855 6.69992923736572
2.12572050094604 6.69423866271973
2.10074138641357 6.68809747695923
2.07594656944275 6.68179130554199
2.05119872093201 6.67504167556763
2.02647948265076 6.66800880432129
2.00188398361206 6.66080665588379
1.97731459140778 6.65309953689575
1.95269930362701 6.64528131484985
1.92817080020905 6.6369252204895
1.90378773212433 6.62858438491821
1.87937545776367 6.61977291107178
1.8551197052002 6.61075878143311
1.8307933807373 6.60118579864502
1.80665504932404 6.59164714813232
1.78255069255829 6.58173751831055
1.75860595703125 6.57143259048462
1.73470115661621 6.56114387512207
1.71076047420502 6.55033349990845
1.68717527389526 6.53910303115845
1.66359567642212 6.52762126922607
1.64021801948547 6.51590204238892
1.61698281764984 6.50367212295532
1.59399783611298 6.49136447906494
1.57118213176727 6.47834777832031
1.54856967926025 6.46494722366333
1.52621352672577 6.4513463973999
1.50436151027679 6.4372124671936
1.4826043844223 6.42273616790771
1.46122026443481 6.40765953063965
1.44039583206177 6.39214992523193
1.41991710662842 6.37622499465942
1.39960646629333 6.35990524291992
1.37995064258575 6.34330463409424
1.36064851284027 6.3262505531311
1.34170031547546 6.30870485305786
1.32329607009888 6.29083490371704
1.30530333518982 6.27263498306274
1.28775012493134 6.25381374359131
1.27060651779175 6.23495006561279
1.25410485267639 6.21557331085205
1.23791420459747 6.19601535797119
1.22214806079865 6.17608404159546
1.20677483081818 6.15573740005493
1.19200336933136 6.1352424621582
1.17751085758209 6.11444234848022
1.16358888149261 6.09339094161987
1.14979898929596 6.07194137573242
1.13666570186615 6.05034017562866
1.12372946739197 6.02840662002563
1.11114537715912 6.00633192062378
1.09890151023865 5.9841046333313
1.08691728115082 5.96143579483032
1.07512271404266 5.93880224227905
1.06366002559662 5.91573476791382
1.05227220058441 5.89272165298462
1.04124426841736 5.86933469772339
1.03040754795074 5.84571981430054
1.01966822147369 5.8220272064209
1.00891613960266 5.79798126220703
0.998501002788544 5.77397537231445
0.988292455673218 5.7495551109314
0.978113889694214 5.72492027282715
0.967903435230255 5.70008850097656
0.957999289035797 5.67515325546265
0.948353826999664 5.6501259803772
0.939092755317688 5.62488555908203
0.929939925670624 5.59923124313354
0.920815825462341 5.57357788085938
0.912134826183319 5.54780960083008
0.903937757015228 5.52178764343262
0.895839691162109 5.49539136886597
0.888265132904053 5.46904706954956
0.881068587303162 5.44239282608032
0.874485194683075 5.41591453552246
0.868101060390472 5.38886594772339
0.862391114234924 5.36190176010132
0.857037544250488 5.33494234085083
0.852306365966797 5.30776262283325
0.847873866558075 5.28028535842896
0.8441162109375 5.25288438796997
0.840759038925171 5.22536420822144
0.837743937969208 5.19761657714844
0.835244834423065 5.16984224319458
0.833073973655701 5.1418890953064
0.831165194511414 5.11394548416138
0.829677939414978 5.08586931228638
0.828447461128235 5.05785894393921
0.827609896659851 5.02969217300415
0.826898992061615 5.00139093399048
0.826633930206299 4.97316551208496
0.826461672782898 4.94475317001343
0.826434373855591 4.91638803482056
0.826673030853271 4.88795042037964
0.827172160148621 4.85944128036499
0.827678561210632 4.83077430725098
0.828615188598633 4.80228567123413
0.829611957073212 4.77353286743164
0.830821216106415 4.74487543106079
0.832192361354828 4.71609354019165
0.833867192268372 4.68733406066895
0.835693597793579 4.65849256515503
0.837714076042175 4.62963104248047
0.839964985847473 4.60059976577759
0.842532813549042 4.57165145874023
0.8453568816185 4.54263067245483
0.848466873168945 4.51359224319458
0.85178017616272 4.48451375961304
0.855393171310425 4.45540857315063
0.859236240386963 4.42617607116699
0.863336205482483 4.39696455001831
0.867738723754883 4.36775493621826
0.872441172599792 4.33858680725098
0.877449750900269 4.30919313430786
0.882694721221924 4.2800121307373
0.888258635997772 4.25078439712524
0.894072532653809 4.22144460678101
0.900265216827393 4.19222688674927
0.906448066234589 4.16300392150879
0.913005590438843 4.13364171981812
0.920027256011963 4.1045093536377
0.927161395549774 4.07546949386597
0.934558510780334 4.04613065719604
0.942325115203857 4.01708030700684
0.95034122467041 3.98788261413574
0.958645582199097 3.95882034301758
0.967327237129211 3.92978739738464
0.976366221904755 3.90072631835938
0.985642611980438 3.8717155456543
0.995442867279053 3.84281063079834
1.00545263290405 3.81401181221008
1.01584756374359 3.78528094291687
1.02665495872498 3.75664877891541
1.03781831264496 3.72810435295105
1.04935717582703 3.6996374130249
1.06125926971436 3.67138290405273
1.07361221313477 3.64320182800293
1.08629858493805 3.61509418487549
1.09929275512695 3.58718943595886
1.11266767978668 3.55955767631531
1.126544713974 3.53194880485535
1.1408007144928 3.50451683998108
1.15526902675629 3.47728800773621
1.17015421390533 3.45021152496338
1.18547213077545 3.42349600791931
1.2009779214859 3.39672946929932
1.21690988540649 3.37019538879395
1.23297297954559 3.34384655952454
1.24945831298828 3.31764888763428
1.26627516746521 3.2918655872345
1.28323817253113 3.2661030292511
1.30043232440948 3.24054455757141
1.31801092624664 3.21503949165344
1.33579063415527 3.19011402130127
1.35384428501129 3.16517043113708
1.37218391895294 3.14051389694214
1.39059793949127 3.11597776412964
1.40938150882721 3.09184741973877
1.42828905582428 3.06773805618286
1.44753897190094 3.04390716552734
1.46703124046326 3.02027750015259
1.48671925067902 2.99691486358643
1.5065530538559 2.97362303733826
1.52655100822449 2.95072174072266
1.54695010185242 2.92786455154419
1.56742489337921 2.90524768829346
1.58801579475403 2.88285613059998
1.60889601707458 2.860671043396
1.63003182411194 2.83872699737549
1.65128493309021 2.81699371337891
1.67269682884216 2.79533457756042
1.69426500797272 2.77387285232544
1.71609318256378 2.75260019302368
1.73811376094818 2.73166227340698
1.76041209697723 2.71080374717712
1.78251278400421 2.69003081321716
1.80507290363312 2.66953706741333
1.8275910615921 2.64933085441589
1.85043084621429 2.62929677963257
1.87343049049377 2.60938405990601
1.89664435386658 2.58972835540771
1.91996800899506 2.57014417648315
1.94349110126495 2.55092763900757
1.96721971035004 2.53172540664673
1.99110734462738 2.51271486282349
2.01531267166138 2.49396371841431
2.03950977325439 2.4755597114563
2.06391453742981 2.45714998245239
2.08858299255371 2.43889451026917
2.1135311126709 2.42087626457214
2.13849139213562 2.40310144424438
2.16371154785156 2.38532710075378
2.18931841850281 2.36792039871216
2.21493124961853 2.35062170028687
2.24070978164673 2.33351802825928
2.26695108413696 2.31663417816162
2.29336452484131 2.29989290237427
2.31998181343079 2.28349208831787
2.34678649902344 2.26730036735535
2.37390947341919 2.25124073028564
2.40113162994385 2.23530435562134
2.42858457565308 2.21978092193604
2.45624017715454 2.20456409454346
2.48420166969299 2.18970394134521
2.51234841346741 2.17497396469116
2.54079413414001 2.16066002845764
2.56942439079285 2.14658236503601
2.59817028045654 2.13289332389832
2.62738847732544 2.11958789825439
2.6565580368042 2.10669469833374
2.68587923049927 2.0939519405365
2.71563577651978 2.08177208900452
2.74519014358521 2.06995511054993
2.77517867088318 2.05858087539673
2.80518436431885 2.04744791984558
2.83520412445068 2.03688979148865
2.86549806594849 2.02696657180786
2.89589166641235 2.01724863052368
2.9263026714325 2.00788974761963
2.95673656463623 1.99903619289398
2.98731517791748 1.9907066822052
3.01817202568054 1.98273110389709
3.04890441894531 1.97533631324768
3.07963085174561 1.96839392185211
3.11059069633484 1.96178829669952
3.14175057411194 1.9558482170105
3.17268300056458 1.95016002655029
3.20380568504333 1.94508838653564
3.23496723175049 1.94042122364044
3.26607894897461 1.93628644943237
3.29738116264343 1.93270981311798
3.32864451408386 1.92964327335358
3.36002421379089 1.92699348926544
3.39127445220947 1.92496037483215
3.42280125617981 1.92337095737457
3.45411419868469 1.92221689224243
3.48551154136658 1.92175030708313
3.516845703125 1.92182600498199
3.54825186729431 1.9223620891571
3.57958889007568 1.92324030399323
3.61080741882324 1.92476439476013
3.64207005500793 1.92694211006165
3.67324900627136 1.92937874794006
3.70445990562439 1.9323399066925
3.73553013801575 1.93589353561401
3.7666015625 1.93990516662598
3.79749035835266 1.94431686401367
3.82836532592773 1.94929313659668
3.85930824279785 1.95456945896149
3.89004063606262 1.96028733253479
3.92067074775696 1.96659255027771
3.95129084587097 1.97334206104279
3.9817898273468 1.9804220199585
4.01189947128296 1.98805963993073
4.0421404838562 1.9957709312439
4.07229137420654 2.00430250167847
4.10226488113403 2.01304197311401
4.13214588165283 2.02230310440063
4.16170120239258 2.03191161155701
4.19128322601318 2.04182291030884
4.22083139419556 2.0522027015686
4.25007486343384 2.06299114227295
4.27915000915527 2.0741114616394
4.30818367004395 2.08564925193787
4.33709526062012 2.09755539894104
4.36579561233521 2.10977530479431
4.39439678192139 2.12235307693481
4.422767162323 2.13525247573853
4.45114278793335 2.14851331710815
4.47938203811646 2.16219878196716
4.50745916366577 2.1763072013855
4.5352635383606 2.19062662124634
4.56310129165649 2.20536375045776
4.5908374786377 2.22036838531494
4.61821699142456 2.23573613166809
4.64554786682129 2.251544713974
4.67274713516235 2.26762390136719
4.69982099533081 2.28401565551758
4.72672176361084 2.300776720047
4.75324773788452 2.31776285171509
4.77971506118774 2.33519506454468
4.80604982376099 2.35288286209106
4.83210706710815 2.3707914352417
4.85795783996582 2.38909029960632
4.88380765914917 2.40775656700134
4.90919733047485 2.42679882049561
4.93452072143555 2.44607877731323
4.9595947265625 2.46559619903564
4.98455810546875 2.48543477058411
5.00922441482544 2.50563097000122
5.03376340866089 2.52609419822693
5.05799865722656 2.54689002037048
5.08233880996704 2.56796002388
5.10601091384888 2.58925414085388
5.12976694107056 2.61090445518494
5.15313339233398 2.63280367851257
5.17640733718872 2.65507888793945
5.19950819015503 2.67749738693237
5.22223234176636 2.70032548904419
5.24470329284668 2.72331428527832
5.26705741882324 2.74673461914062
5.28886938095093 2.77054214477539
5.31078481674194 2.79443788528442
5.33239364624023 2.81872701644897
5.35368204116821 2.84327554702759
5.37475252151489 2.86818671226501
5.39539384841919 2.89331603050232
5.41600656509399 2.91873073577881
5.43635320663452 2.94456934928894
5.45614290237427 2.97053718566895
5.47575759887695 2.99680233001709
5.49517297744751 3.02324938774109
5.51408767700195 3.05016112327576
5.53258514404297 3.07722067832947
5.55080842971802 3.10447669029236
5.56857347488403 3.13209199905396
5.58595895767212 3.16008615493774
5.60298538208008 3.18815779685974
5.6193790435791 3.21660709381104
5.63556480407715 3.24527049064636
5.65130662918091 3.27430820465088
5.66645240783691 3.30356192588806
5.68107795715332 3.33298826217651
5.69522190093994 3.3626446723938
5.72222995758057 3.42293906211853
5.73504829406738 3.45346426963806
5.74738121032715 3.48429536819458
5.75895166397095 3.51524257659912
5.77034425735474 3.54642343521118
5.78117418289185 3.57788181304932
5.79130744934082 3.60923719406128
5.80108261108398 3.64087963104248
5.81032466888428 3.67263650894165
5.81901931762695 3.70450973510742
5.82723808288574 3.73644018173218
5.83457803726196 3.76835227012634
5.84178447723389 3.80056858062744
5.84843158721924 3.83275365829468
5.8544750213623 3.86480593681335
5.86015892028809 3.89703917503357
5.86518287658691 3.92935919761658
5.86986637115479 3.96171092987061
5.87398958206177 3.99418067932129
5.87748956680298 4.02641534805298
5.88067102432251 4.05888271331787
5.88328742980957 4.09130907058716
5.88543796539307 4.12384462356567
5.88699054718018 4.15633630752563
5.88813304901123 4.18877458572388
5.88878679275513 4.2213020324707
5.88891220092773 4.25370073318481
5.88858079910278 4.286292552948
5.88766002655029 4.31886577606201
5.88640117645264 4.3513765335083
5.88455820083618 4.38400220870972
5.8822078704834 4.41661071777344
5.87942409515381 4.44925546646118
5.87609910964966 4.48184061050415
5.87237644195557 4.51448726654053
5.86805248260498 4.54704713821411
5.86325931549072 4.57959413528442
5.85789489746094 4.61212110519409
5.85198211669922 4.6445369720459
5.845543384552 4.67680311203003
5.83864116668701 4.70916700363159
5.83122539520264 4.7415337562561
5.82317733764648 4.77365350723267
5.81464576721191 4.80562973022461
5.80567836761475 4.83769035339355
5.79597520828247 4.8695592880249
5.78582382202148 4.90145301818848
5.77508640289307 4.93317079544067
5.76386308670044 4.96483707427979
5.75198411941528 4.99620819091797
5.73946189880371 5.0275092124939
5.72641801834106 5.05865383148193
5.71281337738037 5.08953523635864
5.69865798950195 5.12026834487915
5.68397426605225 5.1507625579834
5.66871118545532 5.18119239807129
5.65303039550781 5.2110333442688
5.63676738739014 5.24088621139526
5.62011814117432 5.27047491073608
5.60300493240356 5.29964113235474
5.58527040481567 5.32871150970459
5.56723403930664 5.35742998123169
5.54876756668091 5.38592004776001
5.52986145019531 5.41413640975952
5.51050233840942 5.4421591758728
5.4907865524292 5.46981620788574
5.47052001953125 5.49698781967163
5.45002841949463 5.52386999130249
5.4291820526123 5.55064153671265
5.40784168243408 5.57685041427612
5.38620805740356 5.60282325744629
5.36411333084106 5.62845182418823
5.34156274795532 5.65373229980469
5.31891059875488 5.67862319946289
5.29593658447266 5.70307016372681
5.27251434326172 5.72712135314941
5.24889612197876 5.75076150894165
5.22495937347412 5.77417612075806
5.20054817199707 5.7970757484436
5.17599868774414 5.81944417953491
5.15115261077881 5.84188270568848
5.12584352493286 5.86361837387085
5.10056591033936 5.88499307632446
5.07481288909912 5.90606355667114
5.04886531829834 5.92666435241699
5.0225944519043 5.94684457778931
4.99617052078247 5.96675825119019
4.96936225891113 5.98626136779785
4.94237470626831 6.00529623031616
4.91502475738525 6.02416181564331
4.88748836517334 6.0425124168396
4.85973882675171 6.06056070327759
4.83169555664062 6.07821655273438
4.80344009399414 6.09565734863281
4.7749195098877 6.11250352859497
4.74612617492676 6.12925004959106
4.71695137023926 6.14547824859619
4.68765878677368 6.16150379180908
4.65823316574097 6.17690277099609
4.62849044799805 6.19206666946411
4.59857034683228 6.20687437057495
4.56827354431152 6.22122764587402
4.53775644302368 6.23529720306396
4.50713491439819 6.24889421463013
4.47624540328979 6.26201105117798
4.4452075958252 6.27477693557739
4.41380929946899 6.28717279434204
4.38233470916748 6.29918909072876
4.35066556930542 6.31079483032227
4.31881856918335 6.32178688049316
4.28669404983521 6.33254241943359
4.25448417663574 6.34279870986938
4.22202968597412 6.35264492034912
4.18951082229614 6.36186647415161
4.15676927566528 6.37091445922852
4.12389183044434 6.37931728363037
4.09082651138306 6.38745927810669
4.05769491195679 6.39492321014404
4.02422475814819 6.40211868286133
3.99073123931885 6.40880393981934
3.95722603797913 6.41513252258301
3.92349147796631 6.42078685760498
3.88969302177429 6.42621040344238
3.85571980476379 6.43130683898926
3.82179832458496 6.43567276000977
3.78760409355164 6.43957710266113
3.75349164009094 6.443115234375
3.71917176246643 6.446129322052
3.6848680973053 6.44865608215332
3.65055656433105 6.45062923431396
3.61621403694153 6.45205354690552
3.58177638053894 6.45313262939453
3.54740333557129 6.453688621521
3.51297688484192 6.45372247695923
3.47855401039124 6.45334529876709
3.44420337677002 6.45250415802002
3.40983986854553 6.4511604309082
3.37551236152649 6.44925212860107
3.34134221076965 6.44705295562744
3.30714893341064 6.44429492950439
3.27310824394226 6.44125175476074
3.23913192749023 6.43774461746216
3.20522594451904 6.43357753753662
3.17145895957947 6.42922973632812
3.13775563240051 6.42425060272217
3.10415530204773 6.41893196105957
3.07068634033203 6.41317415237427
3.03735613822937 6.40688323974609
3.00397276878357 6.40017747879028
2.97090983390808 6.39324617385864
2.93781065940857 6.38567781448364
2.90488338470459 6.37776851654053
2.87211322784424 6.36943483352661
2.83936047554016 6.36073732376099
2.80683827400208 6.35146713256836
2.77442097663879 6.34182548522949
2.74204635620117 6.33180904388428
2.70988965034485 6.32133674621582
2.67777180671692 6.31037521362305
2.64588618278503 6.29906892776489
2.6141197681427 6.28727531433105
2.58259391784668 6.27509355545044
2.55124497413635 6.26254844665527
2.52016377449036 6.24948787689209
2.48926520347595 6.2362003326416
2.45863795280457 6.22262287139893
2.42820858955383 6.20835781097412
2.39802122116089 6.19401073455811
2.36812043190002 6.17902660369873
2.33836150169373 6.16377258300781
2.30890822410583 6.14837169647217
2.27978038787842 6.13255977630615
2.25083255767822 6.11642122268677
2.22223281860352 6.10010814666748
2.19388127326965 6.08328437805176
2.16575217247009 6.06619119644165
2.1379702091217 6.0489068031311
2.11045122146606 6.03124284744263
2.08328318595886 6.01319551467896
2.05639910697937 5.99491739273071
2.02972507476807 5.97632026672363
2.00346851348877 5.9574499130249
1.97744965553284 5.93850374221802
1.95179259777069 5.91916513442993
1.9264223575592 5.89951753616333
1.90130698680878 5.87979698181152
1.87659931182861 5.85989570617676
1.85215401649475 5.83960628509521
1.82783687114716 5.81900882720947
1.80402851104736 5.79827785491943
1.78036212921143 5.77721691131592
1.75711238384247 5.75609016418457
1.73408532142639 5.73471307754517
1.71141839027405 5.71292686462402
1.68906354904175 5.69098567962646
1.66702198982239 5.66907024383545
1.64528620243073 5.64653015136719
1.62378621101379 5.62396287918091
1.60275232791901 5.60123825073242
1.58199059963226 5.57813692092896
1.5615268945694 5.55475521087646
1.54126048088074 5.53110313415527
1.521604180336 5.50743007659912
1.50195944309235 5.48343467712402
1.4828120470047 5.45927810668945
1.46389698982239 5.43483400344849
1.4452999830246 5.41021823883057
1.42715489864349 5.38529586791992
1.40910565853119 5.36049842834473
1.39151692390442 5.33523225784302
1.37435019016266 5.30984687805176
1.357293009758 5.28424024581909
1.34053099155426 5.2586350440979
1.32403290271759 5.23271894454956
1.30784869194031 5.20663690567017
1.29194903373718 5.18040132522583
1.27636325359344 5.15413856506348
1.26102519035339 5.12741994857788
1.24594140052795 5.10075855255127
1.23106646537781 5.07398366928101
1.21653997898102 5.0468544960022
1.20232045650482 5.01976919174194
1.18839037418365 4.99250078201294
1.17472910881042 4.96493577957153
1.1615264415741 4.9374680519104
1.14862549304962 4.90984010696411
1.13597667217255 4.88216876983643
1.12371242046356 4.85432291030884
1.11172711849213 4.82638311386108
1.10019493103027 4.79818964004517
1.08906304836273 4.77009725570679
1.07814335823059 4.74185371398926
1.06759440898895 4.7135329246521
1.0573194026947 4.68510866165161
1.04753506183624 4.65672445297241
1.03778624534607 4.62813949584961
1.02855134010315 4.59957313537598
1.01976037025452 4.57103490829468
1.01127016544342 4.54205513000488
1.00303614139557 4.51330995559692
0.994998157024384 4.48434782028198
0.987562835216522 4.4554557800293
0.980178356170654 4.42642450332642
0.973261713981628 4.39738416671753
0.966666877269745 4.36826467514038
0.960332334041595 4.3390908241272
0.954321265220642 4.30995416641235
0.948559284210205 4.28081321716309
0.943142533302307 4.25132751464844
0.938130497932434 4.22200059890747
0.933285415172577 4.19262456893921
0.928986072540283 4.16316747665405
0.924894690513611 4.13375282287598
0.921304225921631 4.10430479049683
0.917936027050018 4.07472515106201
0.914952754974365 4.04513359069824
0.912219703197479 4.01555061340332
0.909857928752899 3.98592019081116
0.907914280891418 3.9563262462616
0.906430184841156 3.92666506767273
0.905252695083618 3.89689564704895
0.904365420341492 3.86710429191589
0.90399569272995 3.83752846717834
0.90377676486969 3.80757331848145
0.903884649276733 3.77777647972107
0.904543578624725 3.7478883266449
0.905397891998291 3.7180347442627
0.906593084335327 3.68824291229248
0.908183515071869 3.65839290618896
0.909943222999573 3.62846302986145
0.912033557891846 3.59853935241699
0.91447389125824 3.56871509552002
0.917236328125 3.53875613212585
0.920317590236664 3.50886130332947
0.923587560653687 3.47896194458008
0.927159786224365 3.44904637336731
0.930979609489441 3.41901016235352
0.93529599905014 3.38900852203369
0.939764976501465 3.35925126075745
0.944602191448212 3.32937407493591
0.949652075767517 3.29945063591003
0.954967439174652 3.26961708068848
0.960669875144958 3.23976492881775
0.966590821743011 3.20998954772949
0.972802996635437 3.18021178245544
0.979410111904144 3.15043759346008
0.986398220062256 3.1207959651947
0.993562877178192 3.0911750793457
1.00126850605011 3.06164455413818
1.00917506217957 3.03231620788574
1.01728641986847 3.00278639793396
1.02594423294067 2.9734513759613
1.03491282463074 2.9441773891449
1.04413986206055 2.91498255729675
1.05372178554535 2.88583636283875
1.06359195709229 2.8568422794342
1.07375872135162 2.82797455787659
1.08434450626373 2.79916834831238
1.09497916698456 2.77050089836121
1.10607242584229 2.74195694923401
1.11749958992004 2.71356391906738
1.12893867492676 2.68527150154114
1.14086198806763 2.65702986717224
1.15299475193024 2.62901401519775
1.16534066200256 2.60110545158386
1.17792868614197 2.57332396507263
1.19081366062164 2.54568552970886
1.20395052433014 2.51823925971985
1.2173707485199 2.49103760719299
1.23108386993408 2.46388030052185
1.24508440494537 2.43694829940796
1.25934267044067 2.41011500358582
1.27378475666046 2.38361954689026
1.28855073451996 2.3571469783783
1.30365383625031 2.3308584690094
1.31900084018707 2.30481600761414
1.33457779884338 2.27897787094116
1.35054898262024 2.25320434570312
1.3667848110199 2.22773766517639
1.38318645954132 2.20233750343323
1.3998441696167 2.17713332176208
1.41683316230774 2.15197658538818
1.43402862548828 2.12697339057922
1.45151734352112 2.10226106643677
1.46938180923462 2.07763528823853
1.48739838600159 2.05316376686096
1.50559520721436 2.02879881858826
1.52422380447388 2.00477838516235
1.54300379753113 1.98078334331512
1.56201827526093 1.95717763900757
1.58144199848175 1.93373239040375
1.60102736949921 1.91048550605774
1.6208164691925 1.8873770236969
1.64095675945282 1.8645498752594
1.66150557994843 1.84186971187592
1.68206036090851 1.81928849220276
1.70296800136566 1.79704463481903
1.72413563728333 1.77498269081116
1.74564003944397 1.75312161445618
1.76729667186737 1.73148584365845
1.78936076164246 1.71025121212006
1.81149935722351 1.68893897533417
1.83387649059296 1.66784608364105
1.85665714740753 1.64716219902039
1.87949252128601 1.62657856941223
1.90283930301666 1.60644042491913
1.92613708972931 1.58639693260193
1.94981849193573 1.5664393901825
1.97363841533661 1.54692661762238
1.99790120124817 1.52771365642548
2.02204012870789 1.50864768028259
2.0466513633728 1.4897483587265
2.07133626937866 1.47120404243469
2.09636354446411 1.45291686058044
2.12143015861511 1.43483519554138
2.14673018455505 1.41700053215027
2.17222785949707 1.3993809223175
2.19782161712646 1.38194727897644
2.22365570068359 1.36470925807953
2.24983310699463 1.34791576862335
2.27587890625 1.3309051990509
2.30231070518494 1.31451153755188
2.32875108718872 1.29820370674133
2.35560703277588 1.28227925300598
2.3825535774231 1.26637065410614
2.40984106063843 1.25093853473663
2.4369421005249 1.23533010482788
2.46472597122192 1.22042632102966
2.49231457710266 1.20544850826263
2.52013111114502 1.19091725349426
2.54832935333252 1.17658627033234
2.57672905921936 1.16269659996033
2.60501670837402 1.14887893199921
2.63353514671326 1.13543665409088
2.66229510307312 1.1221649646759
2.69087505340576 1.1092609167099
2.71992444992065 1.09665441513062
2.74907946586609 1.08426773548126
2.77810382843018 1.07215654850006
2.80746698379517 1.06053555011749
2.836993932724 1.04911410808563
2.86654710769653 1.03784883022308
2.89613819122314 1.02686893939972
2.92589282989502 1.01635348796844
2.95582294464111 1.00607025623322
2.9859619140625 0.996162593364716
3.01607322692871 0.986513614654541
3.0461597442627 0.977059245109558
3.07651972770691 0.967922389507294
3.10672521591187 0.959030866622925
3.13720965385437 0.950508594512939
3.1676926612854 0.942307889461517
3.19841742515564 0.934317946434021
3.22896432876587 0.926490962505341
3.25979900360107 0.919311881065369
3.29062938690186 0.912177264690399
3.32149267196655 0.905311942100525
3.35239481925964 0.898818612098694
3.38344073295593 0.892699241638184
3.41444444656372 0.886831521987915
3.44577383995056 0.881366610527039
3.47667646408081 0.876080393791199
3.50794506072998 0.871340155601501
3.53928565979004 0.866580009460449
3.57061362266541 0.862251877784729
3.6018545627594 0.85814756155014
3.63330340385437 0.854484438896179
3.66464161872864 0.850919365882874
3.69615745544434 0.847924947738647
3.72740292549133 0.845064520835876
3.75894331932068 0.842530131340027
3.79028534889221 0.84045135974884
3.82182478904724 0.838582217693329
3.85340309143066 0.837112069129944
3.8848888874054 0.835872054100037
3.91641116142273 0.83511745929718
3.94785141944885 0.834680318832397
3.97942805290222 0.834568619728088
4.01097249984741 0.834721982479095
4.04232454299927 0.835125803947449
4.07396554946899 0.836150646209717
4.10542821884155 0.83730161190033
4.1370644569397 0.838925540447235
4.16841745376587 0.840619742870331
4.20003032684326 0.842994689941406
4.23159074783325 0.845436275005341
4.26305294036865 0.848284363746643
4.29465770721436 0.85151469707489
4.32604646682739 0.85493278503418
4.35742950439453 0.858683228492737
4.38881540298462 0.862769782543182
4.42034912109375 0.867244362831116
4.45161485671997 0.871970176696777
4.48309278488159 0.877115726470947
4.51434946060181 0.882494688034058
4.54560422897339 0.888224303722382
4.57676315307617 0.894304752349854
4.60764169692993 0.900636613368988
4.638756275177 0.907456755638123
4.66973352432251 0.914455413818359
4.70044326782227 0.921662747859955
4.73127317428589 0.929296731948853
4.76183700561523 0.937323570251465
4.79247331619263 0.94562304019928
4.82294988632202 0.954239785671234
4.85327243804932 0.963090896606445
4.88356494903564 0.972304344177246
4.91373682022095 0.981756091117859
4.94375658035278 0.991473078727722
4.97355985641479 1.00138258934021
5.00351715087891 1.01174211502075
5.03307342529297 1.0222647190094
5.06269121170044 1.03313589096069
5.09207773208618 1.04411721229553
5.12122392654419 1.05533802509308
5.15034532546997 1.06700611114502
5.17945528030396 1.07881331443787
5.20831918716431 1.0908420085907
5.23692893981934 1.10315823554993
5.26565647125244 1.11577928066254
5.29410934448242 1.12866640090942
5.32265090942383 1.14187908172607
5.35081720352173 1.15512418746948
5.37907552719116 1.16885280609131
5.40713119506836 1.18282186985016
5.43519592285156 1.19713091850281
5.4628791809082 1.21167469024658
5.49081373214722 1.22656726837158
5.51822280883789 1.24160003662109
5.5456657409668 1.25693786144257
5.57261085510254 1.27240681648254
5.5998740196228 1.2883927822113
5.62682962417603 1.30455648899078
5.65354490280151 1.32096362113953
5.67996835708618 1.33785307407379
5.70646905899048 1.35479354858398
5.73254203796387 1.37217140197754
5.75857496261597 1.38966608047485
5.78447341918945 1.40747284889221
5.81030511856079 1.42550814151764
5.83601808547974 1.44392371177673
5.86117696762085 1.46241497993469
5.88662385940552 1.48110294342041
5.91154813766479 1.50022721290588
5.93657493591309 1.51956295967102
5.96136426925659 1.53901553153992
5.98576927185059 1.55879771709442
6.01014184951782 1.57880556583405
6.03439664840698 1.59901821613312
6.0582709312439 1.61953771114349
6.08196878433228 1.64020574092865
6.10550165176392 1.66123569011688
6.12878942489624 1.68239533901215
6.15175676345825 1.70386803150177
6.17460823059082 1.72550070285797
6.19721984863281 1.74741280078888
6.21954107284546 1.76957046985626
6.24142265319824 1.79200637340546
6.26321220397949 1.81472229957581
6.28452920913696 1.83763349056244
6.30548906326294 1.86078011989594
6.32618761062622 1.88429045677185
6.34642839431763 1.90793335437775
6.36634206771851 1.93196308612823
6.38566827774048 1.95620667934418
6.40467405319214 1.98071992397308
6.42319536209106 2.00535702705383
6.4411416053772 2.03015089035034
6.45865249633789 2.05541038513184
6.47564506530762 2.08068633079529
6.49215412139893 2.10624551773071
6.50821352005005 2.13191652297974
6.52373790740967 2.15774822235107
6.53862762451172 2.1838583946228
6.55312204360962 2.20984029769897
6.5673189163208 2.23602771759033
6.58055543899536 2.26242828369141
6.59391450881958 2.28864693641663
6.60641717910767 2.31518173217773
6.61844348907471 2.34170246124268
6.63021183013916 2.36839938163757
6.64130306243896 2.39504885673523
6.6521520614624 2.42181062698364
6.66255855560303 2.44872236251831
6.67245531082153 2.47562909126282
6.68186855316162 2.50271964073181
6.69098091125488 2.52977728843689
6.69952297210693 2.55682945251465
6.70767498016357 2.584059715271
6.7152271270752 2.61128664016724
6.72237253189087 2.63863849639893
6.72882270812988 2.66591572761536
6.73474168777466 2.69323062896729
6.7400803565979 2.72064661979675
6.74488115310669 2.74801325798035
6.74894332885742 2.77537798881531
6.75253486633301 2.80271887779236
6.75541687011719 2.83016085624695
6.75752067565918 2.85742688179016
6.7590274810791 2.88469505310059
6.75979280471802 2.91204047203064
6.7600793838501 2.93920063972473
6.75960445404053 2.96644902229309
6.7583122253418 2.99346446990967
6.75662279129028 3.0205180644989
6.75431632995605 3.04738736152649
6.75132369995117 3.07424330711365
6.74786615371704 3.1009624004364
6.74364376068115 3.12751173973083
6.73914003372192 3.15407657623291
6.73397350311279 3.18045115470886
6.72824287414551 3.20679092407227
6.72202730178833 3.23296046257019
6.71535587310791 3.25909543037415
6.70822954177856 3.28499150276184
6.70047950744629 3.31080174446106
6.69242334365845 3.33660006523132
6.68360328674316 3.36201405525208
6.67441844940186 3.3873245716095
6.66469287872314 3.41254806518555
6.65443658828735 3.43748688697815
6.64375591278076 3.46238899230957
6.6325101852417 3.4870707988739
6.62082290649414 3.51149559020996
6.60859298706055 3.53572559356689
6.59592723846436 3.55998396873474
6.5827317237854 3.58380508422852
6.56913471221924 3.60753273963928
6.55506896972656 3.63116717338562
6.54043245315552 3.65438342094421
6.52545213699341 3.67748141288757
6.51009845733643 3.70040154457092
6.49426317214966 3.72310304641724
6.47804546356201 3.7456259727478
6.46148347854614 3.76797246932983
6.44451189041138 3.79001474380493
6.42719888687134 3.81202030181885
6.40955209732056 3.8337996006012
6.39151477813721 3.85529804229736
6.37332725524902 3.87689161300659
6.35470676422119 3.89817261695862
6.3359203338623 3.91933083534241
6.31687545776367 3.94031286239624
6.29770565032959 3.96092891693115
6.27815246582031 3.98198175430298
6.25834560394287 4.00248289108276
6.23840713500977 4.02294397354126
6.2181453704834 4.04324388504028
6.19791698455811 4.06357049942017
6.17734384536743 4.08367586135864
6.15656852722168 4.10375595092773
6.13547372817993 4.123610496521
6.11430406570435 4.14345026016235
6.09306621551514 4.1632080078125
6.07159614562988 4.1827826499939
6.05003547668457 4.20245313644409
6.02824687957764 4.22182416915894
6.00633478164673 4.24126005172729
5.98430490493774 4.26044988632202
5.96212863922119 4.27965688705444
5.93971920013428 4.29880905151367
5.9170823097229 4.3177695274353
5.89434719085693 4.33660125732422
5.87136268615723 4.35550451278687
5.84831047058105 4.37422466278076
5.82497453689575 4.39280033111572
5.80138826370239 4.41133832931519
5.77764892578125 4.42972421646118
5.75378465652466 4.44805002212524
5.72963523864746 4.46613740921021
5.70537042617798 4.4842095375061
5.68095397949219 4.50205421447754
5.65642929077148 4.51982164382935
5.63167095184326 4.53744077682495
5.60672473907471 4.55478000640869
5.58178186416626 4.5720739364624
5.55655097961426 4.58929634094238
5.5311918258667 4.60629606246948
5.50576686859131 4.62306499481201
5.48020839691162 4.63972282409668
5.4544506072998 4.65630769729614
5.42863368988037 4.67267513275146
5.4027156829834 4.68879652023315
5.37672233581543 4.70487976074219
5.35052013397217 4.72084760665894
5.32440948486328 4.73647451400757
5.29814958572388 4.75215101242065
5.27188491821289 4.76762580871582
5.24557733535767 4.78301000595093
5.21926689147949 4.79821729660034
5.19276285171509 4.81320095062256
5.16626596450806 4.82825517654419
5.13982820510864 4.84318685531616
5.11313676834106 4.85791826248169
5.08657455444336 4.87263631820679
5.06008768081665 4.88730001449585
5.03369617462158 4.90184736251831
5.00718021392822 4.9164662361145
4.98066377639771 4.93089628219604
4.95419692993164 4.94528913497925
4.92765474319458 4.95963048934937
4.90123081207275 4.97396326065063
4.87477540969849 4.98838949203491
4.84826755523682 5.00262355804443
4.82155132293701 5.01702165603638
4.79507541656494 5.03127241134644
4.76845932006836 5.04535818099976
4.74196434020996 5.05978631973267
4.71528959274292 5.07392120361328
4.68863391876221 5.08799171447754
4.6620626449585 5.1021728515625
4.63531684875488 5.11626243591309
4.60846757888794 5.13031244277954
4.58193111419678 5.14434003829956
4.55503368377686 5.15843868255615
4.52810287475586 5.17241716384888
4.50131273269653 5.18653535842896
4.47436666488647 5.20042991638184
4.44757843017578 5.21446514129639
4.42076206207275 5.22841215133667
4.39390754699707 5.24233818054199
4.367027759552 5.25631332397461
4.34025478363037 5.27026510238647
4.31342601776123 5.28412199020386
4.2865777015686 5.29788732528687
4.25977182388306 5.31184148788452
4.23292446136475 5.32558965682983
4.20600986480713 5.33952713012695
4.17916870117188 5.35330152511597
4.15223598480225 5.36702966690063
4.12519073486328 5.38070154190063
4.09834289550781 5.39445304870605
4.07132434844971 5.4080753326416
4.04429054260254 5.42160606384277
4.01717376708984 5.43529462814331
3.98992943763733 5.44890022277832
3.96280241012573 5.46238088607788
3.93557953834534 5.47574090957642
3.90825319290161 5.48913431167603
3.8808331489563 5.5024151802063
3.85333824157715 5.51568269729614
3.82588481903076 5.52876281738281
3.79829406738281 5.54192686080933
3.77052617073059 5.55503845214844
3.74297666549683 5.56794357299805
3.71507549285889 5.58108377456665
3.68715214729309 5.59394979476929
3.65928292274475 5.60671997070312
3.63127470016479 5.61975431442261
3.60335373878479 5.63250398635864
3.57508945465088 5.64549398422241
3.54681134223938 5.65837097167969
3.51851606369019 5.67123556137085
3.49013185501099 5.68413925170898
3.46173310279846 5.69691801071167
3.43329286575317 5.70983171463013
3.404705286026 5.72261619567871
3.37609720230103 5.73538017272949
3.34745073318481 5.7480320930481
3.31874561309814 5.76067495346069
3.28974485397339 5.77333450317383
3.26105785369873 5.78571653366089
3.23209190368652 5.79831981658936
3.20307374000549 5.81068325042725
3.17408132553101 5.82298707962036
3.1450343132019 5.83523368835449
3.11582589149475 5.84728050231934
3.08648705482483 5.85936069488525
3.05707192420959 5.87133979797363
3.02765679359436 5.88316774368286
2.99814701080322 5.89480686187744
2.96860933303833 5.90630912780762
2.93903923034668 5.91765642166138
2.9092915058136 5.92871189117432
2.87945604324341 5.93965435028076
2.8497200012207 5.9506311416626
2.81987118721008 5.9612865447998
2.78993034362793 5.97170114517212
2.75994634628296 5.9820294380188
2.72991180419922 5.99212121963501
2.69983243942261 6.00201654434204
2.66970944404602 6.01156139373779
2.63965487480164 6.02112245559692
2.60945630073547 6.03039026260376
2.57921504974365 6.03958940505981
2.5488920211792 6.04833269119263
2.5186710357666 6.05692911148071
2.48836803436279 6.06537675857544
2.45805478096008 6.07355403900146
2.42762494087219 6.08146381378174
2.39716744422913 6.08914470672607
2.36668467521667 6.09662866592407
2.33613061904907 6.10383319854736
2.30560970306396 6.11068439483643
2.27504563331604 6.11732006072998
2.24425554275513 6.12354326248169
2.21366906166077 6.12964725494385
2.18289041519165 6.1353497505188
2.15228939056396 6.14094400405884
2.12150001525879 6.14617824554443
2.09078526496887 6.15104389190674
2.05998492240906 6.15548753738403
2.02918457984924 6.15953731536865
1.9982568025589 6.16321086883545
1.96737730503082 6.16656684875488
1.93658876419067 6.16938447952271
1.90583467483521 6.17178058624268
1.87498807907104 6.17385292053223
1.84412264823914 6.17536354064941
1.81331932544708 6.17641878128052
1.78263795375824 6.17694759368896
1.75165557861328 6.17678880691528
1.72102403640747 6.17635250091553
1.69032466411591 6.17528343200684
1.65969216823578 6.17380619049072
1.62917792797089 6.17179679870605
1.59869277477264 6.16906642913818
1.56846141815186 6.16618204116821
1.53822982311249 6.16256046295166
1.50811994075775 6.158531665802
1.47813260555267 6.15394401550293
1.44831717014313 6.1490330696106
1.41853654384613 6.14355754852295
1.38906478881836 6.13784694671631
1.35959088802338 6.13134956359863
1.33036231994629 6.12462615966797
1.30139911174774 6.11757707595825
1.2725123167038 6.10991907119751
1.24384224414825 6.10181427001953
1.21521878242493 6.09301042556763
1.18689131736755 6.08381652832031
1.1588921546936 6.07422685623169
1.13099873065948 6.06423473358154
1.10347652435303 6.05352210998535
1.07624816894531 6.04254055023193
1.04906964302063 6.03094482421875
1.02227282524109 6.0189266204834
0.995684742927551 6.00649356842041
0.969523072242737 5.99353456497192
0.943489015102386 5.97998714447021
0.917780578136444 5.96626377105713
0.892258107662201 5.95182800292969
0.867080748081207 5.9371395111084
0.842153251171112 5.92207622528076
0.81745970249176 5.90654420852661
0.792991936206818 5.89058303833008
0.768998205661774 5.87448215484619
0.745228707790375 5.85782909393311
0.721589148044586 5.84083223342896
0.698264539241791 5.8235445022583
0.675315737724304 5.8059983253479
0.652706205844879 5.7880744934082
0.630359530448914 5.76982927322388
0.608230829238892 5.7510666847229
0.586572766304016 5.73229026794434
0.565380573272705 5.71312761306763
0.54438042640686 5.69344758987427
0.523888409137726 5.67342090606689
0.503994226455688 5.6533989906311
0.484022438526154 5.63319110870361
0.464863717556 5.61236095428467
0.445956349372864 5.59118843078613
0.427560031414032 5.56972694396973
0.409576922655106 5.54821825027466
0.391808897256851 5.5259051322937
0.374630451202393 5.50365447998047
0.358048915863037 5.48140573501587
0.341606169939041 5.45850992202759
0.325550824403763 5.43542432785034
0.310062974691391 5.4118595123291
0.29479244351387 5.3882794380188
0.280126214027405 5.3642692565918
0.265834599733353 5.34103775024414
0.251686066389084 5.31661939620972
0.238160520792007 5.29233503341675
0.225116357207298 5.267737865448
0.212380334734917 5.24289560317993
0.200130477547646 5.21811771392822
0.188346102833748 5.19297409057617
0.176694348454475 5.16775417327881
0.165772393345833 5.14232110977173
0.155185475945473 5.11673879623413
0.145084008574486 5.09112930297852
0.135251611471176 5.06525182723999
0.125858768820763 5.0393853187561
0.116789147257805 5.01330852508545
0.108411215245724 4.98704290390015
0.100287437438965 4.96066808700562
0.0924526751041412 4.93443298339844
0.0848646014928818 4.90792512893677
0.0776936933398247 4.8809609413147
0.0706574693322182 4.85449552536011
0.0639213174581528 4.8272271156311
0.0574370473623276 4.80032682418823
0.0512785539031029 4.77320718765259
0.0453251302242279 4.74584054946899
0.0396621823310852 4.71867036819458
0.0341305993497372 4.6910605430603
0.0289627574384212 4.66316747665405
0.0241501703858376 4.63609743118286
0.0193974394351244 4.60754823684692
0.0146544808521867 4.58015489578247
0.0105985719710588 4.55199241638184
0.00657468056306243 4.52389049530029
0.00265902373939753 4.49596929550171
-0.00091455556685105 4.46789312362671
-0.0042242743074894 4.43961763381958
-0.00725093809887767 4.41095066070557
-0.00985615979880095 4.38197755813599
-0.0125761283561587 4.35443258285522
-0.014892109669745 4.32601928710938
-0.0166962519288063 4.297278881073
-0.0182172991335392 4.26886129379272
-0.0196746587753296 4.24014568328857
-0.0206047091633081 4.21150302886963
-0.0212153680622578 4.18330526351929
-0.0210445579141378 4.15374040603638
-0.0208969004452229 4.12517404556274
-0.0202635955065489 4.09639024734497
-0.019312733784318 4.06749963760376
-0.0177959688007832 4.0385627746582
-0.0156984459608793 4.00922250747681
-0.0133817996829748 3.98047351837158
-0.0105656059458852 3.95134520530701
-0.00734678516164422 3.92223358154297
-0.00375625607557595 3.89334797859192
0.00018410719349049 3.8648636341095
0.0045904335565865 3.83604764938354
0.00954242888838053 3.80715250968933
0.0146545255556703 3.77841997146606
0.020412515848875 3.74972820281982
0.026586789637804 3.72093510627747
0.0331504978239536 3.69219493865967
0.0401474721729755 3.66352844238281
0.0476038530468941 3.6350200176239
0.0554169118404388 3.60648226737976
0.0637321770191193 3.57799959182739
0.0724574029445648 3.5497932434082
0.0816666185855865 3.52142572402954
0.091392494738102 3.49314188957214
0.101529881358147 3.46506881713867
0.1121791228652 3.43707418441772
0.123283706605434 3.40918302536011
0.134903088212013 3.38145327568054
0.146936595439911 3.35373520851135
0.159487411379814 3.32629036903381
0.172260448336601 3.29901623725891
0.18572324514389 3.27199840545654
0.199379920959473 3.24512577056885
0.213574901223183 3.21860194206238
0.227980256080627 3.19241690635681
0.243037179112434 3.16609215736389
0.258280426263809 3.14022064208984
0.274022489786148 3.11472487449646
0.290062844753265 3.08938264846802
0.30656772851944 3.06438875198364
0.323287278413773 3.03968977928162
0.340331166982651 3.0154435634613
0.357827037572861 2.99117231369019
0.375761121511459 2.96734595298767
0.393949806690216 2.94380474090576
0.412385851144791 2.92069101333618
0.431176960468292 2.89770793914795
0.450336992740631 2.87514019012451
0.469721525907516 2.85294246673584
0.489408671855927 2.83109521865845
0.509406507015228 2.80942010879517
0.529808700084686 2.78823924064636
0.550176620483398 2.76726126670837
0.571055352687836 2.74666833877563
0.592072904109955 2.72634983062744
0.613501369953156 2.70641756057739
0.635186851024628 2.68679666519165
0.657076418399811 2.6674427986145
0.679348170757294 2.64838790893555
0.701812207698822 2.62963485717773
0.724501848220825 2.61120414733887
0.747526228427887 2.59320592880249
0.770809710025787 2.57542753219604
0.794344842433929 2.55800914764404
0.818028748035431 2.54099655151367
0.841975927352905 2.52426481246948
0.866166055202484 2.50785732269287
0.890648543834686 2.49186277389526
0.915376961231232 2.47628688812256
0.940240442752838 2.4609112739563
0.96535450220108 2.44601106643677
0.990717947483063 2.43139314651489
1.01646399497986 2.41725277900696
1.04213750362396 2.40329098701477
1.06806945800781 2.38983607292175
1.09424710273743 2.37657833099365
1.12061083316803 2.36372900009155
1.14734899997711 2.3512864112854
1.17416489124298 2.33909606933594
1.20113623142242 2.32719135284424
1.22834146022797 2.31574821472168
1.25583899021149 2.304443359375
1.28350257873535 2.29385542869568
1.31127738952637 2.28337049484253
1.33924841880798 2.27314829826355
1.39567708969116 2.25400543212891
1.42417073249817 2.24511432647705
1.45278859138489 2.23639345169067
1.48148465156555 2.22801303863525
1.51021134853363 2.22008347511292
1.5391252040863 2.21252751350403
1.56803345680237 2.20544052124023
1.59727048873901 2.19855952262878
1.62637829780579 2.19221591949463
1.65556359291077 2.18623971939087
1.68489825725555 2.18064832687378
1.71432161331177 2.1755313873291
1.74373936653137 2.17078328132629
1.77324283123016 2.16641402244568
1.80284118652344 2.16242599487305
1.83265995979309 2.15888071060181
1.8622841835022 2.15577673912048
1.89202678203583 2.15301465988159
1.92176234722137 2.15073490142822
1.95175445079803 2.14889144897461
1.98158478736877 2.14727568626404
2.01143312454224 2.14630770683289
2.04141688346863 2.14552569389343
2.07132840156555 2.14527654647827
2.10115599632263 2.14534187316895
2.13100361824036 2.14584279060364
2.16091704368591 2.14655160903931
2.19080758094788 2.14771556854248
2.22061896324158 2.1494083404541
2.25035572052002 2.15127182006836
2.27998661994934 2.15361309051514
2.30984377861023 2.15627002716064
2.33951449394226 2.159259557724
2.36905598640442 2.16279292106628
2.398592710495 2.16654276847839
2.42828822135925 2.17061614990234
};
\addlegendentry{$\text{GT}$}
\addplot [densely dashed, very thin, mediumseagreen85168104, opacity=1.0]
table {%
5.18074843366825 6.7634329188956
5.16630153716104 6.7664346311336
5.17353991040593 6.7670117777103
5.18797452659016 6.77991755078586
5.18635842479647 6.77626786755954
5.19835447109917 6.78016834737982
5.20563345956137 6.78178718980532
5.20917596411349 6.78043181892797
5.2097728612807 6.7816928828107
5.20584342464657 6.76933041566626
5.20552015301235 6.76549105612177
5.19977665670086 6.76092587324353
5.19953025684244 6.76301200097688
5.19964580422955 6.76467734483874
5.19794265643678 6.76918751037406
5.19613424404917 6.77010617569725
5.19577147395062 6.77121951525062
5.18988271577042 6.765206634489
5.18821936501381 6.7636318700612
5.18358108074588 6.76014853356332
5.18074883464308 6.75917883538815
5.17854430764477 6.76017261415604
5.17580159810413 6.75913646436574
5.17264813597314 6.75327582855507
5.17187157675493 6.75212287180719
5.17223294971569 6.75318713928598
5.17381083322693 6.75498882748766
5.17848240818537 6.75916292165422
5.18035909070954 6.76052517182065
5.18210569417075 6.76267444334533
5.18565038240979 6.76707389239901
5.1884894942658 6.76694866050767
5.19161113969511 6.76359193182646
5.19219360103022 6.76257894194126
5.19141056585318 6.7620353793193
5.18997633541387 6.76870345639216
5.18995959244961 6.76988060180972
5.18621806034639 6.77033966355432
5.18689309806394 6.77081543328034
5.18657182521736 6.77234406997483
5.18555865823945 6.77057204435901
5.18548543607015 6.77117094704836
5.18526815036589 6.77013072383684
5.18372331852502 6.76742569174137
5.18645714673559 6.7666523689958
5.18677111063367 6.76641999974011
5.18642553997024 6.76732821011508
5.18620203513806 6.76854920302005
5.18624757302267 6.76911835619216
5.186002324003 6.76999823758187
5.1866572318568 6.77222161445902
5.18539471636997 6.77322036819485
5.18393282226004 6.77588243694584
5.18349497740942 6.77629330617301
5.17905682962536 6.77640379286663
5.17691619483548 6.77393703619677
5.17537472832895 6.77283414643647
5.17320483268943 6.77357962344366
5.17055879172409 6.7761625760538
5.16955498167119 6.77781247954736
5.16782508498167 6.77798173322032
5.16232084315936 6.7777976760017
5.16114862894312 6.78057276410716
5.1565244375931 6.77631050518757
5.1559957310464 6.77304007166007
5.15071135256301 6.76980130738441
5.1437300941852 6.76841580968818
5.1352918558426 6.76620194265604
5.12959150190681 6.76382688991626
5.12041256870139 6.76281900804557
5.10967850433148 6.76423984356944
5.10065259977079 6.76639136918826
5.0925565344579 6.76730162126832
5.0813867498447 6.77102828335128
5.07260974566169 6.77140979130689
5.06309969966594 6.77016417480631
5.04465488989881 6.76937347228143
5.03401325284507 6.76702920462001
5.02050186447153 6.76673938922265
5.00981054215635 6.76684054159508
4.9996486110646 6.7666934958612
4.98710238713297 6.767769762366
4.96607663375266 6.76605291228548
4.95223327341233 6.76620399601897
4.94163902102486 6.76524909932468
4.92922427788971 6.76518615278065
4.91183999614142 6.76410409918207
4.88849534926831 6.76684967213984
4.87483130926699 6.76884846358152
4.86408989315194 6.76962110103717
4.83902620287967 6.76841973593655
4.81984243789479 6.76648515742373
4.80205585016509 6.76467821768972
4.78525375675959 6.76447696134883
4.76807568128278 6.76337856422733
4.75204548370431 6.76008237050057
4.73458692487041 6.75780170867306
4.71659725567196 6.75479802015458
4.69620078394168 6.75251054503339
4.65861008377289 6.75268453641224
4.65296065621918 6.75354663047737
4.63157610005762 6.75440700928962
4.61204810728777 6.75665418292372
4.59572965380443 6.75896273596657
4.578576452244 6.76162272896541
4.55872989002993 6.76320492578474
4.54013697802609 6.76433960830943
4.52741078441415 6.76426799517813
4.50979909638988 6.76512732135857
4.49090033135672 6.76562407439766
4.47028564008328 6.76633188537172
4.45351543917501 6.76650766104994
4.42988328832808 6.76695723436938
4.41702414332058 6.76543153119271
4.38872020172141 6.76359545820122
4.36802591032653 6.76195521222483
4.35203423943008 6.76046037871016
4.32925312609756 6.75936807455203
4.31767643647022 6.75874016027107
4.29800223423375 6.75879201168128
4.28103789228253 6.75749190725343
4.26739093007536 6.7575598751969
4.23496051137818 6.75631311540475
4.21512915569352 6.75877998086823
4.20366768789144 6.75745589947212
4.18242076205732 6.75440428133767
4.1642528945627 6.75436925540309
4.15131301831598 6.75477731590507
4.12119394799477 6.75308520849671
4.09534907135246 6.74593919797984
4.07609547303991 6.74648340764102
4.05822711787375 6.74472125731819
4.02358370046942 6.74572508038321
4.00168743184159 6.74275635557347
3.98904719965267 6.74179545630781
3.95668113290128 6.74379006799817
3.94347732394835 6.74481767931185
3.92030709828874 6.74603742177943
3.89304216560528 6.74323986856604
3.87133368057034 6.74193764797566
3.85210283652628 6.73879013994525
3.82341276669154 6.73766012992482
3.803669868449 6.7348827252113
3.77293072376489 6.73418291987376
3.75551256218945 6.73297124668885
3.73523325732896 6.73317057562786
3.71691780559859 6.73297935140983
3.68895035971963 6.733272433215
3.66562785813042 6.73005364859993
3.64896687364935 6.72896834059729
3.62150287811517 6.72560864053894
3.60391610738611 6.72395742388772
3.57643587446068 6.72310792279558
3.5542848179008 6.72071109258849
3.52924982090712 6.71994653569869
3.51654244987051 6.72145356671298
3.4877120849342 6.72040398835544
3.46988552420156 6.72029553431472
3.45274291936765 6.71932013166801
3.41468010739018 6.72049515011382
3.39777139247987 6.72087484266046
3.36652802309262 6.71911020251317
3.34363232399538 6.72113987751543
3.32606386123017 6.72121630149072
3.3018678404085 6.7273613664989
3.27116225113755 6.72714585901284
3.25178328791479 6.72891912360569
3.23041997725067 6.72836935903004
3.20226887144608 6.72988203576451
3.18360420152163 6.72888075550108
3.16270489012097 6.72630900934646
3.13663232519999 6.72727463383599
3.12631302283735 6.72698363847929
3.09371993497177 6.72086350015838
3.06007717872282 6.71786279628758
3.03729624867949 6.71788073361757
3.01028008439857 6.71930891762771
2.97920011628958 6.71748740294607
2.94915046887423 6.71955711834065
2.93405405475839 6.71846592467495
2.90762554243769 6.71569397797304
2.88450508167508 6.71315113219339
2.848029299811 6.71463110801733
2.8265678986203 6.71389205557559
2.80105228666974 6.71645834281828
2.77564220171781 6.71659700484426
2.74846887280226 6.71378376006047
2.72551026120963 6.71657829587693
2.71721953269358 6.71587758367202
2.67393250694169 6.71070168637885
2.63958653538307 6.71148487334858
2.624009821848 6.71207376757617
2.59780251616136 6.71017001381391
2.57308030275092 6.70994643616529
2.54658398692388 6.70848229539335
2.50891581750309 6.70662210569853
2.48363805154894 6.70851604218499
2.47422129322518 6.70768586573919
2.44636524387042 6.70592498253397
2.4138544236101 6.70381132187614
2.38430603914519 6.70248015271727
2.37182858000749 6.70124611724953
2.3315788662706 6.69731483656718
2.31560454315774 6.69547300235686
2.29743358649591 6.69148801056885
2.28486831205303 6.6874646647327
2.24088479706284 6.67985158610997
2.20956149045082 6.676335626752
2.2039614458194 6.67546933906496
2.18060503693553 6.67108393502274
2.14581478992064 6.66536902986609
2.12286191249191 6.65962665473182
2.10281243665837 6.65447925824878
2.07393633058243 6.64767727608005
2.04862871125219 6.64229381056253
2.02738357396374 6.63632684889073
1.99872122144663 6.62749414954533
1.97537377622408 6.62334117174901
1.95465948949796 6.62045938858207
1.92437785445916 6.61633882034025
1.91034409584633 6.61292975410912
1.8844019540571 6.60618144312091
1.86343353499038 6.59956927319689
1.84004004578809 6.59276548763853
1.80209917290651 6.57803226679064
1.78180255177204 6.56669340820188
1.75234036642621 6.55616431017148
1.71309170685649 6.54039868413681
1.69601849624882 6.53223686687545
1.67099656929891 6.52103203867663
1.64959459470383 6.51256105859338
1.62489493793221 6.49658783403346
1.61098118417885 6.48867558275018
1.58851185414899 6.47526425283267
1.56415779919615 6.46115038184097
1.54637723535901 6.45139681316339
1.53234131723999 6.44204584756019
1.50028251559988 6.42626021109322
1.47751890801993 6.41625800105856
1.44928392830905 6.39996274678908
1.43188127373469 6.3844073331089
1.41800708315404 6.37314072217554
1.40051956176419 6.35964258527624
1.38668606459309 6.34257262764641
1.3836213283722 6.33476216943201
1.37422728030202 6.31978694436082
1.36622866080545 6.3023009136934
1.36898427133526 6.29108483320372
1.36172512390893 6.26819607637324
1.35644389972966 6.25842611509115
1.36791254793074 6.23620499004372
1.3486327249286 6.21655807006487
1.33931197833932 6.2027075923415
1.32472150037668 6.18509957885789
1.3102401867226 6.16789964743236
1.29901184648597 6.15655211201653
1.273618935047 6.13202740028166
1.25583911723387 6.11300137862634
1.23939935975675 6.08637124321684
1.22607386220025 6.06702266167748
1.20470222248776 6.04644415557517
1.19805239957049 6.01623898413983
1.18527891855333 5.99840995006292
1.17196258351219 5.96479610917095
1.17538525908697 5.9430844524182
1.17006346075233 5.92640098538685
1.15293629321262 5.89572808402922
1.13242667128301 5.86159392611564
1.12200797546977 5.8435259710557
1.10375271894263 5.82041436125852
1.08307466025874 5.79485762440293
1.07097579546901 5.78057806667291
1.04292003789328 5.74593536939952
1.02765342369865 5.73014497397983
1.01639784129235 5.7176388619301
0.992126415475951 5.68976582274394
0.97612357391845 5.67558501383459
0.965212369264718 5.66138848769144
0.94153526260708 5.62479625043658
0.931075637769742 5.60530604551518
0.917006356591678 5.5719699560467
0.902534481659411 5.54425126871729
0.881243300982363 5.50963141406461
0.866693211447806 5.48099982572396
0.853481356339764 5.4526531551578
0.837683711091956 5.41635303104399
0.830007951385261 5.39158939214418
0.826550979538801 5.37645488642039
0.821643471967825 5.3419398980311
0.816706974715196 5.31291860162516
0.810802263900552 5.28429395537115
0.803308035850293 5.24681863971484
0.799298287623896 5.2211055230589
0.795640812250345 5.19796628287669
0.790330038675976 5.16912271513156
0.785014340376841 5.14749391770922
0.779459591658718 5.12336723473601
0.774862482950452 5.10179067940048
0.770001802217919 5.07765065443235
0.765223343026745 5.05579950211548
0.761627411393209 5.02781927459366
0.758870134460456 5.00813164098277
0.75410554148227 4.96682911556022
0.752116490313921 4.9288982896252
0.752808120588479 4.909168161708
0.753536107042038 4.8707483637573
0.756017073469801 4.83056501840451
0.75740997060999 4.8017572914816
0.760538797593087 4.77633793017601
0.763924966157657 4.75125406780128
0.769444752529703 4.71228222707692
0.770614652134464 4.70563809835149
0.778319322657169 4.6673567848059
0.780709320412047 4.64325240306293
0.783456384341191 4.62163200031979
0.794650535887748 4.57929660829437
0.803821844188673 4.54908268614705
0.810943553446632 4.51875962089274
0.818019224492742 4.4781973136074
0.823974178631383 4.45303034396262
0.828182955510739 4.43122175505497
0.835895681635856 4.39693985695233
0.84330695912112 4.36794584160156
0.849290269108296 4.33871057985231
0.852565438044634 4.32388930882366
0.862768441614021 4.29674065688678
0.871910697732768 4.27551216569172
0.89496184948949 4.20429791168986
0.903709834431708 4.18239092500166
0.917358932897566 4.15237200480837
0.933566748958787 4.1166610560198
0.94415929842041 4.09296477720662
0.950083117004749 4.07811890877702
0.962944947768023 4.02668297945454
0.966345611338864 4.01039050921143
0.971688607349567 3.98683510578174
0.982287310650071 3.95448292608865
0.991270696367414 3.93100815384977
0.999887251211449 3.90901208869996
1.01408525810938 3.87590949824097
1.02904365362923 3.8439097701183
1.03591968938705 3.82920872649331
1.04992857227427 3.79677884042019
1.05839558979363 3.77508608944663
1.06606862454595 3.75476461795467
1.07492392284648 3.72320983749648
1.08263931758798 3.69232199983737
1.0866405788172 3.67813351976215
1.09571392385118 3.64466256862251
1.10227834786573 3.62035492229499
1.10979498107084 3.59705075795116
1.12433568354411 3.55218269730266
1.1324181754483 3.52824919166526
1.13734633822247 3.51384007665605
1.14823912543397 3.47719827825787
1.15740165508471 3.45127358830314
1.16635966047305 3.42633798374159
1.1780025460323 3.39288974901074
1.18935198378368 3.36321203240438
1.19616303667772 3.34853958656068
1.20952542522846 3.32451662839382
1.22277135564277 3.30250626632471
1.2448399062721 3.2607659971251
1.2602653706364 3.23568377826451
1.27480944215573 3.211341470753
1.28871390503262 3.187230330063
1.3095589710467 3.15408286376431
1.32563151141663 3.13010421470344
1.34190427904436 3.10629478038963
1.36363991164208 3.0727043320509
1.36927664597589 3.06485343156989
1.40294363534793 3.01822949782142
1.41339284114852 3.00337642250503
1.42913906433807 2.98127811799554
1.45170170203716 2.9493054208002
1.4758888853581 2.91891280553831
1.49419360125245 2.89679618244931
1.51378660858196 2.87495627576097
1.53931462626655 2.84835969241339
1.55900374835006 2.83090600923011
1.58089955689209 2.81288034300962
1.61059008456333 2.78815152623851
1.63292787129653 2.76965559322297
1.65595643121447 2.75140396452323
1.68541112034223 2.72798681770868
1.70757554200853 2.70943872562401
1.73146677024982 2.68665065169458
1.75176199658626 2.66749364437625
1.78773910237778 2.63418774547931
1.80254353688981 2.62203682181674
1.83127871438626 2.60096432825966
1.86751146418629 2.57693265345989
1.91631137179173 2.54595097669862
1.94222123152409 2.527636395734
1.95814738821219 2.51557988322577
1.9893995951113 2.49340347289627
2.01227918036378 2.47672790732231
2.04056436966659 2.45512854071461
2.06715200117595 2.43416344558227
2.09030624202836 2.41754469385832
2.1058374299181 2.4072614898681
2.135928857568 2.38813044038698
2.16125638832031 2.37373794624162
2.19811583509253 2.35543970309185
2.22516846690987 2.34215701078863
2.26012420392446 2.32758177778728
2.26865231316274 2.32412111445876
2.30874643293424 2.30295498629903
2.33299881798585 2.28648556106453
2.35422456711527 2.27058227598947
2.36802363615283 2.25921480303149
2.41163767783776 2.22986667887081
2.42568790642872 2.22192682155964
2.44927335701301 2.20833043522328
2.48428950941723 2.18942705455087
2.50941351504081 2.17648458984265
2.54368921665778 2.15931044900393
2.5692795271132 2.14582815665001
2.59599363263124 2.13516072654861
2.63135698257557 2.12095080223954
2.65804241443243 2.11066380085545
2.68468574058268 2.10182864799142
2.72191816439357 2.08684026171928
2.75041984212665 2.07571618321177
2.77905941788599 2.0669020083988
2.8171225861331 2.05413135823352
2.84368462266236 2.044589613148
2.86977430672781 2.03527876521177
2.88642006408405 2.0287134324834
2.92627653876535 2.0117750829113
2.95093442696166 2.00158951753116
2.98651904901384 1.99034559024138
3.0032474940853 1.9856447395868
3.04551031163269 1.97332203458174
3.07540081360141 1.96538222632166
3.10424801013226 1.95900772781573
3.13280564040312 1.95389824633907
3.17108270685428 1.94561739426516
3.1979517707599 1.93978373257567
3.21638394727136 1.93743262380319
3.27051401034931 1.92982266471413
3.2866587954276 1.92695587211902
3.31262324216431 1.92380574528089
3.35023845135873 1.92178407087005
3.37761608573851 1.92120993084325
3.40652059671993 1.91981408567099
3.44878365899751 1.91667621552657
3.48919195467125 1.91178211602425
3.50970641953352 1.9098072737616
3.55152248293545 1.90735615518882
3.57978920343528 1.90647869885389
3.60777163101344 1.90697588412667
3.65275055869476 1.91036135196387
3.66942874517026 1.91271313169555
3.69309339218176 1.91601608999308
3.72652050158244 1.92334746869166
3.75345688406717 1.92834902169814
3.79416159501233 1.93440692327449
3.82597993252442 1.93799900126048
3.85634010514243 1.94079521053187
3.88486435631141 1.94371948262596
3.92661383395484 1.94987341384391
3.95601101713082 1.95537710703268
3.98485358640453 1.96170082969017
4.02220903649628 1.96914116568749
4.05011199160646 1.9761248516655
4.07811383471144 1.98308774565584
4.1141979553837 1.99302349689782
4.1433197328583 2.00423687071525
4.18111041289036 2.01802813317075
4.20794210143847 2.02612754659137
4.24719980509461 2.03973511776721
4.25744348830132 2.04362576974653
4.30196139273332 2.06113819712143
4.32915413602578 2.07372447767129
4.36432304724726 2.09043750264645
4.3888415856096 2.1018830298804
4.41579492195945 2.11404725593288
4.44237190657596 2.12671125908553
4.4747210287011 2.14300131635676
4.49993653520172 2.15739248523758
4.52688750364232 2.17211983545208
4.55778875186461 2.18977068775586
4.56544718277749 2.19431290068708
4.59585594305246 2.21267902174655
4.62368808898889 2.23016680648515
4.64646318326282 2.24396736463284
4.67787480686953 2.26428128853559
4.70715272691972 2.28444564062253
4.72890591453966 2.30004356457764
4.7575533675321 2.32226293324781
4.77840901192144 2.33940739168885
4.79921243741778 2.3561184050809
4.82021441720247 2.37270988874434
4.84940372555697 2.39390402038089
4.86451254177163 2.40417118760541
4.894729268539 2.42562550753811
4.92388614466551 2.44928671084282
4.93932485689951 2.46143638747479
4.96684576154682 2.48387729896573
4.98035942679941 2.49424449638526
5.01307386732237 2.52251881380365
5.0299164825103 2.54110251931963
5.04914999161252 2.56122982326243
5.06373902550946 2.574810165268
5.09921532701844 2.60708006970316
5.12100802622401 2.62557539866991
5.15848030070751 2.65965082541553
5.17293782859631 2.67319559195048
5.19877928957427 2.69456441087186
5.21614563187823 2.70858799340959
5.25194993898357 2.74458350524665
5.27629161670781 2.77424389222273
5.29275597480401 2.79690656526448
5.30896474993017 2.81910237018666
5.32807181800532 2.85250625167243
5.34351429938355 2.87651151027333
5.36828471999898 2.90716152641743
5.3895039357807 2.92964365111602
5.41946367304639 2.95744126798985
5.42685846671189 2.96391539544392
5.45697863091363 2.99436977340559
5.48611948934095 3.02329745363051
5.49266260358118 3.02991555830127
5.5288493981132 3.07410137589812
5.54885077938478 3.10374432635043
5.5596177570564 3.12146039746537
5.58321726560125 3.15853514259407
5.5985012587175 3.18471278891296
5.6152936022998 3.21193382228773
5.6385135269095 3.24693741449163
5.65534807805476 3.27128465646974
5.66559201658901 3.28922609673498
5.69143417435744 3.33370027062683
5.71264220751704 3.36807886042538
5.7359405690506 3.41805352441253
5.74607742832066 3.44122875664139
5.75842530548183 3.46882249254663
5.7718084222503 3.50418137895452
5.78130460179283 3.52792412685684
5.78950901439161 3.54744688239391
5.81034370991192 3.59799699588937
5.82575593768489 3.63923008184696
5.8326154135041 3.66011817433469
5.84636438511609 3.69944140781599
5.85602860691227 3.72707742442348
5.8624882127886 3.74537653752284
5.87261948987714 3.79355967612033
5.88262726161552 3.83942657977191
5.88720375427005 3.86461077630697
5.89201516776255 3.90736945213593
5.89501500321545 3.93647276174169
5.89599038325334 3.94619329272645
5.90308926725865 4.00477864262284
5.90442689602012 4.0228014054708
5.9054149111991 4.0598654953528
5.90827000590428 4.09571197601712
5.90938157273592 4.11526858933798
5.91119971828518 4.13604812705771
5.91795790296598 4.20561489944339
5.92144074376631 4.25290456184415
5.92148874737675 4.27502382971989
5.91959516345594 4.31343482480283
5.91650953544779 4.34258381800702
5.91394297658634 4.37106148223276
5.91049453684636 4.40490770936963
5.90570101027078 4.43921106688028
5.90324096355292 4.4576334475303
5.8994708885597 4.49268404210302
5.89402261340847 4.52356952939568
5.89246329679846 4.5344670814817
5.88004492568346 4.59691945465407
5.8711943703857 4.63777126617107
5.86868111485416 4.64749324069414
5.8611006278924 4.68462490098713
5.8551464897294 4.72282287467808
5.85336389129978 4.7329202884192
5.84479893788555 4.79185766398564
5.83613386118713 4.83513914763062
5.83370283687162 4.84602797377167
5.82108588114517 4.89836355038104
5.81311002753606 4.93086105666677
5.80720544239934 4.95053667102608
5.78670740215322 5.00334103970276
5.78059163034945 5.02034195540627
5.77207967678823 5.0435489301228
5.76459192036869 5.06632068728357
5.75652306465503 5.09114162471151
5.74492552403488 5.12472724699346
5.73041137541534 5.15966056379081
5.717807770018 5.18682021458262
5.70434289991074 5.21388668714327
5.68400873044559 5.25482067554693
5.66859595503601 5.28580111695687
5.65381091730668 5.31436686036672
5.63492430879309 5.35168890882264
5.62431776187343 5.36917050371921
5.60540121409798 5.39534790990087
5.57057015119323 5.44080028836062
5.5507002859443 5.46711916839822
5.53184216553088 5.4909668149421
5.50768302160677 5.52397519571329
5.48161586545708 5.55582157964804
5.46865164769842 5.57031186714975
5.44332821062784 5.60168330375163
5.42401555880304 5.6243954289424
5.41086058911731 5.63962499374132
5.36998264233072 5.683329043543
5.35641503915509 5.69637380681712
5.33181477535082 5.71761067576169
5.29515844269366 5.7459665826794
5.26634738822902 5.76771072888809
5.23795868501398 5.78820079239554
5.1959858177601 5.82274349083637
5.18100373283051 5.83632810580803
5.15196462480068 5.8627304304821
5.13586301634066 5.87675733296777
5.12017800447084 5.89030714288881
5.08072978542853 5.92002662123845
5.04446113461992 5.94442672853368
5.02667558568866 5.95522498832459
4.97967598853326 5.98483605762822
4.95270497603718 6.00328025624163
4.92848104201545 6.01998793048996
4.90335082404413 6.03727430008787
4.86895848044907 6.05985486702462
4.83773402786965 6.08071701600848
4.82960757600469 6.08645219099397
4.78869073770995 6.11538462695603
4.76724067411695 6.13132743662362
4.74402198611545 6.14874789495681
4.71264489807415 6.17019659992957
4.68042057747984 6.19140902589356
4.66206443582631 6.20178345435519
4.62563812897545 6.22006532019757
4.59824004239056 6.23223575879059
4.57081522679796 6.24419078536743
4.52636252493847 6.26346250430135
4.49953192865243 6.27396883294057
4.49034185427469 6.27757326397921
4.4445106673842 6.29593209980893
4.41732497957313 6.30746605701119
4.38802515378408 6.32005817385779
4.36056327889065 6.33158638262606
4.31140891278225 6.35365048640834
4.29181993065695 6.36184183560853
4.25144973943192 6.37714531838502
4.2238832585823 6.38666364407347
4.18520519792824 6.39701158663695
4.15463605141958 6.40334486030137
4.11343449260142 6.41200575149595
4.09274869930761 6.41638987216732
4.05123662454842 6.42458950296665
4.01915556834579 6.43144057335954
3.97676141824563 6.43965534761371
3.94718518579223 6.44551050551011
3.90592428071077 6.45027803012795
3.88496837555366 6.45281717930405
3.84536693758432 6.45740298145627
3.8146848504295 6.45911869442287
3.78302164002689 6.4601764016105
3.73111613283554 6.46261138284146
3.70083565483396 6.4649609449075
3.68088133413639 6.46672812638153
3.64245445763538 6.47053665676454
3.60795947518893 6.4738101530142
3.57456433182842 6.47485678291063
3.51855570082785 6.47543170309994
3.48465914222229 6.47444260333425
3.4524306978445 6.47277819002649
3.41937065504397 6.47243667168186
3.38683777609697 6.47062539433477
3.35617321244729 6.4678753828558
3.30375438934753 6.46323942026988
3.27152977691203 6.46008135817982
3.24986134250737 6.45816552479935
3.20729269878097 6.45356963272509
3.17544326910466 6.44803444692054
3.13537332115374 6.43883846771257
3.09451267165793 6.42940486811397
3.06542245850215 6.42174054298875
3.04659473138853 6.41667975976745
3.00765590987983 6.4078617526411
2.97890897742896 6.40078873045231
2.95188476339749 6.39402881378905
2.91263899245139 6.38467459581963
2.87162470322984 6.37413928462102
2.86109561599518 6.37166720189841
2.80816847379659 6.35906051248204
2.77811289898397 6.34985497019268
2.74072713131141 6.3373645605675
2.70241301274068 6.32199075292802
2.67537407569137 6.31021512447868
2.65740659082135 6.30348475820599
2.61782648406706 6.29041047100203
2.58765514389833 6.28060486553618
2.55907678658441 6.27168099491551
2.52372332762974 6.25657645422437
2.48979453190413 6.23986348778315
2.47335778406788 6.23188166679688
2.43757652704828 6.21357945386517
2.41214417640171 6.19933729767005
2.38780626361217 6.18706000956097
2.34221889648972 6.16389714339421
2.31677589024277 6.15059855922655
2.29884513463473 6.14179625375221
2.25940531616031 6.12150837904532
2.23233483829375 6.10708746638555
2.19662122612314 6.08762758089001
2.17049221000247 6.07183368740992
2.13768577199898 6.05153538751759
2.10549378148803 6.02941199072889
2.0877009323926 6.01743288122796
2.06223422867289 6.00096745488507
2.02784994426476 5.9787859090748
1.99351449227386 5.95548708654401
1.96734725978487 5.93880719306797
1.9484889718694 5.92680833372602
1.91301795600996 5.9019992524418
1.88853687860147 5.88412997142696
1.86513274293184 5.86702740654705
1.8299309495056 5.83847786545392
1.80945228673764 5.82230061423039
1.80225008657671 5.81684429826868
1.76770540139467 5.78739600585367
1.74755812673836 5.76922209121291
1.72278760592165 5.74260735336667
1.70395159092588 5.72241985173417
1.68195052953943 5.69799410864531
1.67006549961225 5.68607885387223
1.65335247729427 5.66654724661251
1.63079241592172 5.64066078643228
1.60367608151317 5.61257085724833
1.57306514331017 5.58351566808098
1.55968504427127 5.56959722108526
1.53468673500243 5.54188478827261
1.51636452676796 5.52196648036825
1.49761560935676 5.50155521302812
1.47801800606829 5.4810762815043
1.44877830271282 5.4519828762463
1.42202458196745 5.42547961768171
1.40982154125837 5.413079586664
1.38749978303539 5.3829892351058
1.37403297300602 5.3622082425885
1.37028725576778 5.35467181834832
1.34837847617878 5.30517288216113
1.34131714236912 5.28936186175795
1.32775646801978 5.25625570678044
1.319476475411 5.2329864221753
1.31287152782023 5.21220312034976
1.30056112930184 5.18174949476482
1.29476138281335 5.16736135968377
1.27594346616879 5.12345695950167
1.27207913352827 5.11539487677412
1.25495643502956 5.08009140632468
1.24261957300599 5.05731118744658
1.22558366382864 5.03062688865203
1.20378388422993 4.99443141704192
1.19131267117126 4.96722350476666
1.18026485367159 4.93899474111554
1.16978921526384 4.91117752812048
1.16076924770238 4.88559731504455
1.15264546135967 4.8481605897213
1.14981794320244 4.83149432432892
1.13925378286493 4.78226416994978
1.1378266903564 4.76541913833303
1.13659741222839 4.73585293339309
1.13339679112433 4.71285417429424
1.13222299471946 4.6854029878155
1.12947040550784 4.64161699326154
1.12710482577069 4.63361536624525
1.1215148182417 4.60625325319993
1.11392153708508 4.55356144896214
1.1063357944364 4.51813832461611
1.09813506625585 4.48559584621938
1.08775269033578 4.4451955687224
1.07567377301913 4.41753190913222
1.0631021922569 4.39422217904624
1.04681308227609 4.36590688478975
1.03414547449562 4.34148927052236
1.02254931180366 4.31883708056215
1.0083831237058 4.29048544751428
1.00543383793132 4.2835385651777
0.99640916439827 4.24217807812881
0.99292332171194 4.20958109430279
0.994744157252772 4.17892165704738
0.997479229839501 4.14886384182108
0.999504344707271 4.10692065748957
1.00433694862249 4.0677557903903
1.00763360324092 4.04954621299943
1.0103449681204 4.01289873855451
1.01417987445887 3.97982971795247
1.01898623363226 3.94755484241583
1.01509120498315 3.90864990378035
1.01699382637911 3.86844138094748
1.01828002596107 3.85027239088563
1.01683103630242 3.82196649158023
1.01584351962023 3.77747333893672
1.01726678007026 3.74755907161971
1.01599081174556 3.71031057402653
1.01299451151802 3.69350100225431
1.00373387641165 3.66207587906601
0.988977629599699 3.62706992483787
0.979329349641064 3.60978478162328
0.961852500203323 3.57994265000979
0.949287512158844 3.55064515199602
0.947551335372607 3.54231681480595
0.941491819210066 3.51282479842163
0.938584468649747 3.47658551656668
0.939932933867008 3.45402113369199
0.941225268014599 3.43976404958782
0.945843511146844 3.40174390913213
0.949432316354472 3.3771579994163
0.952596648680066 3.35477293296706
0.956451678586463 3.32119272233431
0.959706648034087 3.29714466434356
0.962446208006213 3.27513508721323
0.966709022028217 3.24281104986133
0.9729094086786 3.21046100503533
0.975769201558566 3.19596517465359
0.981879985089717 3.16454716247628
0.986276472460595 3.1398718040296
0.991454736675249 3.1134059586058
0.998478624765405 3.07574280027093
1.00047990489222 3.0664100771977
1.01134811870282 3.0226623769312
1.01880238848023 2.98833110551005
1.02387884935586 2.96537040852711
1.02920785515245 2.94240638439791
1.03728440184035 2.90369860250249
1.04371264480036 2.87642638770359
1.05232006666268 2.84834501838487
1.06317809150645 2.81973843974809
1.07922524935086 2.78378187603704
1.09690588703497 2.74630427834537
1.10100459981165 2.73648672374783
1.12012033158978 2.700176984464
1.1372034367212 2.66543514629356
1.1465019823857 2.6365201173545
1.15618694304403 2.61036420934683
1.17190999981035 2.56776978716535
1.17978216716875 2.54325128078595
1.18535778350086 2.52713885265792
1.19426780439844 2.50382777495342
1.20979505673698 2.46227745987149
1.21961408728477 2.43758081950251
1.23331766876186 2.41077894563562
1.25252197568167 2.37579001147136
1.25784970818706 2.36670535473809
1.28409759747267 2.3242922589831
1.30639853509488 2.29099971161962
1.32319719669526 2.26645274870851
1.33283411654539 2.24973816573119
1.36142674283818 2.20398035416824
1.37604881595406 2.18097638241864
1.38149580641585 2.17237276881767
1.40190154002447 2.14212944102129
1.4219667738684 2.11312155268223
1.43314259521927 2.09814983793413
1.45873484558953 2.06599687851652
1.46899190667655 2.05413981136828
1.48632117652112 2.03390636367071
1.51941477010874 2.00098179710674
1.54022878089959 1.98193679326074
1.5628825289679 1.96109699033176
1.59757881195492 1.92777740497291
1.6193478981957 1.9040819670099
1.63796123180335 1.87976535954338
1.65578760140577 1.85552887142359
1.67299267784229 1.83222031013916
1.6849481073512 1.81697637807914
1.71286261016786 1.78310990097414
1.73122086455672 1.76311249851449
1.74456230516097 1.74964762444884
1.76337008846184 1.73163826540235
1.79676804215472 1.70009342274594
1.81767342181931 1.6837753259287
1.83098915067178 1.67361169405964
1.86019780798847 1.65199523092827
1.89007760540565 1.62491711021703
1.91836282540101 1.59415211826955
1.93887681119613 1.57197069878176
1.9592953062601 1.55127243766637
1.98309580046071 1.52556549958174
2.00331990945306 1.50748881284447
2.02294122901435 1.49237426435363
2.05111652426583 1.47292499548951
2.07345611817546 1.45882965589591
2.08118999847614 1.45418448993281
2.12565185619497 1.42590000288499
2.16014372529536 1.40425125529557
2.16876434149038 1.39908314350019
2.2037989406802 1.37671283017736
2.23651400225391 1.35691953510826
2.26125801743096 1.34374160410271
2.29710542454986 1.32761120508676
2.30655840357397 1.32256672931001
2.34124326368807 1.30431569672595
2.38476587299476 1.28035663334673
2.41130452729138 1.26696961921833
2.4191994592715 1.26305488522206
2.4679487155705 1.23243381804176
2.49892625878536 1.2115887446042
2.50697130582072 1.20650292242554
2.53118354824226 1.19362885236556
2.56813470548189 1.17163558214288
2.59288459824849 1.15903440310409
2.6105158496475 1.15201037346938
2.65087472414218 1.13647985874286
2.69056468541087 1.12062467117084
2.71965634794101 1.10852754950623
2.73730825583433 1.10062008527146
2.77883112848533 1.08296354689094
2.82625459092539 1.0657301706053
2.84464238544389 1.0596884561344
2.87259470974226 1.04940213232913
2.9104183357885 1.03590792765482
2.93605874057359 1.02692557282166
2.96397822015971 1.01967127429524
3.00136097593556 1.00971010835944
3.03797801275273 1.00053856565796
3.05669161612986 0.997199952680592
3.09305973986318 0.99172036161932
3.11906109418698 0.98853142937477
3.14604899817909 0.984749180304187
3.18362096929932 0.975128388371839
3.20990658598057 0.968106057451756
3.23483158652179 0.960150979458428
3.25966983973658 0.949929300934462
3.27412286908449 0.943840393618691
3.31455291269182 0.930600044744734
3.3505356146201 0.921277111677075
3.38345328204481 0.914296024443745
3.39980032192832 0.910808637707095
3.44392537904778 0.900790576849948
3.46438403031172 0.896595071114879
3.49315418130743 0.889751121205949
3.53898266232206 0.874996171253596
3.55653987235297 0.869537730036955
3.57333864248805 0.864760719600259
3.60931327098395 0.858046520384606
3.64454810965347 0.854041981820489
3.67247175018837 0.852103754852537
3.69260555348148 0.852297847955951
3.73285562314289 0.852606749910755
3.79606562554039 0.852203159196595
3.81618563712462 0.851594357648562
3.84733355978062 0.849360640627628
3.8767396013776 0.847929535611639
3.89469516259545 0.847099497967239
3.93065833738381 0.845557331996638
3.96935983346795 0.844462221398251
3.99635630354272 0.843668810743864
4.02477138073578 0.842018830153419
4.06159650993096 0.839982376067459
4.09802434923181 0.837733878075518
4.12544795871626 0.837598334699452
4.15532936251567 0.839918582322705
4.19260755832502 0.843431737345922
4.22055198029997 0.846454982366868
4.24726823135479 0.850509379719336
4.27961507327779 0.85722426026917
4.31477903713202 0.864933642872066
4.32472365958538 0.866305500328691
4.36333366401206 0.871578563697584
4.40242333886219 0.878193482758395
4.43227191409348 0.884328479584674
4.46886449402319 0.891822079386904
4.49557538894181 0.897641092717864
4.52069152197783 0.904012658395398
4.55732110343447 0.91313938244452
4.58663387736692 0.918158178139535
4.61670289106259 0.922611149362247
4.63585343631021 0.925850647389851
4.67425258924813 0.934536338059056
4.70965946592702 0.944250628533993
4.74618031253262 0.955432876641142
4.7742744571387 0.963852519623874
4.80015785328414 0.971541076620555
4.83728194759619 0.982673484782234
4.86705183631378 0.992369407669647
4.89477678198793 1.00298891862723
4.9328600810145 1.01967191783717
4.95810183666469 1.03322221582065
4.98157479801315 1.04591246237423
5.00039382082822 1.05303128909588
5.04670201507095 1.06805183583233
5.07527816986741 1.07506340072621
5.11432244064993 1.08747113726232
5.14269939528243 1.09639585613645
5.16823317231312 1.10418972497937
5.18539005187955 1.1099466802277
5.23042408281486 1.12567931545209
5.27158943742162 1.14274817471132
5.29099501850555 1.15061281662111
5.31981390145574 1.16205457800934
5.3561795254327 1.17724963116041
5.3824322013958 1.18991510139125
5.41363323605539 1.20634308319976
5.43001544605997 1.21555788072782
5.45986242768823 1.23315164791327
5.48204563812569 1.24457653408536
5.50723242114588 1.25630833027822
5.53975420225949 1.27440403498359
5.5611538487589 1.28814044740134
5.58494647333203 1.30378204291046
5.61509311462382 1.3228265888296
5.63736533176045 1.33498580821401
5.6628781860629 1.34986872332077
5.67924152170379 1.35973568837672
5.72532860640744 1.38953949017622
5.73333345780805 1.39521287352682
5.76341910322257 1.41668002847336
5.78925685853318 1.4358214352248
5.81122438719395 1.45164836063138
5.82702899475098 1.46355177806684
5.86238431767372 1.49130033476719
5.8871604231081 1.50970227894239
5.91733767856877 1.53333161488436
5.93934263488403 1.54962593669713
5.96380067305666 1.56737836769928
5.99375462086387 1.59103221461868
6.02581350519028 1.61203397946358
6.04178328237307 1.6217572040193
6.0703514428329 1.64277237864678
6.09131717493981 1.65979447604846
6.11203881694956 1.67782357320755
6.13886539507744 1.70466064575359
6.15177200396603 1.71782491169771
6.17924899108562 1.74453054116197
6.20562809419828 1.77123577255486
6.22421115633867 1.79139008652241
6.22983583054346 1.79805291327354
6.26148056869054 1.8361410889339
6.28120588832147 1.85840470851291
6.301233938704 1.88064630282885
6.32692000342133 1.90729976365964
6.34863180520285 1.92968873116732
6.3668257083414 1.9519235000065
6.38951179776129 1.97944595286679
6.40849966871734 2.00193327680062
6.42561691089766 2.02773645556578
6.4498508308682 2.06026754017119
6.46968756461726 2.08440973708629
6.48896628608242 2.1092179505109
6.51389849129307 2.14048689185836
6.53359035934455 2.16544528522786
6.55159292400614 2.19010386026168
6.56693945525614 2.21153329592857
6.57716070990453 2.22872211883449
6.60210215877635 2.2698372126028
6.62127153035369 2.30323679886914
6.63387758424207 2.32841331506751
6.64553030645151 2.35356849248302
6.65892149863768 2.38831215234566
6.66680650031381 2.41545776259623
6.67499499713712 2.44190286798972
6.68075170522264 2.45860699101898
6.70390479470666 2.51150420625642
6.71228155026577 2.52814058816478
6.72965461288833 2.56265596626839
6.74077117118025 2.58785282891465
6.75332489986569 2.61793736930917
6.76145410416764 2.64241316158535
6.7643521610802 2.65024022022445
6.77543845112685 2.68389685434837
6.78736473879525 2.72552473385148
6.79303516773847 2.75077471482339
6.79666220361802 2.76694486624118
6.80288375024746 2.80579310466036
6.80408116698983 2.83334639374283
6.80366344754132 2.84551207761922
6.80131234326132 2.880506049791
6.80160084873818 2.89789148952116
6.80208776354567 2.92189864885398
6.80534420057339 2.96236661606181
6.80768632168832 2.9860041548506
6.8103138282794 3.00852138623541
6.81338862245586 3.03956573791857
6.81576741414126 3.06327931359842
6.81774390962806 3.08623997581401
6.81683277676648 3.12918034928414
6.81575696861759 3.15070040766417
6.81389769961471 3.16722081241696
6.80738732812193 3.20498638862266
6.80187224494848 3.23180164392092
6.79620179084664 3.25668250981195
6.78764850077432 3.29147298223528
6.7801620415518 3.31442152856766
6.77151969686258 3.33735730689744
6.75876151300747 3.37071713598561
6.75035843087301 3.3947194541772
6.74219338698762 3.41978040927501
6.72926866300634 3.45228720517083
6.7218626676178 3.46865391785779
6.70623038879184 3.50095345829693
6.69155254713197 3.53310543333335
6.68198967116431 3.5553788511887
6.6752195660426 3.5797541264855
6.66625143344434 3.60799879931356
6.65941627251601 3.62671436117107
6.6501042817087 3.64661796670282
6.6342201248234 3.67270555796304
6.62217212495921 3.69103914261293
6.61216961603052 3.70649755234282
6.58794724970579 3.74025410594689
6.56802750135679 3.76532513973988
6.55831502396421 3.77933351787064
6.53788997663138 3.80825975923268
6.5234428146608 3.8282566529219
6.51060951779103 3.84833571761399
6.49145476140525 3.87360169524066
6.47656147444279 3.89149633605197
6.46511796209911 3.90285411237618
6.43789720373505 3.93385837448489
6.42003408717451 3.95260479552232
6.3976446770612 3.97151593276494
6.3664851873103 3.99794947978858
6.33793461903419 4.02574423514721
6.32441277964805 4.04008147421535
6.29415273199573 4.07222224029185
6.28080421607051 4.08494658348318
6.25317528544853 4.10789426517859
6.24656324683306 4.11340174706755
6.20983136757705 4.14084177413089
6.1852085554452 4.15848251398685
6.15481315395337 4.17948199876024
6.13367250812664 4.19744011920324
6.12682136770171 4.20310212531101
6.08446580579526 4.2331315875949
6.05806038120622 4.25431829290048
6.03089575150508 4.27418500910124
6.01836847930457 4.28375861527813
5.99596247220006 4.29982757419599
5.97549604494488 4.31614855897597
5.94968007064488 4.33697205146728
5.92919926809135 4.3532435605168
5.90817391258789 4.37032572318407
5.88206138764783 4.39020757860741
5.86252730064933 4.40579012393928
5.84059622669785 4.42125631152226
5.80741771661031 4.44030850954851
5.78176101867041 4.45584169624315
5.75768522360442 4.4719393386046
5.72612670731286 4.49265981120829
5.69961712193524 4.50941405504878
5.67391852152803 4.52619484033304
5.63364508663865 4.55565008993111
5.61897411315884 4.56791776915185
5.59841048150937 4.58408248087087
5.57229026025211 4.60518295213322
5.55268326149651 4.62127949908844
5.53194514707926 4.63636126067403
5.50279375164449 4.65570217086873
5.47806699060121 4.67030407629459
5.45362932786011 4.68348901109838
5.42182729868838 4.70289150711202
5.39969638530791 4.71936126937334
5.39251492755312 4.72423710517203
5.35003653388494 4.75100779082847
5.34358637958955 4.75512560638926
5.31686841013679 4.77248056220266
5.28990376504449 4.78790151499524
5.25946307023902 4.80460318001107
5.22678103625111 4.82061625613793
5.19364579839581 4.83931333687537
5.1702062714138 4.85306323043819
5.15585220522304 4.86133906683027
5.12384062906052 4.88090597381872
5.09668184843879 4.8955940907754
5.06403059462659 4.91312545465814
5.03140330054025 4.93130164687084
5.00803844186644 4.94332741847161
4.99143054275672 4.95084078601304
4.96726220457957 4.9629887068847
4.95013389782654 4.9712999483553
4.90757774982001 4.99007516501342
4.87027661651444 5.00605365659248
4.85253221264306 5.01428055255998
4.81933796949379 5.02993699546403
4.78412858983095 5.0447400310856
4.75972322441396 5.05492975009253
4.73619420940772 5.06499913233538
4.7016032797884 5.08133668205446
4.67800935908157 5.09449384177225
4.65353843064289 5.10765715665738
4.61925566034578 5.12559200985841
4.59386301112749 5.13625490541485
4.56894025570438 5.14696756710917
4.53111108906415 5.16558936986727
4.52398753954695 5.16886611145244
4.50137473999147 5.17919370539984
4.46828290678674 5.1943929551904
4.44408041451861 5.20442027564662
4.4134406289037 5.21830015338599
4.39912815515999 5.22574173938032
4.35553145266152 5.24995816081482
4.3389793495502 5.25875777141595
4.305633257169 5.27527562700607
4.28094013920301 5.28599947724542
4.25808486481396 5.29931137084868
4.22809118939284 5.31684643253905
4.19814796103009 5.3319687576148
4.18318795146249 5.3405437004028
4.15161822024557 5.35731462541522
4.12746605739539 5.36969658662681
4.09190598575855 5.38629932659517
4.08327129782516 5.38996530725664
4.04350705022395 5.40582433321992
4.0281392403576 5.41401429558291
3.98159109143067 5.43645798525257
3.96530883705805 5.44402463375935
3.94074842400338 5.45594945513401
3.91716313430594 5.46668400685638
3.87915261133701 5.48430588557121
3.87165141319003 5.48765610576116
3.83656186392499 5.50259781077741
3.80159283685421 5.51687394179379
3.76743707467192 5.53384395444167
3.74460361513201 5.54543698311275
3.71178940047388 5.5637607052841
3.69601115087264 5.5725366799609
3.66701479875789 5.58876298918577
3.64362674937932 5.59869521744428
3.61820512303599 5.60822257159334
3.58488728220206 5.62217446048216
3.55683621843464 5.63386366059681
3.52781438272487 5.64550457338847
3.50028437156651 5.65760826794114
3.48269428552902 5.66605366622754
3.44048258986823 5.68519107847711
3.4120736527429 5.69902411744726
3.40467571500821 5.70285947109223
3.37302212016716 5.71784339595239
3.33519711568334 5.7370955171364
3.32631841729857 5.74057820210701
3.28197463502774 5.75748493429552
3.24624025990162 5.76894403721223
3.236750159716 5.77289977732669
3.20770284870681 5.7848273389553
3.15429796444629 5.80635343455598
3.12589964130061 5.81841849635751
3.107721142904 5.8257783326537
3.05329325872439 5.84369520162006
3.0443941760657 5.84626948880167
3.00760762619262 5.85694241773295
2.97971297652259 5.86553380638834
2.96089503946761 5.87170278572511
2.90556629067671 5.88836819137526
2.87972338001793 5.89744931735225
2.86286641374497 5.90480376458807
2.82992219997266 5.91852417952552
2.80613328821542 5.92815186478292
2.78772986600335 5.93410193203122
2.73620684863823 5.95371061110609
2.72781222391484 5.9564146576213
2.6905319529273 5.96687241108797
2.66266458053649 5.97498838287955
2.62688386057086 5.98701046676678
2.59180463105871 5.99873550419473
2.5585022743687 6.00654251064487
2.5396886797872 6.01016205193631
2.50215087736369 6.01798853728043
2.47625719576082 6.02431280985567
2.43887346733312 6.03263210702489
2.410903080134 6.04072130698287
2.3849595039755 6.04932941177092
2.35769803522883 6.0586987736959
2.31207485248829 6.07162162825448
2.29426841588461 6.07664875178878
2.25373367294825 6.08567375830745
2.22445801913329 6.09092722513822
2.18727510212787 6.09647116074812
2.14868577292959 6.10213932725373
2.12142621797701 6.10711007558898
2.10343831005481 6.11044206381067
2.06415709324762 6.11784379675287
2.03377520852007 6.12234952482491
1.99329776036322 6.12875588241632
1.96056619340628 6.13318935098308
1.92051249886528 6.13691487657102
1.90047307559674 6.13793785190167
1.85967775550766 6.13880901227995
1.82994535970051 6.13926479393267
1.8020281946763 6.13979599134428
1.77257636661439 6.14054203783789
1.72506605698026 6.14131646985609
1.71627432764116 6.14110519184542
1.65868384856217 6.1385835642369
1.6412136331131 6.13685141856164
1.61440783718389 6.13382169323731
1.58005783089309 6.12921542018201
1.54978717523653 6.12558384240075
1.54161477310021 6.12458376084712
1.49415131745922 6.11956953120664
1.46212928297024 6.11862115498985
1.43103550833396 6.11610331579627
1.4016780705819 6.1120701263485
1.35838164295788 6.10536234908116
1.34286760885436 6.10162989197886
1.31966324863685 6.09153947879221
1.30597799459638 6.08383000560298
1.29066258238041 6.07486865659669
1.27741692891959 6.05893955719533
1.26852725708178 6.04747673677159
1.25621114278724 6.03868128976741
1.2105242528402 6.01857137544739
1.19120907323983 6.01327263508129
1.17105451034696 6.00752918594893
1.10797039180996 5.9946407708998
1.07863625923725 5.98325456771022
1.06148837549786 5.9761326514529
1.03772338996082 5.96656491470946
1.00368384878887 5.95187840351535
0.969276144389909 5.93898237520698
0.95092713020803 5.93352967205574
0.908286363494224 5.91119242342368
0.89422935924852 5.90312057737074
0.875955162264534 5.89199019928651
0.84999065944286 5.87705736970628
0.819902230256237 5.86175885067776
0.801486938211404 5.85432246791342
0.76643875754911 5.83610977763759
0.735660555141288 5.82092265870889
0.714823869017037 5.80806490706183
0.693929898759481 5.790073059993
0.669336047256961 5.76937343984585
0.63913287322651 5.74508627279688
0.616264473427937 5.72827735398312
0.586487711322679 5.7074641097028
0.569650671751906 5.69502604303738
0.548398314210006 5.67608482016627
0.528592364817266 5.65912634130962
0.506078867393996 5.63457703234309
0.500782832923762 5.62789849728311
0.473609501516733 5.59358109551343
0.460133139841371 5.5754123227794
0.443380505975175 5.55339655880275
0.423074985999203 5.5260090993505
0.401115504921742 5.49360522137302
0.38657678634253 5.47126344119633
0.378425270683873 5.45824226426485
0.35736381866195 5.42955679487254
0.33821732925758 5.4092432528363
0.31466039644656 5.3853308831688
0.290980356944564 5.35975865397192
0.275620640319216 5.34489368641553
0.265803011672534 5.33618943055467
0.247512681757612 5.31042770632386
0.235859212152903 5.29221159546209
0.224216432205055 5.27217047293341
0.206516702991553 5.23885910423153
0.198820170468415 5.22213580033276
0.184239390295036 5.18694651696013
0.165156629092792 5.15089759295108
0.156885166502596 5.13555710502508
0.143009421922674 5.1097577197213
0.126079536469335 5.082089749372
0.122448875476953 5.07588219170404
0.107728503816959 5.0487367195728
0.0903806704664274 5.0141386157145
0.0799809596183594 4.99190736628329
0.0699667843017662 4.96547004844855
0.0585833216178102 4.92384286380058
0.0510114746452319 4.89453943920919
0.043861146952719 4.8665258204084
0.0336301540090931 4.82903838742211
0.02846456475929 4.80562788141218
0.0250319141367603 4.78100810308147
0.0178359328223454 4.74089898093881
0.0152131832892688 4.72801868422938
0.0132985081051409 4.71495772531893
0.010543868260279 4.67833177121027
0.00992565092040776 4.66077394870596
0.010573358102862 4.6524541199948
0.0139082449391972 4.59850847253267
0.019150121867979 4.56693165967928
0.0191086447966202 4.55640375161337
0.0193273292022766 4.51943226684543
0.0197511569013895 4.48973608888554
0.0192783314943976 4.47430375772089
0.0184039678418086 4.43277134217881
0.0165091184015371 4.41768888938978
0.0102321575764899 4.37737508330918
0.00748538944458321 4.34569768394739
0.00521175567280574 4.31876413503501
0.000511252656498762 4.26915491646843
-0.00130118702592252 4.24410945729369
-0.00229434705262976 4.2297953986274
-0.00632533640851696 4.19221939757922
-0.00906253722791428 4.15378433135282
-0.012000382038273 4.12611893717151
-0.0125274382001082 4.09577202252758
-0.0148254057368615 4.06118779200151
-0.0162571959455406 4.04543242805032
-0.0117976993677971 4.0120890989991
-0.00457714510217455 3.98234440225716
0.00111816548927379 3.95285608785883
0.003543940495494 3.92095028465466
0.00709327715761487 3.88580687260216
0.00532837281300047 3.85923120400208
0.00354018117916377 3.8418630582753
0.000282060622434077 3.81293808394546
0.00123278720140085 3.78302312628582
0.00640775979096553 3.75314738315866
0.0119686570703124 3.73398402434918
0.0207202034670457 3.70522943185754
0.0296839892175158 3.67616946574272
0.04022132476948 3.64441374346769
0.0440250134925955 3.61767320714818
0.0482121201768693 3.59019997383218
0.0528870992030357 3.56037035879875
0.055630722163269 3.53066228897016
0.06373983772535 3.48675215209043
0.0677083681459969 3.47089918078264
0.0772221523161845 3.44050829172575
0.0874667933589941 3.41255406361127
0.0972245051774152 3.38885112806538
0.108220165375307 3.36014290089448
0.125507777700629 3.32178825807411
0.137078806039395 3.29849147752603
0.147497493741167 3.27118862632273
0.16062562603729 3.23720598738508
0.166580044571239 3.22279917747462
0.185818522325115 3.18372127222069
0.197170505663466 3.16285924982207
0.218654496281779 3.13074902337599
0.234681106347105 3.10384373898388
0.250825196769153 3.08082430311138
0.272715557033446 3.04944196951472
0.286321421987991 3.02968614036613
0.304496103657604 3.00387453952333
0.335191550089381 2.96249238833635
0.350987519645784 2.9362082889763
0.361379507716887 2.9207450544919
0.390612134802983 2.88284564670124
0.397366168678897 2.8743827825974
0.424310807584695 2.84520603518267
0.451648861736386 2.81819401986259
0.465137509523055 2.80228438581615
0.495939892517546 2.76905536253272
0.51308497816343 2.74894858863691
0.544562752581867 2.71625731602173
0.559958121237719 2.70376516793063
0.594745630949618 2.67897683561383
0.626611664029634 2.65704569323734
0.657832215198647 2.63644589879745
0.677387350014683 2.62330752474725
0.729625222579218 2.5924567670529
0.762359180609081 2.57523357825151
0.789705152014072 2.560125136952
0.805564944424369 2.5510838698284
0.849121922216184 2.52267137296893
0.877386869837651 2.50391192174885
0.897224324799872 2.48645540518928
0.91363990691835 2.47179101561353
0.933933256724979 2.45478553302542
0.950848359686347 2.44104944640004
0.965272789581146 2.42943346948848
0.986202942285157 2.41517511813212
1.00407745881807 2.40436018068746
1.01447498030138 2.39825905637179
1.04087945146588 2.38038789536744
1.05952485072855 2.36816082996745
1.0776566851753 2.35745298803617
1.09659988720105 2.34631944193941
1.13050763929227 2.32732098445711
1.15023798149144 2.31706106918572
1.17056957738049 2.30642963941378
1.19073678557958 2.29561711113336
1.20956038092319 2.28511072488517
1.23900892139004 2.26890204626567
1.26052560678996 2.25739539857265
1.27436416128651 2.25023894870332
1.31148035887351 2.23254618023685
1.33411161313538 2.22360016387203
1.34099200197371 2.22094122964085
1.39152352856555 2.20682483634612
1.42605498935521 2.19780617187675
1.43430256109624 2.1957229318726
1.45944393834371 2.18890374147534
1.50545750465627 2.17728390851162
1.53351653040473 2.17130295658445
1.57068371327444 2.16305283155335
1.59592815536056 2.15736325786589
1.61397076019269 2.15469647337457
1.65931451364228 2.14522664872966
1.68505681045779 2.13872776428769
1.71302658564339 2.13209775955846
1.75986994195668 2.12572015941692
1.77732288694583 2.12358410196206
1.8221244468042 2.1174106379007
1.83109920320283 2.11607163327157
1.84808538458007 2.11324684239523
1.89084973440263 2.10680606836271
1.92942613335153 2.10565469759934
1.94784008412952 2.10367026026595
1.98617273689166 2.09900595669578
2.02474784786229 2.09589323157837
2.05164950949775 2.09530549619439
2.07897888650801 2.09490436379589
2.11645637035911 2.0924487477736
2.14320771382799 2.0918397362356
2.17171997855009 2.09116704288344
2.20824296673974 2.0931555035635
2.2369936402828 2.09373057283021
2.26558174353596 2.09597564914513
2.30134380588345 2.0978093105994
2.32843214921382 2.09980501385639
2.36386028763296 2.10416983263227
2.39032333186097 2.10772798105734
2.41872126438969 2.11147502509316
};
\addlegendentry{$I^{\text{KF}}$}
\addplot [densely dashed, very thin, indianred1967882, opacity=1.0]
table {%
5.22647548818099 6.72670654845579
5.21210754714219 6.72997696480728
5.22262387153012 6.73032787143916
5.2373828899204 6.74542776799037
5.25705402248568 6.74761793895043
5.25607999384675 6.74856305964571
5.26132487062878 6.74829498554947
5.26034518682502 6.74023595963109
5.25529031839722 6.73499335831013
5.25245725888373 6.72362196885065
5.24846901010309 6.72059784264651
5.23990964902034 6.72083282456028
5.24349634134249 6.72599061899075
5.24436344818294 6.73173330872296
5.24171406465225 6.73531068230986
5.2391508726319 6.73475884464807
5.23641791875438 6.7294444031193
5.23080162793655 6.72473698188741
5.22975676027904 6.72362282572383
5.22366530599773 6.71975760640726
5.22183375769635 6.72169216597743
5.22059285703466 6.72246243840363
5.21735468713739 6.7209847879112
5.21588470204893 6.7144226890551
5.21493708964979 6.71333566329403
5.21592665976384 6.71460415357773
5.21960709276433 6.71785105790879
5.22094090311843 6.71919453037044
5.22318421714552 6.72063225030205
5.22728666341848 6.72609594897063
5.22731207766916 6.72620175594331
5.23302697439741 6.72334864850982
5.23504904630301 6.72109849024632
5.23496219800819 6.72008628110164
5.23177080384362 6.72129239676336
5.22992212164386 6.7273050847574
5.22874454428988 6.72761855018473
5.2275020014817 6.72823550088439
5.22935288510171 6.72882890694418
5.22876215255011 6.72782319268089
5.22680256791094 6.726960255897
5.2260699888706 6.72684517836486
5.22581283404277 6.72589328970611
5.22751754006492 6.72340001142053
5.23137398364494 6.72391489220478
5.23077380488009 6.72298438110031
5.23125206049256 6.72855272641415
5.23118770560218 6.72952213314702
5.23121887969412 6.73071372316271
5.23249116647848 6.73391342426442
5.23380084826511 6.7365550024935
5.23053705360211 6.7375302048332
5.22899970607222 6.74261159469992
5.22617547711734 6.74338775331992
5.22439347208519 6.74024019590845
5.22179008985793 6.73707227816199
5.22141126682908 6.73734671416943
5.21781273375108 6.74094886714845
5.21461262954842 6.74663233592058
5.21328871411488 6.74682291902293
5.21051848184453 6.74589895241723
5.20600630918524 6.74627102631395
5.20252228974434 6.74547625547649
5.19994225769194 6.73964759415597
5.19961198981458 6.73572369012277
5.19458575552046 6.73433734047577
5.17999000889607 6.73309687604992
5.17500086564384 6.73073882860894
5.17308026246618 6.73039706187351
5.1552941245031 6.73064225170711
5.14710202649086 6.73213344650581
5.13828474903898 6.73568662890449
5.12614225086464 6.73772070545178
5.11773868026148 6.74037310993802
5.10811528898151 6.73747707583858
5.09748746252705 6.73604859087476
5.08387917924409 6.73589773367404
5.07194261196425 6.73346291076426
5.05381919930349 6.73436561202931
5.04554650254587 6.73476378048655
5.03739726598569 6.73656744163126
5.01744623701595 6.73668355419378
5.00218848533428 6.73527284361107
4.98841668441057 6.73522805213551
4.97307060687466 6.73426905831265
4.96202764731726 6.73458533393706
4.94363563405809 6.7333809184976
4.92203988027329 6.74034538178466
4.90541951916146 6.74231169569913
4.89116633240069 6.74324090523044
4.86865246920256 6.73928209674752
4.85077345660849 6.73784345719003
4.83925650204268 6.73600471720493
4.8183548284417 6.73662364753798
4.79981643716137 6.7349008036498
4.78297648095903 6.73038313963919
4.7649602580621 6.7279420262933
4.74599469355948 6.72601442439745
4.73676271714982 6.72377658198891
4.72014075370326 6.72619231532126
4.69361755747553 6.72877432809559
4.67668191161859 6.73157379055802
4.66165625835373 6.73232981333134
4.63990377161975 6.7349265876424
4.62686439835235 6.73731862751841
4.60676974371815 6.74053537027508
4.58585960393 6.74053709047822
4.57074524359733 6.74163478438572
4.56048336742756 6.74063165567646
4.53620757282966 6.74319972096108
4.51636034330734 6.74394436251833
4.49864699556559 6.74468350776038
4.48193359224719 6.74572542632947
4.4597831325085 6.74479310650098
4.44856463063213 6.74396259750428
4.41720612365868 6.7424505465377
4.39832470414553 6.74218954113613
4.38211541942391 6.74366366063018
4.35633715025555 6.74159081366833
4.34761926643487 6.74170193766981
4.32730017130451 6.74186077091028
4.30808240032183 6.74031728084689
4.2888619376053 6.74136941639926
4.26651072694835 6.74165366018044
4.24183655435424 6.74528125752309
4.23087063923644 6.74166394315989
4.20908009751255 6.73995605763297
4.19121368671559 6.74061775854426
4.17173155557284 6.74078479264467
4.14819435120161 6.739537508796
4.11775065366758 6.72694498982346
4.09653643502937 6.72576659348737
4.07748999091418 6.72726369178467
4.04167976701588 6.7272082137077
4.02873903717837 6.72514946368532
4.0096758134834 6.72423934061164
3.98083152907667 6.73164194041462
3.96880823163599 6.73427860055182
3.94331701327907 6.73298075134262
3.916117253619 6.72887515890452
3.89728891422733 6.72835966011293
3.87467037983329 6.72485123954336
3.84736779617936 6.72360569272263
3.82822045504778 6.72215466580725
3.80346001787654 6.72943255605533
3.78024494479206 6.72772248575111
3.76802336862118 6.72808751164764
3.74439215940056 6.72790904118415
3.71685028208303 6.72550127950674
3.69736678471116 6.72514468427926
3.67423002058467 6.72315474720079
3.64986433817533 6.72019047455391
3.63024900831955 6.71952483754546
3.60202192490857 6.71892706960595
3.58088056602002 6.71705538910274
3.56291895271778 6.71887318737877
3.54649170941476 6.72187033953606
3.5141170240885 6.71921727742735
3.50081073410944 6.71892695383411
3.4777680975842 6.71738133755384
3.44265077867651 6.71946546475533
3.42044506880528 6.71864629279639
3.39085677761472 6.71844717277515
3.37106232124128 6.72030108384975
3.33873860931434 6.72524772530774
3.31736244766587 6.72998898063122
3.29162348616324 6.7273716422676
3.27106092864987 6.73215282835243
3.25128810342622 6.73163526493261
3.22235076005922 6.73389149107545
3.20132067976041 6.73059218713534
3.18189753822952 6.72998333424691
3.15704039895313 6.73187207690758
3.14144542397851 6.72961389506404
3.11210180767135 6.72207779145953
3.07891404033507 6.72296949674934
3.06259130039399 6.72450612542729
3.03055313959139 6.72578017311721
2.99937333141563 6.72353381249772
2.97663673521316 6.72865399086629
2.9566518028499 6.7259493884324
2.92875853160169 6.72412200043876
2.90512539290232 6.72082971428383
2.87046191996961 6.72459662822476
2.84744881110932 6.72606512834135
2.8216320936663 6.73038926036757
2.80096874192766 6.72778253949248
2.7717802596141 6.72892445815659
2.75699756898758 6.73098344767513
2.73433837669059 6.72729862462025
2.69699695156161 6.72704504044127
2.67306138708907 6.72732392743618
2.65021111473068 6.72788156772301
2.619796245636 6.72772974873147
2.60587613129714 6.72727464767094
2.57336788237507 6.72502691791986
2.54076286555006 6.72316322860309
2.51734653677617 6.72536585401237
2.50063522648938 6.7233677905128
2.46938655462336 6.72260488938722
2.43972178510244 6.71991878045538
2.41819474515209 6.71935024115513
2.39641964326347 6.71726521305722
2.36596652723587 6.71340393858065
2.34360498258136 6.71128905783802
2.32428579416654 6.70604345044459
2.30419722370366 6.70210519323591
2.27421502488338 6.6979971972226
2.24034219905679 6.69552932525709
2.22501694790074 6.69331899244002
2.19496827782719 6.68998946218978
2.16364568182116 6.6868400932329
2.14528322403448 6.68459194946052
2.11766910710478 6.68024828949473
2.08774763849942 6.67329054210749
2.06592517690641 6.66367442115382
2.04326267608529 6.66069446012921
2.01448326964024 6.65039533063797
1.99383451927822 6.64867481506856
1.97144557147969 6.64533956093477
1.93106436904881 6.63990945451609
1.91877025726148 6.6338073506377
1.8789442778973 6.63010904452989
1.85393838843033 6.62843782074379
1.82799286865998 6.61403778991249
1.80664062755859 6.60699486744865
1.78316284069015 6.59062808229781
1.75805028138569 6.58251759421593
1.72771661135491 6.56969834473469
1.70383051508576 6.55626806748386
1.68067438175441 6.54501065498456
1.661088399057 6.53682856905668
1.64119299027901 6.52130716820621
1.63230369268539 6.51378246200538
1.6088834894804 6.49977084361996
1.58618672567045 6.48484930051685
1.57341070424608 6.47851524358678
1.55008657179342 6.46317313961575
1.52079643690379 6.44948760025268
1.5000594802039 6.44076007068861
1.47259126216902 6.42121801583785
1.46253493101665 6.40474537689095
1.44293556178678 6.3947187989704
1.42152195756103 6.38241244235492
1.42080359463351 6.36644155451378
1.40897855677886 6.35951522738765
1.39443656440554 6.3434303837574
1.39931714798205 6.32348056449705
1.39419323273911 6.30955660552827
1.36943914525832 6.28184160465826
1.38194750639144 6.26866757796183
1.37259524110917 6.24895109462029
1.34931718994704 6.2304348673439
1.33623162461487 6.21721306583095
1.3231460592827 6.203991264318
1.30028932575946 6.1816627224654
1.29213195698554 6.16806470635943
1.27174119892889 6.14709360145467
1.25421915798597 6.12278764171145
1.243339856597 6.09904113252477
1.22580789378971 6.07840498181508
1.21447089145597 6.05369913686866
1.21332518286334 6.02659650070809
1.18932923296796 6.00577255405674
1.19305663134706 5.96804301055259
1.19541033701882 5.94998687408418
1.18410789568242 5.9300849475558
1.16604379332365 5.90223413107201
1.15149531042204 5.877188383699
1.13012565898311 5.85092853618663
1.11568486056293 5.83206914646219
1.10378086909871 5.81275928375292
1.08572153334736 5.78888106504797
1.06736575385466 5.76184477502993
1.05071171711542 5.7355695644518
1.03573716825983 5.7277481484606
1.0166282719424 5.70518231729033
1.00354502071376 5.68606709835845
0.989448391518876 5.66011777655069
0.972349552419557 5.63265854167976
0.952302691607782 5.59792595360901
0.926931402142379 5.56218213711964
0.912842747813489 5.54092946715887
0.894989635434026 5.51318382433213
0.882696891674152 5.48253952030763
0.868783512679177 5.46069934666381
0.856214274607321 5.42326731292377
0.857867343754707 5.38802559147029
0.845364976481793 5.36477488347155
0.839007829400642 5.32222035848046
0.835992628198229 5.30219166179953
0.820741666008964 5.26994775533256
0.813801315794921 5.23903174144304
0.810424599669845 5.21894878220007
0.80005344273838 5.19503934079249
0.790558809781485 5.17399375744755
0.780752846957329 5.15332887285603
0.767367982472171 5.12272134021613
0.77132945740862 5.08856506331342
0.765493512879905 5.06104721668673
0.756650289088629 5.03704608217227
0.760673971235637 5.00903146758046
0.760991663969524 4.99288124863777
0.750059392238192 4.9535957119427
0.756175954359765 4.90882099749376
0.754283392187744 4.88218996609742
0.748311704861001 4.85699001070921
0.761014481206407 4.82283551187795
0.761961336955885 4.79612377882747
0.757824147237887 4.77077988321897
0.763513683889919 4.75179847159456
0.766288589614645 4.72008022748764
0.7643410433611 4.70355028464218
0.78359729403507 4.63757122575603
0.782382357461896 4.61104073519077
0.788391171414741 4.57886555555755
0.806271720180904 4.53973124807813
0.806909480916385 4.51257089277116
0.80743277586367 4.48796349635315
0.82420503236264 4.46445247888459
0.825972073158099 4.43836306142423
0.830980962053729 4.41341120848596
0.840770496356303 4.38608253495612
0.843273724955234 4.36059375484358
0.86363787572583 4.30929994774517
0.878620433829086 4.27172521233713
0.881632161585611 4.25339500931809
0.889358488879076 4.21527336393049
0.918678343260546 4.17823706372141
0.936192873822187 4.15152048778261
0.945129460734228 4.12686240023284
0.955062561069983 4.09932237790737
0.959443797741088 4.08540396793876
0.965016451519388 4.0606946214886
0.970123060164419 4.02868162308303
0.975377884673701 4.00840605715809
0.986683410609034 3.98611701075861
1.00167921552358 3.9541329588069
1.00981011818991 3.93003179062959
1.02805367985246 3.89484028356146
1.04469916567675 3.86159311056085
1.05383942002216 3.83808358660936
1.06210637688304 3.81766139463507
1.07051950209866 3.7907905103615
1.07502929858375 3.77665486479438
1.07755853048643 3.74251498593812
1.08625116313681 3.71181997918148
1.09420040047317 3.68327560632051
1.09942929530346 3.66398847823466
1.10651493749696 3.63678861341465
1.11524231743385 3.61193400007786
1.12711220406917 3.58656714946196
1.13866175639777 3.54933140665365
1.14740660501698 3.51797120441854
1.15352892774885 3.48953620318149
1.16258388021019 3.45577126872636
1.17018927353697 3.43653583846282
1.18567106310535 3.40377732990611
1.1951193554444 3.37318071202345
1.20745598260104 3.34767614328318
1.2225216164506 3.324852424732
1.23682413416014 3.30730574817568
1.24922582587053 3.27706322944824
1.26406480908546 3.24351152194363
1.28437926664309 3.21369285205339
1.29943124943928 3.18582538846601
1.31546543241766 3.16059663646139
1.33703030382941 3.12989144887687
1.34844136718657 3.11172591070481
1.37072090785008 3.07762387202305
1.39010166280401 3.04505230772727
1.40116141007584 3.03263981834873
1.43035488030549 2.99712147163383
1.43927053881688 2.98211610331101
1.4581929548567 2.94983230339366
1.47899722373756 2.9261006628898
1.50420728182599 2.89905312445892
1.52031105086596 2.88097272690544
1.543668564992 2.86092603557223
1.57219363064645 2.83121547700541
1.59193592721518 2.81276803751373
1.62471694491964 2.78626093279237
1.65011056589512 2.76202970382489
1.67080841885971 2.74682627328938
1.70067292977808 2.72427933824645
1.7240859440145 2.69822116468959
1.73917014188643 2.6820957143078
1.75457248075551 2.66603923456633
1.77516181213229 2.64581153485712
1.80461776483462 2.62357488584341
1.82467799358421 2.60946753925852
1.85297909551489 2.59858836443811
1.86621996548656 2.59487078917629
1.89358037024067 2.57698108132914
1.9336105430363 2.54569635960689
1.95750164025335 2.52709253058893
1.97786043008176 2.51424739858836
2.01007767077303 2.49353887311122
2.0289828365196 2.4765440774166
2.04582686324065 2.4595817620942
2.07140245121523 2.43544732969657
2.09751663234272 2.41744289722552
2.11888259084386 2.4000289092618
2.16466886037862 2.38487645598333
2.19140606887053 2.3697843893856
2.21459444144382 2.35375920329553
2.25530215202595 2.33547312326955
2.28199623477635 2.32212772445667
2.30573724599087 2.30548724160197
2.332870451284 2.29239967886302
2.35068240127543 2.27439765632066
2.3714811176477 2.26189275582618
2.38681800008689 2.25396147194237
2.43013378883127 2.23147019247826
2.45657198951704 2.21637083011939
2.49279190558358 2.19648319543576
2.51599917203873 2.18365573444947
2.54106496997391 2.16982315576399
2.57547515074172 2.15458910174852
2.59914430987789 2.14444208595268
2.62451100196849 2.12994460813704
2.66091693979741 2.11967553414378
2.69151163606451 2.11319758561489
2.72240212447146 2.10076087206148
2.75975936164759 2.088964403103
2.78230125579112 2.08124061247231
2.808565087525 2.06773622954273
2.84331799983728 2.05312488135784
2.86882011151166 2.04384399376729
2.89032871818241 2.0301720686353
2.90150229000785 2.02159853817321
2.94734419380147 2.00016088588868
2.97151650027534 1.98957761337253
2.99957692307113 1.98548047076234
3.01383690066625 1.9817566695547
3.05309366596457 1.96672913848518
3.09230015124917 1.95793080122407
3.11815005487942 1.94965075530073
3.15035936685141 1.94534420513653
3.18723157145357 1.93763027477376
3.20397464416786 1.93272134660474
3.23423695714217 1.92977712633857
3.28137374030191 1.92185532156318
3.30939656702391 1.91536190346609
3.34066117257728 1.91221852436876
3.38415605972545 1.9070653678376
3.40268755853841 1.90227893331646
3.44608642227624 1.90201410906021
3.48829942233101 1.89902564959865
3.51825794483034 1.8966864704368
3.54606625674399 1.89722157781624
3.58345729324434 1.89948609745666
3.6093330230046 1.90168421213681
3.63175887431512 1.90610320002851
3.66466709623593 1.90898443002716
3.69383623632879 1.91438216055891
3.71921144248872 1.92262564241296
3.75671031884453 1.92570887848827
3.78098979600289 1.92946395246532
3.8247455434165 1.93371447974673
3.85921182018707 1.93949702262295
3.88992219715289 1.94249414971688
3.91843984316115 1.94805285515339
3.9573657202075 1.95409616555886
3.98573344550402 1.95952934617507
4.01209830377269 1.96645248512744
4.04928794269243 1.97379738071259
4.07859112659497 1.98085297863844
4.1110288611821 1.98852403054895
4.14951818160915 1.99988524543039
4.16979636183242 2.00812718757746
4.20333745012813 2.02426114677373
4.24034293057708 2.03819472325855
4.26757400316021 2.04580268702775
4.28427755664545 2.0535203010205
4.32769202866393 2.0701651227274
4.35537973321203 2.08382620635726
4.38221411250226 2.1005729274778
4.40783256420131 2.1119310881601
4.43366304268943 2.12430755963568
4.455245354892 2.1363520137573
4.49213221585591 2.15337183959751
4.50899730746946 2.16319077767761
4.53802994633009 2.1831712951346
4.56843580397357 2.19859248988069
4.57430075560509 2.2024944088524
4.60518730420509 2.22749001173449
4.63257560615679 2.24145039777419
4.66568305163529 2.26139037441273
4.68607371249673 2.27612066929259
4.71997952048759 2.29296612527084
4.74211524233185 2.3136730945155
4.77087467759709 2.33774518689977
4.78988295716498 2.34966646328778
4.81398881773866 2.3660169848028
4.83830892439063 2.38200274403461
4.87792360327638 2.40976910137649
4.89419270398286 2.41870655498597
4.92555700403456 2.43581898681531
4.95637753143542 2.45861497175993
4.97198362683771 2.47624067373633
4.99157203621965 2.49152833070965
5.00556687647268 2.50784447868156
5.03244658964774 2.53886316848726
5.05626822079736 2.55899142389705
5.08321273224512 2.57918332988829
5.10137618543051 2.59781646890652
5.13334171218689 2.62024979004869
5.16300187192799 2.64160159286189
5.19630460807605 2.6723728733123
5.21706028430323 2.69186539206367
5.23444056932553 2.7132114186468
5.25624040550041 2.74032316765605
5.28097008973247 2.76576890971565
5.29705862193162 2.79444547118501
5.3047307348017 2.81160107821539
5.32135516397734 2.83686347128579
5.34913109878808 2.8697621263303
5.3672019562421 2.8883245666418
5.3904855833071 2.91104808155369
5.42102849308987 2.93874036170327
5.44342945782263 2.95745811009979
5.45737454264739 2.9730210891471
5.48334067773896 3.00531821236835
5.49884487788345 3.02735117065606
5.5119436017275 3.04072074731792
5.53826939006497 3.0899325138568
5.5473077437204 3.11359010983943
5.56996782373459 3.14266490027901
5.58310244414644 3.16882055555359
5.60017256809318 3.19945508270668
5.62349991589195 3.22612500802815
5.64552414683914 3.2605155920596
5.6599914058856 3.28440083603381
5.67264604699711 3.30199642520526
5.69978918263239 3.34954289658536
5.71093206283391 3.36496075162887
5.72248688817536 3.38695350078235
5.73670521897979 3.43157602076298
5.75204961083312 3.45700636690006
5.76470816657755 3.48122259991714
5.78089800210735 3.51820647063205
5.79095805464394 3.53470460287285
5.811817258062 3.57836493329172
5.82252198535186 3.62039862796227
5.83099126001234 3.64848262467282
5.84611418786783 3.68854659445419
5.86030485109812 3.71565296599029
5.86412365321493 3.73561717570229
5.86394095036118 3.77845333219648
5.87315300105811 3.82480994220466
5.88156231151165 3.86102827437219
5.88530129914164 3.88901876842193
5.88536669935362 3.91775047194165
5.88820845157494 3.9364317370173
5.89055769022975 3.96507195919079
5.89913235868494 4.01447512722258
5.89791963152168 4.02965910727329
5.90097481632303 4.06572813686588
5.91131214017254 4.10669229902839
5.91749771602894 4.1338351952097
5.92264222074793 4.17129959793164
5.92705108399918 4.22905592478121
5.92830797914169 4.26019180737766
5.92404722710875 4.27634346436408
5.92177385136612 4.31939039165624
5.91696582594098 4.34461348996546
5.92183086598877 4.37322785084094
5.91741109031397 4.40364157438612
5.91389997371447 4.42850406127732
5.90747121484678 4.46872026919335
5.905581056442 4.51197545182016
5.90141150226135 4.53595069103613
5.89802644010485 4.56032047238475
5.88591100773015 4.61624597906064
5.87754439341504 4.64158603093725
5.87252774685769 4.66110455139925
5.86693741205085 4.71111185692654
5.86450130218977 4.73190760090579
5.85814609223864 4.76322329727639
5.84698030634563 4.82452001382775
5.83981504790088 4.85863285118729
5.8338769286368 4.87744008164341
5.81913827727675 4.92828320135031
5.8071179978729 4.95284609505354
5.79830077985124 4.96712119660079
5.78928364979456 5.00798359211893
5.78088796005783 5.03146568955826
5.77372854184034 5.05578384973654
5.76538431268607 5.08129325703646
5.7542873304868 5.10589749730624
5.74054091422896 5.14275196934023
5.7076615214886 5.19159254523116
5.69396713010206 5.2226239766519
5.68408988158947 5.25108604137376
5.66150436861176 5.28994087572405
5.65058332173334 5.31391860954371
5.63383101946071 5.35464330313282
5.61315231623653 5.38006553529734
5.59403016343335 5.39896048849622
5.56411762400555 5.43399825372067
5.53877638002183 5.46593588358577
5.52529079357096 5.48677484371839
5.5086782318926 5.51257078015984
5.48155348338409 5.54188966097647
5.46369365671052 5.56531478577751
5.45372304433743 5.58277039691439
5.42080761341035 5.62145915127812
5.40761982695495 5.63944135497121
5.39180888178822 5.6653125595027
5.34550983497605 5.69960119679078
5.32078895965677 5.72123455355751
5.29191226502246 5.74215647750487
5.25229625385323 5.76802034923266
5.23439670365726 5.78631483398714
5.21347170555438 5.80660541804251
5.18708986219082 5.83380231671742
5.16791979441026 5.85531250330571
5.13879491725072 5.87894135082786
5.11976417867592 5.89484618197121
5.08980845509255 5.91327163890715
5.05331712782555 5.93897416498909
5.01442220849922 5.9567745768266
4.99981768164863 5.96449392637432
4.96618070680043 5.98816494483927
4.92639108819646 6.01147085024905
4.90287360954808 6.03137164558276
4.88118372927298 6.04592313759125
4.85186817763243 6.07090567303369
4.82858028472524 6.08899211568292
4.8137044123361 6.09978493072778
4.77745894643565 6.13020030318457
4.7538136103749 6.148395718747
4.73268509468223 6.16446773317721
4.69790819890273 6.18717880418344
4.67237261571667 6.20313283497565
4.64607880821774 6.21083300096611
4.60958602966705 6.22653988598974
4.58982774253889 6.23460891000562
4.5552580555603 6.24851888382123
4.51928256842271 6.267645343671
4.48754013364169 6.27819136621348
4.45788722538288 6.28705735555432
4.42216282140296 6.3054426422204
4.39386094869704 6.31831394395861
4.36413352898153 6.33181478362921
4.33330526947797 6.34579751392203
4.29732656432584 6.36358535999515
4.26762361754086 6.37134974745888
4.23120367080892 6.38519492596985
4.20041491455907 6.39355043588267
4.1680687499708 6.39670140020121
4.13063234775584 6.40980766532204
4.09402346256897 6.41500631019866
4.06328950525216 6.42261499064383
4.02521636147389 6.43531955871881
3.99410718451806 6.43799089663787
3.96252994844317 6.44198137964835
3.92365757273607 6.4477296922845
3.89253506160534 6.4499544815922
3.86399085611991 6.4538148837273
3.82288349147952 6.46082530405012
3.79174347241811 6.4608754933816
3.76025808730266 6.46145515131734
3.71912492568798 6.46986413848757
3.68918773380008 6.47118528567761
3.65644862175441 6.47520222531265
3.61460138737068 6.48038592528803
3.59360119836296 6.47861371811098
3.54546260294957 6.47689479102341
3.50074871464173 6.48032145049206
3.46653362785839 6.47907115512657
3.43511955812764 6.47856132677207
3.39250084810611 6.47601352443329
3.37279469667768 6.47029608065774
3.32978073539698 6.46815772226019
3.28424108514475 6.46821412943527
3.25001299383894 6.46383643246732
3.21882112132806 6.45959575911554
3.18365001336607 6.4505606347975
3.16387688132943 6.44480270289755
3.12378019052798 6.4383200679444
3.08188652256839 6.42807747059594
3.05804273694941 6.41963531668484
3.02932072003965 6.41566383406643
2.98405430388982 6.40715778376105
2.95134279813711 6.40059656405175
2.92043490502453 6.39762329067775
2.88047810335085 6.38612370632823
2.8469893158641 6.37842657764468
2.81596981415771 6.37453304374923
2.77868254526547 6.36135575629912
2.75423789138148 6.34748923456691
2.72403234725528 6.34224278125753
2.6867298109049 6.32242869620744
2.65923063169253 6.31086119222524
2.62712613984581 6.30581604410441
2.58663851528542 6.29060482580829
2.5581206070171 6.27836538113255
2.5318344050317 6.26808540537942
2.50069149987854 6.25104664033031
2.47289229735365 6.23949949324258
2.44406092674377 6.22899847410926
2.41018061351683 6.20850465847002
2.38811418837049 6.19573543647935
2.35883780122854 6.18045892122878
2.32014984290322 6.16002330523587
2.2941099571722 6.14831835657932
2.26173046295413 6.1331151692356
2.22645271810728 6.1109166908332
2.19974691598309 6.09830235964106
2.17411467124256 6.08271589088309
2.14084168170572 6.06357778759993
2.1150651099983 6.05097982849338
2.08679325900741 6.02561002605497
2.05490605702235 6.0077784367396
2.03754528842508 5.99246638928255
2.01326769619528 5.97388808316575
1.9719520151243 5.94840101206817
1.94520895677042 5.9339567603279
1.91890901987882 5.91642985467297
1.89271430567333 5.89142027750543
1.87539247553016 5.88135204840188
1.84847349753267 5.86335635484386
1.82313596566631 5.83859121448472
1.79899764499334 5.82193795883721
1.78358466616059 5.80984756431379
1.7487037621384 5.77528090175368
1.73263970852547 5.76446082345819
1.71060002780256 5.74035413458606
1.68718414884671 5.71645888883551
1.65792186258118 5.69595815561822
1.6389832021302 5.67350973289226
1.61758831743083 5.65446370321465
1.59231976605516 5.62893553260621
1.57212674108978 5.61249553238361
1.54321608566182 5.58636380364379
1.53114101086486 5.56521517344161
1.50972881837206 5.53822168174024
1.48911018024382 5.51903200167488
1.47236106099802 5.49656400140247
1.45258148040102 5.47610912235028
1.42442811455128 5.4496151594019
1.41326161212024 5.42848066256649
1.3988743502922 5.40642016258816
1.38047048990979 5.37807797235133
1.37258986308185 5.35796874718324
1.3595070995098 5.33222650128532
1.34152449891275 5.29224675791826
1.32665634787141 5.27280754171227
1.31488726393017 5.24130798606743
1.31061902735818 5.22305553483567
1.29631740739309 5.1973560032466
1.28010904764463 5.16627664704728
1.27828068601197 5.14336294610604
1.26083869182822 5.1139203129839
1.2492968393136 5.09814852939711
1.21850375159556 5.05680932992397
1.20845079842597 5.03220761186012
1.19699571206828 5.00548158024454
1.18044157757574 4.96491020638983
1.17413425638603 4.94193689405206
1.1661970491549 4.9114512551061
1.15571494970529 4.88420710478363
1.13500503245832 4.85510152697557
1.1405453217988 4.82575395123236
1.12887405062522 4.80298920965651
1.11864903237472 4.77612327260179
1.12862558317529 4.74930665040718
1.11666941568001 4.72027285674851
1.11164165954186 4.70913985429232
1.12854506295331 4.66007152851218
1.10723260346839 4.63341286979211
1.09633702946995 4.61908751988735
1.1022236144065 4.5619648468624
1.09341208899791 4.5218041260005
1.08569243552384 4.49226496304071
1.07896611684964 4.46537963750454
1.06531347955186 4.43362357922857
1.04979413158673 4.4137079877693
1.03925113043537 4.39047101727892
1.01915884642643 4.36858336375003
1.01214380345716 4.34591772877694
1.00391701880821 4.32258283624649
0.993240834448621 4.29834190364667
0.993533104959771 4.2854756167339
0.991682924385429 4.23032810397424
0.993701764330022 4.20000204255564
1.0025569641122 4.16666952760578
1.00240451306458 4.1391721104405
0.989303806659013 4.09500055636215
1.00294967210881 4.06679358689642
1.00524196723401 4.03941601319347
1.0041262701406 3.99776751475558
1.01590203072381 3.95818373003862
1.00786069429232 3.93241208866439
0.995620106565142 3.90117732955435
1.01250634994428 3.86535549333609
1.00591520411396 3.84493730692011
1.00034755951055 3.81979075857136
1.00825826380084 3.77119035375053
1.00796983129356 3.74500933018813
0.993286986899747 3.71440345400177
0.981772325280655 3.70239997172268
0.970229423102812 3.66401426928267
0.956735295404312 3.63849282745321
0.940090429191196 3.60758065435467
0.929319335153419 3.59225421500856
0.925932444011574 3.56507494462692
0.926290472224567 3.5573643170644
0.917891912399788 3.51992927419573
0.920239896269869 3.48804688546002
0.920333191542893 3.47228845397495
0.924933147343989 3.42723731389995
0.931974631539042 3.38938805243546
0.932097555940324 3.36423642670142
0.927314716882219 3.34323068102988
0.931824237366316 3.3107941108089
0.935035748849935 3.28567448905732
0.938888554305314 3.26000487227136
0.948484127900076 3.22703101882294
0.95149699354015 3.20446768596897
0.953886720990805 3.18846062168244
0.964842308238493 3.14483472212675
0.96699816044119 3.11752959152569
0.973690000959299 3.08827743097171
0.987758379129755 3.04927143997896
0.99315394194553 3.03126407605973
0.992728236466738 3.00318772010822
0.995984791085087 2.97398041071124
1.00326246560291 2.9458171922276
1.01411146807354 2.91767192118547
1.0298000197995 2.87789366291598
1.03719068490485 2.85126330656752
1.04792651715546 2.82600489893414
1.06572636171458 2.79814378252069
1.08648623316132 2.75572562013346
1.09827813654698 2.73006324334173
1.10697284473597 2.71336135340306
1.12583458336103 2.67218500764782
1.13576126895919 2.64500377223908
1.14321299943407 2.61714722182214
1.15420298894593 2.59404766902761
1.16538719035043 2.56513276041533
1.17584055270313 2.52941200258306
1.18756197231788 2.5060611007178
1.207475941104 2.46743788324498
1.22000768621887 2.43421664355008
1.23299375278607 2.41704988604559
1.25839446556908 2.38176011350918
1.27538230240025 2.34598300481842
1.2823368956531 2.32870140005754
1.29973606181267 2.29570714068791
1.31791964628436 2.26564321614084
1.328594600127 2.25089047018921
1.34193892033995 2.22812516106617
1.36310974368463 2.19103500259992
1.37653955605612 2.17039469726162
1.38685109004701 2.15605177118029
1.41103399273104 2.1219411789637
1.41747443954114 2.11022420050324
1.43596764982329 2.08716711962465
1.45974743582393 2.05660408682098
1.47723071201132 2.04014180252944
1.49411532652673 2.02272654390008
1.52633754275817 1.98867131111515
1.54713576683526 1.9717123097645
1.56789334264817 1.95227002567495
1.60212716880154 1.92021249992098
1.61917140948057 1.89555866701944
1.6336825574305 1.86377996305267
1.64935063238835 1.84116970375449
1.66242663186474 1.82744892085121
1.67871707411889 1.80841457706104
1.70245199282929 1.77027786009066
1.72609936871009 1.74850008635617
1.7392574856695 1.73458997672862
1.76187038005968 1.70833986965105
1.78842344337103 1.69138726979759
1.80604100156447 1.67470519606452
1.82637851665727 1.65830991286029
1.86613026838064 1.62363069452394
1.883525260237 1.60143270130748
1.90709943998295 1.56809617190918
1.92958444851774 1.5506092233234
1.94810591897655 1.53335138497566
1.96560287479421 1.511746855952
1.99206364347232 1.49788055895964
2.01650609143998 1.48151382228899
2.05036397349895 1.46143358478262
2.06604293496562 1.45010195030823
2.07996095732401 1.438742655421
2.14178168332746 1.40356590881767
2.16774807348812 1.39061216456966
2.18122887876152 1.37953188370112
2.21982751855708 1.35967657945781
2.24835844658702 1.34845075098908
2.27752301264354 1.33207999202229
2.31176757809174 1.31086359609473
2.31900713710976 1.30560549672768
2.3608327728477 1.28068696993338
2.39650757792956 1.26394208107674
2.41228316345148 1.25705762049672
2.42550473216428 1.24586610044593
2.46877702961715 1.21585619487515
2.49162074486147 1.2027457384573
2.50545949770874 1.19336502443667
2.53301207560349 1.17283956202873
2.56189429752463 1.15166227959314
2.59777279781166 1.14082023230674
2.61924673002112 1.13429790017395
2.66921128962912 1.11236390037285
2.69681345674339 1.10228440623409
2.71880078130364 1.09111041432142
2.7394608807862 1.07866900625609
2.77822452506132 1.06785561572216
2.8200773598012 1.05683066906636
2.84746924793404 1.04697948064146
2.86974184198408 1.03701656357788
2.91071511250368 1.025229521962
2.94051091785502 1.01489921829819
2.97305300940601 1.00863012599535
3.00177080978305 1.00524612043665
3.03879614393034 1.00099865273795
3.06375011441243 0.9990851546585
3.09616429063991 0.995897162328285
3.12371287813561 0.987642880393603
3.14990328401698 0.980788725234122
3.1848643537242 0.972694202656038
3.21386700167003 0.958319968972566
3.23541276499854 0.948693265894144
3.25635455489187 0.938082291712618
3.28399386126443 0.929953787953004
3.31493238396453 0.921603636399819
3.34454756159909 0.910528230562473
3.37377919148504 0.907393450545047
3.40494637581676 0.900521172728387
3.45538411563102 0.888475424877806
3.47557640230764 0.884746752209056
3.49926774212791 0.873330803131143
3.5278831406491 0.859356009375874
3.54946137074452 0.853476031017534
3.57030592805621 0.852177300098599
3.62399764784852 0.849530911844464
3.64734485024338 0.850246803086199
3.68944968702909 0.850559962402466
3.70907595222898 0.852506914947424
3.75799546463949 0.848951295191821
3.79831379645624 0.84469188948705
3.82931404404668 0.840371607071749
3.85659137366131 0.838748235722052
3.87935146331767 0.839859467294252
3.90665692311432 0.838150160435017
3.94501156237868 0.836468044168472
3.9743388208069 0.835620329064659
4.00339867178256 0.831021494064727
4.0304934967177 0.824546840722842
4.06805392345657 0.826230614145686
4.10611025343573 0.825926244587968
4.13245148414876 0.830087106351309
4.15749937354591 0.837056495851114
4.19717397785089 0.838713120413775
4.21204315217202 0.842105792001377
4.24402406061101 0.848397933877383
4.28419088813083 0.853258865273263
4.31554027632713 0.856806787290308
4.33409686245847 0.859856219556638
4.37205439630777 0.866003749880496
4.40915343725433 0.877282874343482
4.43619256365163 0.883645737430015
4.47010650686432 0.887457189997567
4.49943521860212 0.888397058665081
4.52728293356606 0.890119373528607
4.56175572138458 0.907169865985928
4.59463818223965 0.911209163111625
4.62301594395438 0.914675833238897
4.63992485723497 0.921235357955668
4.68021387650184 0.935089479048544
4.70979394559022 0.943802662612534
4.75498016747758 0.962843215285462
4.77965773880498 0.96497991245419
4.80663383830852 0.974593553602622
4.8480901838506 0.987282917194959
4.86897710427945 0.997642666132773
4.90326378484657 1.01533522736299
4.93397925138162 1.03187951669732
4.9590909367568 1.04523495473289
4.98767809745062 1.05169498445335
5.01145383635928 1.05184951335833
5.05869762293519 1.05723692169603
5.08729140070008 1.06803535595446
5.12610754437246 1.08251042587926
5.15861112674544 1.09126223652481
5.18286174769447 1.09884873730674
5.19564478380926 1.10316838867294
5.23519415860876 1.11709137450722
5.27985160072765 1.13133466729709
5.29895251791367 1.14079180771652
5.32955655859215 1.15572900051949
5.35414239848169 1.16854777321401
5.38160553368133 1.18699890437386
5.40372744499151 1.1989586775827
5.42657904692027 1.21185128261973
5.45877198321031 1.22790299810391
5.48326088174314 1.23841796419809
5.50606806235638 1.25005383091762
5.53678006906606 1.27177010753273
5.5609737906544 1.28464589332207
5.58805279345207 1.2963136170552
5.61430078396769 1.31321935848371
5.63941568191461 1.3278272840092
5.66375953365847 1.34569270174945
5.68017786358445 1.35766572290226
5.71850390009327 1.38268303247997
5.73220529218362 1.39332150186799
5.76628132722686 1.41769646868783
5.78954012227966 1.43182363304108
5.80997185760355 1.44701091159578
5.82156867552604 1.45999764908874
5.8591939797957 1.48906733517681
5.88715065170335 1.5066938821533
5.91907847058775 1.52691498080403
5.9454296753597 1.54597667454994
5.97301856640231 1.56316901321349
6.00691979768702 1.58227693173587
6.03000389147234 1.59658469896176
6.05127742765565 1.61401030848513
6.07549205668038 1.64011283435691
6.10040354247348 1.6585574669145
6.11796032409725 1.67655579112472
6.14508442914874 1.70153059958387
6.1620619481266 1.7156305674896
6.18956720180704 1.74355138536494
6.21529769002161 1.76885260057037
6.22050633718653 1.78347316731164
6.2355786993275 1.80465115054969
6.27355010137753 1.84006100840242
6.29644181452108 1.86167078337853
6.31523926565454 1.88358829693833
6.34027906833735 1.90700716430826
6.36056046521678 1.92829414952484
6.37604628518291 1.95058404703379
6.39897796570068 1.98312659324895
6.41747379658524 2.00850129573798
6.43440430743315 2.0374799946466
6.46057154249908 2.06482550617176
6.47148940422838 2.07573699446119
6.49459721327539 2.11207060845046
6.51623756480277 2.14436268698031
6.53165151024544 2.16781447881811
6.54359584958813 2.19051888814405
6.56152257625044 2.21318947369585
6.57325557282698 2.22827194151214
6.59780061156512 2.26765098196316
6.6109140907022 2.3030834515928
6.61899334562022 2.33823932131953
6.62913344438108 2.36701973731589
6.63754866160248 2.39833131544207
6.65104880392025 2.42482856857696
6.66664764185168 2.44996363533397
6.68167079031754 2.4758455056368
6.69846896148736 2.50653844475291
6.71004996365041 2.52781298657073
6.7249289472316 2.56108705222281
6.73191014686949 2.5813236967323
6.74214221133852 2.60052990995423
6.75205503045317 2.63950448455548
6.75666693030151 2.65774419925957
6.76842519776087 2.6899902085473
6.76899110649976 2.71537030706116
6.77502534694293 2.7425316953843
6.78007781664337 2.75847385610213
6.7728624804967 2.78849506313535
6.77474516573273 2.80734885242624
6.77671271538326 2.8329134833922
6.77274799857959 2.86873598722124
6.77453917599171 2.88346133862584
6.77376146953525 2.90135940709885
6.7821267505495 2.94404013430812
6.78276112569077 2.97406662015991
6.78677886104724 2.99831308376722
6.78980049237538 3.02876639982546
6.79260318071455 3.051432883202
6.78977183904752 3.07818187387769
6.78579422465296 3.11256683160629
6.78365179283144 3.12790962580183
6.778671331695 3.15862875640467
6.7712011429042 3.19961067350878
6.77357902650776 3.2205326742862
6.768869527973 3.25162314173205
6.75823269580388 3.28518337711363
6.75049860597071 3.30454409484405
6.73871631607357 3.3309803243192
6.72625857809227 3.36551548334692
6.71981854298585 3.38798262372951
6.7097900198172 3.41501112754107
6.6910475918863 3.45167716895623
6.68162036158777 3.4712693032922
6.66998903465513 3.50475859039048
6.6579025040983 3.53486958671384
6.65260281957971 3.55643983056051
6.65036987273868 3.57250764218092
6.62616669187544 3.59970138093061
6.61519612867964 3.62016610412114
6.6035418256806 3.63947575272872
6.57395879184686 3.66561749067067
6.56779403052842 3.68071157040074
6.5516134251556 3.70061484290301
6.52954127605675 3.73696242856024
6.51867429086732 3.75843799260365
6.50748903053606 3.77649338581566
6.48355030859706 3.80549911862958
6.47168033403136 3.8265329310999
6.4580973353712 3.84349272655753
6.44331988677181 3.86025066902318
6.42126155100125 3.88418377247347
6.40389432752439 3.89858765546971
6.38167964858476 3.93251717135474
6.36421559332934 3.94487370795107
6.32919695047048 3.97312093216266
6.2953102917444 3.99960574153293
6.28457525649722 4.02089650217416
6.27168920184802 4.03773150229532
6.25010714696853 4.06155702792351
6.22553183672066 4.07753690549878
6.20192810669555 4.0926603950651
6.18379766579711 4.10850152019944
6.15551474640344 4.13138041502281
6.13366897494714 4.1483442554092
6.10652412848206 4.16898561000467
6.09538725437968 4.1786789501439
6.08484436036691 4.18842369923735
6.03696520323505 4.21943489239438
6.02110024915923 4.23431519266758
5.98949008289641 4.25699435652321
5.96902897162224 4.27358510003312
5.94920795602495 4.28566808533066
5.92325412333896 4.30819339483108
5.89765143709706 4.32931084535206
5.87970542604293 4.3425582978029
5.86203550459062 4.35697793069104
5.83703700768237 4.37691362488298
5.81538364472599 4.39158338629277
5.78245928728459 4.40925282215786
5.74943337433079 4.43191080487979
5.72790268673821 4.44932460121145
5.70067959889169 4.46536835666138
5.66694419830113 4.48771132439598
5.64902372241147 4.49847996326517
5.61957538148547 4.52395245495079
5.5948716265008 4.54640691531162
5.57516338610008 4.56327753323723
5.55998712925134 4.57407805914389
5.5312432990877 4.59498801621597
5.50695906377631 4.61015517293197
5.48170720632249 4.62424028222764
5.45427569643929 4.64515794166495
5.42687132239618 4.65990282731113
5.40233727329861 4.67615522324499
5.36971121185358 4.69585656867025
5.35766687641659 4.70579586069057
5.34721693670364 4.72070853384951
5.31454359273682 4.73927922097656
5.30058143751793 4.74931979540905
5.27321433064141 4.76744791774788
5.24812410279782 4.78168727451409
5.2156684748307 4.79951625246629
5.18996204991686 4.8132099586536
5.16161947288573 4.83359935925753
5.14038589316379 4.85201690382696
5.11793156827498 4.86900680439343
5.08765155847582 4.88650772278463
5.0584061934607 4.90071706088796
5.03654868649637 4.91488571955252
5.0050838517456 4.92800870042323
4.9824064081463 4.93885157451314
4.94986004302438 4.9518567178357
4.91884715069905 4.96328877733512
4.89059048426639 4.9749957709979
4.86037082404858 4.98962193047469
4.82552463236965 5.00487158784119
4.80609492084838 5.0117631851059
4.77287737457722 5.0269092403885
4.74446876272822 5.04082373987264
4.72097557651626 5.05250946232343
4.69187483875094 5.06807439290422
4.65419612676299 5.0840305607838
4.62904419459563 5.09352273449325
4.60142166655341 5.10493882026281
4.56835010247588 5.11985842227153
4.54252891100608 5.13026190992042
4.52150528041717 5.14009419873794
4.48430036621469 5.15107118560864
4.46686984720179 5.1572397446117
4.44140517304934 5.17598030557494
4.42157866721156 5.1890829974501
4.39114709131599 5.20351541579418
4.36087017613285 5.21301470676058
4.34024434895019 5.2293944056864
4.30772643608607 5.24724642361806
4.28273389100612 5.25919903677313
4.25038510239913 5.27312727407821
4.22825494332945 5.28678552108496
4.2100404004537 5.30268724176666
4.17400402512136 5.32077672780711
4.15124229916776 5.33395997032791
4.12907885293906 5.34666344003314
4.09783813558277 5.36019069355353
4.07162172333812 5.37374818886015
4.04958110542746 5.38435360071907
4.03141146439574 5.39604998648509
3.99866380721558 5.41236859991479
3.98341735441504 5.42176072024931
3.94143980983311 5.44165155914976
3.92466823828794 5.45612534131998
3.9047038078099 5.46953676510968
3.8788337174929 5.4775628179524
3.83549144510042 5.49598711686384
3.81697611064872 5.50103818167867
3.77529636793974 5.5204020452414
3.75269632874563 5.53620665585768
3.73420505109837 5.54846166190568
3.7054174305996 5.5652371676075
3.68343094773371 5.58085936448422
3.66279886938449 5.58722625417352
3.63204618623974 5.60068567516807
3.60392988684784 5.60797693223439
3.57055053818231 5.62512642877897
3.53868181083375 5.64133536553772
3.51626249648025 5.65600808229224
3.49134777003885 5.66964418822008
3.46712219035802 5.68195554778394
3.4478365532178 5.69095560813754
3.42112734983552 5.70789627160825
3.39093289190081 5.72509578420571
3.37765149607641 5.73662949020398
3.35196445011388 5.75330148239456
3.32417850410716 5.76547500031561
3.29257906804208 5.77532811617451
3.26056599515226 5.78981269452381
3.227663497221 5.80680198145242
3.20880487133874 5.81487416304855
3.17510218249493 5.82738916431629
3.13957522591618 5.84443240196182
3.11114101525029 5.85385271880237
3.08512589942293 5.86167633872914
3.04477359949363 5.87314615606901
3.02173177979361 5.87862329755599
2.98224654478415 5.88693875321158
2.95673214882307 5.89817692898731
2.93020255971924 5.9078311677951
2.89409232496267 5.91947241464633
2.86682338478053 5.93419187675597
2.84951722916122 5.94259730461385
2.81596845605336 5.95380942750484
2.78535692822495 5.96370979183053
2.7599567558649 5.97316928776785
2.72620445801466 5.98682772321607
2.69368333188197 5.99390107783875
2.65886139900747 6.00521316943447
2.6412398008917 6.01174935145855
2.61129923030254 6.0256051438406
2.57325728185732 6.03255040916939
2.54441750885301 6.03978451631529
2.50827637946065 6.04644708316316
2.48341390864747 6.05301649409118
2.45387985990606 6.0622739314396
2.41209842435333 6.07216142950302
2.38745531609622 6.08358197744877
2.36001395371749 6.09237338314833
2.33174456458561 6.10052704020269
2.29628788569261 6.10989486898156
2.27509072428619 6.11492796043398
2.22375698689795 6.11996146313387
2.19596864101618 6.12559114022272
2.16590027956467 6.12981023995488
2.13013943415078 6.13834320295785
2.10294660957216 6.1455234055384
2.06902758267105 6.15457599313479
2.02754062087716 6.16127306873872
2.00864348503814 6.16415684224194
1.96618305384564 6.17291203468787
1.93003430680825 6.17268569449084
1.90223136730187 6.17594711652003
1.87044334571221 6.17378185274963
1.83335484124983 6.17490440132114
1.80457712822011 6.17977766732088
1.77695347383062 6.18088592512544
1.74598553439917 6.17944335344574
1.70733810656457 6.18253576030716
1.68789195794099 6.18209025427717
1.64776027674447 6.17196858846998
1.62522024464362 6.17169386103655
1.59989583028518 6.16504098502297
1.57343202603694 6.16257596266317
1.54577023835067 6.16068581914001
1.52097910151935 6.154867403717
1.47545963546493 6.15464024969321
1.44622991208681 6.15260977838208
1.41980471070645 6.14699570642672
1.39512448254595 6.13984709299484
1.35953750894386 6.13349794302019
1.34652167593534 6.12297743132311
1.32711065852786 6.11373806930898
1.30321918956779 6.10497869587465
1.27939753782362 6.09680048277771
1.24643290931087 6.09220501366047
1.21466665897695 6.08186049056369
1.19605067630022 6.07654270478846
1.15369823589056 6.06955499365749
1.11899521242332 6.0564020216402
1.10079940466651 6.05128766134771
1.05721316785016 6.04297164000478
1.0284697331311 6.02723944269734
1.0037534496531 6.01886425623412
0.977533400502947 6.01293404346057
0.93323351003533 5.99431416669938
0.906372973661171 5.9876464859539
0.87951243728701 5.98097880520841
0.876657422797311 5.94869947740637
0.852004244448598 5.94049247717986
0.827351066099885 5.93228547695334
0.790025995814591 5.90767105195738
0.76509580854853 5.89854963566891
0.733001781097828 5.88400922516804
0.70998621476114 5.87287219772316
0.685255490426703 5.86346491548456
0.652415489983971 5.8358926709805
0.63521273614217 5.81447735153844
0.61099365398803 5.80332517634857
0.576939159632571 5.77802115279134
0.552023643343038 5.75814352556042
0.519519861226471 5.74161832219268
0.510100078319396 5.71759570284394
0.5014243021755 5.70514930561544
0.470903654510794 5.6872373830365
0.464497690176959 5.65920676206109
0.460349755906793 5.64692533505794
0.432898404383812 5.62784570694653
0.408558738982511 5.59662143208179
0.390569036834549 5.57800448745117
0.370342303492925 5.56266149396382
0.357783813651341 5.52782162253523
0.341185447818009 5.50308397871607
0.322063778260007 5.48625294302839
0.308058228875877 5.45638524535343
0.293665799088406 5.43847630399639
0.275570603383417 5.42111528121733
0.26700305315227 5.40247294314483
0.26293597777912 5.38948169283461
0.246767960574851 5.37270281331991
0.238980454113513 5.33208028307537
0.22883765499697 5.3200595248354
0.213623456322154 5.30202838747543
0.198211564144825 5.24204983697506
0.188526185740995 5.22864239316208
0.169155428933334 5.20182750553614
0.162448160560146 5.17644357579155
0.153347263207928 5.1631059339784
0.134386065034718 5.13666571837101
0.13333161653217 5.10966059622778
0.124991558888517 5.09631930425965
0.105142809524579 5.06081240337438
0.0853826454301427 5.01270190263813
0.0724575658943181 4.99064181830717
0.0626631734163836 4.96290789694723
0.0551372698079629 4.92472065066997
0.0430825573449054 4.90169190260219
0.0344124456260584 4.8705899426924
0.0320526248752713 4.84054593609113
0.0211616399352614 4.81705129688726
0.0187926970073646 4.79665437672444
0.0198798637794235 4.7664427902183
0.0106229555613253 4.74321652612122
0.01626384985811 4.7154827663988
0.0177504713921799 4.67707327436405
0.0128541249485163 4.66109064341741
0.0152669772893943 4.6405584230411
0.0269563728728319 4.59752632360386
0.0218771150873729 4.57361736532522
0.0234856523760536 4.55776435967353
0.0201862038532767 4.52100319480547
0.0172525014927887 4.5052092979489
0.0133084023686023 4.47316443131203
0.0049009212932889 4.42788569217134
0.001937530004545 4.41147197708194
0.00693903293200515 4.36790141275906
0.0061217507518454 4.34168051455423
0.00264209419658989 4.31624927770896
-0.001519151943699 4.28504253830247
-0.00522132213969106 4.25727219644555
-0.00747804314727984 4.24071329788672
-0.0090594868601408 4.19280420450585
-0.01330180515702 4.15833538210873
-0.019018960186326 4.12927791312335
-0.0120776988907481 4.10575316113507
-0.0155684615913385 4.07122542635653
-0.00510761931485204 4.0413181763263
0.0031694613397617 4.01535936880126
0.00185962929635242 3.98047125849492
0.000410333100508531 3.95116364323432
-0.00081421535269488 3.92588375640115
-0.00218788467097308 3.89080158410164
-0.00644857715101654 3.87023371287387
-0.00938169404418465 3.86031712743335
-0.0117259766339024 3.81800974930539
0.0163667770566813 3.78935189517884
0.0230222198439973 3.7591938665293
0.0240397482365027 3.73385688912937
0.0351603356119989 3.70449311979166
0.0392589521342632 3.67952928736568
0.0417747810935696 3.64543506380351
0.0436730605635214 3.61954893910147
0.0454376439092887 3.59558614526451
0.0477718359947321 3.55560972437564
0.061331321306676 3.52120992135874
0.0718213539714241 3.48534274019606
0.0782584348317537 3.45773569960052
0.0940834506224402 3.43214527295472
0.104026296954689 3.406796668726
0.108677550017176 3.3803431596334
0.123157240972591 3.3493229729528
0.132453340981499 3.31417774778645
0.142378542787813 3.290425615661
0.153840360078809 3.2719157408304
0.162149803489582 3.23986682729758
0.166297114737757 3.22268494399909
0.20131870582909 3.18176741016012
0.209240768169225 3.15613761253153
0.226514904087101 3.12327444929676
0.245401361255448 3.10175457745536
0.254538768315416 3.07650147869357
0.282212076567812 3.03957604797571
0.302164834840455 3.01513466747084
0.30943538048299 2.99819452653973
0.341277137769731 2.96018797635022
0.349699870696684 2.94002749352152
0.357437282253334 2.92351576728772
0.399294590794292 2.88522431698577
0.408201598839341 2.87880635621004
0.434791154168805 2.83788701229556
0.45186224224212 2.81874526908445
0.484599649876257 2.80011429686487
0.531088589019362 2.76915472624747
0.544103158991773 2.75485036987162
0.592624577879215 2.73244829934644
0.620950679469735 2.71342710846093
0.642774265796238 2.69048912917265
0.682670995354897 2.66859726129912
0.709288749345857 2.64921285640519
0.732702458853129 2.63533260328038
0.772374274989681 2.61363271842966
0.798133707463514 2.59745826461785
0.816636868600897 2.58212248122436
0.835628300703045 2.56359816228295
0.862276132136897 2.54128695786449
0.880815689966243 2.52224307105892
0.894152392463903 2.50787171743839
0.913293354997421 2.49245932663102
0.935464624212462 2.47786705804893
0.95265889253369 2.46575675427359
0.973324834325823 2.45107623020057
0.998544979335436 2.4390036910497
1.01442074319452 2.42825003048528
1.02610286287518 2.41919585185845
1.05081239643883 2.40066947116933
1.06816204246556 2.39124173903853
1.08913212078015 2.37719982978142
1.11593475503143 2.36162279740785
1.13440012188439 2.35049096022313
1.1690441907862 2.32992115974579
1.19036657999806 2.31932828540476
1.21088433085741 2.31011866606836
1.22828364395462 2.29571263232287
1.25669919033466 2.28005720483413
1.2770389597026 2.26786031217396
1.29460268628541 2.26018270928317
1.33487046294323 2.24718557073864
1.34911383497591 2.24207184308058
1.36746758136598 2.23498010532848
1.42610531074759 2.21890487836211
1.45369075021535 2.21245150617577
1.47371240556238 2.21172894556422
1.51082278439925 2.20773851309743
1.54306084993258 2.19871776319027
1.56883406249634 2.19258888364837
1.60421924812176 2.18611435809641
1.63155025895605 2.17975995152572
1.65239329659738 2.17588584585106
1.70049674161739 2.15934741575731
1.72520596231894 2.15401279787422
1.75148056671399 2.15082534929665
1.78417558640971 2.14500034710626
1.80680999411717 2.14424889290875
1.83969078164317 2.13947851362946
1.85502329453996 2.1357016276641
1.88282985962118 2.12970657952493
1.92269924727244 2.12550385998521
1.95908085770596 2.12421053066046
1.9807322291965 2.12007560578459
2.01997806420774 2.11931759581639
2.05251819047292 2.11659110490856
2.08583211570761 2.11497100505497
2.11370857716995 2.11329016934556
2.14749551294253 2.11046523051254
2.17623564152059 2.11051587833274
2.20568378181091 2.11233780817451
2.24282244267538 2.11404134342943
2.26749910693076 2.11564092255852
2.29394779466583 2.11858656399671
2.32926065413331 2.11957186868457
2.35675252390355 2.12458758319565
2.39944904520732 2.13082467624922
2.42721952289335 2.13305211000375
2.44422429341968 2.13774966130473
};
\addlegendentry{$I^{\text{KF}}_{\text{AST}}$}
\addplot [densely dashed, very thin, steelblue76114176, opacity=1.0]
table {%
5.17867702877509 6.76284275337754
5.1642310247813 6.76584392285229
5.1694378983586 6.76643765780498
5.17609293361237 6.77099921624088
5.18151370584215 6.77324370289983
5.1890325030168 6.77600973043493
5.19522651455242 6.77829375590608
5.20313776016992 6.77931044080732
5.20565880050153 6.7792976892326
5.20599895354048 6.77467059593063
5.20454429808879 6.76782033288138
5.20233423088417 6.76442798197027
5.19987611585364 6.76235322731977
5.19923871179328 6.76226720006158
5.19794397294051 6.7658537525979
5.19662265179007 6.76770606666063
5.19568508825159 6.76889074519833
5.19134668783316 6.76654303907608
5.1894925504714 6.76501866275159
5.18415698610112 6.76042858373696
5.18209974968277 6.75909009442925
5.17922325410673 6.75824299499994
5.17641126285711 6.75761366013481
5.17236415957202 6.75476410369999
5.17085435917832 6.75268900898146
5.17050630063269 6.75227303487056
5.17110943566532 6.75271587932319
5.17316802210694 6.75431938419047
5.17625598433056 6.75774332020901
5.17809976874219 6.75989125096639
5.18067290245891 6.76268016414163
5.18403225684991 6.76469401386189
5.18648789218688 6.76437002823074
5.1885062570796 6.76329455562418
5.18924563810931 6.7621528656673
5.18952388224441 6.76426429992118
5.18945642824448 6.765723738061
5.18703543801334 6.76854864213756
5.18621083325895 6.76999499389665
5.18577678478442 6.77164414909042
5.18418642098235 6.76979852654849
5.18356198241306 6.76896221687391
5.18341319905409 6.76840256268009
5.18218531855362 6.76663763090077
5.18289173835149 6.76567590269502
5.1835870747568 6.76529440240826
5.18418789132113 6.76458459620995
5.18448064199883 6.76536497662515
5.18460361581924 6.76609232231136
5.18418529940206 6.76760485877486
5.18425297136109 6.76921596587867
5.18329780547005 6.77100770412527
5.1820733899001 6.77253177915567
5.18109686250207 6.77363903188182
5.178054887367 6.77503035196354
5.17611059280264 6.7743636703618
5.17444293368673 6.77331597364037
5.17250789125363 6.77286148754464
5.16935932284235 6.77409706870848
5.16755884088899 6.77560655161412
5.16577505363931 6.77660909794504
5.16160041766357 6.77821655594861
5.16015713627588 6.77874918716604
5.15578587474729 6.77655514131945
5.15251272893643 6.7735622035475
5.14965960851028 6.77123803445065
5.14378212612184 6.76853229617402
5.13636914452207 6.76534744555726
5.13227307396169 6.76376963814319
5.12103497051348 6.76238912170956
5.11317576460589 6.76245952275683
5.1034879783127 6.76355813124852
5.09745862500171 6.76464720309542
5.08254406520002 6.7686505296417
5.07670583068839 6.76943367929561
5.06696626345409 6.76932145496995
5.05032352827256 6.76858243696429
5.04014570020915 6.76655617258623
5.02634295282561 6.76429546308078
5.01489613402333 6.76377304411981
5.0071402475391 6.76404728338392
4.99088827719845 6.76507906089628
4.97460750694271 6.76513571920363
4.9612329449977 6.7651188900573
4.95221436993329 6.76504543004217
4.93514235440459 6.7646350568431
4.92154167187947 6.76411899419638
4.90365433299247 6.76363565183068
4.8896536431049 6.76461493905898
4.8793324070552 6.7655777559953
4.85160365059 6.76639980417392
4.83502244859268 6.76651185736609
4.81800250562863 6.76532148622215
4.80197867508656 6.76494313676073
4.78200985768482 6.76362372592824
4.76611084133689 6.76207016771877
4.74998207046377 6.76005074481867
4.72425072860085 6.75594395553906
4.71376114710401 6.7539864503111
4.70348706393199 6.75287353800033
4.67292804666076 6.75138989535828
4.66245507388016 6.75118449589125
4.646447468561 6.75128342075664
4.62534106547423 6.75344756726995
4.60919232600383 6.75588054241344
4.59275977945933 6.75827760157812
4.57111996157957 6.76084873306942
4.54775801874049 6.7621813976694
4.53776421115419 6.76262855746438
4.51930468807777 6.76324025236942
4.5042373012255 6.76333462108697
4.48660250452037 6.76365899281342
4.46809712720704 6.76462586869382
4.43657858088689 6.7651204743597
4.42448783809276 6.76440150105273
4.39430948105835 6.76287670374006
4.38254024792617 6.76227428775281
4.35966213295355 6.75959027387411
4.34179958270746 6.75874750445175
4.33029449835382 6.75882410191674
4.30307893824997 6.75836778597706
4.29079090261749 6.75779734601524
4.26686948385353 6.75606965149162
4.24450631616864 6.75468960550102
4.22108754305732 6.75631726895109
4.21522371517638 6.75612682840382
4.1870655089939 6.75380935382174
4.17453269961949 6.7537635604075
4.15625455478871 6.75374456497396
4.12812739430079 6.75272163052389
4.10997203298495 6.75028064434583
4.08480190584664 6.74772597522822
4.06549947695572 6.74553338539459
4.04384498980434 6.74342012248614
4.02232448312999 6.74140591520967
4.00179290302136 6.74073712912521
3.97446162815673 6.74157728518738
3.96080745404568 6.74220179950372
3.92960749813257 6.74386171061412
3.90945432741738 6.74357336365617
3.8892356468147 6.74218208670838
3.8623163014087 6.73924016878518
3.84212302521638 6.73723240732838
3.81584462398322 6.73387967647751
3.78957361854947 6.73144695814881
3.77512289319132 6.73027754236487
3.75408451570887 6.73023888117801
3.73418680992145 6.73091430431098
3.70091210602097 6.73183179743296
3.68228728448294 6.73066833119435
3.66812012545455 6.7295939791843
3.6330954658731 6.72561269726546
3.62043159306292 6.72427052903948
3.59369734104791 6.7225425761667
3.57237554091923 6.72146407950183
3.54466730663082 6.72037466087926
3.5245594590553 6.72067519467143
3.49757494403995 6.72012602216462
3.48519906116085 6.72002232159177
3.47132248382533 6.71980853445288
3.42890351318346 6.72115611111362
3.41565599018172 6.72133523085091
3.38497213765484 6.72052469159938
3.36324585050622 6.72046039039884
3.3431927297083 6.72040438378216
3.31398176114116 6.7231610965812
3.28365858172485 6.72471957270683
3.2624884390676 6.7255379547129
3.24832621615372 6.72564542567634
3.21922877259316 6.72664522022725
3.19924844223271 6.72677578306837
3.17124518073005 6.7263111822151
3.1510660673806 6.72583315769807
3.13873766074365 6.72564610560123
3.10248582635095 6.72137768111684
3.07929975304931 6.71888131729831
3.05694453107243 6.71688104696617
3.03276700620084 6.71645269260103
3.00036456447547 6.71588609427498
2.96963934452007 6.71617137135745
2.95387441644336 6.71617914282925
2.92470032036677 6.71498876273629
2.9027784151882 6.71335146899059
2.87294379225767 6.7116200530706
2.85040245175326 6.71115240651246
2.82793521079335 6.71078975754791
2.80505229203055 6.71102487648472
2.77417083227152 6.71097412116837
2.75070436439966 6.71169592721821
2.73508902285076 6.71151931595038
2.69075788916519 6.70880658185886
2.66683434230316 6.70874942073799
2.65063228491183 6.70901784223538
2.61309827136868 6.70868980608946
2.59717169651489 6.7082155693588
2.56449703798361 6.70692044134203
2.53396838959534 6.70615405801454
2.51104048958649 6.70553373958021
2.50326166541308 6.70486176758704
2.46371852763101 6.70272650261658
2.43944679425618 6.70175181091639
2.40785248381129 6.70063805923009
2.39395914976012 6.69996816074859
2.35498466448915 6.69711291218204
2.33998747761125 6.69568362866286
2.31874345788048 6.69328558222853
2.29878839694127 6.68910543940208
2.26175059467965 6.68261811533555
2.23318233550322 6.67780373391258
2.21889215205294 6.67526991481298
2.19072071598376 6.66955735650612
2.16769710914017 6.66585047560418
2.14545659986592 6.66186749935131
2.12405251471984 6.6574843399433
2.09525951698257 6.65175534765882
2.07145303039386 6.64743656765336
2.04121676272144 6.64085644335946
2.01848093652033 6.63364367324659
1.99598940032025 6.62823433416308
1.96689518019586 6.62277107085959
1.94343082357667 6.61925940922895
1.92858398575855 6.61652989379854
1.89311800992369 6.60863134178267
1.87827453642783 6.60347963212103
1.84782562842924 6.59339028620192
1.81694829671434 6.58378548356958
1.79472562813307 6.57495192222556
1.76337528228753 6.56183082435431
1.73149679968567 6.54992254737575
1.71583838944514 6.54356730707419
1.69061432405406 6.53246845684568
1.65937400553781 6.51853196569873
1.63126520720163 6.50329857810454
1.62445649870029 6.49969120261091
1.59366846639911 6.48223525647179
1.57624499961253 6.47159960877681
1.55910627073406 6.46142561053709
1.54356599214036 6.45174663808926
1.50966229507325 6.43350790680071
1.49483462782445 6.42644148488817
1.46582858725529 6.41169878565192
1.44654240224791 6.39790676130242
1.43055382222864 6.38460404373123
1.41119810850202 6.36771601015987
1.4002703579291 6.35412599525471
1.39449743381561 6.34587107404254
1.38174857167242 6.32587175253454
1.3781164930071 6.31710309242423
1.37613105244563 6.30367566858679
1.37213910741914 6.27994193717896
1.37023281094228 6.27041319180131
1.3680924512847 6.24599715511197
1.35812294482425 6.22898358427229
1.34637804349369 6.21294762497716
1.34052108623819 6.20016518792842
1.32428055203229 6.17758904150241
1.31279124310957 6.16557520388291
1.28418472626476 6.13849815646873
1.27397900940954 6.12820207401319
1.25420334214891 6.10265103937393
1.2406421888995 6.08282745290757
1.22479994743036 6.06250465097088
1.20340989324489 6.02799046767887
1.19149965987042 6.00817290602207
1.17508304174222 5.98178385892331
1.16783991051315 5.96961715576989
1.1606810674767 5.94890714354557
1.1425258107996 5.91717335922924
1.12479671357787 5.88759959655903
1.1097276639952 5.86081213086845
1.09764811581799 5.84408667433348
1.07283223114015 5.81532855410591
1.05964345566232 5.80045819788083
1.03037995928774 5.76478395093028
1.01561301749237 5.74593093141458
1.00562423352423 5.73227104540582
0.982221171418796 5.70179035826631
0.965906679678891 5.68537267734294
0.948560005600704 5.66235945158512
0.93054702329983 5.63394575103051
0.918133597543336 5.60321565180604
0.905447894739583 5.57276454053176
0.896574926275846 5.55379774196094
0.87613378724395 5.5164671929388
0.86181574504782 5.48723342709874
0.846162948342621 5.45346176225579
0.834635566522496 5.42328987625313
0.827321246116789 5.39689998291016
0.823737100823258 5.38120177111702
0.81753107899215 5.33432848854583
0.814567094727708 5.31474943127272
0.808885823871805 5.28514181941887
0.801635532368999 5.24657815935691
0.797772140915352 5.22020071956582
0.794233025572834 5.19651482627993
0.789041374982873 5.16710607490606
0.783789546506077 5.14516234847092
0.779052388616435 5.12026265830364
0.77298920554717 5.08929964314851
0.769804951029227 5.0736945230193
0.764926418247366 5.05192482878998
0.761224007557414 5.02406581330165
0.758393695815788 5.00447708863627
0.753868224581213 4.96286199910506
0.752541488015928 4.91458634575426
0.75213210279651 4.89426178798439
0.753426491238621 4.86629426287233
0.755654911120154 4.82664731310611
0.757409298886184 4.79782380520248
0.761550825199528 4.76428848704724
0.763777230689011 4.74749346242942
0.769209337630567 4.70868151047397
0.77030473254612 4.70218592402715
0.777048614721022 4.6634037092777
0.779304549251869 4.63978505835308
0.781932637065365 4.61861884956362
0.792988543850386 4.57683806718091
0.802071605193472 4.54700094450341
0.809117388744012 4.51702135193655
0.816109593053008 4.47686670983105
0.822014031192641 4.45196808434963
0.826181773950314 4.43039752668696
0.833852026290785 4.3963891996802
0.841233592438614 4.3676211032507
0.84719780069428 4.33856907469716
0.850466731503892 4.32382471222442
0.860663246602968 4.29677451723345
0.869802891257085 4.27560127681295
0.892854560476267 4.20451058513346
0.905705111762979 4.17254903093068
0.915259414972014 4.15264475226485
0.931477172893091 4.1169595956979
0.942078756410595 4.09327204527429
0.949858376824944 4.0700195759369
0.960551437696362 4.02711268831974
0.965447793107054 4.0029667242775
0.969369054244378 3.98721948295027
0.980023578081517 3.95482563369094
0.989046407362887 3.93131771508759
0.997700178517966 3.90928776494169
1.01571501621159 3.86764875796922
1.02686133563727 3.84415134086363
1.03352398241302 3.82933875827117
1.04760482600133 3.79687152716798
1.05612222254255 3.77515258898489
1.06623059551107 3.74741138583035
1.07476197853095 3.71517944871462
1.08051967881342 3.69230877829531
1.08454362124467 3.67810848459169
1.09590831911499 3.63618796275857
1.10024766943469 3.62029544938715
1.11059256762416 3.58861155348541
1.12235850758017 3.55209525764551
1.13045588710554 3.52815400161073
1.1353926578394 3.51374038971202
1.14941296436807 3.46842877041323
1.15546907772494 3.45116322934146
1.1671301872801 3.41739078824142
1.17608051298387 3.39277353999724
1.18743245720864 3.36309427692071
1.19424382718367 3.34842145510652
1.20760533402131 3.32439818533177
1.22529269532713 3.2939461725908
1.24291329619695 3.26064950939747
1.25833490299962 3.23556886762763
1.27287476195225 3.2112284382603
1.28677467861832 3.18711940438621
1.30761294099891 3.15397479185036
1.32368016210336 3.12999829267191
1.33994745039303 3.10619097254911
1.36167555081323 3.07260344865901
1.37322933257797 3.05652638040239
1.40633016402312 3.0104830925735
1.4162195424997 2.99651542628533
1.43245504621099 2.97367228920383
1.45589003311601 2.94108753688266
1.47388929156869 2.91882528081431
1.49218930362638 2.89671067639499
1.51177769192493 2.87487266537931
1.53729998443604 2.84827825195734
1.5569850385945 2.8308257122742
1.57887670040194 2.81280091033511
1.60856184482154 2.78807308285634
1.63832430746258 2.76355747632368
1.65392047809115 2.75132655039395
1.68337048647825 2.7279100300805
1.7055314943748 2.70936248119139
1.72941908365497 2.68657528844716
1.74971125182541 2.66741901572435
1.78568326328982 2.63411451643201
1.800485725791 2.62196390611568
1.82921725941864 2.60089163986515
1.84985940043497 2.58714530965113
1.86544551524087 2.57685946123474
1.91423944991125 2.54587635092529
1.94014609323004 2.52756114864436
1.95607026381268 2.5155043577445
1.98731875812383 2.49332745785628
2.0101956817314 2.47665175137261
2.03847763513403 2.45505249805687
2.06506224924941 2.43408772797602
2.08821391671971 2.41746906152195
2.10374342371311 2.40718581390544
2.13383163728354 2.38805461264235
2.1591564620321 2.37366160825742
2.19601207227228 2.35536227856961
2.23127846163442 2.33776472993159
2.25801404895073 2.32750199128642
2.27460040868212 2.32082645883787
2.30663106953332 2.30287350265937
2.33088066317643 2.28640374691486
2.35210392583177 2.27050039340307
2.37261279457725 2.25377569119287
2.40951069533098 2.22978544203074
2.42355949581456 2.22184560691605
2.45465717519865 2.20414122976302
2.48215460804093 2.18934437551357
2.51613702060172 2.17166149863595
2.54154776086492 2.15922569264823
2.57592595589562 2.14202097050567
2.5938466656551 2.13507439785258
2.62920651632952 2.12086361170396
2.65588939593127 2.11057611014402
2.69182023824098 2.09821784019457
2.72978155435985 2.08281159856745
2.75717104460798 2.07275316373833
2.77689511285099 2.06681222962526
2.81495456428914 2.05404024530402
2.84151387213543 2.04449732922547
2.86760085404284 2.03518521801515
2.89202137278375 2.02531412940371
2.93136970371102 2.00855464404756
2.94875214989139 2.00149218129562
2.98433338230128 1.99024706514689
3.00870112002228 1.98344795074104
3.04331919510305 1.97322165736682
3.07320695419529 1.96528081009816
3.10205160083991 1.95890524120503
3.13060670061337 1.9537943987148
3.1688801602498 1.94551146708532
3.19574668157436 1.93967628660357
3.22292340685268 1.93625920340572
3.26830246771644 1.92971094773328
3.28444578954243 1.92684326657345
3.31040809468799 1.92369198145915
3.34802050412269 1.92166888092607
3.37539618591778 1.92109369876521
3.40429858388539 1.91969683016918
3.44655843836193 1.91655739495875
3.48696351776921 1.91166181343388
3.50747635002357 1.90968610783269
3.5492890220947 1.90723263289932
3.57755346250255 1.90635342403123
3.60553369692308 1.90684871415546
3.65050919506744 1.91023077412927
3.6753129983503 1.9138036754088
3.69084924624387 1.91588264027595
3.72427437027952 1.92321192962581
3.75120910926205 1.92821190886112
3.79191121754447 1.93426749495376
3.83377712375526 1.93907324729328
3.86354528474699 1.94149525313434
3.88260772495472 1.94357449663376
3.92435426375471 1.94972526149968
3.95374941294756 1.95522650072256
3.982589985852 1.96154759530912
4.02946005158162 1.97093641481665
4.05669796697255 1.97793818183717
4.0758438761072 1.9829261165657
4.1119258725842 1.99285916575479
4.14104632108506 2.00407065275741
4.1788352040653 2.01785949436393
4.2162483608217 2.02951421671133
4.24492095859432 2.03956145806533
4.25516403896932 2.04345107709431
4.29967932300412 2.06095883890936
4.32687054713473 2.07354205644083
4.36203757382424 2.09025120817892
4.38655484328777 2.10169421699896
4.42289122627435 2.11828235634116
4.44008263067523 2.12651776773847
4.47243041317012 2.14280519838701
4.49764506618787 2.15719446201192
4.53256087254875 2.17636279752907
4.55549504041298 2.18956762404703
4.56315313494378 2.19410899479375
4.60096331845866 2.2169676760238
4.62139138235151 2.22995584687284
4.65177729265818 2.24860829220565
4.68319043414694 2.2689007533129
4.70485243074247 2.28422453572946
4.7343026175608 2.30572491007255
4.75525159538724 2.32203641486569
4.77610681053763 2.33917879955527
4.7969097917679 2.35588781352949
4.82431770031434 2.37752783204498
4.84709968267165 2.39366830976308
4.86220792697264 2.403933776288
4.89898405328495 2.43006823765132
4.92157941782886 2.44904169693679
4.94440839484282 2.46729697797889
4.97090626584644 2.48849649190366
4.98502967493228 2.49932008157648
5.01665188083476 2.52877444321331
5.02760738688344 2.5408452059958
5.04684072735928 2.56097025738464
5.06867416196839 2.58169365916349
5.09690505920405 2.60681447970399
5.12622542044714 2.63144907776516
5.15616819731773 2.65937657796863
5.17062528341054 2.67291908030233
5.19646590414874 2.69428441124446
5.22177599806712 2.71621694085459
5.25584436950023 2.751790198368
5.27946284654707 2.78184076469486
5.29570870205163 2.80371124503167
5.30665033630025 2.81880653131813
5.32575804529033 2.85220712420993
5.34120081975396 2.87620983412091
5.3659711683076 2.90685613931276
5.39478007588978 2.93670677455261
5.41714895811832 2.95712849152502
5.43173336471236 2.97135261659892
5.46239504580723 3.00173148300848
5.48380335794492 3.02297514654311
5.49034633302115 3.0295922774627
5.53146749577887 3.0814551188986
5.54653486359292 3.10341291795394
5.55730203946284 3.12112695140048
5.58090189390278 3.15819738776388
5.59618626891148 3.18437214387745
5.61858096298535 3.22024791330694
5.64215331089045 3.25516854514899
5.6584470900241 3.2798552908747
5.66327774161245 3.28887266627855
5.68912054149968 3.3333419116367
5.70547697462325 3.35927649136765
5.71486340065926 3.376205388341
5.73729165994838 3.42572924954211
5.74772873425087 3.45026530165259
5.75611461268582 3.46845011021208
5.76949884731373 3.50380565524788
5.77899576083024 3.5275462052608
5.79092187599112 3.55605621035448
5.80803680694219 3.59761209118915
5.82345029402023 3.63884113100144
5.8337307552669 3.67015383788206
5.84741371204453 3.7079870450789
5.85372566025477 3.72667950029341
5.86317261488414 3.75367206993868
5.87299619479935 3.80320454144822
5.88032869246333 3.83901773300125
5.88490632283938 3.86419975783163
5.88972000856967 3.90695521297762
5.89272144631301 3.93605646843695
5.89451662305159 3.9550977011795
5.90079936717662 4.00435736099368
5.90213801644935 4.02237884462825
5.90312818098979 4.05944015389786
5.90598511253588 4.09528357915974
5.90775844081056 4.12488403582981
5.91034132079431 4.14774803930108
5.91649895131563 4.21686229109126
5.91916366585992 4.25246198316219
5.91921296367586 4.27457951086236
5.91732179878183 4.31298767316729
5.91423821022206 4.34213486053152
5.91167360624514 4.37061075047352
5.90822753320598 4.4044549004003
5.90343651422692 4.43875624213458
5.90097777869353 4.45717741829845
5.89721007111435 4.49222556117311
5.89176395471238 4.52310872735795
5.89020536535979 4.53400542917388
5.87560853648272 4.60696083800769
5.86894396566623 4.63730234457168
5.86643149171304 4.64702375953552
5.85735277870009 4.694131846487
5.85290250857167 4.72234887798669
5.84970226669267 4.7426568007937
5.84102986322998 4.80127531004635
5.83389799949854 4.83465765351533
5.83146780291014 4.84554577568707
5.81626471857193 4.9087372408785
5.8108815325831 4.93037339234295
5.80163968726683 4.95926819038047
5.7844851837326 5.00284929124726
5.77545538522893 5.02806412079527
5.76986095619028 5.04305495351041
5.76237514613646 5.06582549891912
5.7517695341112 5.0993805689904
5.73958119206849 5.13268559861585
5.72820293520277 5.15916070944741
5.71127320112728 5.19527127347737
5.70213973872032 5.21338443106396
5.68180954549661 5.25431650192647
5.66639975250494 5.28529539470233
5.6466713529156 5.32333563911611
5.62783585431788 5.35984501153946
5.62212986510691 5.36866096679436
5.59697107932078 5.40363632189144
5.56839058271269 5.44028824138649
5.54852385834239 5.46660647108046
5.52966864358094 5.49045356218257
5.49915548402273 5.53178263637931
5.47945010889002 5.55530651088523
5.46648776960964 5.56979654122345
5.44116823194867 5.60116735981762
5.42185845731481 5.62387900568619
5.40870542750686 5.63910827598652
5.36783329370684 5.68281154900853
5.34666104249797 5.70322300800555
5.32967031701759 5.71709255290594
5.29301840206626 5.74544819628913
5.26421082305888 5.76719233213438
5.23582548542961 5.78768244249551
5.19385792612461 5.82222508981266
5.17887782381008 5.83580963314438
5.14183369895725 5.86902649117853
5.12568421590866 5.88322053916061
5.11026950830024 5.89590507282312
5.06964666462668 5.92567843425342
5.04235217331915 5.94390807389015
5.02456857718171 5.95470640068431
4.97757417429043 5.98431748573814
4.95060630234112 6.00276173784886
4.92638521146685 6.01946957493225
4.89280005134198 6.04243890012926
4.85897916991678 6.06452812388704
4.83564891974034 6.08019979865046
4.8275234446768 6.08593504138524
4.77918018377367 6.12004744311639
4.76516401249649 6.13081060038544
4.74194810956803 6.14823097485062
4.70259793706101 6.17517061689357
4.67835387444762 6.19089188902185
4.65999972382819 6.20126649573273
4.61475049401423 6.22366603900518
4.59618201462003 6.23172015634139
4.55965144033428 6.24792852527747
4.52431200640831 6.26294913008321
4.49748412125829 6.27345627994069
4.4796100274634 6.28041777588022
4.44246833942733 6.29542091708952
4.41528536813023 6.30695544915239
4.37667818858841 6.32334468131915
4.35852941724451 6.33107714460815
4.30938014936007 6.35314252085642
4.27927278730298 6.36530384980187
4.24037112229828 6.38005145567763
4.22186317615068 6.38615831001985
4.18318869691699 6.39650768615341
4.1428766703299 6.40468611325106
4.11142436970665 6.41150483464404
4.08090809889704 6.41813704668196
4.03928484284603 6.42591987412024
4.01715390761269 6.43094393535603
3.9747634907838 6.43916053268653
3.93465392186332 6.44635495761955
3.90393237714037 6.4497864301075
3.87277828319284 6.45350253425302
3.83289146430006 6.45757971527634
3.81270049013079 6.45863178506538
3.77009679000085 6.46024714785064
3.72913838805681 6.46212908604203
3.69886037375427 6.46448022867274
3.66894246141139 6.4671125205233
3.62857422753946 6.47112333904027
3.60599192360459 6.47333439617161
3.56103567928363 6.47456918174009
3.51659503648131 6.47496082948513
3.48270102869275 6.47397379272558
3.45047497247819 6.47231144290364
3.40614044567301 6.47159957853933
3.38488691178121 6.47016250357553
3.34423473168149 6.46670683176042
3.30180944857067 6.46278185493086
3.26958712543545 6.45962590651769
3.23738360650749 6.45684730645601
3.19451819948218 6.45149376827088
3.17350728253117 6.44758555085445
3.13343982360404 6.43839251026991
3.09258176649269 6.42896203013918
3.06349334008766 6.42130001282531
3.03561169472973 6.41389252636302
3.0057304143143 6.40742564533699
2.97698527017157 6.40035482657298
2.94996271150259 6.39359697213447
2.90089524160012 6.38175245697623
2.86970759155899 6.37371352063459
2.84924055295932 6.36888450450389
2.79633612657438 6.35624846575931
2.77620141138394 6.34943622978952
2.73881774813621 6.33694890685621
2.70050565622124 6.32157845972487
2.67346811410889 6.30980535419265
2.64642880076738 6.30017571778708
2.60537604782754 6.28664188475896
2.58575411906135 6.28020230336853
2.54833760087401 6.26723411433067
2.51262702354124 6.25182689119854
2.48789863590322 6.23946989056759
2.46243973775655 6.22702778632535
2.42692902645714 6.20814183393027
2.41025193966656 6.1989516330738
2.37673726131805 6.18220533508183
2.34033004679297 6.16351855907791
2.31488826397809 6.15022263273696
2.296958405024 6.14142215875178
2.25752038179981 6.12113803099496
2.23045104278608 6.10671956323403
2.19473893094776 6.08726299722202
2.16861097680165 6.07147181638478
2.13580592041681 6.05117718503246
2.10361519778636 6.02905768871917
2.07729180101571 6.01142102594504
2.06035737742684 6.00061814488947
2.02597444569118 5.97844035972742
1.99164019773834 5.9551451453487
1.96547391788119 5.93846786312776
1.94661633228437 5.92647091661846
1.91114652326783 5.90166568068034
1.88666628344029 5.88379924379231
1.86326296530527 5.86669944646673
1.82806228905005 5.83815444356337
1.80758429632789 5.821979786817
1.79300938792096 5.8107273405007
1.75946571850407 5.7813466756531
1.74569178670911 5.76890904731087
1.72092166838781 5.74229803130297
1.70208599017386 5.72211341594365
1.68008527708393 5.69769108432943
1.66820047003181 5.68577747599815
1.65148755739325 5.66624830012887
1.62892762272584 5.6403649279104
1.60181161209382 5.61227840546299
1.57120126809703 5.58322710675274
1.55129288556998 5.56208560757985
1.52639588572425 5.53472513864291
1.51450135717445 5.52168594637185
1.49575266304246 5.50127731056369
1.4761553173985 5.48080098164019
1.43997804762628 5.44508901660092
1.42016279612833 5.42521154261677
1.40195690959867 5.40489414200826
1.38563806845986 5.38272625845394
1.37217104811831 5.36194762333148
1.36496895237472 5.34728235673007
1.34651513933772 5.30491810047287
1.33945340828999 5.28910867218961
1.32589180290541 5.25600577260275
1.31761106164506 5.23273874743617
1.30849776196178 5.20429234841039
1.29869419637495 5.18150698077817
1.2904321679257 5.16028298728783
1.27407510074848 5.12322070720903
1.27021060231716 5.11515950911211
1.24916857749248 5.07255940227219
1.24074993956349 5.05708218000907
1.22371376755543 5.03040094512175
1.201913505826 4.99420947428927
1.18944161587071 4.96700431048464
1.1783929914612 4.93877839369689
1.16791650300668 4.91096388585257
1.15599931502911 4.87623007718989
1.15077027281584 4.84795261093086
1.14686987981173 4.8232242021222
1.13737570029044 4.78206189559719
1.13594774202434 4.76521833493563
1.13471689457077 4.73565469929601
1.13151527455468 4.71265815653181
1.13017362113549 4.67634885346887
1.12758512218658 4.64142704271925
1.12521924953367 4.63342613008385
1.11814934790262 4.5966278503228
1.11012397629335 4.54169032167852
1.10444452312386 4.51795778688163
1.09624241221148 4.48541801248064
1.08315821659352 4.43543917720597
1.0693925317095 4.40909860752349
1.06120676435899 4.39405315056545
1.04491728680562 4.36574115106028
1.03224925098009 4.34132629218134
1.02065267825447 4.318676647433
1.00648602167036 4.29032837142468
1.00124219750463 4.2745028685986
0.993303302223501 4.23418219467242
0.991022802436244 4.20943166798371
0.992841734643941 4.17877463049834
0.995574837904148 4.14871902675442
0.997891753979224 4.09694377929055
1.00242722886681 4.06761672852521
1.00572256460594 4.04940840114407
1.00843162150047 4.0127637375561
1.01226430758758 3.97969717375276
1.01627119666219 3.93718784510195
1.0135482120398 3.89775325032604
1.01507167410738 3.86831786334281
1.01635674441051 3.85015027547891
1.01490616458414 3.82184650677804
1.01391598621119 3.77735653624716
1.01563564898182 3.73776922257314
1.01405917034451 3.71019853678243
1.01106209493747 3.69339033853504
0.999218293264814 3.65328268447492
0.987043083939712 3.62696559921254
0.972826310531854 3.60180372236855
0.956095846542586 3.57289649922432
0.947351455866487 3.5505489487058
0.94397783814681 3.53438423919177
0.938061131183323 3.50612123196791
0.937033702318417 3.46862919769884
0.937991899221913 3.45393292263459
0.939963977762561 3.43273132223063
0.945000902314884 3.39305049735453
0.948765730881402 3.36946473643982
0.95064858784646 3.35469105693314
0.954501314918002 3.32111310496948
0.957754590913145 3.29706663794147
0.961255154192043 3.26838215120477
0.966215597779765 3.23443476726304
0.970951337629393 3.2103892139056
0.97381006544514 3.19589434260405
0.979918550885345 3.16447847292304
0.984313261300731 3.13980478492589
0.989489601964535 3.11334076338383
0.99651081817495 3.07568034809692
1.0005411316483 3.05731719884461
1.00937629392206 3.02260356507342
1.01682807473786 2.98827478846754
1.02190286307063 2.96531576861446
1.02723014795575 2.94235334542491
1.03530372097934 2.90364792510404
1.04417495060506 2.86688127293255
1.05033486231583 2.84829741346191
1.06119031524721 2.81969226314889
1.07723408133963 2.78373743654113
1.09491115888005 2.74626170602561
1.10377432760314 2.72698568803972
1.12717053452593 2.6827934460091
1.13520092252132 2.66539661603045
1.14449710898608 2.6364834238442
1.15739717809485 2.6019201361722
1.169899228883 2.56773719485165
1.17776937164992 2.54322018233039
1.18334360018378 2.52710867296509
1.19566962807051 2.49493680253958
1.20777496691611 2.46225035171399
1.21759170768073 2.4375548379506
1.23129251863746 2.41075384246053
1.25049305649269 2.37576579342812
1.26121004178785 2.35796981910283
1.28805550871481 2.31571769962268
1.30436053361238 2.29097899605017
1.32115645508273 2.26643292603076
1.33079167578911 2.24971914463276
1.35937946191527 2.20396332822833
1.37399904239445 2.18096025159653
1.3794451153808 2.17235700819077
1.40505682355605 2.13424451203857
1.41990958427295 2.11310830541952
1.43624187627385 2.09131614813786
1.45667202082726 2.06598501386786
1.47213850117645 2.04820230438904
1.49072958877787 2.02694486623296
1.51734311571728 2.00097044045348
1.53815429584635 1.98192536662179
1.56080505314606 1.96108578617827
1.59549662962569 1.92776652827149
1.61726266462283 1.90407169262588
1.64147986611588 1.87234375258897
1.65369691750135 1.85552077912279
1.67089937435396 1.8322132374761
1.68849275008994 1.81003180035416
1.71625941679053 1.77653172192808
1.72911932975146 1.7631082748307
1.748953450925 1.74358640406968
1.7683296529997 1.72480544520366
1.79465797982572 1.70009086594653
1.81556085546675 1.68377296622918
1.82887497014434 1.67360935597326
1.86560898646356 1.64516591411366
1.88795589665143 1.62491473095837
1.91623704907754 1.59415021721487
1.9367480519738 1.57196902060166
1.9571636460967 1.55127082053845
1.98096081255469 1.52556449553135
2.00810148209315 1.50210887260613
2.02080129791169 1.49237375594742
2.04897325621055 1.47292430937265
2.07131027055135 1.4588286380964
2.08636516685436 1.44984804775051
2.13141048588419 1.42074771194585
2.15798767849956 1.40424846362878
2.16660729958458 1.39908014646702
2.20991062519958 1.3716965509534
2.23434917962268 1.35691552018149
2.2684103510454 1.33940123095857
2.29493421886561 1.32760596809966
2.30438614288922 1.3225612348521
2.34804094920491 1.29980655504282
2.38258491071162 1.28034923998431
2.40912073544693 1.266961703484
2.41701483604473 1.26304680773171
2.47407056698624 1.22667731894067
2.49673241365982 1.2115797222976
2.50477656851809 1.20649389816434
2.53635370024172 1.18910509405548
2.56593327094327 1.17162580169624
2.5906805722535 1.15902433602434
2.60831012919842 1.15200007362658
2.66813154947403 1.12892183861072
2.69822924276554 1.11668554311477
2.71743974113307 1.10851437325847
2.74317427659176 1.09701559550231
2.78461286563774 1.07962128385762
2.82402710566579 1.06571361511221
2.84241311461964 1.05967122952956
2.87036272322134 1.04938416540289
2.90818259576079 1.03588865520196
2.93382045385248 1.02690531965189
2.96173745366104 1.01965022744075
2.9991167207142 1.00968755040445
3.03573035245743 1.00051437763468
3.054442299648 0.997174849255865
3.09080744029164 0.991693922738174
3.11680668846761 0.988503929066791
3.15363370881533 0.98247971696701
3.18957095706985 0.972936059176641
3.21636692151801 0.96530161699077
3.23256671984754 0.960119249070461
3.26486076797049 0.94676706800162
3.27970506751473 0.940861338774187
3.32205243889007 0.928010537961534
3.35600783470969 0.91926954901319
3.38117443738123 0.91425957016831
3.3975200215587 0.91077152876459
3.44164116637408 0.900751859861504
3.46209791055154 0.89655522113997
3.50088024944634 0.886633947948912
3.53668932366243 0.874952942081531
3.56238267389691 0.866991029783227
3.58055156040437 0.862813140332753
3.6151831257555 0.856803055555428
3.64224524502683 0.853993685839255
3.67016665517172 0.85205407016147
3.69029890832409 0.852246946552269
3.7517912054896 0.852386338565529
3.79375106136642 0.852146281840286
3.81386949007582 0.851536346309157
3.84501477788875 0.849300671629084
3.88366297297524 0.847427981981289
3.90056335032135 0.846692267982823
3.93724737661894 0.845090719154497
3.96703136960724 0.844395433375379
4.00382248192087 0.843028544072613
4.02243860455052 0.84194922604347
4.0688557044492 0.839277864503606
4.10489781704728 0.837533467746672
4.13362966216051 0.83829633263227
4.15298602546469 0.839840272851522
4.20005566604271 0.844265148822874
4.21820381680758 0.846371756578396
4.24491826772884 0.850424295205229
4.28525838342132 0.859252949279359
4.31242488793146 0.864843968511178
4.33216863512226 0.867645368487993
4.36097620315285 0.871485595557379
4.4000633848138 0.878098069698654
4.43876702316092 0.886124226867937
4.46650017216427 0.891721553078025
4.49320933071284 0.897538481924478
4.51832398921667 0.903908299902884
4.55495136166162 0.913032366249846
4.58426219868278 0.91804911840679
4.61432918980784 0.922500064610794
4.64341142423089 0.927841143855916
4.69063352711596 0.939499530868082
4.71550832805336 0.946431326945246
4.74379882787586 0.955312399220245
4.77189139053051 0.963730008387609
4.79777336014959 0.971416769108098
4.84463060344688 0.985646857118514
4.86466341989514 0.992239577227251
4.89238694483582 1.00285686887786
4.93046829026117 1.01953629027823
4.95570891434033 1.03308405724905
4.97918083952781 1.0457720112677
5.00668357373967 1.05629497394361
5.05396533924806 1.06987871709656
5.07287873689201 1.07491525450297
5.11192072776394 1.08731970113911
5.14029596050517 1.09624188243384
5.16582814028671 1.10403337028648
5.19128120905431 1.11242131499734
5.23595642990079 1.12839311078354
5.26917836351402 1.14258169462625
5.28858290515492 1.15044456264614
5.31740027509072 1.16188381628757
5.3537640970566 1.17707584969826
5.38001558167089 1.18973903150319
5.41121523007362 1.2061640338423
5.42759681125347 1.21537743067393
5.45744259823149 1.23296828845112
5.47962474106466 1.24439087089995
5.51291122771057 1.25994940863498
5.53733039303092 1.27421199633629
5.56677518450086 1.29319676879745
5.58252080666628 1.30358472022646
5.61266622356559 1.32262595316193
5.63493747296355 1.33478301487278
5.66044931345316 1.34966351151115
5.68520319974435 1.36479977429615
5.72289745376025 1.38932809907397
5.73090205752449 1.39500067594281
5.76808114092662 1.42165458579184
5.78682355016488 1.43560282813367
5.80879016124534 1.45142678798969
5.83208291118731 1.46923333407022
5.86855395480215 1.49744375929111
5.88472359690976 1.50947125013705
5.91490006318456 1.53309735654164
5.93690443360505 1.5493895448728
5.96894546144679 1.57319483325108
5.99893656607448 1.59595731774498
6.02337279236995 1.61178904045666
6.03934195089812 1.62151069737853
6.06790920199064 1.6425226704654
6.08887425311292 1.65954202104256
6.11648728992913 1.68466966775691
6.13642127023202 1.70440134909306
6.14932764674555 1.71756380084948
6.17680409694919 1.74426578041046
6.20318279817898 1.77096752444227
6.22176566967555 1.79111932131833
6.23281397974397 1.80418780897709
6.26502272361513 1.84285320592215
6.28518516262287 1.86529285830297
6.29878748779433 1.880363330636
6.32447291728646 1.90701257237132
6.34618423257011 1.92939813239454
6.364378029165 1.95163003141457
6.39318582914971 1.98658308577716
6.41199346916925 2.01018420565213
6.42316953004321 2.02743465488807
6.44740369279257 2.05996236107171
6.46724041870621 2.0841018291578
6.48651913240136 2.10890702655061
6.51145120172948 2.14017190298989
6.537401862823 2.17355183018038
6.54914533911969 2.1897818976865
6.56449177643044 2.21120825925318
6.57471323072184 2.22839507917561
6.59965519249482 2.26950556072493
6.62326856234666 2.31154064783829
6.63549558382571 2.33679157232981
6.64308542779356 2.35322922266014
6.65647783881372 2.38797000549938
6.66436400593253 2.41511357466239
6.67255353031424 2.44155649697963
6.68184178815697 2.46746615879217
6.70146502202962 2.51115026588476
6.71380917462912 2.53570648054536
6.72721551197531 2.56229551344336
6.73833252349758 2.58748925476749
6.7508869005926 2.61757026349452
6.75901689480462 2.6420435906877
6.76475150318401 2.65870790418056
6.77620633830599 2.69193179632479
6.7849307353354 2.72514808652762
6.79060236360392 2.75039622541109
6.7942301429171 2.76656512722242
6.80079581564559 2.81244520278883
6.8016525744683 2.83296147605235
6.80030876730649 2.85300472691791
6.79888669295814 2.88011748763991
6.79922296043787 2.90566591760595
6.79979778568099 2.92970989584839
6.80356566301209 2.97023935564542
6.8052665332675 2.98560750920148
6.80789515779371 3.00812282450516
6.81097150611416 3.03916448513427
6.81335148775472 3.06287601653047
6.81525972967125 3.09508342521181
6.81442049741143 3.12877141540272
6.81334595867579 3.15028964205857
6.81148776409482 3.16680875430455
6.80498007417212 3.20457164015388
6.79946698169414 3.23138513124573
6.79166300826309 3.2653341327538
6.78524797780729 3.29105306606166
6.77518548548004 3.32086586524739
6.76602691768894 3.34557859489994
6.75636833344372 3.37029412318405
6.74796743140218 3.3942954319823
6.7368725606715 3.42743063557116
6.72688269389663 3.45185999217651
6.71947819254111 3.46822573402312
6.70004513343658 3.50848035455063
6.68917401006097 3.53267353199317
6.67961315279535 3.55494572547987
6.67085037726548 3.58656473172088
6.66387931969497 3.60756282490397
6.6540236938905 3.63302240301556
6.64773570371061 3.64617998553456
6.63185428202857 3.67226637528956
6.61980825907137 3.69059917945207
6.60489088360279 3.71317462267544
6.58558889791525 3.73981233065909
6.5656721761923 3.76488269090903
6.55596133363197 3.77889075802562
6.53553965579513 3.80781621232678
6.5210948429866 3.82781260426228
6.50826381912797 3.84789120484919
6.48911216181229 3.87315675825146
6.4683841841616 3.8969365783595
6.4627792379496 3.90240880801592
6.43048826051655 3.93936617595246
6.4177018402125 3.95215855805846
6.39531526361416 3.97106950821366
6.35606266591899 4.0042554212825
6.3356128018103 4.02529659516196
6.31564595842236 4.0465650835552
6.29749476711858 4.06558944936344
6.27849015349815 4.08449738621106
6.25086465651713 4.10744475559619
6.23736734798419 4.11806385099321
6.19959994069812 4.14643555341779
6.18290601388165 4.15803276039573
6.15251421575884 4.17903249876021
6.13137633314771 4.19699073895299
6.11751775073357 4.208367660987
6.07529902476394 4.23847204559852
6.05577367303305 4.25386984130125
6.02861241702945 4.27373688466666
6.01608670038053 4.28331059563158
5.99368334224426 4.29937949266572
5.9732194730264 4.31570049538008
5.94038400361352 4.34219257238606
5.91990754076203 4.35884209769149
5.89931489422754 4.37485810534807
5.87979671708508 4.38976039123934
5.86026516584795 4.40534322188757
5.83833673356826 4.42080958361759
5.80516188967724 4.43986220414636
5.77118719024631 4.46112266481591
5.75543504767563 4.47149341594521
5.72388006917875 4.49221384113818
5.69737342710302 4.50896808617153
5.6640171976735 4.53072036216884
5.6314091338106 4.55520430879549
5.60995395258711 4.57340160700477
5.59617895410702 4.58363671696836
5.57006205604059 4.60473733991878
5.5504575313574 4.62083384900118
5.52262987276503 4.64077572134239
5.49300567086811 4.65984821953267
5.4675253173887 4.6745735240227
5.45141460977634 4.68304353639641
5.41961601627988 4.70244599613529
5.39748771088651 4.71891561988852
5.3833817686853 4.72846544063407
5.34783354359339 4.75056267119086
5.33434341973916 4.7594350999267
5.30236386135481 4.77934826911561
5.28770775992272 4.7874575920371
5.25727036050057 4.80415963085736
5.22459167835352 4.82017306101986
5.19145994551341 4.83887021712304
5.16802289277993 4.85262001625131
5.15367033988708 4.86089583244478
5.12166235623045 4.88046304963602
5.09450653405765 4.8951516133959
5.0618588237436 4.91268356433696
5.02923511046117 4.93086028329483
5.00587277609951 4.94288656065096
4.98926661394295 4.9504003566079
4.95665506818626 4.96675496985194
4.93926941035978 4.97472692629692
4.89622637963302 4.99351590558767
4.8590071950577 5.00985187344364
4.84199046683347 5.01787705308045
4.80789330089996 5.03318049228616
4.78198602459669 5.04430428463743
4.75758315189498 5.05449470160678
4.73405654038828 5.06456468808067
4.69135774056394 5.08525625082841
4.67587793077123 5.09406059588819
4.65140968244548 5.107224391511
4.61713063048298 5.12515997582685
4.5917405937891 5.13582361711382
4.55920806585699 5.15048087029967
4.52899538655329 5.1651600170186
4.52187259794401 5.16843698302907
4.4910266563735 5.18281321922314
4.46617386283327 5.19396547611812
4.4343217086826 5.20738514050761
4.41133723809209 5.21787410878673
4.38986962227772 5.22952078436557
4.3534344178155 5.24953313690563
4.33688411387855 5.258333056792
4.29497876477456 5.27854909697313
4.27885085880692 5.28557578004521
4.25599811394152 5.29888796524251
4.22600774881408 5.31642330941829
4.19606765165005 5.33154607615221
4.18110933534215 5.3401213452104
4.14126325447954 5.36108298674148
4.12539340104321 5.36927511581331
4.08983697039303 5.38587845161869
4.07288428893517 5.39283155589782
4.03374976105568 5.40946331354305
4.02607677132231 5.41359508699751
3.97953356261144 5.43603987557202
3.96325302071114 5.44360692852155
3.93869521259027 5.45553230918889
3.91511235839797 5.46626737543755
3.87710573969902 5.48388990434887
3.86960530276752 5.48724025302315
3.82554602444339 5.50547943154369
3.79955372534407 5.51645968365559
3.76540163705272 5.53343056211459
3.73571059843375 5.54860892695855
3.70976018541624 5.56334883228857
3.69398366612997 5.57212507401673
3.66499048820974 5.58835182019083
3.6416048134564 5.5982845962311
3.60791543289846 5.61107179510086
3.58287104675801 5.62176485464442
3.54561406097719 5.63714802938267
3.52580380914147 5.64509622198104
3.48971192565889 5.66139454231052
3.47191582118384 5.66982581175345
3.43093294089066 5.68846348301016
3.41007525999153 5.6986188882498
3.39504798490052 5.70641073552028
3.35589947334392 5.72493151052043
3.33320689997599 5.73669187918287
3.31543807287705 5.74388962901495
3.27115187799541 5.75956926984808
3.24425851501316 5.76854243473063
3.22563385708213 5.77663199710325
3.18722360654476 5.79141285218949
3.15232560419238 5.80595468543902
3.12393025409927 5.81802069372325
3.09742152368214 5.82874675383651
3.05133109417968 5.84330014516101
3.04243286351734 5.84587478110785
2.99629431956782 5.85935081209653
2.97775774508476 5.86514130136415
2.9501054573542 5.87422674072981
2.90361794471569 5.88797783039423
2.8777775083187 5.89705964746433
2.86092227670415 5.90441452614141
2.82060482701447 5.92127444494282
2.80419497494661 5.92776439086813
2.77656814277426 5.93736761212605
2.73427551410998 5.95332557776907
2.71676353247544 5.95878000862379
2.67005457310579 5.97180668611432
2.66074012168278 5.97460593659185
2.62496280188481 5.98662904190073
2.58988689520932 5.99835502057954
2.55658751859473 6.00616325583417
2.52839730080547 6.0115907783736
2.49144367316356 6.01959699597149
2.47434979507922 6.02393697595375
2.43696943772275 6.03225779665326
2.40900167939704 6.04034801941807
2.38306060904592 6.04895703396167
2.34655507434772 6.06124678628442
2.31018284011497 6.07125168988984
2.29237805722498 6.07627943719554
2.25184695764035 6.08530608086513
2.22257385307083 6.09056083143789
2.18539414270563 6.09610659554222
2.14680819867211 6.10177683473575
2.11955109401746 6.10674900761596
2.10156479568216 6.11008187887801
2.05178521190737 6.11897114320121
2.03190767416642 6.12199229356031
1.99143358866429 6.12840017401173
1.9587047487689 6.13283507328403
1.91865432444089 6.1365626018384
1.89861650927035 6.1375866728594
1.85782439690171 6.13846020729056
1.82809430791078 6.1389177019541
1.79046050178699 6.13998870034806
1.77072979732041 6.14019819111707
1.72322321551459 6.14097546208
1.7144321644086 6.14076476810746
1.65684607258921 6.13824704843274
1.63937712676468 6.13651616391047
1.61257325805984 6.13348837570386
1.5703301261891 6.12806968953702
1.54795718161892 6.12525524799104
1.53157565751828 6.12332398867339
1.49232526098007 6.11924463863305
1.46030558221054 6.11829809719542
1.41937506343422 6.1147852940623
1.39985851047717 6.11175080580749
1.35656496843657 6.10504594407039
1.34105190079721 6.10131467505423
1.31784870285422 6.09122638753901
1.30416407108027 6.08351836602686
1.28499991506498 6.07040086317034
1.27560382779646 6.05863181914834
1.26036234377872 6.04268605769641
1.25439857137347 6.03837652997708
1.20871389742234 6.01827055906031
1.18939981268737 6.01297313266015
1.15943453473108 6.00449872031491
1.10616620953048 5.99434696011394
1.07683366405453 5.98296338227768
1.05182960574319 5.97253265831512
1.03592298828355 5.96627752781809
1.00188524378463 5.9515942685621
0.967479426237646 5.9387012611366
0.949131493235798 5.93325003664611
0.906492874730484 5.91091761203191
0.892436557669642 5.90284745527449
0.874163248484361 5.89171941578099
0.848199962588748 5.87678947571032
0.818112845578439 5.86149360591225
0.789946327375664 5.8501815904955
0.756266822144586 5.83173750009209
0.7408919492482 5.82415102848223
0.713039104895947 5.80780913650994
0.692145719672182 5.78982002359922
0.667552591363594 5.7691235985204
0.637350258069051 5.74483993583459
0.614482584937416 5.72803350876289
0.58470682361466 5.70722343784844
0.560357355260395 5.68815835198926
0.546618497592092 5.67584879480398
0.526813080747059 5.65889281275895
0.504299889459548 5.63434678505191
0.494066253561381 5.62132267851838
0.471830483166546 5.59335556341253
0.452176318324043 5.56802991203681
0.441601275502039 5.55317538221441
0.421295609462616 5.52579095187948
0.399335975102181 5.49339107063195
0.384797123301428 5.47105206934461
0.376645508983854 5.4580324960245
0.35558410635846 5.42935080549712
0.33643794628579 5.40904009695244
0.312881450962146 5.38513105785414
0.289201890994678 5.3595626729003
0.273842559971735 5.34470001409595
0.264025244764269 5.33599721442007
0.245734954367928 5.31023900538441
0.234081396333534 5.29202524566793
0.222438371873155 5.27198646946764
0.204737963851869 5.23867848174572
0.19704096844868 5.22195672044072
0.177848749912361 5.17704123588506
0.163375547044448 5.15072516991719
0.151355829296232 5.12834316873181
0.141227645116567 5.10958983887512
0.124297579285205 5.08192542881243
0.117273844623849 5.06988719346644
0.105946163515041 5.04857656257371
0.0885975568415516 5.01398190628169
0.0781972594865907 4.99175275756972
0.0681822165701744 4.96531783153445
0.0567971207812819 4.92369436714895
0.0470566124358855 4.88474855925243
0.0420725715947627 4.86638223266903
0.0318400544186037 4.82889800035929
0.0266734210669921 4.80548941934683
0.0216119189727713 4.77189940212259
0.0160417349246997 4.74076597035472
0.0125366467499566 4.72195480804541
0.0115030934791593 4.71482688823763
0.00846321599057021 4.6719568646602
0.00812725147894078 4.66064736474947
0.0087193360028075 4.64247811864134
0.0132914947474978 4.5901779070852
0.01734502922824 4.56681041201231
0.0173029438789825 4.55628334048139
0.0176586806889536 4.51129039941357
0.0179415602903044 4.48962100204611
0.0173460609214082 4.46533204188369
0.0165913301192986 4.43266135606885
0.0146957607564402 4.41758024151532
0.00744525499677673 4.36616059915284
0.0056682442763587 4.3455944321789
0.00367293292017656 4.30883947168091
-0.00131018096365798 4.26905701031834
-0.00364146966414181 4.23662831618972
-0.00411797525642044 4.22970041520554
-0.00852772218481856 4.18207691349443
-0.0108902307650296 4.15369530556399
-0.0138295027484383 4.12603214596243
-0.0143583471491175 4.0956874885037
-0.0172985103978109 4.05357728055083
-0.0169587384516139 4.03626307067679
-0.0120421596448796 4.00457771597314
-0.0064156522306047 3.98226731938401
-0.000722776204189923 3.95278017140653
0.00170074148955557 3.92087610265431
0.0048261544758299 3.87692587181125
0.00348103949515011 3.85916060075792
0.00169190415343845 3.8417937252298
-0.00231703107474157 3.8067642635494
-0.000619002674758118 3.78295787033642
0.0045536706638547 3.75308375403896
0.0101129139116147 3.73392124531343
0.0188619256134928 3.70516784813087
0.0278231592265974 3.67610914568123
0.0383576443985962 3.64435473980155
0.0421594572396944 3.61761600305791
0.0476069685775093 3.58198803653663
0.0510176304101138 3.56031745747707
0.0537592575625472 3.53061142401346
0.0618650293571572 3.48670382854435
0.0658322622084371 3.47085166769211
0.0753434115282108 3.44046223698789
0.0855855221378818 3.41250930679647
0.0992127978078212 3.38134701121092
0.106334144773343 3.36010075893333
0.127649876114056 3.31350077276128
0.139189457790131 3.29024988203428
0.148573803238528 3.26238318904053
0.158728423949077 3.2371704804789
0.16468150474055 3.2227643344673
0.187888762834723 3.1762843066622
0.195265772818198 3.16282636403029
0.216746114534601 3.13071703277106
0.23276996141151 3.10381304361763
0.248911503760498 3.08079456896581
0.270798477904793 3.04941379154103
0.290750810133774 3.02055975691367
0.30257398230472 3.00384828333572
0.333264659316562 2.96246760150818
0.349057875010565 2.93618460817773
0.364831402065001 2.91350635708945
0.388676135193952 2.88282329785937
0.402671967188434 2.86638371949894
0.429135699626252 2.83894267031028
0.456620487146824 2.8099856176118
0.469422963626951 2.79498902382231
0.493988596680573 2.76903429496328
0.511131269545009 2.74892831321074
0.542604758604004 2.71623802316683
0.565513632522938 2.69800352552689
0.592781484809617 2.67895716677373
0.624643655177431 2.65702552079214
0.655860518504708 2.63642528520138
0.684652749325202 2.61688045222638
0.739093616179074 2.58632078220981
0.760375793942496 2.5752113406852
0.787718877310147 2.56010268054414
0.812663253458314 2.54492244879446
0.854861188818231 2.51752159914672
0.882422927790738 2.49771743776009
0.901023412002021 2.48130188245964
0.911639549812819 2.47176991531179
0.931930420687184 2.45476483756828
0.948843502814003 2.44102911005078
0.968366485789565 2.42576656915903
0.990453860401113 2.41132567948027
1.00743636208813 2.40117009081102
1.0124630667561 2.39823939838183
1.0454467376427 2.37603109905529
1.05750775855404 2.36814102443932
1.07563752905228 2.35743281482236
1.10185947695716 2.34210424791845
1.12848260038966 2.32729992334309
1.14821079491699 2.31703960370993
1.16854020321544 2.3064077925626
1.18870521695867 2.29559488265869
1.21439189337579 2.28137753266903
1.23697203008318 2.26887893869406
1.26498474458439 2.2539624087396
1.27232336517175 2.2502149297526
1.30943555597768 2.23252104537472
1.33206446308175 2.22357413121258
1.33894414142685 2.22091491134576
1.39858771551226 2.204343594859
1.42399907251523 2.19777620855312
1.43224585935065 2.19569256345813
1.47725135705697 2.18373126905822
1.50339416753887 2.17725053138376
1.54046485650538 2.16941088117413
1.56861466735609 2.16301718952468
1.60289761257311 2.15595587296017
1.61189809133697 2.1546595186412
1.66561041217082 2.14311947671974
1.68297786254522 2.13868825109905
1.71094500510784 2.13205686234519
1.75778450486073 2.12567730756449
1.78426535174595 2.12238037821878
1.82003381141867 2.11736498552374
1.83774745222402 2.11456136908068
1.85436147160283 2.11156864632762
1.89870546598555 2.10655127995301
1.92732676081702 2.10560426929901
1.94573917894559 2.10361889909471
1.99408791302182 2.09806663125806
2.02264027944925 2.09583711373465
2.04953965309528 2.0952472946419
2.07686674054753 2.09484411236521
2.11434101229916 2.09238593295463
2.15059856557708 2.09117969932372
2.17920321184573 2.09184735719639
2.20612059915872 2.09308722915583
2.23486919433769 2.09366087200271
2.26345527710582 2.09590421337077
2.30829762298889 2.09821087139223
2.33453092221032 2.10047635045957
2.37061171686918 2.10545827227329
2.38818754635417 2.10764712509483
2.41658336615964 2.11139179090852
};
\addlegendentry{$I^{\text{KF}}_{\text{ADT}}$}
\addplot [densely dashed, very thin, darkkhaki204185116, opacity=1.0]
table {%
5.14425727256048 6.84262011266591
5.12966232489875 6.8453510095375
5.13610722608794 6.84585036865667
5.14462024676212 6.85886154106671
5.14684354266116 6.85302432078667
5.15874359731583 6.85877296725571
5.16401305781545 6.85816249299128
5.16562040866268 6.85381507761222
5.16564672777522 6.85353749438298
5.15263344711993 6.8501577596564
5.15281126045582 6.84995019836823
5.14894101246831 6.84523620924573
5.15377032189875 6.84883686761581
5.15483432695245 6.85149698621644
5.15388434797282 6.85504479351806
5.15232147356654 6.85400580131287
5.15263125800021 6.85207032484296
5.14650166581047 6.84294872394386
5.14550736920836 6.84112938379418
5.14127860579112 6.83745647488258
5.13927986960629 6.83778917077749
5.1381600111798 6.8399854057014
5.13602547170542 6.83890645060642
5.13510076401377 6.83123322602688
5.13526062424147 6.83059667897392
5.13780766265883 6.83447525008686
5.13985446234243 6.83672623904742
5.14958133814382 6.84624370107142
5.15420858113724 6.85054632732147
5.15576102577316 6.85306143066883
5.15796164296058 6.85632447527337
5.15892467484499 6.85141847688745
5.16143254605294 6.84453766475999
5.1598954631755 6.8420598106678
5.15825157931529 6.84085215888721
5.15272671468125 6.85065129348937
5.15239339731087 6.85175750764433
5.14605059646389 6.85079971557524
5.14911401336355 6.85007513709306
5.14877000673612 6.85195272294177
5.14701690652932 6.8474381284275
5.14809796228584 6.84830609636176
5.14796052135051 6.846435405413
5.14608898752999 6.84148052207883
5.15193423413713 6.84150003493407
5.15260541605801 6.84165881458991
5.15120696227809 6.8465411339044
5.15051485781574 6.84830339313657
5.1503981896848 6.84910493598774
5.15035120419987 6.85047348509006
5.15183142867928 6.85473339804389
5.14755439845276 6.85490002344091
5.14616640116908 6.85833978965779
5.14139734785171 6.85908098948153
5.13984672853772 6.85597851494021
5.13822869175913 6.85086348232945
5.1369862122231 6.84880207510444
5.13444775938143 6.85157547724646
5.13020895381728 6.85890181052501
5.1308198608867 6.86003247542819
5.12881758305589 6.85868846908604
5.12298768803761 6.85559316288116
5.1234460278363 6.85942425186102
5.11841932327038 6.85036021783922
5.11947571766878 6.84533977589631
5.11394907915734 6.8429261943591
5.10517733852066 6.84152355637084
5.0948882450467 6.84091622961428
5.09025424386117 6.83864803971037
5.07951097348727 6.83865541646773
5.0665427706319 6.8434620068672
5.06049337285283 6.84816349391443
5.05121715854626 6.84959521054742
5.04296146389858 6.85414376309901
5.03585052145124 6.85264267827807
5.02712350162553 6.84819680327764
5.01024493527982 6.84582449236735
5.00134899333403 6.84040018661359
4.98580593349822 6.84003094266212
4.98010359548126 6.84049588950318
4.97032536419615 6.8417197013801
4.95487202421961 6.84287269573283
4.93730609291891 6.84029896301498
4.92396241378776 6.84031668645495
4.91420015091677 6.83894834944166
4.90222218628533 6.8394521598621
4.8879823417345 6.83759234788095
4.86844207948769 6.83796340980789
4.8608101786853 6.83814159792598
4.85075542584234 6.83929657957948
4.82264081420977 6.8367138348045
4.80610286989451 6.83521888389446
4.7868138199167 6.83234877923568
4.77222225402654 6.83400660487133
4.76144965812396 6.83546119993257
4.74425621229012 6.83013635288944
4.72644498843135 6.82781439978142
4.71139444947204 6.82390991601904
4.69469923603905 6.819693133785
4.6902066124572 6.82130441664861
4.65374897417639 6.82438961708033
4.64763698184031 6.82582091994025
4.62922150428636 6.82752659107856
4.61305942142536 6.8310001729373
4.59223191635323 6.83360152766789
4.5746340219887 6.83514145048008
4.55649494656843 6.83357885598112
4.53576519159905 6.83255003873873
4.52682680695189 6.82998647272772
4.50929133304391 6.82674891472521
4.49278714284709 6.82528206650051
4.47474349489061 6.82346910191553
4.46312070289915 6.82447288570469
4.43798542005213 6.8268588707145
4.42556321466415 6.82525111775179
4.3984010929566 6.82064873142697
4.37636397127886 6.81635142290789
4.36247578437502 6.81445863157668
4.33765389554793 6.81280557271562
4.3258747454982 6.81318307256734
4.30780997681273 6.8151099287105
4.29201221520039 6.81454312591647
4.27219431968502 6.81570371755013
4.24634452821264 6.81706032900326
4.22746195970182 6.81823870330506
4.21719456586529 6.81630796285217
4.19079604864774 6.81172771495593
4.17775789439096 6.81182873231198
4.16355183325399 6.81222410630067
4.13159213893264 6.80984807416996
4.11253329447352 6.80215030398361
4.08985429831771 6.79988382520048
4.07633969998883 6.80096432694399
4.03919610169436 6.80705939122945
4.01843389925107 6.80247668305467
4.00861294607943 6.80237583673536
3.97689168829579 6.80557620968668
3.96366067210097 6.80808585954247
3.94128660801606 6.80816673495998
3.90741158827441 6.80020978009856
3.88777190636097 6.79836085959057
3.8686051985839 6.79319550075847
3.84822929394145 6.78915163044987
3.81606081458233 6.78668258831446
3.79802918570238 6.79053830470856
3.77489371245033 6.79086668832001
3.75646692242714 6.79069824229831
3.73800030977337 6.78947973307275
3.70194375748542 6.78749997059216
3.68753880449309 6.78556527660051
3.66695960222901 6.782375400573
3.63688609008349 6.77485046323128
3.62124026879659 6.77151441953744
3.59283153824459 6.77027143790564
3.57186559164696 6.76530657635191
3.55216609334447 6.76339540262763
3.53099031091837 6.76993768048685
3.49887272313581 6.76658099451804
3.48511092831064 6.76619315467481
3.46578635832442 6.76499134622247
3.41831091566014 6.76974068809025
3.40815796739525 6.76982561056284
3.38076441694787 6.76529070213796
3.35706145031449 6.76746132800506
3.34097384281191 6.76679617676004
3.31928472898273 6.77415741703888
3.2854502393603 6.76661375607959
3.26772182725636 6.77103112838376
3.24538006107579 6.76596264758806
3.21280387155025 6.76656303300786
3.19762080502713 6.76292337845307
3.17896485383876 6.75804577615471
3.15838130612249 6.7588795001095
3.14893711225974 6.75851920218058
3.11243879122977 6.74896339697817
3.07679076410567 6.74351289117449
3.05672193961295 6.74464760714988
3.02760569958824 6.74800964010484
2.99386012457052 6.74523997902381
2.96464573704761 6.74436601153723
2.94977581465881 6.74110750388665
2.928268221459 6.73594044977821
2.90787677919093 6.7326684138604
2.87136632050393 6.73428607330184
2.85324365529384 6.73230758731241
2.82288492341076 6.73302289619366
2.79611399193982 6.73390546602576
2.76788022748356 6.73120402589729
2.74288815959758 6.73643047780427
2.73514351371877 6.73613926610986
2.69065863353219 6.72484554421479
2.67651823525151 6.72717209541334
2.65172342460754 6.72917517246229
2.62801416684147 6.72559585579905
2.60364708674151 6.72487016838724
2.57602229198365 6.72308151556447
2.53344362626281 6.72107861010408
2.50661009417297 6.72030387799129
2.49727214997719 6.7169585306358
2.47009193723281 6.71238426196426
2.4358951463365 6.71092807319795
2.40904020637066 6.70634108984308
2.39918689147072 6.7022280477746
2.36360756525808 6.6922620415412
2.34717771782059 6.69205823144641
2.33366522540109 6.68736853003295
2.32165451230858 6.68214478919472
2.28069836533048 6.6786941919376
2.24589490815361 6.67898829827042
2.24099121006699 6.67816318045512
2.22082806291197 6.67281822722798
2.18856909658258 6.66697286468618
2.16576564083763 6.66122965158024
2.15081275638293 6.65516236357357
2.12153199862847 6.64742075345727
2.08912722049337 6.64709552858541
2.06739436419461 6.64395275018198
2.0381096173268 6.63229685525492
2.01681101511239 6.62848083604896
1.99694523783029 6.62406762065832
1.96158021427193 6.61748044252973
1.95013229076533 6.6119619280861
1.9272763028657 6.60145203299469
1.91398893100551 6.58918376394106
1.88804541071883 6.58410577630123
1.85255920122526 6.56999367543914
1.83007653121499 6.55746594741228
1.80507309202639 6.54871182654977
1.7740553277182 6.53390886548135
1.76057617962779 6.52478132462687
1.73082781594674 6.52069136298559
1.71362097869046 6.51579076095925
1.68497176117289 6.49888389371402
1.66595903746366 6.49323440475984
1.63643413310397 6.48452192156682
1.60774990994099 6.46884838607022
1.5937466667995 6.45946559482597
1.58277132315665 6.45142865903003
1.56238827250282 6.43863597439598
1.53202561621871 6.42487604455934
1.5107105942547 6.410863052693
1.48694968093224 6.39367058729926
1.46377965614487 6.38288152188297
1.44620830500176 6.36913882120015
1.42992349153073 6.34898180832609
1.4242222792483 6.34287165746118
1.41108835137794 6.32652860343873
1.40223826624642 6.31026786645019
1.40538525456859 6.29481422286129
1.38647803217416 6.28040257064849
1.3796813467363 6.27459465433047
1.39042636420608 6.25805957164346
1.35855961906231 6.24176458881617
1.33742008532646 6.22655535553815
1.3336538941284 6.22042680910356
1.31588648774326 6.19933055557574
1.29987706528144 6.18582124311025
1.26371688439036 6.15950439985273
1.24200111520334 6.1323348359454
1.22011240435869 6.10139266925691
1.20666771067085 6.0790555002747
1.18041573011363 6.05518318987465
1.18466265748784 6.02004515640216
1.1645095164089 6.00714998862359
1.15473898378207 5.97658395953909
1.16834631299203 5.9423719425563
1.16094601667931 5.94011699725481
1.14426575563164 5.91457123277161
1.13457913458254 5.89436168812207
1.11807895968116 5.87070603897596
1.09866168978036 5.84842289166037
1.08638863097358 5.83432211860403
1.06851718309528 5.81189358607235
1.04028887889319 5.77884956819093
1.02206458118293 5.76334705934616
1.00984584425751 5.74926455339529
0.987895909837559 5.72603990280198
0.965770583358847 5.71173989473603
0.957356437945556 5.69621654869993
0.938738613361621 5.66065112930798
0.930304451126833 5.6407459668346
0.927707563401891 5.61061976141133
0.919152037813236 5.5937267239988
0.915791067658446 5.57572281967801
0.902749150215291 5.53261840012681
0.88371349418003 5.4959649444464
0.865423796071966 5.45737146935341
0.851932646187991 5.43558216054108
0.843211095506627 5.42490365200463
0.83008048016923 5.38804005606436
0.835494219387699 5.34935011320998
0.832199873132743 5.32596913515849
0.822206025870191 5.28878231155392
0.801760948365781 5.26876905368977
0.797244113945576 5.25954019904812
0.791105152121711 5.23729517974682
0.790635274442169 5.19457184988849
0.784262542935795 5.17174694821583
0.763913354998275 5.14073438425146
0.746008575133767 5.11279815979029
0.741407731746601 5.10210282870661
0.738722117931824 5.06692639577396
0.732871575277575 5.04450375870005
0.722983493231703 5.01209615550534
0.712646290109598 4.97084198994343
0.712625820562005 4.94547184705113
0.715612350884707 4.91155358684639
0.714575431323662 4.87328032693727
0.717837322033362 4.84392890875304
0.729372177155924 4.81886413562884
0.735748520328823 4.79021269716717
0.736251018009245 4.75308460393956
0.737076694018615 4.74855202600172
0.756079838332532 4.69756327427631
0.758688253330127 4.68134185288159
0.757281180845928 4.67070843598698
0.76141136141631 4.62515009890661
0.760745786561121 4.60014312157104
0.765266071188849 4.58173023921731
0.758231066956126 4.53401964496775
0.765949039852551 4.50687316095809
0.772650821681898 4.48213088719202
0.773036746163711 4.44382931026561
0.775049039417558 4.42365085609578
0.782929063087801 4.38712804765238
0.791013312770824 4.35317173886396
0.794472029446749 4.34203315840666
0.798490522803965 4.32468145517949
0.806826021389552 4.25551250556174
0.8215973330711 4.23378626763564
0.834843409564891 4.20722206014742
0.853821592444686 4.17433183484702
0.866316210494155 4.1578468504488
0.881751179826502 4.13520222041227
0.891367001096282 4.07742506995278
0.894198159685236 4.05993427470476
0.900590532512882 4.0312395121311
0.91327139110736 3.99399979678676
0.921345352782495 3.97210982481542
0.931680662242445 3.94097036596438
0.950795596704288 3.89000622673399
0.969591429551582 3.86246482350603
0.969952705178409 3.8443707911869
0.985639673005541 3.81289052455129
0.994207685131001 3.79260899272344
0.98902953945741 3.76633302246217
0.994041706244657 3.73310024076124
1.0094133619623 3.69644686453715
1.01479949225827 3.68848036358884
1.03336709000665 3.65082106189067
1.04196960442901 3.62670088273654
1.05411341361349 3.60244192240725
1.06353949330284 3.55765307862957
1.06983820831291 3.53950722299617
1.07281352157315 3.52494408039568
1.08117382437882 3.48396622494274
1.09806350612346 3.45813926197652
1.11891595256773 3.42358939394521
1.12661266852602 3.3988833641169
1.14168719222456 3.36673542519961
1.15220114009523 3.35032962832375
1.17620862118434 3.33353516304062
1.19355840749261 3.31025648799204
1.21353058890423 3.28283700261198
1.23840839904991 3.24765279756117
1.25522724837573 3.22284482839164
1.26226820396596 3.20277976925972
1.29774095273697 3.15625343713422
1.30503929785543 3.13465788400171
1.32012753580327 3.10396511904005
1.343407843125 3.0730003775652
1.34646243349484 3.06856027843723
1.37798172534478 3.02379576085498
1.38602089271012 3.00876172256921
1.40095877985856 2.97928612822473
1.42823572355338 2.93292593341183
1.4497118144641 2.91598634781766
1.46234009347219 2.89683355187364
1.48967811429146 2.87431600394028
1.51482693776536 2.85259553327248
1.54876338223448 2.84134381168995
1.57358457250586 2.82841138715418
1.59917105133769 2.81133505101395
1.61596259592968 2.78946832145442
1.63578327377503 2.77824627970062
1.66333974393006 2.75282656869519
1.68050901029704 2.72679904305867
1.69473914856455 2.6957980987673
1.70494542713511 2.68022423417198
1.74599166539623 2.64027882538445
1.76021055235384 2.62829247246181
1.79592077166494 2.6176184730142
1.82857416859364 2.60621996265787
1.84827467158479 2.59331390783484
1.89247446135713 2.55494551312889
1.90657751361302 2.53682723797235
1.93390040722355 2.51969708612597
1.95879172974119 2.49718461909527
1.97690239321082 2.47563181356471
1.98922588129975 2.45399377523287
2.01891199251293 2.4280028340158
2.04383015585354 2.41167404868834
2.06187695388679 2.39686751164763
2.10536600243202 2.38536625782464
2.13613386234297 2.37582490457786
2.16536920070208 2.35886474463619
2.18929405103178 2.34730655246881
2.22791186071276 2.33975932979473
2.23459903440945 2.33942174985509
2.27412653211579 2.31272592477886
2.2923645563644 2.29064724263831
2.30799797247895 2.26808951084777
2.32760737982253 2.26335209999273
2.37498124450802 2.24355516144387
2.3848773091232 2.2330430550705
2.41118907419383 2.21694241964431
2.42719746699765 2.20044000639274
2.45122024317291 2.17989767014327
2.48717312195009 2.16083733100476
2.52743247575502 2.15753958688282
2.55240214503755 2.14928176856642
2.594188800627 2.13941800815956
2.62421047491391 2.13429346399113
2.6501996918629 2.1242444460124
2.69070107893177 2.09869104684365
2.71850745245584 2.08800245012837
2.74401299178982 2.07821760918568
2.78108455265786 2.0597739845804
2.80654186918324 2.04871612503335
2.82682318992132 2.04066413110431
2.84064918005192 2.03490699218491
2.88477729565662 2.02256878385444
2.91357464355155 2.01672713609778
2.94258566903913 2.01469783582721
2.97036775752322 2.01156520641719
3.00516632259439 1.98627051676175
3.04369055152155 1.97484946525033
3.06830560287464 1.96863804403984
3.10257190543877 1.96025325140661
3.14584512061997 1.94801901235276
3.17007020328347 1.94210349874032
3.1880784670711 1.9499418163191
3.23833538149691 1.94686728065449
3.25381124140885 1.93983046802918
3.28356674046853 1.94271877075578
3.32720912898873 1.94410317846289
3.34645792230116 1.94083072247654
3.37790742891001 1.94469364211704
3.41373930497677 1.93596760439023
3.44762680981085 1.92392144703076
3.46761284876913 1.91485810423198
3.51773952407978 1.91410760208937
3.54359508940255 1.91362987746836
3.56851694104585 1.91469999167105
3.61817091316648 1.9181619527111
3.6377797586477 1.92591183487749
3.66020478425447 1.9301357127703
3.69555908535554 1.94404775859612
3.71886447024049 1.94432120370453
3.76150633161352 1.95613061847005
3.78536213340708 1.96226576685343
3.81044555857978 1.95676668001316
3.84103809514292 1.95449491721275
3.89248016623295 1.96255799952664
3.91951003992052 1.96364993881325
3.94596948726507 1.96641342868996
3.977963224166 1.96894318046004
4.00620122110946 1.98204170789282
4.0353496702957 1.99302101759398
4.06892553088528 2.00034002027336
4.09516392613843 2.02100463487836
4.12214957250904 2.02933418067522
4.14882647780185 2.03740694398796
4.18207905000514 2.03991302826019
4.19996795173861 2.04580294725286
4.2342905295029 2.06179138270061
4.25914885711188 2.07791903681568
4.29562183652807 2.09242424986119
4.31560063121938 2.10114045398662
4.33468160704875 2.1089490994108
4.36295172229403 2.12996407824388
4.3899925558786 2.15037933366594
4.40882768123226 2.16777725980462
4.43548572404499 2.18781030453068
4.4613408755978 2.19380033060658
4.47023777533656 2.19423240021365
4.5154349782622 2.2136806097642
4.54156101533447 2.22724176506758
4.56394352793632 2.24787564757114
4.60212233856672 2.25141145788006
4.63528994659301 2.27093306508196
4.65634704642979 2.29493752900474
4.67675814559366 2.32945062573044
4.69921384160474 2.34059570286571
4.72328700605231 2.35077564393013
4.75565179816683 2.36246250163986
4.79138382995746 2.37950645438955
4.81215447617468 2.38805347995732
4.84547968240113 2.40983634884076
4.87404473157146 2.43885203478635
4.88725843471286 2.45422049118111
4.91257223725066 2.47677301701087
4.92584714633863 2.48964451823379
4.95254278477559 2.52907476151449
4.96613595725715 2.5421563921083
5.00476818483124 2.5420605173608
5.01798557913096 2.55440944531353
5.05203327788726 2.59133658179711
5.0852984930825 2.61279356713229
5.12027713243378 2.64561274650501
5.13519612106028 2.65413664369935
5.15082315004845 2.67362804697387
5.15913966736428 2.68366351746576
5.18377884749954 2.7076032610594
5.19803357342285 2.74483644608851
5.21280359581244 2.7733172683012
5.22687949589642 2.79750370417366
5.245841089306 2.83985437816529
5.26568850530693 2.86445704084763
5.2886987578319 2.87936569687518
5.32694125551843 2.90525591510267
5.36124712006041 2.92662274291827
5.36719022960999 2.93141334798483
5.39386374117742 2.96683623678241
5.41629059418883 2.99717694094244
5.42309765136905 3.00162797947102
5.44170678431717 3.06271726578395
5.4560960578814 3.0949403163203
5.47341319533465 3.11494961257236
5.50081120523792 3.1457558482666
5.51299876031977 3.16074590085603
5.53983738467075 3.18050774154481
5.56020279173842 3.21314887422174
5.58630532393298 3.25043221135193
5.58914011296662 3.26314931733794
5.60148226889074 3.32043912420591
5.61011856169245 3.34894572152402
5.63467741301369 3.39144295549611
5.64970453516465 3.414464411044
5.65726769010819 3.43166663195221
5.66446265831821 3.47128332516625
5.67296914504239 3.48346321548327
5.68750101498805 3.51674844822647
5.7069616826884 3.56127946580026
5.7171606574524 3.59690764450361
5.72167735565315 3.61878105232319
5.74670966345436 3.64835609587253
5.75524604352834 3.67123998496578
5.75599826995009 3.68866953012453
5.75907095636047 3.74002687220382
5.76227106938493 3.77608508452649
5.76688655391896 3.79311749195406
5.75974461155661 3.81909921580435
5.76051710039293 3.85784861605835
5.76115301563873 3.87146710288398
5.77243724422008 3.93805520210536
5.78086557755402 3.94882906284825
5.79629170155103 3.97676204630668
5.81541657379053 4.01859461401083
5.82401345521523 4.03432040917529
5.83375414300285 4.0513550053493
5.84134428701503 4.12930060027733
5.82668587303678 4.16641172886308
5.82492842716714 4.19527558988368
5.82447553196097 4.24197632764806
5.82194509617161 4.28485861992021
5.82164394881198 4.31663505410457
5.8273302733175 4.35131323291593
5.8298780813872 4.37232020062761
5.83281537119233 4.40155559060308
5.83940278725192 4.43942233541338
5.83436087807257 4.49036900548299
5.83123204850646 4.50318594706337
5.83586588177516 4.55554727120363
5.83040074366373 4.58526880745632
5.82916302112212 4.59681235084772
5.82490859533562 4.62809659616327
5.83293661838802 4.66420878992912
5.82855669151041 4.67872689765784
5.81844237399068 4.76123986188457
5.81214300965454 4.81434999359865
5.80856262769109 4.82512637540182
5.78019930248468 4.88448377682577
5.77637716412413 4.91915768427043
5.76827737181952 4.94214232601097
5.76224594420727 4.97968254600365
5.76413673533563 5.00295586889598
5.76438854046718 5.02755071376219
5.76344124617063 5.04448285910009
5.76260837524696 5.06605391172872
5.76374636234925 5.11008869242342
5.7320051031594 5.15027191254468
5.71664423444597 5.18328542793986
5.70670153324183 5.21350771048779
5.69098770889155 5.25260883723859
5.67070926286961 5.28592428946069
5.65076477572194 5.30823347606531
5.62090144499451 5.33227549713606
5.60194900871914 5.3404705259521
5.56688809978984 5.34829222291844
5.52710048883525 5.40506693128736
5.53489013713192 5.43418565099299
5.53418268497144 5.4593195103583
5.52511626722963 5.50098269535598
5.50641314830612 5.53614247798655
5.49986215613929 5.5463659519611
5.47757542965163 5.58112743952609
5.45876041152636 5.61862838057604
5.44937319985316 5.62942066616065
5.39681638073529 5.67179293555342
5.36587011495349 5.69205765945609
5.33729919563406 5.70973111096186
5.29563210410335 5.73581204830516
5.26657210507769 5.76021246281324
5.23910643808577 5.78266898085213
5.21296317026503 5.82182751180446
5.20861206813157 5.83140101743319
5.17747345594588 5.86324727592192
5.17053895715106 5.88165940646594
5.1583527242251 5.89829996233495
5.12524158755899 5.91759026939009
5.08109559191672 5.94064757280779
5.05527725198581 5.94782044866712
5.02536082926586 5.97439811110768
4.99879007997301 6.00108410618799
4.97764557475599 6.01534717961528
4.95232429793117 6.0340702227599
4.91277128142582 6.05899264039316
4.88795974496828 6.08256064232572
4.87884262233766 6.08992765553599
4.83407338091433 6.125996888977
4.81643375449955 6.13697273837324
4.78648404357604 6.1499336807677
4.7479846685501 6.17328883887814
4.71449315212921 6.18975877573487
4.68840556674488 6.20097813607395
4.64511660536661 6.21563624650308
4.61649919884292 6.22472898312178
4.58203862903061 6.23878816828426
4.54083835282129 6.25787484294156
4.51734537443917 6.26539734957693
4.50172312737009 6.2683959729067
4.45860077393081 6.29117731556757
4.43263784001732 6.30298062185055
4.40250954290959 6.31402924582077
4.3752256763038 6.31317116329216
4.32439143960726 6.33576242920335
4.30426976228905 6.34549021382434
4.2680208722087 6.36607910316559
4.23762675682257 6.37422344276628
4.18925123642295 6.37920215676865
4.16712964522498 6.38594004457502
4.11743851670866 6.39724727364802
4.10131332743193 6.40609323491014
4.05962961027087 6.42061196028036
4.03312251703723 6.42833296621629
3.9878566672747 6.43716307017475
3.9621288544171 6.4431472971009
3.9070069305337 6.44027021264761
3.88609109796306 6.44307327854168
3.8582463001939 6.4459898090559
3.81959224845607 6.43652538635715
3.79257325410307 6.44124809521871
3.75306871692549 6.44728342377877
3.72405533550776 6.45031342022532
3.70239292101811 6.4547347096409
3.67204131116052 6.46705814142572
3.62692904735993 6.47016992946456
3.57886959778532 6.46206926393017
3.52659994789132 6.46620114083513
3.49211918713574 6.46239768673948
3.46722618696806 6.45592014454866
3.44120253229414 6.45494982204258
3.40576538352322 6.44709191654466
3.37573036042853 6.44002812137646
3.3302798499299 6.43826314961465
3.29534097449231 6.43816064486698
3.26987809901451 6.43503172242309
3.23950795635953 6.42963449364094
3.20545878813934 6.42094010368416
3.17200002022686 6.41596678708586
3.12920118267957 6.40836291386778
3.09622815831207 6.40235858602968
3.07438509030343 6.39976806855368
3.05047186518612 6.38789942063365
3.03053625474487 6.37601541592421
3.0146726636204 6.37356150749889
2.97431892232695 6.36728114830011
2.9244665644432 6.3576263750691
2.91012654780482 6.35684495077593
2.86700342567057 6.33631397999849
2.83620994953163 6.32644895627859
2.80185157419576 6.31826204301249
2.76276714487933 6.30143388657955
2.72881187873626 6.29313556428511
2.70504761477036 6.2980554123262
2.6720758686583 6.28775245390049
2.64092927102343 6.26625337957369
2.62204406323177 6.26378278116997
2.5918428316854 6.24110750288805
2.55469218862703 6.22396314561049
2.54323903669323 6.21981372103475
2.50581609433374 6.19216715537822
2.48157835732174 6.17885618848392
2.44544809746477 6.1591863316016
2.4056221101224 6.14304723355927
2.38080557222178 6.1445304812524
2.36677817592537 6.13616224325038
2.31874881327829 6.10854565967399
2.28980116635642 6.09988000960148
2.2560648340692 6.07987519585643
2.23189874251392 6.06285108627864
2.2107562660506 6.04727980743649
2.18207697882634 6.02332072686738
2.15071293705753 5.99931241225289
2.14147089668457 5.98961921329682
2.11382742879651 5.96771288375593
2.07169219524546 5.95185757541716
2.05328818139247 5.94624097584249
2.03506139536892 5.92580998708882
1.9949264354438 5.89561934873217
1.96982059648782 5.87882016189129
1.94454484565211 5.86133012843237
1.9111468597906 5.82637015491328
1.89889049475174 5.8115444354699
1.89409266956252 5.80087518708399
1.8571106508232 5.77166680141413
1.84412201705445 5.76470914042657
1.81817749643794 5.73653204326822
1.79818037938016 5.71042922729286
1.76949596660578 5.69545919919708
1.7489749636587 5.67962505420477
1.73024011130167 5.65382093335616
1.71355275345701 5.6316012686692
1.68314504077619 5.59795916465189
1.65451436519468 5.58704654461638
1.63325802025624 5.56494176538085
1.61452750738342 5.54514832123534
1.59851329934416 5.52421484288636
1.58466022183586 5.4968604125853
1.56258096495132 5.48010191523997
1.53870477308002 5.44916287423064
1.52685439218641 5.41280979365358
1.51805175733379 5.40213619491361
1.49237633304766 5.37574637520467
1.47340281416726 5.35534599369157
1.46618917951837 5.34621520174806
1.42885942793264 5.30491225561844
1.41507869871185 5.29232415263009
1.39005786357819 5.25482425379777
1.37781311090445 5.23405518446727
1.36846591237817 5.21793509118386
1.35353017735551 5.1784491415535
1.34554097805514 5.16205680139324
1.31691160216723 5.11760489823476
1.31423713724931 5.10664321181545
1.28999212731307 5.06956345579958
1.28093726110427 5.05140659391672
1.26363692504765 5.02316994057055
1.23548385995787 4.98802901699805
1.22680400133756 4.96108879808452
1.21128446290295 4.93141899689797
1.19556277388615 4.9091667374352
1.20153536866232 4.87409565655399
1.19547766174592 4.82947164518291
1.19010013975424 4.81653376188494
1.18592728263875 4.77237440115628
1.18606657388734 4.74614379720517
1.17917407262742 4.72838030449036
1.16389686272241 4.70984079268264
1.17321666920698 4.65240054909077
1.14803818454937 4.6274366296651
1.13658272691368 4.62722666417689
1.11590976162729 4.61188183728098
1.11207771691327 4.53808251189474
1.10483765708536 4.49117173605719
1.0979046121187 4.45964975148911
1.08041491077417 4.43108964491587
1.05031932680315 4.40880902712502
1.0387017647979 4.40271832683922
1.02037520969591 4.37507409430246
1.01131978312079 4.34528795571293
1.00303193868672 4.32690373260643
0.988165662133846 4.30107915556684
0.985476389459371 4.2961662124313
1.00156830715206 4.22222649871454
0.985164467598749 4.20802470381351
0.999636268492912 4.17304669420238
1.01504401068921 4.13431924810413
1.01242804065556 4.09009342642675
1.02183620521652 4.05229748999102
1.03077815587678 4.03114340382346
1.01033900273858 3.98919982701621
1.0302755291169 3.93440468441876
1.0384331734584 3.90662585238671
1.00657784716911 3.89933993602772
1.04872849527629 3.82551795346219
1.03346342205484 3.82712483189648
1.01661918892158 3.80871751594552
1.02278529338037 3.75993520671757
1.02717678805329 3.7179169658757
1.0106054239318 3.69798187701497
0.984300424840476 3.69952794309957
0.961356477906877 3.68361495232031
0.940502447636114 3.6449062755783
0.927811035275103 3.62767596522112
0.912605925621057 3.60484850437695
0.914176017214212 3.57134482520428
0.91864301784378 3.55866641958547
0.922239310610991 3.52618190523216
0.923827658485779 3.4789165396487
0.933930163954449 3.45618715943951
0.938734353601368 3.4373765196829
0.956591057701749 3.37171693557165
0.965501014075521 3.34372481161176
0.965218191485354 3.33408937354308
0.972507628290701 3.29680075526244
0.977035639201419 3.27427899818959
0.967130599091087 3.25030718455559
0.975865416126026 3.21543247435699
0.988605693280337 3.18293879616943
0.993845034919689 3.16839987651247
1.00239923051792 3.13738031790753
0.998870741639593 3.11497959191663
0.991326594739583 3.0904396051462
0.995958146762466 3.04684054229102
0.99987867880164 3.03609571331078
1.01933560604668 2.99224388372548
1.01917211864274 2.95695089658666
1.02476530403642 2.93540913983161
1.03434267265242 2.90614374358955
1.05199551465818 2.85758294110425
1.05625346996291 2.83780149905365
1.06724860351809 2.806825620372
1.08166274864558 2.78152806194727
1.10340567534845 2.75216578587177
1.1226985143539 2.70904583381473
1.13498107216812 2.68907153317327
1.14942705818091 2.66408066149079
1.16118902802225 2.6354058974464
1.15165861469953 2.60819506546181
1.15660446886271 2.5889969410638
1.16562659299521 2.55786944129928
1.16774710811641 2.52749099644509
1.17503519959986 2.50694456767605
1.19924403083769 2.47247674315592
1.20134014930855 2.44708950853836
1.21540583773732 2.42141531990475
1.23893633484113 2.39289606825102
1.25694205203739 2.35897734279138
1.26382586771721 2.34739528061639
1.28306625412544 2.31403316479099
1.32196431870467 2.28214896021465
1.3432253851708 2.25496493101241
1.35031093380417 2.24216570547367
1.36273778881658 2.20123784789325
1.37364917813597 2.18386073414097
1.38239245178175 2.16370614063841
1.40607926382873 2.13617726431001
1.43093481713046 2.10032812564642
1.44656509248345 2.08067164734449
1.46353276609262 2.05669225387853
1.4735715170488 2.04855904983568
1.50587479831857 2.02025100260955
1.55033724983879 1.9839029449799
1.57048071475316 1.96941603076848
1.59063762536399 1.94990619987932
1.62666300814663 1.91066316887253
1.63674328864726 1.88451670299734
1.65009269071737 1.86170548469006
1.65679235736462 1.83993104781789
1.67001040657498 1.8193772399987
1.68763933330493 1.80450534340055
1.72278119362553 1.75707690920591
1.74203082826613 1.74203847368399
1.75925654737727 1.72677008493095
1.77703776879324 1.71203801261307
1.82620651845559 1.68489747475891
1.84114256166469 1.67420145801034
1.85467923537273 1.66434355443895
1.88076680234507 1.6355503781722
1.90339107679543 1.6080230256273
1.92184465918576 1.56407518138105
1.94098315574686 1.54387896999877
1.96139430568899 1.52867311394756
1.99321486918911 1.50719525732629
2.01946892643485 1.49511743604755
2.03887431747826 1.48570227246388
2.07208768403178 1.46656727487313
2.09157428940029 1.45475407527569
2.09700095521936 1.45120078116655
2.14622247768537 1.42304585596947
2.18113635469796 1.40302205846148
2.18335615211209 1.39965137814095
2.20611131773703 1.37338631323006
2.24479556458217 1.35439231397089
2.27935388352572 1.3378928071204
2.31661852748105 1.31754144796966
2.32415144826202 1.30983102502672
2.34882524430314 1.29378154877054
2.39893372150637 1.28167208181186
2.43188147961992 1.26753140885928
2.43633187847138 1.26401751067157
2.49172587694359 1.22506380242583
2.52395314519565 1.20304509810982
2.52946130910094 1.1962251072566
2.54251206853895 1.18056290958214
2.58746507924845 1.16217847690421
2.61380451881945 1.15657135383066
2.63780981186829 1.15025546818081
2.68065058755982 1.13583717647845
2.70683787667255 1.12149650615762
2.72519370499802 1.10862340831737
2.73429889862939 1.09523326424672
2.77954508593114 1.07965383959385
2.843562621116 1.06442602261792
2.85917871155367 1.05872548579898
2.87232484998722 1.04363277649991
2.91707946699837 1.03236105390004
2.93737018546954 1.02397631750759
2.96594361250825 1.0227704045996
2.99779926624073 1.01822757448089
3.04428091539527 1.00795999071129
3.05618764725321 1.00412960497366
3.09489813249427 0.997371070753411
3.11838610494922 0.991804171446615
3.14998951320723 0.981817090776788
3.18737208760679 0.966735056132494
3.20532506111793 0.960033985892871
3.22043171145855 0.942608417952556
3.24928065696794 0.927124247568692
3.26295605685899 0.921044526130885
3.30666614837963 0.91301721449708
3.33725122616057 0.899335219018189
3.37091701471979 0.893779489374531
3.39696631723363 0.894507216750313
3.44308892927788 0.890077795561332
3.47014775978494 0.886911661439203
3.49702802035248 0.878725101651046
3.53559489068999 0.852693089760258
3.55195363391345 0.846621991071174
3.57268547376113 0.845402935510101
3.63545405317655 0.853103105675739
3.67751824619857 0.855727565974611
3.69958489772212 0.853999146500723
3.73384123949366 0.861470566423494
3.76475406470685 0.864509666867926
3.80952218910376 0.871230945265351
3.82458149242137 0.868657798569425
3.85434740143461 0.862202148355188
3.89023498943475 0.861196524557036
3.90736490293303 0.858734883043555
3.94733013027713 0.854458024105249
3.98973968546292 0.849041950786905
4.00414198769014 0.842910440297411
4.03419034846019 0.834605105766633
4.07082086283012 0.835602642289981
4.09936169970335 0.837050092794504
4.13695104837203 0.840130594956175
4.16937149897256 0.861943846553801
4.20851642955345 0.864538402577551
4.236397461169 0.866609713102974
4.2660398074038 0.871245862780675
4.29972897307837 0.879626442026783
4.34497078258284 0.887659757498254
4.35281321847626 0.886421964081455
4.36947891687271 0.88237160302041
4.40960922441286 0.892557337716578
4.44320901999983 0.901368451666098
4.47728161126718 0.896802385831769
4.51220914501217 0.904674823359667
4.53297245944342 0.911980691974771
4.56533198009455 0.92142783706535
4.60036020880865 0.928843387470494
4.62426891030869 0.93014161709417
4.63993051591293 0.934751827645998
4.67877512230671 0.944562119721915
4.70206753319571 0.947039645137822
4.75626118315594 0.965402016737453
4.79068450211513 0.975016767511974
4.80968574813981 0.976754523795432
4.86535246045651 0.990804283853404
4.87646921467593 0.993898206752043
4.90370457346633 1.00036155527686
4.94761478978053 1.0225981714774
4.97512093445243 1.04592351301346
4.99245518458641 1.05202355216504
5.01506639400442 1.05580981488434
5.05630859483406 1.06834674177844
5.07749316623943 1.07485604094504
5.11575559302701 1.09346904689227
5.13676495448082 1.09635976503752
5.16305267620475 1.10472379150741
5.17939267889268 1.10824557774339
5.22674646492225 1.12611135002946
5.27312950630672 1.1411332589074
5.29172154921744 1.14952941354282
5.31560883247013 1.16134558075624
5.35124989236035 1.18884019917753
5.37371027502034 1.20644505043524
5.4000181847964 1.21993376713781
5.42181582368881 1.22325310179815
5.46441999020223 1.24285561933718
5.48752771063415 1.25376767200899
5.51067534814309 1.26334638017359
5.54455754207166 1.28919426298017
5.56102650531777 1.3006986672352
5.58299387846123 1.3159884634292
5.60877030342996 1.33671671623224
5.62330827234401 1.34925062577068
5.64552351698995 1.35994291315609
5.66525634714743 1.37062126498541
5.7082841730021 1.38998276552629
5.71492172336552 1.39895359240776
5.74400841523721 1.41849092375333
5.77717359706095 1.43281512532543
5.81008330522559 1.45546253433185
5.82666262283771 1.4768826402764
5.85740635138207 1.50995545891913
5.89272599753666 1.53441573150985
5.90574651520091 1.54827218110024
5.92372949759377 1.55574567024714
5.95369916527679 1.57696267179767
5.98839296459591 1.59961052961056
6.02209040153429 1.61400867209949
6.03456488899521 1.61959210543496
6.06711675072881 1.65054998807558
6.092005511103 1.66820082486639
6.11223597036449 1.68749999323869
6.13470908774342 1.72967123794494
6.14045629687545 1.73198098419932
6.18272146964768 1.77549656695536
6.19226377041096 1.79545487427698
6.20484371845408 1.80908442324127
6.20894512701395 1.81532747597487
6.24919913233455 1.83873190471787
6.27275405816163 1.86230242808085
6.29670536583951 1.88027740626272
6.32123309985852 1.89462940552981
6.34904866072176 1.92541730814425
6.36506723983809 1.95056856209183
6.37979006533595 1.9821182623049
6.39439823651777 2.01517099375374
6.40468088017312 2.04003512425656
6.42484172872035 2.06745404582459
6.45361822611785 2.0832548238936
6.47288019281265 2.11046078352764
6.49433032790388 2.13423428560415
6.51275153670071 2.15815891163269
6.53859061360659 2.18791065237415
6.55632558899461 2.19948734663544
6.559641367572 2.22256392351821
6.56733534790869 2.26178041376957
6.57588346827386 2.30569014951688
6.57232589463058 2.3299268799448
6.57724719547484 2.34715351373691
6.59084391197869 2.37859081784408
6.60188158588651 2.40335397469482
6.61030794642047 2.41352979424209
6.61640748979883 2.42152232578992
6.65740918389899 2.47196305322564
6.67159663214608 2.4928701674059
6.68603042517842 2.53738098583016
6.69898381180337 2.56694805140553
6.70947310060995 2.58771985634593
6.70785161581504 2.61570277941841
6.70666427589258 2.62646773965023
6.71114317304388 2.64112801962029
6.71675106285485 2.6701921853804
6.72920393632371 2.69579885549941
6.73780125148762 2.70795583394749
6.73870863022163 2.75766107970481
6.76402191586831 2.77915647824744
6.76984496303126 2.78852616962576
6.75349306671409 2.84848163949734
6.7513831293139 2.88690043273735
6.75570332011018 2.90191131720133
6.7688054304465 2.93118901898071
6.76789373764678 2.94576281563089
6.77543249625525 2.9574886857201
6.79048468347244 3.00288273072253
6.79761585018034 3.03191699617249
6.80542908426747 3.05737457446095
6.78962918631294 3.13557160909136
6.8046725958479 3.16220430557617
6.80099218997329 3.18103167367324
6.7831214307739 3.2385748363809
6.7814686559776 3.26028701101829
6.78190933219181 3.27347632269515
6.77803226006564 3.30981266787337
6.77481651055118 3.33133969312744
6.77009654981197 3.34797754058019
6.75803185174458 3.38466798524389
6.75242624144479 3.41694726297799
6.73894986768182 3.43582129247359
6.71621399069689 3.46701486402883
6.71097981619111 3.47623761292855
6.6864709942217 3.51525217459048
6.67106733513435 3.55048513944757
6.66835578941524 3.56901022523642
6.67892843343441 3.59136718824865
6.67618374602994 3.61966270861459
6.67114214511156 3.64008375810795
6.65885284293622 3.66741809524899
6.62506803470653 3.70554858247175
6.61223070542172 3.71250984316084
6.59936326853923 3.7345231601473
6.57611069420815 3.76240016162874
6.55929749892962 3.78534755224229
6.5573011037376 3.80040558453855
6.53470653886672 3.84230512983472
6.53230407758225 3.85508891837664
6.53664692419107 3.87118084880288
6.51347657842364 3.90125168036967
6.49906950252299 3.91733180679315
6.48738484096364 3.92553382469651
6.47901690308464 3.95732867799918
6.45223904338375 3.97584405057453
6.41082040812328 4.00086019042205
6.34882333480797 4.04744468595583
6.34315196344756 4.06724003298564
6.34416744585887 4.07806782834191
6.32351161041429 4.10496802687938
6.30205033893637 4.12233783896853
6.26721590916581 4.14364382247814
6.25487720639103 4.15013978366082
6.21935584356645 4.17561351497461
6.20204957287599 4.19133776843271
6.17280784150391 4.21306017652099
6.15993241153688 4.22838143861297
6.15575433928498 4.23280227326534
6.11497359075981 4.26149289007018
6.10132645533842 4.28557551412237
6.05991407364852 4.31267197841392
6.05858347164894 4.31862542310322
6.02539500409172 4.33983792020153
6.01006751214933 4.35872173965379
5.99002144178006 4.38114927440459
5.96896563585805 4.39587757470395
5.94902075667569 4.41408068445335
5.92323591876817 4.42922882427459
5.90806561639021 4.44459041889151
5.87756711836837 4.46354673681665
5.83029013432068 4.48408509656884
5.79991685132789 4.50188933903677
5.77361670477809 4.52098472371117
5.74949656434451 4.53411535901143
5.7121867212795 4.55107752497101
5.68618985713493 4.56793410322475
5.66512592374171 4.59309598809047
5.65541629384123 4.60401892889927
5.64521120748736 4.6170908947538
5.63520863842223 4.63407399654302
5.6151607015627 4.65477303540083
5.59071310890248 4.67780011036128
5.57405417207172 4.68806513056666
5.52909155085335 4.70388784831225
5.4894872320992 4.71794967719329
5.46234903751586 4.73539004946209
5.44173929109898 4.75093714161545
5.43487573516999 4.75573031045363
5.41108297300356 4.7750434728331
5.40296126320604 4.77763599080623
5.37389780899323 4.79996074595122
5.33686649329215 4.81113063786655
5.29709468286429 4.82707110943739
5.26198486119808 4.84341521174728
5.22227059788555 4.8658319555344
5.19610146722299 4.87988083471334
5.18721903686609 4.88446359319603
5.16599956656974 4.90508894029626
5.12005839501908 4.91927090526339
5.09044290945552 4.93261372977738
5.05394165481368 4.94969848319372
5.03549413186663 4.96371745620306
5.01326169195005 4.97013360649816
4.9791757205912 4.99032866438963
4.96816116559362 4.99548136772841
4.92996233065078 5.01278977425315
4.88700083635608 5.0274212617676
4.87249754088019 5.03771279383492
4.85040346532233 5.04813582700095
4.81227787427844 5.06064729573735
4.78804925477249 5.0698184944918
4.75953308993692 5.07932424156534
4.72198812836119 5.09830149436915
4.71724265442245 5.11015956206634
4.68500559233751 5.127590861091
4.66577473781 5.14979301832395
4.63056865545434 5.16112946712454
4.60775743057005 5.17197250250625
4.58411200944317 5.18436383167029
4.57908787334684 5.18739513195052
4.56046918656261 5.1952663809321
4.52002899018 5.20594492804412
4.48381454454351 5.21068363127402
4.44702814230149 5.21643070903663
4.42820680868589 5.229136794804
4.40898115764434 5.25761855249575
4.39443520097324 5.272229914544
4.35313060344037 5.28719411925642
4.34165847305464 5.29442018236735
4.31272704612419 5.31224567202872
4.29347426872651 5.32067132428443
4.27952771329051 5.32870112798689
4.24332516744718 5.33214394535284
4.20136016315479 5.34665799920333
4.1738172802571 5.3563150251765
4.14735361135534 5.38120062581917
4.13732501630862 5.38429062217195
4.09700858792896 5.40199821685386
4.07737192783062 5.41245128796846
4.03388222956308 5.43163073993986
4.01304749381129 5.44144836234392
3.98346810746961 5.45420888688293
3.96437528685748 5.46723932581619
3.91579023657134 5.4784948893165
3.91152166754408 5.48155490703278
3.86524547782763 5.49372881236552
3.8472641806403 5.51151100477187
3.81917136732893 5.53207806732674
3.79395590446325 5.54804155251057
3.76762453117332 5.56103362712169
3.74859080315018 5.5639301628945
3.73006960696989 5.57467489290999
3.69342581638674 5.57510810959871
3.63964713932453 5.58418290866726
3.62500992921843 5.58749060675637
3.58910712635918 5.60544826977395
3.56095432889605 5.60913451158502
3.53339688575069 5.61824471926394
3.51266665311049 5.63484953190287
3.48937226687647 5.66011656201856
3.46796467043497 5.67487874554714
3.45877518111087 5.68139877399863
3.42240485950818 5.70113675473606
3.39606454925305 5.71985349596986
3.36316941065658 5.71846910566343
3.30842892497531 5.72870872037151
3.2801719286876 5.7420128393755
3.27189565748925 5.74572925567146
3.23434818077056 5.76398770095527
3.20325882832913 5.78483818735129
3.16682369235124 5.79896243416951
3.14805708898121 5.80400893780406
3.07531035068193 5.80770770843252
3.06195323203411 5.81097268435366
3.02735292109561 5.8192374960004
3.00603741195897 5.82710563621126
2.98091249884997 5.83941625899121
2.93012887490298 5.84621228393664
2.90900147952888 5.86274884854571
2.89493792114408 5.87898665222979
2.85806754146071 5.88946181531395
2.83590184983086 5.90171764761836
2.81334243442865 5.90669232871281
2.77239691605016 5.93220235458888
2.75335852471977 5.92818425868209
2.71597321857101 5.93090140971171
2.68672398574095 5.93536433263856
2.65982050074345 5.95331537515855
2.60986590023392 5.9575648234913
2.59204798740409 5.96558226509481
2.56279240251668 5.97065704005384
2.51209450768952 5.98517692787825
2.49950810815972 5.98898211435162
2.45067551967538 5.99257210190921
2.42541780757885 6.01695323877986
2.40590441467494 6.02321646740757
2.37311985559993 6.01987456715766
2.32707513280101 6.02685546910123
2.31106036840208 6.03042197036336
2.25701543079861 6.03234917601168
2.23173117406292 6.03445728198634
2.19341510367935 6.02927840293765
2.15061897054984 6.03115415379624
2.13233218483321 6.03601487530455
2.11517069835252 6.04234655267166
2.0760406119273 6.05306239912848
2.04995252790378 6.05924529263051
2.00815256328753 6.06793555986266
1.97255694717978 6.06933906806473
1.94572034115023 6.06948430425096
1.91524745520458 6.06447226043907
1.87775632927552 6.06764637014986
1.85735650352357 6.06894054252737
1.83378218277906 6.06983534197145
1.80599137863235 6.06584581096611
1.77313062752086 6.06448733307849
1.75993104538231 6.06331872342333
1.70392005515806 6.05906804155805
1.68169928298646 6.06022335528743
1.6497388890314 6.06156704544651
1.61457579943013 6.05482109223039
1.58455548323851 6.05405777712164
1.56368398979541 6.05430558359614
1.53265281082859 6.05467706439303
1.50065762447916 6.05520161664368
1.47366953255221 6.04388174301995
1.43021382659082 6.03360070497946
1.38649300600811 6.03293401561646
1.37415455415547 6.02910457203113
1.36004883178004 6.02140195112939
1.34711439169722 6.01828188917571
1.31413708276366 6.00740648830445
1.31375554294798 5.98384242957521
1.31072867307865 5.98416027715593
1.28793764534283 5.97541583316622
1.26418362501131 5.96443178365097
1.23250725440539 5.95608703802254
1.20011545431982 5.95437356415071
1.13698134059913 5.95789839508494
1.10960786757503 5.92906956559022
1.0921066226065 5.92204958629846
1.07448256045605 5.91696896259707
1.04557750165627 5.89502878783624
1.02313946078972 5.88906178719643
1.00918477321121 5.88699286838947
0.960334410887151 5.84339644457884
0.943142332892105 5.83622035895749
0.921549623734409 5.82955034221058
0.878036974776717 5.81583508911047
0.852327903630094 5.81320035617845
0.836490094266166 5.81059577638764
0.807820600820818 5.78580720893325
0.774025760498357 5.76619775042805
0.754387730800023 5.74237395898914
0.730090128073436 5.71716585575275
0.713535928101753 5.70780981165414
0.691256624244706 5.68315552850149
0.669696373308603 5.67017477583073
0.651086131931531 5.64882616725316
0.629895115427473 5.62604502148463
0.604303345585853 5.60661832697066
0.584560509011311 5.59957853891648
0.550541487082928 5.58550671760072
0.543785421424402 5.57943145135312
0.511097067948273 5.55905249174464
0.493087698697279 5.53536993341596
0.476500797758595 5.51021611707357
0.459988397234398 5.48802011680281
0.439630851284813 5.43139169652897
0.427700279023245 5.39413066295061
0.421652666044355 5.38976393842603
0.3936112461386 5.35822973423234
0.371952973209736 5.34109762969209
0.346533230110279 5.3304833098914
0.314303250403664 5.29779781774515
0.299056357615544 5.29431600122905
0.290180506094944 5.2899930986944
0.276885248860345 5.25705656926571
0.267338424794195 5.24228584964074
0.255400323280342 5.22051448874668
0.24324626859494 5.15639577393093
0.23763660408066 5.14456442717694
0.229308475778835 5.09864394038731
0.209914261732728 5.07121947791996
0.192010164815471 5.05978812725332
0.17871374191355 5.05396579589378
0.159862513938175 5.01878012110789
0.157615758615391 5.01584745597982
0.142841189316206 5.00807542463569
0.132873872098228 4.9979806269225
0.124816462370143 4.98086316563791
0.114856329404817 4.9421029481466
0.093076967779282 4.85852167419894
0.0851579543070979 4.81669362840704
0.0736637135270652 4.78554614149796
0.061210589592807 4.7559802143072
0.0555261291464997 4.75022183414928
0.0479701215028228 4.73334612172296
0.03622312575484 4.68564263257789
0.0318439302800653 4.68014008971781
0.0302683901328642 4.66031199956161
0.0342649091472143 4.64199979259495
0.0365648820092304 4.63767591654133
0.0345778890206474 4.61780411767074
0.0260231087546039 4.55405898161968
0.0226365439604224 4.52450507115454
0.0212887143038962 4.50834256096201
0.0132585429979279 4.4657885595156
0.00871957552256131 4.44637045241614
0.00129872505904949 4.42154825751593
-0.00692611682335498 4.40149324017618
-0.00982521786427126 4.39431778319418
-0.0123880540688783 4.34154405132577
-0.0165488158272744 4.31032096384842
-0.0176428041107339 4.28558487581677
-0.0332275598614884 4.22124789053573
-0.0360865417113709 4.20434683778582
-0.0380425700424891 4.19738369949816
-0.0426011347716777 4.15826928568325
-0.0382916695773217 4.10403706719891
-0.0394971164191151 4.08239608682045
-0.0375776909960575 4.04659940966141
-0.0359094758608176 4.02318533256958
-0.0376888423782638 4.01579073209075
-0.0198306121006016 3.98689766812793
-0.0138267483040853 3.97818245900823
-0.00643494323718441 3.94723328361089
-0.00429916777123962 3.8950665004568
-0.0070171687035403 3.85008619805567
-0.015258802993185 3.83179780814596
-0.0244198756530878 3.81753760916441
-0.0374649982864046 3.80279486514398
-0.0234164058635451 3.74816113065415
-0.0107805338377265 3.71090411066644
-0.0122543188924227 3.70654961470547
0.00458049694469231 3.66382184683179
0.0190902324929931 3.62583477386438
0.0301639661043032 3.59908803499092
0.0352854583460074 3.56529055557302
0.032775792457024 3.54189027842587
0.0293938448609423 3.52402290990095
0.0359745215850804 3.48088769060737
0.0426409577411175 3.44463318904148
0.0394536740308236 3.4404867209089
0.054778944592079 3.40145067196859
0.0672005243125713 3.3776265485146
0.0847516357458264 3.35180195083884
0.106224790360496 3.3112384857058
0.129212426893845 3.2691884828384
0.138763365555856 3.2493506598254
0.137936727854648 3.23251422151339
0.135657576665014 3.20962165293433
0.137119132148681 3.20015640841965
0.167562866865281 3.14930482926865
0.17147338850219 3.13908612320406
0.186279525432571 3.11696740543572
0.215771894234742 3.0680211486445
0.238183660192614 3.0430808133294
0.26685009753533 3.007248593628
0.278594343717343 2.98504507461922
0.300395015905361 2.95487041405158
0.340633561517984 2.91067194844502
0.359706345717132 2.88748999498946
0.367118634511038 2.8805706437371
0.404647400231302 2.84010197286454
0.416402996197148 2.82782217131778
0.451618848800887 2.79962964042132
0.472642872688382 2.78340719063018
0.483359170496829 2.76659118775826
0.544907396057929 2.72622538984168
0.553961739027376 2.71956655165856
0.605437077705663 2.68436702822119
0.632424138349681 2.67330425839988
0.63376699061096 2.65361042998619
0.679637553546258 2.62102266003445
0.719587854313243 2.59784343581285
0.730898106056263 2.59020134397437
0.785475063671574 2.54550609932937
0.798501553030436 2.53300293359558
0.792501814665413 2.52761171996225
0.786240040282796 2.52264294841879
0.833366853473186 2.48471097416464
0.840289582882618 2.47535286808307
0.861116395216354 2.45223532951479
0.868246787811778 2.43982875060774
0.902032768302369 2.41940165081414
0.924689430206084 2.40286208980953
0.925248464661046 2.39781111092283
0.95761892832464 2.37392159053008
0.968856944041973 2.36764648866678
0.971023064560575 2.366476499164
0.995115037992941 2.3484280716484
1.02733646575231 2.3316221964496
1.05120594450664 2.31748375857053
1.08321351827192 2.29805015765632
1.11313894063521 2.28300982663616
1.15359724005895 2.2658704565005
1.17144689139105 2.26103937642396
1.19272776691236 2.25128517578939
1.21087131611993 2.23485965032357
1.25271674603218 2.21195573103263
1.26492156961574 2.20374174118445
1.28269235861201 2.19402389754062
1.32564171535009 2.1789081172719
1.34588883474471 2.1729603187709
1.41728028036183 2.16260060899807
1.45311980709843 2.15337595858935
1.46069567658857 2.15151485096938
1.50072889012071 2.14439471733357
1.5243016023316 2.14019520538727
1.56656515551652 2.12811232407325
1.5990697327612 2.12222874314698
1.61871812025757 2.11734792522947
1.64204525176693 2.11572612429218
1.69069976054248 2.10257047521399
1.70159421880654 2.09609154193868
1.73561746922409 2.08978567388791
1.76278627832498 2.09000884267853
1.77624129251306 2.08919517175559
1.8355764453987 2.08538879589086
1.84969241814925 2.08351758319243
1.86159944528591 2.08053610094486
1.90114249142962 2.07753227669298
1.94425071420663 2.07888183529799
1.94601702840458 2.07843697821293
2.00143265383481 2.0804045999041
2.03952241184592 2.07375912000511
2.05970332274063 2.07413844406647
2.07654871686038 2.07729422864333
2.10393556028431 2.07564342839995
2.12637626260999 2.07802461610468
2.15274627288094 2.08042311372064
2.19222751644618 2.08460688109577
2.21455108777565 2.08370442205958
2.23739717788745 2.08722573899506
2.26368586154509 2.0893565082356
2.30289873728194 2.08650836847441
2.34862174099801 2.09270331932999
2.37202680869009 2.09393896370105
2.41211953135174 2.09679015074239
};
\addlegendentry{$I^{\text{EKF}}$}
\addplot [densely dashed, very thin, mediumturquoise100181205, opacity=1.0]
table {%
5.00986457837832 7.38355940627622
4.99892137798933 7.37625737208793
5.00542906869244 7.38200775481828
5.00107599636786 7.40051323195646
5.01715572813069 7.41231513681478
5.01287471128155 7.41040425654983
5.01589341056869 7.41061577313342
5.02043188331183 7.40399899884386
5.01333438240838 7.39962451382736
5.00994003470091 7.39111291311705
5.01047288175679 7.38623031494283
5.0108824149264 7.38410884214244
5.01299489324979 7.39376826187403
5.01060823695056 7.40001620916515
5.00792114773548 7.39796462075747
5.00779548564353 7.3964791702925
5.01152796255696 7.38868560884079
5.01178999417616 7.38183330734134
5.01205481150329 7.38102568176597
5.01048135892004 7.37432127836035
5.00772880963606 7.37735509402643
5.0064209903698 7.37882301809212
5.00562820501052 7.3748784321808
5.01184661954187 7.36853915779992
5.01182487891435 7.36899683492557
5.01051982762489 7.37729777032724
5.01133870290237 7.38518273089753
5.01144528308344 7.38833929457627
5.01188671275752 7.39437606280594
5.01097771805474 7.39889661522669
5.01097771805474 7.39889661522669
5.01995608150746 7.39428041871283
5.02332881125097 7.3915083482614
5.02284203756746 7.38931064588841
5.01672906127797 7.38490895892199
5.00838059974379 7.39122008704192
5.00724212764418 7.38923622282343
5.00705081370957 7.38738321289135
5.00945900380525 7.38915055229802
5.01032829043149 7.38644709517525
5.0092700194164 7.38325415400024
5.00957244274577 7.38242808024142
5.01046667172913 7.38143051116847
5.01516484051976 7.38118748967146
5.01811000965191 7.3860456819304
5.01778976129572 7.38379938164948
5.01155901250474 7.38964484558882
5.01066126276235 7.38990092539311
5.00983005871217 7.39033741258087
5.00879397445012 7.3938094510259
5.00790375776982 7.39693329562661
5.0036246975286 7.39297449872966
4.99907927664177 7.39591362182313
4.99648255014514 7.39303855015072
5.0003299775213 7.38728447465735
5.00166732370128 7.38268968338857
5.00166732370128 7.38268968338857
4.99503521652836 7.38457502850825
4.98868722903793 7.38865193401941
4.98882523595594 7.38753684589659
4.98770886777546 7.38399861973308
4.98526568508001 7.38237468648601
4.98408045965579 7.378251373541
4.98831369667355 7.37111917740766
4.99277240422576 7.36950534088799
4.98888640014996 7.36418670382804
4.97452140805033 7.35110467128109
4.97456373781179 7.3498829172451
4.97456373781179 7.3498829172451
4.95803121675638 7.33704247625151
4.95343056772797 7.33715386667839
4.94375953791788 7.33745737500849
4.93404456403619 7.3315064384431
4.93028182260921 7.33133514793229
4.92747996047084 7.32054261378677
4.92217300494054 7.31194587951615
4.91556348554481 7.30493465505358
4.91273906717747 7.29398882305539
4.89923351985074 7.28349330618816
4.89682567184706 7.28267605202247
4.88941950515306 7.27983057187481
4.87407840606387 7.26483766457625
4.86891782240474 7.2577809355117
4.85769376817905 7.24842689004916
4.84753842173763 7.23754397400863
4.84432101375196 7.2354717673617
4.83569988427547 7.22571913212497
4.82097651390785 7.21314071772011
4.81815565932347 7.21119095368014
4.80257211904716 7.19991293965778
4.78718785288701 7.1795077709193
4.78020062626525 7.17143680582244
4.77162909704384 7.16102520972482
4.75415166282701 7.15363806126512
4.74988827771634 7.14598381659726
4.73866515373098 7.13081518680537
4.72616089170538 7.11471616361787
4.72168355798332 7.10810162841897
4.71477327545221 7.09820991815366
4.69793704597932 7.09053685198991
4.68008786398038 7.07931382061709
4.66492917630648 7.06965547776423
4.6577000110871 7.06399909461219
4.64408483955537 7.05775536753292
4.63074775714479 7.04679002898477
4.61759517971207 7.03701498700761
4.60461286453852 7.02090493385605
4.59261115286373 7.00973485975239
4.59144745908923 7.00543652619757
4.5808239718356 6.98828891734572
4.57122797484583 6.97939063415998
4.56124884287173 6.96923942428915
4.54801949341667 6.96237822408165
4.52874246658616 6.94592551432706
4.52514578805135 6.94156805729293
4.513682339568 6.920825568264
4.49841354680671 6.90317274384883
4.49581409064173 6.90000560894392
4.47057361493487 6.87802316377326
4.46103497529386 6.87213820409487
4.45707921904656 6.86971942221058
4.43956018287662 6.85218042538504
4.41996450456877 6.83862950972448
4.41503056202261 6.83512808734604
4.39653448022763 6.8220452918575
4.38823527667217 6.80801958771268
4.38483047746222 6.8020752003401
4.36532912019268 6.78633721715972
4.3471618210337 6.7721955008932
4.34160379808099 6.76473785158939
4.32479952240649 6.73078926755519
4.30883854427835 6.72491708634158
4.2989719795058 6.72109354415892
4.26650666269688 6.69448142669722
4.25931059264698 6.68434808816584
4.25931059264698 6.68434808816584
4.22572430898038 6.66280959363637
4.21380018533656 6.65636204179136
4.20393697450383 6.64190563169746
4.18345625828062 6.61274174229432
4.17437450953581 6.60401556637655
4.16333123015944 6.58392949894841
4.14169473262809 6.56418294523752
4.13727726651658 6.55986109762194
4.11367060134324 6.54851297729302
4.09674280242255 6.52951034053267
4.09135454207491 6.52477206138133
4.07507296520417 6.50815995104456
4.05319270287478 6.48595713616387
4.05319270287478 6.48595713616387
4.0303526403771 6.45804783020638
4.01738022030659 6.42997384958647
4.01738022030659 6.42997384958647
3.99072072272666 6.40591174211877
3.97246067844344 6.38564657440498
3.96392935054266 6.38566212196005
3.94265747624401 6.37312826197652
3.92022039247618 6.34479608792197
3.92022039247618 6.34479608792197
3.89527794395911 6.32120740191446
3.86549444596829 6.30431775375971
3.8613376573728 6.29477813141472
3.84428120595993 6.27458982191831
3.8277490686777 6.26361852007785
3.8277490686777 6.26361852007785
3.7918513357876 6.24485549019232
3.77567449774993 6.2217852696549
3.75975265987262 6.21267792787063
3.74291380223886 6.19370106691046
3.72880888073346 6.18279653394323
3.71793983806111 6.16510592199914
3.70799301723938 6.15419795086771
3.6989977439392 6.14757829802067
3.69037525554338 6.13561512768022
3.66352920467806 6.09891647606446
3.64865773235861 6.08203214858449
3.63546855850834 6.07614211827163
3.60146440069344 6.05085759768439
3.58739755476966 6.03592973370257
3.56837730726794 6.0178897561213
3.55649972302658 5.99948672942992
3.5535545824595 5.99415344464296
3.5333897795812 5.97053769960993
3.50079074627414 5.94644594941208
3.49140843525106 5.93847849737976
3.46648095512087 5.91670503026938
3.44875621501191 5.90081894229882
3.43335119179384 5.89068322022884
3.41736648429653 5.88078637705571
3.40457211754882 5.85902543359188
3.39132637651245 5.84933808444849
3.36889208442473 5.83621327007273
3.35354905436523 5.81394160780624
3.34514701865365 5.8056305395755
3.33150975504461 5.79123927007215
3.30976358320016 5.76738690632114
3.28919659152515 5.74645024432578
3.26673167324944 5.72704678647289
3.25639534777275 5.71019970652792
3.24690762089162 5.70168186528244
3.22478973417161 5.68028868684572
3.21017515819133 5.66136329268191
3.2041918311952 5.64749225608068
3.18711202575367 5.62258888985815
3.17594714945484 5.6126893032298
3.17094614453621 5.59801283484126
3.15731288744294 5.58259819677306
3.14458465354795 5.57206249861377
3.11460735050514 5.5476707896515
3.10957357387865 5.53976435222673
3.10067291894471 5.52638414861334
3.08137325752822 5.50167664933407
3.07181890812795 5.48683114454115
3.06697709569821 5.47630871269789
3.04030531411091 5.44424499553053
3.01689974678971 5.42078903481977
3.01689974678971 5.42078903481977
3.00020446560674 5.38681385205601
2.98428582039225 5.36881255917654
2.98428582039225 5.36881255917654
2.9556968178363 5.33479248169469
2.9501094398339 5.31620313813458
2.94756916406884 5.30879491203512
2.94638274802322 5.28304560524957
2.91404554819353 5.24996801850266
2.91360702196501 5.23908988022827
2.89798219996208 5.20305298383207
2.88868668056582 5.18838851655831
2.88302330033117 5.16747578463691
2.87035708414785 5.142641524905
2.85602263299591 5.12837938032495
2.8556654375396 5.11853592890416
2.83824025112821 5.08264969177885
2.82787362120936 5.06762210803827
2.81696746441943 5.04934481774642
2.80495687135497 5.01860811297683
2.80346002435182 5.0128612681947
2.81002312655704 4.99807498655306
2.79570678468021 4.96785764418624
2.79043133868494 4.95868193979236
2.78441210748324 4.92308933020899
2.77248927463643 4.89366607332073
2.77248927463643 4.89366607332073
2.76529359744505 4.86218305781554
2.76242350154074 4.83717660984656
2.76242350154074 4.83717660984656
2.75998883256422 4.80800036717618
2.76593812809339 4.78775204982504
2.77089975519556 4.78351321452462
2.75787696397081 4.75249022759095
2.77363611797448 4.75100209891134
2.76966467720837 4.73135014442291
2.75905550271407 4.69884412844618
2.75905550271407 4.69884412844618
2.75905550271407 4.69884412844618
2.76585692016851 4.65958197070718
2.75467180882626 4.61438739414321
2.7547644642391 4.59526816811302
2.75597835363657 4.55577529007036
2.7589876725681 4.53530684931934
2.75982293398108 4.50239305565261
2.76588635340711 4.47133953153352
2.78237649894934 4.46072941430704
2.77059693751442 4.42948547259954
2.80598025658767 4.39461865259487
2.82076018181792 4.38827169220451
2.82086004178138 4.37782091860215
2.82073273272065 4.36240508843907
2.82073273272065 4.36240508843907
2.82493997102605 4.30015300042947
2.82444016569617 4.28880017226404
2.82444016569617 4.28880017226404
2.82950651225512 4.24171647933256
2.83053250788156 4.22688720209382
2.83053250788156 4.22688720209382
2.83613152854495 4.18781789715751
2.83356901838501 4.17111568098845
2.83356901838501 4.17111568098845
2.84560065304444 4.12676010345697
2.84922606367628 4.10871533683779
2.87314642213187 4.09190814817056
2.87109201162744 4.04038755781266
2.87109201162744 4.04038755781266
2.88485721165595 4.01330977828998
2.90031278853869 3.97277271261483
2.90031278853869 3.97277271261483
2.90475945581774 3.93858948570367
2.90926031822741 3.89610289700047
2.90926031822741 3.89610289700047
2.93972231885004 3.85517063199222
2.970840162435 3.85500684229464
2.970840162435 3.85500684229464
2.96569644379249 3.83978935723056
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
2.96012255906132 3.82121492273912
};
\addlegendentry{$I^{\text{EKF}}_{\text{AST}}$}
\addplot [densely dashed, very thin, steelblue76114176, opacity=1.0]
table {%
5.12256089846172 6.85834040419358
5.10794152214184 6.8609473188921
5.11253094192989 6.86143880755843
5.11737563713305 6.8656909459301
5.12286412192759 6.86775275172908
5.12908388000323 6.87044923689834
5.13406486241712 6.872470639512
5.14059451452026 6.87258873283031
5.14233741040177 6.87250431753692
5.13898176333049 6.87014024250943
5.13424393007251 6.86644652965447
5.13054088160075 6.86321917867025
5.13052099831941 6.86367655669209
5.1305353581241 6.86423907836648
5.13192904798715 6.86750480254407
5.13190165980683 6.8686587808994
5.1321023171669 6.86880046317585
5.128246399563 6.86352297016861
5.12664121311091 6.86099427998512
5.12177935087282 6.85462902283944
5.12013665706313 6.85339075706686
5.11799800144184 6.85345379012239
5.11591886577056 6.85354085531015
5.11367692163503 6.85021307495877
5.11364383111778 6.84864034458093
5.11465020329954 6.84862892128796
5.11663966291741 6.8498796899495
5.12332916171934 6.85597089041708
5.12987875622213 6.86370107716705
5.1320827253023 6.86663219274409
5.13444058261561 6.86940460963934
5.13621700684531 6.86841448721353
5.13757482548254 6.86514100839029
5.1382798843513 6.86150115346643
5.13686567375573 6.85858903311374
5.13440642882146 6.86161706546639
5.13336577520571 6.8636870628254
5.12809682059144 6.8668793446856
5.12694673691264 6.86779797374682
5.12669876448506 6.86911732038732
5.12491893525601 6.86413635109632
5.12508878013044 6.86235273906474
5.12537089347452 6.86143689864911
5.12423540789998 6.85887703686179
5.12571682413769 6.8573086105328
5.12682819230148 6.85680621441533
5.12810771084309 6.85805211200383
5.12853692017287 6.86013518414051
5.12862136540112 6.86162306329278
5.12772108342106 6.86407712542464
5.12781874420797 6.86633431041641
5.12606593804741 6.86814715642576
5.12425826881621 6.86966633399617
5.12293117926399 6.87073600830499
5.11991965252076 6.87131206326146
5.11673640043401 6.8678742465674
5.1160697474993 6.86635569182397
5.11431531034876 6.86568885236399
5.11173472872239 6.86808607126484
5.11030508249448 6.87038586069453
5.10830979098243 6.8716753964728
5.10438062703531 6.87301794720781
5.10329201905837 6.87335999239991
5.09875516324042 6.86866673295713
5.09652981221984 6.864100399282
5.09394427966822 6.86124264520757
5.08639538212789 6.8580011274085
5.07800724346131 6.85448456314062
5.07382085631479 6.85321407514544
5.06094255384515 6.85347017142688
5.05149463413731 6.85564145133715
5.04527306448353 6.85816537166302
5.03932995168874 6.86077890693174
5.02548989331079 6.86602538817065
5.02039692360348 6.86621802688829
5.01133577714479 6.86443195887712
4.99635932327152 6.86138358505918
4.98725326443202 6.85736784028703
4.97610141235508 6.85316716926913
4.96702780134888 6.8523705611696
4.96061490258463 6.85300893527188
4.94414446712665 6.85483191909072
4.92877908366641 6.85568696369106
4.91620134784245 6.85564184282186
4.90757875349885 6.85525213857248
4.8916855750866 6.85381289507953
4.87842482374425 6.85253479195162
4.86307107967785 6.85106494443432
4.85220077144325 6.85058199373051
4.84446749163614 6.85082245012905
4.81771650654804 6.85168299015786
4.80007782717262 6.85148780900864
4.78349724573672 6.84964026675153
4.76766978337439 6.84876259392597
4.74665815946519 6.84766911106805
4.73191359052094 6.84555696916023
4.72274472238485 6.84429510445753
4.70525336193687 6.84149581900335
4.68944850901267 6.83703458014902
4.67879827337888 6.83544601332487
4.64921292241372 6.83427238336474
4.63926258802394 6.83508549219824
4.62625211221142 6.83595280184711
4.60857854593254 6.83954887755353
4.59451300580739 6.84286794443674
4.57619613765745 6.84419566728377
4.5538983703258 6.84489392218186
4.53071300821071 6.84397350463188
4.51570098929653 6.84299984183042
4.5021926502736 6.84126932820268
4.48817884928825 6.83903834687473
4.46825730036882 6.83616157802867
4.45849137282535 6.83532119712247
4.42798839096475 6.83615859485172
4.41543890782048 6.83582049458454
4.39271421291617 6.83305484416317
4.37526153885605 6.82964820567373
4.35899798109688 6.82615805648687
4.33469425352929 6.82308945526147
4.3164644730179 6.82258516750254
4.2959064320058 6.82363781433099
4.28393858723588 6.82363434401339
4.26247823248242 6.82448726151592
4.24214501246227 6.82610525006696
4.2162619715255 6.82608710453281
4.21017562514766 6.825385551107
4.18306720143556 6.82240789631426
4.16940680344081 6.82156510535008
4.14524980106747 6.82069447749574
4.12205077779548 6.81886052048568
4.10270321115274 6.81440476645491
4.07926012593905 6.81103925162165
4.06209621070503 6.80943470712725
4.04506145746343 6.80968453009345
4.02417542545338 6.80827444295218
4.00540649707832 6.80967632629847
3.97690862198296 6.81101280134913
3.9631776056454 6.81234964072403
3.93992631973884 6.81291346086782
3.91286427402223 6.8113561664479
3.8912596058207 6.80883410754793
3.86406071404987 6.80343235775733
3.84269932163415 6.79836079872762
3.81738907790574 6.79203200666742
3.79078756830685 6.79185484801087
3.77705186192755 6.79230848213229
3.75813648133286 6.79360917449048
3.73311124553046 6.79422584150421
3.70468357128386 6.7925975604617
3.68503200712786 6.79029787614109
3.66284933797703 6.78706875255238
3.6339517291199 6.781819625142
3.62037311228733 6.77896295822163
3.59337360692394 6.77480839423508
3.57188049354085 6.77168016502112
3.54404562833276 6.76885002997326
3.52893762623225 6.76929709474236
3.49641905555149 6.76757004917228
3.48331953630034 6.76738548827622
3.46876102852509 6.76736408113811
3.4238598206565 6.76833444069847
3.40921547955467 6.7681032098511
3.3813016730368 6.76403284089768
3.3620317465483 6.76333923555032
3.34408047160233 6.76434032018359
3.31290729794439 6.76745781212528
3.29074849190145 6.7673469846658
3.26131951945363 6.76735874773503
3.24772132268297 6.76660501260641
3.21989058398154 6.76622368898285
3.19933149371489 6.76350861737151
3.17193447430819 6.75951844684937
3.15437972420331 6.7577457251921
3.14330678628528 6.7571407996913
3.1074794935763 6.74988316289477
3.07927588272225 6.74628204166551
3.0631235142526 6.74457806381815
3.03697635062106 6.7427828502885
3.00322466379349 6.74133577199097
2.97044150956073 6.74159442355594
2.95491047550869 6.74059889722593
2.92116650968885 6.73603192019524
2.90700264653808 6.7332329676342
2.88101769087277 6.72986722768355
2.85907129886336 6.72790158921426
2.83518085177899 6.72738888517331
2.81017899910597 6.72709781248276
2.77722324167916 6.726478668798
2.7517534253704 6.72791037287318
2.73457371920408 6.72664444609707
2.69111786835963 6.72039328302553
2.66956713914023 6.71954311102703
2.6556292271883 6.71936881791768
2.61925992082181 6.71871778439387
2.60407422944177 6.71932312382902
2.57319249295475 6.71825753556982
2.54043677355466 6.71565891829318
2.51688872788156 6.71388448879682
2.50856946081049 6.71279889916023
2.46727221276875 6.7064987627893
2.44198398168481 6.70366503895274
2.41369770047989 6.69850026833362
2.40064175594684 6.6961562114684
2.3645380484814 6.68966667252012
2.35207369553338 6.68746960876532
2.33417196026852 6.68338739519706
2.31621635152477 6.6775577388691
2.28271261095296 6.67228940977703
2.25531213308197 6.6688479692926
2.24220439959029 6.66691442737112
2.21423702376937 6.66321126346937
2.19035215691062 6.65943011335567
2.16883899793313 6.65460000029853
2.14982870385643 6.64985619030189
2.12407979255464 6.6438507105826
2.09391764278694 6.6396242480551
2.0788889890622 6.63710792360568
2.04578776752512 6.62900284451638
2.02151335531948 6.62335560811013
1.99147931828879 6.61628700896524
1.97041485900035 6.61057256592382
1.95647616604063 6.60595294517254
1.92457711121402 6.59521807232945
1.91157978561239 6.58649235103995
1.88236891493231 6.57518893593091
1.85473566048207 6.5645886111092
1.83332431786461 6.55425726545754
1.80258966705852 6.54178919413317
1.77435946171906 6.52978369272666
1.76151457437449 6.52334642752438
1.73916823185293 6.51556630217273
1.71103475399914 6.50477007165113
1.68210455461137 6.49064891210222
1.67357807132896 6.4874136517564
1.63053257563421 6.47391092076255
1.60994483443149 6.46450525742156
1.59126179359257 6.45502471091237
1.57653831691023 6.4465891983721
1.55061107047599 6.42919566464621
1.53077460247282 6.41838013638612
1.51240731372606 6.40749266270692
1.48942373098876 6.39443616436505
1.46542958535523 6.38178403927028
1.4364846307905 6.36257429004576
1.4212175125913 6.34744902834907
1.41357278714681 6.33924121453617
1.40112762665063 6.32352612597373
1.39419659137902 6.30999663572938
1.39096667824582 6.29653310049103
1.3850785503018 6.27564501930997
1.38274983997163 6.26711650949726
1.38031884848388 6.24839501409167
1.37218533283471 6.23994100139688
1.34784762342742 6.22477670568322
1.33757698381107 6.21546617369157
1.32201013042455 6.18813298214242
1.30587589198855 6.17501155032392
1.26603299246604 6.14664631097693
1.25220363572332 6.13532930513911
1.22659442945289 6.10608259003913
1.20991037120171 6.08541319343339
1.19124892679965 6.06145471064064
1.17712953287212 6.03049042286844
1.16479267266407 6.00541655779586
1.1527881110534 5.97892736675208
1.14865475425109 5.96787087463566
1.14713523040063 5.94856157548743
1.12918099496209 5.91896404429732
1.122105571267 5.89306247361276
1.10787512861591 5.86295372892057
1.09486318910645 5.84776472656829
1.07501995442153 5.82311731827401
1.06345156477601 5.80624106990834
1.03493074077729 5.77040857225774
1.01812914917814 5.75260514961419
1.00504539398147 5.73782200105753
0.979100926022763 5.70809728671174
0.961254428271825 5.69707557588638
0.946158793536348 5.67698629657751
0.93007535439842 5.6519581807816
0.92039300941546 5.61821245817984
0.912839456394705 5.59239462544367
0.908759970685918 5.57973613858537
0.905615449611205 5.55923330012999
0.897125320342302 5.52129414060649
0.876721159455901 5.48275026907272
0.858168326731627 5.44325109189523
0.843974104812529 5.42258651008763
0.835619795807956 5.41119133872094
0.822616018023606 5.37413419982389
0.82235938520714 5.33931170521791
0.8209317199682 5.31237207256337
0.817634094179412 5.27691497101555
0.800384705006594 5.25512134395658
0.790860489435524 5.23503980988681
0.783669128856146 5.2039128524937
0.781347513162447 5.18067087858731
0.775556956762505 5.15538617689725
0.758224561427359 5.1254038966713
0.748829834993187 5.10472502625863
0.739550938509144 5.08462189257381
0.728910060482233 5.05721419167969
0.72542202208143 5.03697744118311
0.719041193009511 4.9968179853604
0.707956209904219 4.95687154110389
0.707596582653286 4.93508358482222
0.708471099397649 4.90702214057445
0.713568589669344 4.86372586996084
0.720816710595004 4.83688728358151
0.731400468621486 4.80922456070992
0.738176393570407 4.77151744113416
0.740378411144235 4.74352737871473
0.740470605652313 4.73772927096052
0.738600932466767 4.70613438076284
0.738373464965739 4.69247042143065
0.740161823873537 4.67650518168523
0.755136572406919 4.62153867521093
0.760589488469438 4.591219422265
0.76298775577216 4.56981280718531
0.755590146705948 4.52981519199646
0.759024696989751 4.50207038279026
0.763640101227464 4.47691201931737
0.770052595872534 4.43652845956421
0.773533092050463 4.41110930774506
0.773303868749306 4.39097020867472
0.779185163417482 4.37469322244661
0.787565949511179 4.35091202771718
0.793169427466305 4.32854026233373
0.799113742062212 4.25271787057904
0.807462790809867 4.22235258825605
0.815153459888886 4.20414875859094
0.838375317797668 4.16989364820355
0.856626599507977 4.1453064303649
0.872314258038626 4.12104269117652
0.885567804788787 4.07424693874879
0.891610054662861 4.04724036027851
0.894930645846773 4.0304295453187
0.908272435858986 3.99010526572458
0.91307452462378 3.97529252242175
0.919609319004682 3.95589792361277
0.936741305812836 3.91468006029426
0.951460200885522 3.88858329060167
0.963943685609094 3.86041638282305
0.978049746741889 3.83117840829628
0.991027064466703 3.80591337662786
1.00015096243648 3.77665208932233
1.00691092279312 3.7419954599166
1.01314536584475 3.71785276253981
1.01756225449227 3.70297271687362
1.03316316054747 3.65610948352483
1.03911339880038 3.63863426588347
1.04986032182822 3.60872070176476
1.06083164538057 3.5721151554545
1.06946720039951 3.54829297435082
1.07450757374031 3.5340006121416
1.09097884763896 3.48565971760357
1.09778156139895 3.46843435382984
1.11113181288452 3.43458261178183
1.1194248201724 3.41025171736114
1.13259675370745 3.38087831015666
1.14923520763275 3.35595305053737
1.16184654554515 3.34073146129363
1.18146173127512 3.31496696629292
1.20639183941839 3.28477994019976
1.23258083401363 3.25267928609432
1.24865098809264 3.23034373666831
1.2604151125807 3.21314001834533
1.28200594424668 3.17735910048489
1.2944313435468 3.15341102818691
1.31174645743501 3.11987296106131
1.32533006311289 3.0948328843007
1.33771545550269 3.07836336984772
1.37009482938327 3.030385679183
1.37525308896246 3.02304784546864
1.39859094374888 2.99352654982421
1.41909317455117 2.96196640297395
1.43224629329194 2.9410730055285
1.44626866033995 2.91647862770073
1.46396261570701 2.89384082126441
1.48950191997337 2.86757087611974
1.51148475879396 2.85331280410718
1.53813918412409 2.83899271503652
1.56916916968639 2.82008220808554
1.59633592792598 2.80103097829586
1.61354928694659 2.79074630737462
1.64019962748347 2.77047754684262
1.6601948078296 2.75010114237513
1.68143245528229 2.72522744033383
1.70326525424135 2.69215953236662
1.72740629125869 2.65778812570632
1.7413129492118 2.64329536661848
1.76946069328661 2.62038280024956
1.79114312832528 2.60696971185003
1.81985977862113 2.59412399445558
1.86371452453456 2.57077651143297
1.88909934253227 2.5528856281625
1.90666892086822 2.54143600922078
1.94610745351235 2.5097750762527
1.96069154254306 2.49709075961712
1.98844705121386 2.47033459261128
2.01251960426414 2.44804741945539
2.03414543784416 2.43281424089623
2.04692733128139 2.42330193717208
2.0692252724398 2.40112600322848
2.09536195049361 2.38731519429168
2.13151691431868 2.36976937574784
2.16886684336601 2.35266795651695
2.20156798440059 2.3446002086477
2.22106011329071 2.3374953516875
2.25417361141714 2.32082898480522
2.28092947705856 2.30337692352775
2.30192504099108 2.28897052372422
2.31721701657239 2.27194785026674
2.35057881907465 2.24437450683399
2.36708269364936 2.22830956003811
2.38170528133141 2.21466746930237
2.40782664408284 2.20302358278713
2.4429995668405 2.18500199296594
2.469213692289 2.17083786261319
2.50646186463835 2.1571894836508
2.52612287004135 2.15046342389053
2.56165034100699 2.14173837029179
2.58967088511357 2.13276465584161
2.6228883389906 2.11993280167203
2.66202110246075 2.10474990475
2.69234910032823 2.09588457321549
2.70997700524404 2.09051858273479
2.74878375296994 2.07802754087142
2.77590641964952 2.06534058162465
2.80227558218879 2.05350933652526
2.82800930186174 2.04394244635397
2.8672446948474 2.02748363326082
2.8838705739129 2.02169745028075
2.92503250678877 2.0118850875523
2.94954578361437 2.00595466371919
2.98435871709214 1.99650562154764
3.01230858023273 1.98754574762409
3.03734508956275 1.97927524911037
3.06550050320567 1.9727481210371
3.10311507094374 1.96191573295142
3.13623105194792 1.95443502996029
3.16974372979105 1.95257033201716
3.21671923595511 1.94944775931222
3.23301416589799 1.94758810229916
3.26095888628726 1.9457095179162
3.29735757374763 1.94521806391614
3.32427576800236 1.94334571792873
3.35246511203301 1.94376800422134
3.38912301647181 1.94273859365044
3.42454881870921 1.93680797472207
3.43953294351471 1.93265751121879
3.48852042430986 1.92486157968299
3.50941803640571 1.92214949379115
3.55484340684386 1.91902151442658
3.59198297203342 1.91837812432176
3.62216954833346 1.92403966781133
3.63994883691316 1.92692655190599
3.67449935510182 1.93750887819824
3.69711336547237 1.94259784424667
3.72802051525588 1.95245772181586
3.76319282731262 1.96204507559743
3.79187600519776 1.96414477890707
3.81014770529613 1.9645968685782
3.85115299357674 1.96697297087114
3.88601371064802 1.97035856855509
3.92898668588619 1.97133483097409
3.95495178200496 1.97211599222436
3.99336313779254 1.98326884200068
4.01336079354963 1.98907573594927
4.04653393177033 1.99769476984916
4.07313909654387 2.00999089409103
4.1116929587256 2.02727940649617
4.14646909848997 2.04076622458144
4.17044350689403 2.04844507586659
4.17908374191135 2.05310963562845
4.2330883906018 2.07196572539897
4.249533045345 2.07798283788977
4.28648247896214 2.09086397110815
4.30983050076452 2.10075608224755
4.33657885509555 2.11537677941709
4.35249109515308 2.12524276874887
4.38312096202582 2.14532375243639
4.40327424772237 2.16174992016958
4.43438450367456 2.18430181154153
4.4553540981763 2.19523443361086
4.4671712365742 2.20004343747829
4.50219708686096 2.21980740354571
4.51712793404639 2.22836867464599
4.5507447738408 2.24455291089846
4.58747430754792 2.25634612110612
4.61183400604406 2.26847629942638
4.64478950715135 2.29175876295235
4.66831929240331 2.31132958846289
4.68981807736151 2.33244860643613
4.71000430207889 2.34864718269599
4.73533553149126 2.36567633409961
4.7564932233599 2.37898206838477
4.7719624499896 2.38407218987406
4.81516500268151 2.39867704125079
4.84404031865069 2.42500562925052
4.87286562076096 2.44909244387308
4.90557328675904 2.47329758788468
4.91886787141297 2.48777819653672
4.95113376074232 2.52325727824279
4.96293373154294 2.53438626247947
4.98144948276283 2.54921739000618
5.00060968452945 2.56665239272055
5.02375325871052 2.58843392069933
5.05730165637032 2.61615516981621
5.09324600680869 2.64028484628757
5.10921238195375 2.6494794008254
5.1325164122615 2.66786496693764
5.15820812642936 2.68998977015831
5.17623504709882 2.71001858109768
5.19684554820664 2.74475122005058
5.21147147569472 2.77289589045202
5.22127725856797 2.79159609038324
5.24146110018665 2.8271740326021
5.25541488079955 2.84880691073743
5.27705780936209 2.87241686880267
5.30632774869821 2.90082712509004
5.32564940072539 2.91685340576008
5.34150440332535 2.92866244576023
5.37259135062981 2.95637218560966
5.3923464409879 2.97811310501762
5.4063658857513 2.99353853343659
5.43617869661115 3.0489352276735
5.44926630002779 3.07100473820103
5.45845406255365 3.08935529206772
5.47968875166519 3.12657381407833
5.49686620447411 3.14855135269973
5.52145251378617 3.17638044417186
5.54761674485182 3.20564262010357
5.56694951425002 3.23325284159351
5.57143190391057 3.24509332019558
5.59507241219034 3.29311818204686
5.60937849010116 3.31681034527319
5.61435981371345 3.33799934292158
5.63250224677269 3.38562424687811
5.64329125850273 3.41057188080144
5.6507602353522 3.42828185714856
5.66534088097405 3.46326442808788
5.67473813019342 3.48235142846941
5.68412060152439 3.50546684692032
5.70047026557638 3.54500429446737
5.71223873954779 3.58270197418135
5.72151960779939 3.61289523361963
5.73683452546985 3.6465904113306
5.742835297303 3.66185310229058
5.75226573029527 3.68650120058988
5.7642209177843 3.73841244739531
5.76803946213296 3.76574718474455
5.76724095057573 3.78327846525516
5.76522544112025 3.81813697871384
5.76359404235453 3.8453288322737
5.76447121263085 3.86844464344056
5.77050656237109 3.91985442875907
5.77450464565704 3.93545817434487
5.78658253817457 3.96703204268252
5.79791846474386 3.99716516147717
5.805603089711 4.01930319027907
5.81466286650228 4.03802468622686
5.82413177343285 4.07764283367336
5.82501940959988 4.12296146912703
5.82535395942348 4.15399077553901
5.82629691635876 4.20489961732568
5.82531202952584 4.23997197913714
5.82353561184563 4.28657990946371
5.82496568384743 4.32940702231813
5.83058281767768 4.35973429034998
5.82965497574779 4.38045178287481
5.83197739156207 4.41376200612912
5.82944779232566 4.44499670447368
5.82870036197434 4.46683631404358
5.82016770339613 4.53887633339683
5.81853057262517 4.5674544833861
5.81857987155585 4.57706598501508
5.81884881636372 4.61579722584746
5.82036229037035 4.63783806830253
5.81733171630353 4.65700426329042
5.81492768309013 4.71729133838108
5.81225992720505 4.75050040293869
5.81103394811721 4.76164619081264
5.80153157720477 4.83333487039941
5.79622737421289 4.8634843594499
5.78786054174975 4.90393173677868
5.77703405058402 4.95823371290923
5.77087500954159 4.98865238838744
5.76700034071353 5.00595663630664
5.76353996466493 5.03102471689553
5.75843472865741 5.06533784338202
5.75611175645584 5.09458720670076
5.75230227679371 5.11719725327062
5.74023087887029 5.15636998070803
5.73394044613183 5.17234469695297
5.70247678581659 5.22258754286654
5.67833752341124 5.26054783778502
5.65264000242812 5.29771201741232
5.62558798150348 5.33463013369769
5.61682010242152 5.34097710978132
5.5866584972749 5.36297681880377
5.55708130039333 5.38973270640673
5.5457595697507 5.41728636873257
5.53675793491453 5.44341648676946
5.51829523738023 5.4955648087641
5.50510518084753 5.52319953284785
5.49754618255191 5.54015827120149
5.47653073647381 5.58036943103424
5.45701668302412 5.60665765840534
5.44509070623995 5.62280379018881
5.40685322015503 5.6685473806597
5.3926213025683 5.68064737305969
5.36331765792417 5.70288209761978
5.31842893568825 5.73107278277583
5.2875771944188 5.75204404361769
5.24483554711143 5.78472454928574
5.21231793526352 5.81563630902963
5.20184593329441 5.83013578615686
5.17447832013859 5.86587331013892
5.16306726845612 5.87942408267608
5.15282778320462 5.89056828733653
5.12498055170165 5.91874010727365
5.08981833190014 5.94007462691569
5.06898231137545 5.95023951542577
5.02517256450368 5.97575524826405
5.00035145216073 5.99506486001074
4.97740680996548 6.01204505327371
4.94995396495705 6.03634980713627
4.91459828348018 6.0613862287876
4.89264975352658 6.07860906718305
4.88525935062948 6.08476584886188
4.83519609585063 6.1212972476901
4.81960690673547 6.13321713201618
4.794097406405 6.14901458636081
4.75869310281704 6.16787400199845
4.72532917928019 6.18789194296347
4.70332881822612 6.19876161643887
4.65426254533775 6.22029393995778
4.6329479240343 6.22709695985606
4.58895885978879 6.24222519708137
4.5506863976244 6.25638748346868
4.5253345255381 6.26574920128409
4.50790854422192 6.27224987616262
4.47491811369212 6.28572306383404
4.44665495530046 6.29877480462095
4.40288253908833 6.31378181280123
4.38362336338125 6.31829679189524
4.33935351066316 6.33505061661747
4.3179124751406 6.34395482781481
4.28192057262353 6.36216720508837
4.25525561843544 6.37345350077939
4.21411067658465 6.38476289881253
4.1751946063981 6.39106850167886
4.14079467690377 6.39624888004337
4.11077709879283 6.40476796335076
4.07987220453427 6.4150611767775
4.04342150619794 6.42552282007465
3.9983357231974 6.43675295017151
3.95951078970063 6.44526441484151
3.92646580424066 6.44745845457432
3.89621143239535 6.44965911224025
3.85694359236149 6.44924595593857
3.83548914988826 6.44721913764046
3.79840120903999 6.44710077559143
3.75774475659997 6.44712384746584
3.73019241509083 6.44994066471806
3.71426784538618 6.45150363337223
3.66822623265582 6.46271467845104
3.64652976592323 6.46679131983139
3.60048357765838 6.46909877863666
3.55135034621154 6.46860329944176
3.51306224545215 6.46582500817225
3.48152349765349 6.46129252665722
3.44258620845404 6.45723449442994
3.42343717026493 6.45479361279652
3.38728434333882 6.44819668876819
3.35171880465415 6.44173506008394
3.32059139804807 6.43838750643873
3.29315854735265 6.43678208532635
3.24850411034727 6.42915430536322
3.22691394950225 6.42562232454329
3.18539844326938 6.41787075215158
3.14686262864899 6.41076300099868
3.11835382761077 6.40563747927289
3.08787117587099 6.40027180237009
3.05984530304485 6.39344408024207
3.03451382546873 6.3856233077238
3.01457497180301 6.37956338409046
2.97906974710652 6.3676568011276
2.95526801963267 6.36230468625489
2.93741886142325 6.35869997544075
2.89004566954473 6.34544516720835
2.85521378689862 6.33353774131247
2.81328437182928 6.32063080392738
2.77616639478722 6.30345384286474
2.74835220612488 6.29462260886783
2.72586521896247 6.28956054506818
2.68778950171522 6.27855308240217
2.67011328475786 6.27271611549334
2.63151096536292 6.25994874264446
2.59633864579177 6.23993670607648
2.57038793271936 6.22807209566877
2.55576616305833 6.22070148304291
2.5224672500467 6.20080943254247
2.49752591567605 6.18769876644884
2.46494757973129 6.17331051552595
2.42756158537728 6.15663307669285
2.40405198291234 6.14804135758638
2.38753887701541 6.14100418955387
2.35123887702409 6.12152435464865
2.32180345116243 6.10881379259844
2.28327595157801 6.0898223963089
2.25281207463341 6.06896244614489
2.22108586976033 6.04499881782879
2.18899731205444 6.01858685575196
2.1658250248876 6.00150840902139
2.15316161097487 5.9929715134395
2.1262177217563 5.97427086521377
2.09754198347261 5.95724624716825
2.07344162568356 5.94633113260245
2.0559966918023 5.93500355055664
2.01752052270782 5.90808726875564
1.98810190343074 5.88706131691965
1.96022289065048 5.86692089984586
1.9207516857791 5.83578674189991
1.90265194803722 5.82080327903036
1.89216426788577 5.80780380636723
1.8616216763934 5.77896893513176
1.850969152619 5.76794247253971
1.82617941178551 5.73971436880681
1.80577579467571 5.71680716702025
1.78007960917598 5.69447382548295
1.76725262605478 5.68344010552804
1.74985863015038 5.66733979824738
1.7246149462352 5.64321849768175
1.69865455562665 5.60743906431487
1.66803606025398 5.58387765113236
1.64795015072146 5.56636043441791
1.61740953744049 5.53714642314791
1.59778077074197 5.51822215786933
1.5865977132832 5.50424754197924
1.57409768359073 5.48899744761937
1.54716122651014 5.45287693946612
1.5318641939029 5.42750526643838
1.52215281411684 5.41153223787477
1.49721408246505 5.37944496509315
1.47993247797007 5.3599578655458
1.46960367658594 5.34625085903957
1.43666586907528 5.30670430805718
1.42358592944472 5.2947493364245
1.39453558392406 5.25059835947252
1.38418355751367 5.23497639503331
1.36803748323366 5.20808657539052
1.35733228623153 5.18645771882823
1.34874348762057 5.16909411350117
1.32641170965459 5.12871732442858
1.32147878077199 5.11804133323704
1.29469765977863 5.074806238103
1.28717303933891 5.06089484267531
1.26563677504874 5.02908552394112
1.24877798131284 5.00138111945471
1.22566636631418 4.95954468601858
1.21497420685613 4.94109069247577
1.20051492472854 4.91944470340646
1.1868652769966 4.88289237363141
1.18237438468481 4.84648866585126
1.17601712906264 4.8190082601827
1.17413614123882 4.77679178381376
1.17386636988323 4.75292335211004
1.1723116556015 4.73147173723403
1.16577767273283 4.70897169411583
1.16108870635053 4.68704849353014
1.15714705916691 4.64039147079458
1.15379629864243 4.63210096627308
1.14151208281742 4.60478696621174
1.13824869269671 4.56649573955008
1.13058810768185 4.52299143836673
1.11952490479742 4.48087455076622
1.10679572014201 4.43619371217657
1.08127011390006 4.40925146902327
1.06803146440446 4.39953496579747
1.04297717984078 4.37844700733528
1.02825079679756 4.35286743041215
1.01616388244928 4.32888187068915
1.00280038242799 4.30138329509522
0.997756302804877 4.28942473130088
0.994054082552223 4.25185300872168
0.994238876330594 4.21054349936749
1.00127179684685 4.18338857503734
1.01270845743084 4.14674681249118
1.02524983927625 4.09162114650737
1.03253020085237 4.06462857928324
1.03417548742638 4.05063208831386
1.02966266063276 4.01693925944885
1.03209969500378 3.98134146326814
1.03825591157777 3.93697494071524
1.04096576513109 3.89860300836086
1.04314548370137 3.86927360397551
1.04665780982129 3.84668858193649
1.04051373021776 3.82027982924187
1.0385371084341 3.77225186491277
1.03526889603459 3.7326377084051
1.02364676044672 3.71148293326877
1.01306839946991 3.70188786798697
0.998905527473177 3.67986377398188
0.975061877858964 3.65693848204964
0.953582924830308 3.63107287915665
0.930174715324328 3.6048974500666
0.924295611091123 3.57758008664403
0.925246231817106 3.55792808299907
0.926165055339895 3.52701578378761
0.938321476056652 3.4814567716583
0.943529049800404 3.46471619319171
0.949786294799318 3.44207356083963
0.964271176309238 3.39226318393906
0.973283082867022 3.36394762744546
0.976552238031245 3.34935408984712
0.984177449517066 3.30997058738292
0.98702383689966 3.28375029690322
0.988390348342822 3.25625847573652
0.992390173458717 3.22987260610788
0.998931948395727 3.19945537804391
1.00185577372506 3.18496254634625
1.00942830047289 3.15002559208227
1.01191793378351 3.12637834627338
1.01410047306866 3.10174004116511
1.0213109145719 3.07394757061896
1.02275764494476 3.05692552435515
1.03249087511353 3.00920740009872
1.03613735647949 2.97829356145301
1.04171257640955 2.95207131224702
1.04587988800593 2.9283158297049
1.0449916252752 2.89459260437177
1.04733095305076 2.87136770223274
1.05319536619715 2.84179036234751
1.0727428694621 2.80702033607513
1.09582122252082 2.76869790643308
1.11814919794673 2.72833631797966
1.12648765605319 2.70841764347663
1.15165072958449 2.66380991119054
1.15843206673627 2.63693826811171
1.16358697900747 2.61853275763282
1.16759401582112 2.58929838917391
1.17244766290674 2.55842473021972
1.17526616955044 2.53514375399216
1.17717909354953 2.52071742825011
1.18664626639793 2.4914608912603
1.19965198943082 2.46289840768707
1.21082687880969 2.44015815712641
1.23046702878759 2.41320246958693
1.25844307873524 2.37827518440427
1.26679848172465 2.35962355765157
1.30383569879055 2.31242237128908
1.32655983495663 2.28317571920252
1.33776202181215 2.27014276437642
1.35404681059758 2.2442294875616
1.36999697031821 2.20895078836467
1.37827909844804 2.18906338695087
1.38270316182885 2.17988120306744
1.41306896761269 2.12844850547351
1.42241371413442 2.11301229099074
1.44529025734121 2.0877772714768
1.46665358575126 2.06311708824174
1.4823461174286 2.04609518885633
1.50070483624695 2.02572428712944
1.53650758164849 1.9935785882917
1.55313917892572 1.98149938788634
1.57882741346909 1.96315547567965
1.6154961698079 1.92971184117369
1.6376833053234 1.90470720512452
1.65509828421959 1.87591502168694
1.66887992100882 1.85922168019255
1.68644469750686 1.83293421270856
1.7011245668997 1.81045207160779
1.7260165411141 1.77421714388634
1.74406583772302 1.75079779412012
1.75522131680555 1.73694038240412
1.77170941055823 1.71945799966167
1.7954276222748 1.69968391292944
1.81955031570424 1.68516875865426
1.8345740703546 1.67636496055406
1.8805368152792 1.64029603721479
1.89786545116296 1.62261606140807
1.91491766016483 1.59843893968358
1.93807538903402 1.5710850044287
1.95791651632989 1.54831214440823
1.99235881989708 1.51630757039232
2.01837364464507 1.49924658194998
2.02981657129069 1.49035862187908
2.05690122629687 1.47684611983409
2.08211468564327 1.46494415867903
2.09659295367411 1.45736230431359
2.14063373007341 1.4321239542243
2.16809912263623 1.41570052401701
2.17569996592831 1.41077340497033
2.21009674253034 1.38279682343313
2.23747042137898 1.36594769505102
2.27419904532887 1.34534765536164
2.29822800391353 1.33202780944288
2.31211578229173 1.32371258293627
2.34825099001443 1.30698588483731
2.38631060130437 1.29078894634983
2.41651875324387 1.27591252707617
2.43427352364633 1.26733582154806
2.48871780512329 1.23753114060679
2.51241705521462 1.22138480653247
2.51917961069576 1.21469901890199
2.54995050282276 1.19163925601605
2.57944940617776 1.17450556090321
2.60073286241901 1.16263162957653
2.62437805284329 1.15307183591707
2.68043897293495 1.1399603795027
2.71314863517785 1.12768253253936
2.7332751007553 1.11990917648649
2.7566451000558 1.1075222007705
2.79058884983745 1.08611060129383
2.8267067086014 1.07125696352818
2.85224357357324 1.06108646047013
2.8735225388603 1.05410039736589
2.92255062219386 1.03833082582181
2.93832021261904 1.03260402732372
2.97791953845756 1.02503226930622
3.00780338074897 1.01880016369449
3.04241183931533 1.01240803472637
3.06251383435584 1.00894461772427
3.09891073015427 1.00258450906922
3.12055756645629 0.998032138479566
3.15636000976442 0.990272615544269
3.19248126979639 0.977981190203131
3.2164463603176 0.969648602375743
3.23173694544963 0.963710110100886
3.25804110548019 0.942902716390122
3.2741072158261 0.93452866736491
3.32212792277786 0.919546081193332
3.35129953192511 0.906867224582928
3.37755864361921 0.900201511043541
3.39751851061894 0.898154984142378
3.45424220713961 0.895902390215477
3.46366369521765 0.894842703684827
3.5052795249292 0.889801578385349
3.54020826658179 0.874531216300142
3.57015488703912 0.863937770848363
3.59045115418102 0.859552763104977
3.62612548332553 0.853370556117277
3.65019989521029 0.849393651225242
3.68038708249958 0.850514852954072
3.69995899134581 0.85179666590413
3.75951066698365 0.862891555671256
3.80572509625155 0.873654901205814
3.83443217223209 0.875059986776341
3.85299298536395 0.874472852183512
3.88810721795308 0.870918173454882
3.90428320475796 0.867769591354676
3.95191190150365 0.861410082456207
3.98391784495186 0.858116639843214
4.00906581469942 0.854823479066779
4.03623493751517 0.852157050360153
4.07433758331484 0.848115096510808
4.10709311699446 0.8456443865218
4.13320168672161 0.849404438766534
4.16184579986337 0.856220811966105
4.19030436303678 0.861812158477976
4.21912817092625 0.866513812578255
4.24720558581248 0.872731725802502
4.29335078620642 0.883375271860098
4.31945068804527 0.88855054027089
4.32988703945614 0.889923794044041
4.36739822223849 0.894201249645493
4.40249307438403 0.900240217366221
4.44129414228907 0.906497890698988
4.47182053394198 0.909071237836686
4.49857925982413 0.912418540256905
4.52888192870855 0.919783608719126
4.56636190108043 0.929060413562356
4.59129791593819 0.932441314542258
4.61820208825583 0.935833033783981
4.64461200021745 0.943270120063236
4.69135355054091 0.956166668787803
4.70809310994739 0.958994426594636
4.74472870001826 0.964294406772341
4.77263067312222 0.971969048987507
4.79746994922931 0.977699690132525
4.8433536199684 0.99252823592216
4.87106649969316 1.00220927400438
4.90146915937207 1.00879591242932
4.93799918821737 1.01999502409055
4.96606611344184 1.03905604242816
4.9948737997591 1.05646053091499
5.01973084353108 1.06750541376889
5.06395248599178 1.08306211306625
5.08821367226536 1.09228279265326
5.11312598273359 1.10088367458829
5.1402306749688 1.10727375607506
5.16131566617449 1.1107780160472
5.1839122283377 1.11745998179789
5.22773967967531 1.13739521232435
5.26833142345216 1.1509839992048
5.28606546097559 1.15622171628366
5.31487711413406 1.16807722344329
5.34770631491691 1.18899456358018
5.37382060707614 1.21014829771452
5.40540120073909 1.23028785473148
5.42037108956646 1.235308704719
5.45449754397642 1.25043357687607
5.47904559598878 1.26133981606284
5.51168559893465 1.2766337642955
5.54458728321968 1.29720208148007
5.5660573233912 1.30940875693323
5.58067331078347 1.31960244454026
5.60804467401651 1.34109670886512
5.6287393888252 1.35688119791297
5.64861847913022 1.37067593082681
5.668968897256 1.38279121579362
5.70699145269079 1.4059376855469
5.71406232993899 1.41086143867862
5.7514882598492 1.43073747475475
5.77592304653826 1.44569992093929
5.80204153032403 1.46196540783698
5.82840463612656 1.48522939263029
5.8661299057934 1.51679728267273
5.88762681167675 1.53416657353763
5.90917394209788 1.55418661664088
5.92560744398075 1.56510492922124
5.94575652671077 1.58055122144798
5.97517147223752 1.6044803000789
5.99520070324578 1.61783615282196
6.00891918333319 1.62455856303717
6.04321818668707 1.64933906507687
6.06879934912155 1.66587403839355
6.10308967390265 1.69510714128887
6.12461183244031 1.71678753571304
6.13831051091799 1.73053277001871
6.16782538556739 1.76303758756847
6.1899495344997 1.79123439269438
6.20387993586125 1.80882093999695
6.21334612041333 1.82082335503518
6.24664532698886 1.85108768168817
6.26502902928197 1.86886156761716
6.27976268104061 1.88182723022616
6.30824593803437 1.90416341508839
6.33389640471755 1.92645938516955
6.35887317528709 1.95687078710998
6.38734746898618 1.98906176201531
6.40260393853917 2.01810763477817
6.41165608367921 2.03975317749852
6.42741134019637 2.06805223540533
6.43958379715206 2.08931584234333
6.45615483856383 2.11580982735566
6.4899655067833 2.14974506425536
6.50960101883321 2.1667998590822
6.52457321912196 2.18121479799222
6.54834745038932 2.21134018529674
6.55289015592844 2.22383981148371
6.5747687797315 2.27229808164207
6.58947969460342 2.31416004466539
6.59505102412533 2.33761681412103
6.59858730547529 2.34853215622384
6.60424449506559 2.37378967044879
6.60902390525791 2.39997899467661
6.61725175710451 2.4221361642964
6.62668576754696 2.44281894174782
6.65416415121773 2.47776970473981
6.66630751058391 2.49460337280274
6.68691214484462 2.53547024134617
6.70071707593741 2.56938818348129
6.71633638415282 2.60118488743101
6.72346472396403 2.62344803247277
6.72663971703684 2.63742444635568
6.73453855462928 2.66377771985902
6.73276593943307 2.6947931723814
6.73545314652643 2.71267893192079
6.73941340815321 2.72552442043257
6.75026480219938 2.77049184613148
6.75782489997908 2.79342385674181
6.76336627908444 2.80819513466162
6.76459192476493 2.85553920279601
6.76443856989051 2.88846460767766
6.76852125503831 2.91775236341456
6.77771625219591 2.95580318143837
6.78025449021995 2.96731590142354
6.78638554604777 2.98147721550575
6.79715761238692 3.01233594304094
6.80500028565135 3.03855748153928
6.81476375450899 3.07258852381411
6.82032663193741 3.12275797315783
6.82230747726947 3.15432387865062
6.81864247703291 3.17714072268528
6.7993739196178 3.23314325436755
6.79321350435635 3.26169960798592
6.78845297575561 3.28745799472048
6.78596346740092 3.31244631203764
6.78364472758949 3.33655008418576
6.77703799441702 3.36083341969123
6.76011766358503 3.40069203015372
6.75096710303532 3.4243731394571
6.73619127511233 3.45315609439808
6.72559069389775 3.47221255298501
6.72061557141922 3.48226537244131
6.69908731147541 3.5235664212413
6.68108276911429 3.55095320588674
6.67090620001956 3.57087547164929
6.673759398515 3.60303443281322
6.67751535145382 3.62427396193039
6.68131156585539 3.63942104668395
6.67729394395507 3.66496384722907
6.67188425927583 3.69173665572183
6.66299926020891 3.70977820622311
6.64321230047176 3.73781223404982
6.61368909920896 3.77046978001568
6.59613906790369 3.79526143171582
6.58196939229739 3.8181756050151
6.57063224368376 3.83862913234789
6.55880775592826 3.85821594469595
6.55204241742132 3.88088055003185
6.53816672562163 3.9092060409543
6.51712798990087 3.93405027261346
6.51033090558587 3.93977979151376
6.48620353839073 3.96952351791172
6.4699451449782 3.98237043163465
6.44389214836298 3.99998243986952
6.38778014440937 4.04069347914912
6.3683356065953 4.05989484782832
6.36148594682485 4.07440561323096
6.34122088823263 4.1090580797092
6.33174266650071 4.12371253761297
6.3031291360056 4.14975187058108
6.2914835829152 4.15842408840323
6.25470986967269 4.18300016436903
6.23704080599189 4.19465181076445
6.2076327079898 4.21545239045561
6.19042263986223 4.23676598254736
6.17628593241155 4.2508744128503
6.14124359006994 4.28032249237467
6.13056669382166 4.29508601576258
6.10740243363696 4.31394813340097
6.09420096635756 4.32376753258663
6.07100140815427 4.33970312170841
6.05200214562242 4.35858484956824
6.01999058010358 4.38387554522312
5.99882063353061 4.40151547824259
5.98507136324079 4.41446170307306
5.95980906306105 4.43436973982645
5.94123228024153 4.44973511029786
5.91893194695527 4.46429980698477
5.89009324482207 4.48282991711785
5.8479760712556 4.50601002219683
5.82791879989719 4.51537241107709
5.78554842376341 4.53807398301449
5.75298023302263 4.55542403699886
5.71860513375786 4.57412071087564
5.68570687032728 4.59890444066343
5.6647309244662 4.61664931365933
5.65468796112162 4.62595608514064
5.64113079867166 4.64398025957997
5.63322181952693 4.65777184828291
5.61901811362449 4.67624329709189
5.58571506708258 4.69608074374161
5.55072736171713 4.71252095845933
5.53161039015553 4.71961140546611
5.4893904218457 4.73857787612712
5.46642334288754 4.75442384840019
5.45121723448153 4.76267788345628
5.41919838171257 4.78394476036456
5.41539228913559 4.78767586073624
5.39292614630238 4.80566399093122
5.37300623324734 4.81535655148276
5.33635475284926 4.82929140876453
5.30295442845376 4.8440476540311
5.26143423415167 4.86426755969529
5.22980631645689 4.87754190416514
5.21121490233518 4.88538506861518
5.17972221655258 4.90498490068151
5.15225491773194 4.91889008601444
5.11553329727935 4.93402155899207
5.08188231839116 4.94925488324228
5.06201828498271 4.96067962609326
5.04549132292189 4.96854018381642
5.01363647239354 4.9849556612729
4.99838704565258 4.99284258357203
4.96193701188463 5.01189888791607
4.91831229184376 5.03009848044908
4.902288227079 5.03785849482448
4.86669844642063 5.05056497212538
4.84444472013599 5.06101724823152
4.81832727872823 5.07064169482902
4.78219105326366 5.08201951455779
4.74969244667791 5.09765359647718
4.73467410089506 5.10650082336384
4.71383378539156 5.12121761272216
4.68342708255421 5.14382040542605
4.66569940757964 5.1580854665192
4.63680648427682 5.17443661165099
4.6081131079932 5.18710534516723
4.60125604868088 5.18984744519226
4.57004076874218 5.20108253030187
4.54432487398747 5.21007745483129
4.507878595241 5.21795405734137
4.48024618291389 5.22365161768982
4.45898755283942 5.23353805480391
4.42430741270471 5.25310501254785
4.40920995274531 5.26239741782686
4.37125672912626 5.28210570690912
4.35668801942025 5.29029638481286
4.32268540041911 5.31164746997005
4.29111904211888 5.32612432165973
4.27176119477425 5.33402672727415
4.26123484499338 5.3405122846895
4.22942833630616 5.35410456675318
4.20274656194131 5.36386628457736
4.16198385782292 5.3781060198741
4.14418396322093 5.38505306965701
4.10024540065678 5.40426657766712
4.09106562529205 5.40882117503922
4.04359443224907 5.42922104805506
4.027498538505 5.43652118096433
3.99876296021877 5.44900850845458
3.97493967938574 5.45990266658547
3.93138477613715 5.47505768576981
3.92267492352956 5.47811637304358
3.87504850986999 5.49135662757427
3.85030054542476 5.50200052178386
3.8199981751247 5.5224740848225
3.79603521911582 5.5409565206563
3.77282697239058 5.55521115339937
3.75619319899232 5.5618871460544
3.73064721778913 5.57335988485669
3.70463774635139 5.57708846063261
3.66582657035373 5.58381557388601
3.64239685655838 5.58704177687337
3.60235853840158 5.59778869619264
3.56687132265435 5.6055130167963
3.53560918118088 5.61664400134638
3.51856815088286 5.62623329912833
3.48388727999015 5.65109219803789
3.46717002963267 5.66525626379462
3.45453779028163 5.67658018285457
3.41935432215121 5.70116651455028
3.39335727479038 5.71337917686347
3.3748564617519 5.71933510242482
3.3264756024226 5.72993519874418
3.29510071446937 5.7366765242203
3.27508566637016 5.74307148189986
3.22878050471309 5.7613883519305
3.20772236989399 5.77149221411089
3.18134357629269 5.78756372024091
3.15393870684554 5.79785828443714
3.10175078046888 5.80818524080586
3.0919765532334 5.81043972862746
3.03986903508207 5.81848538507096
3.02057385541494 5.82180609008986
2.97819965372599 5.83083352803602
2.93655361933567 5.83857570258853
2.91085949775318 5.84902266944727
2.89521338379664 5.85944234509166
2.85881490748878 5.88024849647352
2.84393815618861 5.88805840516645
2.81340151791147 5.90515466155408
2.78025584709697 5.91920924977459
2.76180565123787 5.92248623184314
2.71271955192601 5.92926296634756
2.70429047698767 5.93061342604098
2.66575013561671 5.93774416194845
2.628874881556 5.94748001283782
2.59417301721504 5.9549137441401
2.56463630454692 5.96099590669303
2.52906347727586 5.9703709900747
2.51048124148848 5.97396475121373
2.47172960578794 5.98155994966512
2.44520936857206 5.99337567626559
2.41837262755743 6.00350530984193
2.37794733872919 6.00984920214339
2.33955611535633 6.0150454128493
2.3225509473617 6.01867663280542
2.28060945833926 6.01937924011258
2.25077971386312 6.02214095184447
2.21281635546014 6.02223294997228
2.17079554574913 6.0212812666502
2.14369392700967 6.0228263880466
2.12704109830157 6.02423406572986
2.08348934699273 6.03365299819825
2.06733168022855 6.03877204669625
2.02493101012337 6.0481769704148
1.9896439056768 6.05246605927884
1.94775983810229 6.05432811363006
1.92014038450184 6.0532820224855
1.89063660966172 6.05239094306629
1.86609328264538 6.05357079529679
1.83481907689725 6.0542912439731
1.81672389184942 6.05297983450419
1.77629930285933 6.05229324324052
1.76876733740574 6.05209282344025
1.71327009934364 6.0470187059093
1.69468445294687 6.04585748423804
1.66524605027966 6.04562280452648
1.62016526875627 6.04310896247397
1.59794694922575 6.0425704668414
1.58129891344879 6.04138358507585
1.54731886378437 6.04027687276398
1.52071732023294 6.03877826327789
1.4798381287917 6.03016942961984
1.45695304141527 6.02538954241052
1.40064228228697 6.01832053411582
1.38250192184892 6.0159765023976
1.35781800812622 6.00955812048323
1.34405405596434 6.00633494382684
1.32439647379601 5.9927197307878
1.31421753266226 5.97906194750247
1.30372209541844 5.96817230165448
1.29820753264401 5.96291302691121
1.26574138439847 5.94262806011922
1.25170743281463 5.93686724441192
1.20920760682701 5.93965768192237
1.14304318916722 5.93829836256589
1.1122865319452 5.91469099291453
1.08543364864413 5.90230866964176
1.07145741925951 5.89791087806764
1.04702713638999 5.88421583649093
1.02556498857339 5.87622678115216
1.01418109317564 5.87319540820729
0.959540734747693 5.83038039349903
0.942935326505576 5.82113693343105
0.917961284831423 5.81058471428645
0.888013175846865 5.80119448381488
0.860528081533388 5.79556287084296
0.828549848141983 5.78755784181303
0.791652093989965 5.75787479356856
0.770445954702959 5.74607970266413
0.752359443873293 5.72793314363524
0.731067463276756 5.70307695106111
0.713425386235662 5.68311660393924
0.693606657588469 5.6585717245478
0.681438612601104 5.64836622724548
0.661439114106086 5.63038782743488
0.643881935106701 5.60915994031606
0.612739850267639 5.58646440034496
0.591933596141767 5.57690477989001
0.557283288448517 5.56258718447387
0.541317944381767 5.55436884861743
0.512487865308269 5.53945896611859
0.486186525616519 5.51143662568994
0.475105467884242 5.49703954618512
0.455155371919648 5.46774706868489
0.434685242778106 5.41626222154498
0.424879012810267 5.39330255136224
0.418759267932926 5.38422527521515
0.394284759616003 5.34951596817527
0.377055518928523 5.33401042287103
0.3503174683926 5.31389009580979
0.317767643760726 5.28188536285392
0.298324608091417 5.27173378791491
0.287976860671116 5.26614432311617
0.274325170045036 5.24055008372715
0.263585814183266 5.22174959629705
0.252385918191853 5.20129841015637
0.239795271108925 5.15446826271365
0.233545708619872 5.13384453533653
0.222581096452597 5.08192153263684
0.207295299187019 5.05191852410269
0.189411903835883 5.0371524333442
0.175192427032394 5.02932556673856
0.15722992038995 5.00307592954837
0.152069659288215 4.99426575870771
0.13670838586692 4.97962049898123
0.129026542879898 4.97207202333084
0.121482832884355 4.95802191252249
0.10500077578866 4.88843367782959
0.0909249428502563 4.82672877214554
0.0801540729267018 4.77931051402302
0.071578725038405 4.75257476610466
0.0627435441469375 4.73487884063002
0.0558750424238252 4.72604204384935
0.044636341214666 4.69933648106575
0.0341184267656329 4.67491901206131
0.0280877080393496 4.66454937844253
0.0261766129717191 4.65647923715808
0.0280108013695117 4.62450739683387
0.0281138953704958 4.62050468921088
0.0284942022169319 4.59930815763714
0.0235096178736685 4.53192650915906
0.0214841037202547 4.50412841083239
0.0173935241935199 4.47736552733953
0.0123714118215523 4.4365770137814
0.00870688795433328 4.42123960715838
0.000560557790552974 4.40103401453315
-0.00799574291279814 4.3834503559668
-0.0115534528577177 4.37892058820809
-0.0127771638248149 4.31779609797054
-0.0159272631432925 4.2976137644115
-0.0158393263743539 4.25647825399392
-0.0251626998342083 4.20712351910014
-0.0287067557086305 4.18310697147663
-0.0315520791095905 4.17398889525681
-0.0404541296823191 4.12696333253159
-0.0432252042351178 4.10624409580936
-0.0396526216267259 4.07375184291516
-0.0371518896232619 4.0342302369481
-0.0374854021920208 3.9991042590116
-0.0340325793743652 3.98474115457046
-0.0271917612065034 3.96658844702066
-0.0226202673879765 3.95763713983317
-0.0109553692951416 3.93593308872654
-0.0050608885507839 3.89081966607782
-0.00222941190529946 3.83247540323876
-0.012486363126937 3.80363728660195
-0.0162841984130901 3.79666835301127
-0.0324078259912475 3.77557372376994
-0.032522579978234 3.74916713185399
-0.0190658057083621 3.70578250358725
-0.0134653942654732 3.68954340878213
0.00702511937435979 3.64113987867449
0.0231573849776785 3.60414234284748
0.0360053676088556 3.57397190387193
0.0410248438089273 3.54366219091888
0.0357846520091885 3.51860513053707
0.0353899932156256 3.50171465138501
0.0402806138416203 3.4563801193262
0.0428194151223091 3.42828952429467
0.0426472144372876 3.41989484778031
0.0566260682377662 3.38421486377594
0.0684489551418372 3.35866094445538
0.0905753429353937 3.32319283488285
0.104564483172508 3.29417623372245
0.137310734274701 3.24595597749918
0.14662304122328 3.22805899059259
0.147003682545203 3.20305247346651
0.14422631571734 3.18853062652362
0.146578663348906 3.1773177770073
0.17310830436224 3.12827925365457
0.179536762172923 3.1153986528603
0.202394023877944 3.08031951136522
0.221517511321834 3.0523934874398
0.244282849578306 3.02448167862263
0.27511553170416 2.98781752876164
0.290034565784801 2.96060147321565
0.304021142931604 2.94179683898283
0.345508394589743 2.89274596455773
0.36917639484567 2.86875214971615
0.38107509906686 2.85692770116635
0.408845339287888 2.82564811338861
0.424253391631573 2.80942830421579
0.464137909192893 2.78409040295194
0.490478342042906 2.76088712040586
0.502618706227606 2.74718780160769
0.518675692829532 2.72727333940304
0.54507405100884 2.70590536896836
0.573058768014425 2.68672678980907
0.590411365674504 2.67657508554001
0.633824174303705 2.65122001366915
0.653729458036883 2.63754779690702
0.693950062029128 2.61221280377021
0.729911449336984 2.58760073745992
0.783963859828342 2.54499060133926
0.804288291702139 2.52666009157536
0.809396402602972 2.51825919450938
0.821906902239409 2.50214293086953
0.845326519955087 2.47434599555847
0.86304828913942 2.45500194457533
0.877251565897894 2.43618029896266
0.882588455780096 2.42682288172662
0.89550159311217 2.41181846531365
0.912084445398755 2.39725850858717
0.927933670490412 2.38242375532063
0.949853166026697 2.36905948626207
0.965577710342306 2.35976333392183
0.969057267966653 2.35728621177482
1.01248269341196 2.33140166067355
1.03076687260576 2.32124540742175
1.05298747602974 2.30828202324191
1.08482296536662 2.29048739715274
1.11388787860382 2.27472135500725
1.13707039980258 2.26421336291889
1.16259426013616 2.25228867237881
1.18244569172625 2.2416639825098
1.2066814071392 2.22837211884428
1.2338105216923 2.21595473377786
1.27104230882681 2.20078647136993
1.27899260279353 2.19645786834897
1.33250637272998 2.17295384829099
1.34640138446363 2.16758329242412
1.35172525316067 2.1653786107947
1.41272686896705 2.15332031221232
1.4369865571439 2.14870885787507
1.44567842594706 2.14682074665895
1.49083944919649 2.13578620128535
1.51558541718282 2.13093286759201
1.54616204582606 2.1246796469524
1.58178191268882 2.11793790096262
1.61316743161177 2.11074593157456
1.6209157595242 2.1093030817683
1.67181193654651 2.09846782800542
1.68503470460709 2.09524288188114
1.7059928560426 2.09064090868543
1.76191777881754 2.08339441911638
1.77770753704892 2.08127525962774
1.81763697788514 2.07690467038868
1.83175747084126 2.07286295206502
1.84676744062224 2.06980638846687
1.892862015247 2.06477279585667
1.92043405245811 2.06526876104927
1.93884506351607 2.06564185081997
1.99384158836939 2.06634022516928
2.01657593609027 2.06574193451122
2.04309194303892 2.0654987514594
2.06691200567856 2.06631459313625
2.09809362845568 2.06548908589747
2.127121410544 2.06583171835578
2.14450448830302 2.06783315630538
2.17890727115241 2.07063120416443
2.21015708363379 2.07289649859246
2.23617477281825 2.07690426236026
2.27429287275283 2.08008995814839
2.2990501079855 2.08063581769698
2.33028766441411 2.08066598373668
2.34163144478751 2.08068890138525
2.37787793316354 2.0836604035433
};
\addlegendentry{$I^{\text{EKF}}_{\text{ADT}}$}

\end{axis}

\end{tikzpicture}


==> tex/traj/circular_traj_final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkkhaki204185116}{RGB}{204,185,116}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{mediumturquoise100181205}{RGB}{100,181,205}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.5,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=south west,
      draw=white,
      legend columns=1,
      % /tikz/every even column/.append style={column sep=0.5cm},
      font=\tiny
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    xmin=-0.42, xmax=8.2,
    ymin=-0.42, ymax=8.2,
]
\addplot [very thin, black, opacity=1.0]
table {%
5.27113771438599 6.73775577545166
5.27096176147461 6.7380108833313
5.27069616317749 6.73816871643066
5.2704381942749 6.73828792572021
5.27016496658325 6.7383337020874
5.26994705200195 6.73843050003052
5.26978063583374 6.73861360549927
5.26966714859009 6.73884057998657
5.26940155029297 6.73898410797119
5.26926851272583 6.73910522460938
5.2691535949707 6.73923778533936
5.26901054382324 6.73944520950317
5.26889276504517 6.73964357376099
5.26875638961792 6.73978710174561
5.26867961883545 6.73993015289307
5.26863718032837 6.74002838134766
5.26868677139282 6.74032020568848
5.26862192153931 6.74048089981079
5.26858186721802 6.74061107635498
5.26850891113281 6.74072551727295
5.26841068267822 6.74083709716797
5.26840162277222 6.74096393585205
5.26836776733398 6.74107789993286
5.2682900428772 6.74109697341919
5.26820230484009 6.74110841751099
5.2680983543396 6.74106884002686
5.26812982559204 6.7413158416748
5.26798486709595 6.74115991592407
5.26794576644897 6.74120616912842
5.26794767379761 6.74124240875244
5.26785039901733 6.74122428894043
5.2678165435791 6.74128150939941
5.26778078079224 6.74128341674805
5.26772594451904 6.74132966995239
5.26762008666992 6.74136972427368
5.2676854133606 6.74155235290527
5.26757383346558 6.74157762527466
5.26751565933228 6.74157190322876
5.2674412727356 6.74157238006592
5.26735258102417 6.74160194396973
5.26720428466797 6.74153709411621
5.26701068878174 6.74150085449219
5.2668571472168 6.7415075302124
5.26662111282349 6.74148797988892
5.26635360717773 6.74141597747803
5.26585865020752 6.74135303497314
5.26522827148438 6.74121713638306
5.26434850692749 6.74113702774048
5.26325273513794 6.74106884002686
5.26175355911255 6.74099063873291
5.26035499572754 6.74114513397217
5.2585334777832 6.74096488952637
5.25623226165771 6.74066400527954
5.25389623641968 6.74060869216919
5.25074005126953 6.74048852920532
5.24743223190308 6.74039316177368
5.24366044998169 6.74024391174316
5.23942041397095 6.74011850357056
5.2349681854248 6.74006652832031
5.22983121871948 6.7399730682373
5.22446632385254 6.74003028869629
5.21853113174438 6.7399435043335
5.21214056015015 6.73972415924072
5.20541667938232 6.7396125793457
5.1982045173645 6.7395133972168
5.19062995910645 6.73955011367798
5.18274068832397 6.73940515518188
5.17438840866089 6.73933696746826
5.16569423675537 6.73927354812622
5.15659332275391 6.73922061920166
5.14707803726196 6.73918437957764
5.137047290802 6.73918342590332
5.12673425674438 6.73911571502686
5.11613893508911 6.73917102813721
5.10503149032593 6.73911476135254
5.09360361099243 6.73920488357544
5.08173179626465 6.73919916152954
5.06956243515015 6.73923587799072
5.05690431594849 6.7392430305481
5.04404878616333 6.73929071426392
5.03070211410522 6.73935985565186
5.01699829101562 6.739501953125
5.00303220748901 6.73950290679932
4.98876953125 6.73975419998169
4.97433996200562 6.73989868164062
4.95937013626099 6.73991823196411
4.94442892074585 6.74014520645142
4.92909574508667 6.74033641815186
4.91350364685059 6.74045991897583
4.89779138565063 6.74063920974731
4.88185214996338 6.74076271057129
4.86568880081177 6.74089622497559
4.8493070602417 6.74109315872192
4.83276796340942 6.74120378494263
4.81603956222534 6.74146461486816
4.79994297027588 6.74244022369385
4.78287601470947 6.74258136749268
4.76500082015991 6.74199342727661
4.74766159057617 6.74205446243286
4.7307276725769 6.74301671981812
4.7132740020752 6.7434139251709
4.69470834732056 6.7426290512085
4.67673254013062 6.7428503036499
4.65868997573853 6.74320793151855
4.64049291610718 6.74380588531494
4.62192678451538 6.74351358413696
4.60337972640991 6.74384737014771
4.58453416824341 6.7438850402832
4.5659966468811 6.74487590789795
4.5471568107605 6.74543952941895
4.52786111831665 6.74537086486816
4.50882148742676 6.74585771560669
4.48922109603882 6.74565362930298
4.4697093963623 6.74596309661865
4.44968414306641 6.74543762207031
4.43013906478882 6.74588823318481
4.4103798866272 6.74625587463379
4.39032888412476 6.74629783630371
4.37041473388672 6.74655961990356
4.35013771057129 6.74645805358887
4.32977104187012 6.74632453918457
4.30931425094604 6.74631023406982
4.28881978988647 6.74628162384033
4.26812314987183 6.74620342254639
4.24740552902222 6.74608850479126
4.22659873962402 6.74603176116943
4.20569086074829 6.74610900878906
4.18473958969116 6.74579524993896
4.16366243362427 6.74588775634766
4.14241981506348 6.7454776763916
4.12114381790161 6.7452974319458
4.09983444213867 6.74530076980591
4.07857465744019 6.74527168273926
4.05706882476807 6.74513149261475
4.03548097610474 6.74504709243774
4.01395797729492 6.74487161636353
3.99223709106445 6.7447304725647
3.97043991088867 6.74465751647949
3.94855690002441 6.74447727203369
3.92645931243896 6.74444389343262
3.90442562103271 6.7442798614502
3.88230776786804 6.74414825439453
3.86006855964661 6.74404048919678
3.83764815330505 6.74384212493896
3.81522822380066 6.74373626708984
3.79277229309082 6.74348878860474
3.77002453804016 6.74329853057861
3.74728655815125 6.7430591583252
3.72453236579895 6.74295663833618
3.70154213905334 6.74267625808716
3.6785888671875 6.74251174926758
3.65553545951843 6.74237537384033
3.63244724273682 6.74211931228638
3.60921692848206 6.74199390411377
3.5858371257782 6.74181413650513
3.56243515014648 6.7416296005249
3.53891921043396 6.74156618118286
3.51541900634766 6.74141502380371
3.49171614646912 6.74139451980591
3.46799731254578 6.7411847114563
3.44418835639954 6.74115800857544
3.42037272453308 6.74106597900391
3.3963668346405 6.7410192489624
3.37230563163757 6.74095582962036
3.34825301170349 6.74101305007935
3.32406830787659 6.74104309082031
3.29967713356018 6.74105358123779
3.27540016174316 6.74108552932739
3.25097727775574 6.74112749099731
3.22650122642517 6.74117851257324
3.20198321342468 6.74140596389771
3.17743301391602 6.7415452003479
3.15269923210144 6.7416672706604
3.12804341316223 6.74186611175537
3.10334897041321 6.74202394485474
3.07854294776917 6.74227714538574
3.05377507209778 6.74249362945557
3.02883982658386 6.74280166625977
3.00399017333984 6.74316453933716
2.97910761833191 6.74328517913818
2.95414185523987 6.74369335174561
2.92926406860352 6.74387550354004
2.90444922447205 6.74402713775635
2.87933754920959 6.74442481994629
2.85432648658752 6.7446756362915
2.82931590080261 6.7450008392334
2.80432415008545 6.74529123306274
2.77929329872131 6.74548149108887
2.75429081916809 6.74544715881348
2.7292594909668 6.7455358505249
2.70421719551086 6.74564647674561
2.67920184135437 6.74567794799805
2.65418744087219 6.7455940246582
2.62906551361084 6.74564218521118
2.60392928123474 6.74533319473267
2.57868647575378 6.74493074417114
2.55351734161377 6.74427032470703
2.52848339080811 6.74364948272705
2.50323009490967 6.7429723739624
2.4779064655304 6.74183177947998
2.45254635810852 6.74052095413208
2.42737770080566 6.73892593383789
2.40199685096741 6.73718070983887
2.37676048278809 6.73501110076904
2.35150980949402 6.73262882232666
2.32629895210266 6.72977113723755
2.30097985267639 6.7266092300415
2.27584552764893 6.72306299209595
2.25068473815918 6.71930122375488
2.22560238838196 6.71492767333984
2.20052623748779 6.71034145355225
2.17555952072144 6.70536422729492
2.15043449401855 6.69992923736572
2.12572050094604 6.69423866271973
2.10074138641357 6.68809747695923
2.07594656944275 6.68179130554199
2.05119872093201 6.67504167556763
2.02647948265076 6.66800880432129
2.00188398361206 6.66080665588379
1.97731459140778 6.65309953689575
1.95269930362701 6.64528131484985
1.92817080020905 6.6369252204895
1.90378773212433 6.62858438491821
1.87937545776367 6.61977291107178
1.8551197052002 6.61075878143311
1.8307933807373 6.60118579864502
1.80665504932404 6.59164714813232
1.78255069255829 6.58173751831055
1.75860595703125 6.57143259048462
1.73470115661621 6.56114387512207
1.71076047420502 6.55033349990845
1.68717527389526 6.53910303115845
1.66359567642212 6.52762126922607
1.64021801948547 6.51590204238892
1.61698281764984 6.50367212295532
1.59399783611298 6.49136447906494
1.57118213176727 6.47834777832031
1.54856967926025 6.46494722366333
1.52621352672577 6.4513463973999
1.50436151027679 6.4372124671936
1.4826043844223 6.42273616790771
1.46122026443481 6.40765953063965
1.44039583206177 6.39214992523193
1.41991710662842 6.37622499465942
1.39960646629333 6.35990524291992
1.37995064258575 6.34330463409424
1.36064851284027 6.3262505531311
1.34170031547546 6.30870485305786
1.32329607009888 6.29083490371704
1.30530333518982 6.27263498306274
1.28775012493134 6.25381374359131
1.27060651779175 6.23495006561279
1.25410485267639 6.21557331085205
1.23791420459747 6.19601535797119
1.22214806079865 6.17608404159546
1.20677483081818 6.15573740005493
1.19200336933136 6.1352424621582
1.17751085758209 6.11444234848022
1.16358888149261 6.09339094161987
1.14979898929596 6.07194137573242
1.13666570186615 6.05034017562866
1.12372946739197 6.02840662002563
1.11114537715912 6.00633192062378
1.09890151023865 5.9841046333313
1.08691728115082 5.96143579483032
1.07512271404266 5.93880224227905
1.06366002559662 5.91573476791382
1.05227220058441 5.89272165298462
1.04124426841736 5.86933469772339
1.03040754795074 5.84571981430054
1.01966822147369 5.8220272064209
1.00891613960266 5.79798126220703
0.998501002788544 5.77397537231445
0.988292455673218 5.7495551109314
0.978113889694214 5.72492027282715
0.967903435230255 5.70008850097656
0.957999289035797 5.67515325546265
0.948353826999664 5.6501259803772
0.939092755317688 5.62488555908203
0.929939925670624 5.59923124313354
0.920815825462341 5.57357788085938
0.912134826183319 5.54780960083008
0.903937757015228 5.52178764343262
0.895839691162109 5.49539136886597
0.888265132904053 5.46904706954956
0.881068587303162 5.44239282608032
0.874485194683075 5.41591453552246
0.868101060390472 5.38886594772339
0.862391114234924 5.36190176010132
0.857037544250488 5.33494234085083
0.852306365966797 5.30776262283325
0.847873866558075 5.28028535842896
0.8441162109375 5.25288438796997
0.840759038925171 5.22536420822144
0.837743937969208 5.19761657714844
0.835244834423065 5.16984224319458
0.833073973655701 5.1418890953064
0.831165194511414 5.11394548416138
0.829677939414978 5.08586931228638
0.828447461128235 5.05785894393921
0.827609896659851 5.02969217300415
0.826898992061615 5.00139093399048
0.826633930206299 4.97316551208496
0.826461672782898 4.94475317001343
0.826434373855591 4.91638803482056
0.826673030853271 4.88795042037964
0.827172160148621 4.85944128036499
0.827678561210632 4.83077430725098
0.828615188598633 4.80228567123413
0.829611957073212 4.77353286743164
0.830821216106415 4.74487543106079
0.832192361354828 4.71609354019165
0.833867192268372 4.68733406066895
0.835693597793579 4.65849256515503
0.837714076042175 4.62963104248047
0.839964985847473 4.60059976577759
0.842532813549042 4.57165145874023
0.8453568816185 4.54263067245483
0.848466873168945 4.51359224319458
0.85178017616272 4.48451375961304
0.855393171310425 4.45540857315063
0.859236240386963 4.42617607116699
0.863336205482483 4.39696455001831
0.867738723754883 4.36775493621826
0.872441172599792 4.33858680725098
0.877449750900269 4.30919313430786
0.882694721221924 4.2800121307373
0.888258635997772 4.25078439712524
0.894072532653809 4.22144460678101
0.900265216827393 4.19222688674927
0.906448066234589 4.16300392150879
0.913005590438843 4.13364171981812
0.920027256011963 4.1045093536377
0.927161395549774 4.07546949386597
0.934558510780334 4.04613065719604
0.942325115203857 4.01708030700684
0.95034122467041 3.98788261413574
0.958645582199097 3.95882034301758
0.967327237129211 3.92978739738464
0.976366221904755 3.90072631835938
0.985642611980438 3.8717155456543
0.995442867279053 3.84281063079834
1.00545263290405 3.81401181221008
1.01584756374359 3.78528094291687
1.02665495872498 3.75664877891541
1.03781831264496 3.72810435295105
1.04935717582703 3.6996374130249
1.06125926971436 3.67138290405273
1.07361221313477 3.64320182800293
1.08629858493805 3.61509418487549
1.09929275512695 3.58718943595886
1.11266767978668 3.55955767631531
1.126544713974 3.53194880485535
1.1408007144928 3.50451683998108
1.15526902675629 3.47728800773621
1.17015421390533 3.45021152496338
1.18547213077545 3.42349600791931
1.2009779214859 3.39672946929932
1.21690988540649 3.37019538879395
1.23297297954559 3.34384655952454
1.24945831298828 3.31764888763428
1.26627516746521 3.2918655872345
1.28323817253113 3.2661030292511
1.30043232440948 3.24054455757141
1.31801092624664 3.21503949165344
1.33579063415527 3.19011402130127
1.35384428501129 3.16517043113708
1.37218391895294 3.14051389694214
1.39059793949127 3.11597776412964
1.40938150882721 3.09184741973877
1.42828905582428 3.06773805618286
1.44753897190094 3.04390716552734
1.46703124046326 3.02027750015259
1.48671925067902 2.99691486358643
1.5065530538559 2.97362303733826
1.52655100822449 2.95072174072266
1.54695010185242 2.92786455154419
1.56742489337921 2.90524768829346
1.58801579475403 2.88285613059998
1.60889601707458 2.860671043396
1.63003182411194 2.83872699737549
1.65128493309021 2.81699371337891
1.67269682884216 2.79533457756042
1.69426500797272 2.77387285232544
1.71609318256378 2.75260019302368
1.73811376094818 2.73166227340698
1.76041209697723 2.71080374717712
1.78251278400421 2.69003081321716
1.80507290363312 2.66953706741333
1.8275910615921 2.64933085441589
1.85043084621429 2.62929677963257
1.87343049049377 2.60938405990601
1.89664435386658 2.58972835540771
1.91996800899506 2.57014417648315
1.94349110126495 2.55092763900757
1.96721971035004 2.53172540664673
1.99110734462738 2.51271486282349
2.01531267166138 2.49396371841431
2.03950977325439 2.4755597114563
2.06391453742981 2.45714998245239
2.08858299255371 2.43889451026917
2.1135311126709 2.42087626457214
2.13849139213562 2.40310144424438
2.16371154785156 2.38532710075378
2.18931841850281 2.36792039871216
2.21493124961853 2.35062170028687
2.24070978164673 2.33351802825928
2.26695108413696 2.31663417816162
2.29336452484131 2.29989290237427
2.31998181343079 2.28349208831787
2.34678649902344 2.26730036735535
2.37390947341919 2.25124073028564
2.40113162994385 2.23530435562134
2.42858457565308 2.21978092193604
2.45624017715454 2.20456409454346
2.48420166969299 2.18970394134521
2.51234841346741 2.17497396469116
2.54079413414001 2.16066002845764
2.56942439079285 2.14658236503601
2.59817028045654 2.13289332389832
2.62738847732544 2.11958789825439
2.6565580368042 2.10669469833374
2.68587923049927 2.0939519405365
2.71563577651978 2.08177208900452
2.74519014358521 2.06995511054993
2.77517867088318 2.05858087539673
2.80518436431885 2.04744791984558
2.83520412445068 2.03688979148865
2.86549806594849 2.02696657180786
2.89589166641235 2.01724863052368
2.9263026714325 2.00788974761963
2.95673656463623 1.99903619289398
2.98731517791748 1.9907066822052
3.01817202568054 1.98273110389709
3.04890441894531 1.97533631324768
3.07963085174561 1.96839392185211
3.11059069633484 1.96178829669952
3.14175057411194 1.9558482170105
3.17268300056458 1.95016002655029
3.20380568504333 1.94508838653564
3.23496723175049 1.94042122364044
3.26607894897461 1.93628644943237
3.29738116264343 1.93270981311798
3.32864451408386 1.92964327335358
3.36002421379089 1.92699348926544
3.39127445220947 1.92496037483215
3.42280125617981 1.92337095737457
3.45411419868469 1.92221689224243
3.48551154136658 1.92175030708313
3.516845703125 1.92182600498199
3.54825186729431 1.9223620891571
3.57958889007568 1.92324030399323
3.61080741882324 1.92476439476013
3.64207005500793 1.92694211006165
3.67324900627136 1.92937874794006
3.70445990562439 1.9323399066925
3.73553013801575 1.93589353561401
3.7666015625 1.93990516662598
3.79749035835266 1.94431686401367
3.82836532592773 1.94929313659668
3.85930824279785 1.95456945896149
3.89004063606262 1.96028733253479
3.92067074775696 1.96659255027771
3.95129084587097 1.97334206104279
3.9817898273468 1.9804220199585
4.01189947128296 1.98805963993073
4.0421404838562 1.9957709312439
4.07229137420654 2.00430250167847
4.10226488113403 2.01304197311401
4.13214588165283 2.02230310440063
4.16170120239258 2.03191161155701
4.19128322601318 2.04182291030884
4.22083139419556 2.0522027015686
4.25007486343384 2.06299114227295
4.27915000915527 2.0741114616394
4.30818367004395 2.08564925193787
4.33709526062012 2.09755539894104
4.36579561233521 2.10977530479431
4.39439678192139 2.12235307693481
4.422767162323 2.13525247573853
4.45114278793335 2.14851331710815
4.47938203811646 2.16219878196716
4.50745916366577 2.1763072013855
4.5352635383606 2.19062662124634
4.56310129165649 2.20536375045776
4.5908374786377 2.22036838531494
4.61821699142456 2.23573613166809
4.64554786682129 2.251544713974
4.67274713516235 2.26762390136719
4.69982099533081 2.28401565551758
4.72672176361084 2.300776720047
4.75324773788452 2.31776285171509
4.77971506118774 2.33519506454468
4.80604982376099 2.35288286209106
4.83210706710815 2.3707914352417
4.85795783996582 2.38909029960632
4.88380765914917 2.40775656700134
4.90919733047485 2.42679882049561
4.93452072143555 2.44607877731323
4.9595947265625 2.46559619903564
4.98455810546875 2.48543477058411
5.00922441482544 2.50563097000122
5.03376340866089 2.52609419822693
5.05799865722656 2.54689002037048
5.08233880996704 2.56796002388
5.10601091384888 2.58925414085388
5.12976694107056 2.61090445518494
5.15313339233398 2.63280367851257
5.17640733718872 2.65507888793945
5.19950819015503 2.67749738693237
5.22223234176636 2.70032548904419
5.24470329284668 2.72331428527832
5.26705741882324 2.74673461914062
5.28886938095093 2.77054214477539
5.31078481674194 2.79443788528442
5.33239364624023 2.81872701644897
5.35368204116821 2.84327554702759
5.37475252151489 2.86818671226501
5.39539384841919 2.89331603050232
5.41600656509399 2.91873073577881
5.43635320663452 2.94456934928894
5.45614290237427 2.97053718566895
5.47575759887695 2.99680233001709
5.49517297744751 3.02324938774109
5.51408767700195 3.05016112327576
5.53258514404297 3.07722067832947
5.55080842971802 3.10447669029236
5.56857347488403 3.13209199905396
5.58595895767212 3.16008615493774
5.60298538208008 3.18815779685974
5.6193790435791 3.21660709381104
5.63556480407715 3.24527049064636
5.65130662918091 3.27430820465088
5.66645240783691 3.30356192588806
5.68107795715332 3.33298826217651
5.69522190093994 3.3626446723938
5.70892810821533 3.39263582229614
5.72222995758057 3.42293906211853
5.73504829406738 3.45346426963806
5.74738121032715 3.48429536819458
5.75895166397095 3.51524257659912
5.77034425735474 3.54642343521118
5.78117418289185 3.57788181304932
5.79130744934082 3.60923719406128
5.80108261108398 3.64087963104248
5.81032466888428 3.67263650894165
5.81901931762695 3.70450973510742
5.82723808288574 3.73644018173218
5.83457803726196 3.76835227012634
5.84178447723389 3.80056858062744
5.84843158721924 3.83275365829468
5.8544750213623 3.86480593681335
5.86015892028809 3.89703917503357
5.86518287658691 3.92935919761658
5.86986637115479 3.96171092987061
5.87398958206177 3.99418067932129
5.87748956680298 4.02641534805298
5.88067102432251 4.05888271331787
5.88328742980957 4.09130907058716
5.88543796539307 4.12384462356567
5.88699054718018 4.15633630752563
5.88813304901123 4.18877458572388
5.88878679275513 4.2213020324707
5.88891220092773 4.25370073318481
5.88858079910278 4.286292552948
5.88766002655029 4.31886577606201
5.88640117645264 4.3513765335083
5.88455820083618 4.38400220870972
5.8822078704834 4.41661071777344
5.87942409515381 4.44925546646118
5.87609910964966 4.48184061050415
5.87237644195557 4.51448726654053
5.86805248260498 4.54704713821411
5.86325931549072 4.57959413528442
5.85789489746094 4.61212110519409
5.85198211669922 4.6445369720459
5.845543384552 4.67680311203003
5.83864116668701 4.70916700363159
5.83122539520264 4.7415337562561
5.82317733764648 4.77365350723267
5.81464576721191 4.80562973022461
5.80567836761475 4.83769035339355
5.79597520828247 4.8695592880249
5.78582382202148 4.90145301818848
5.77508640289307 4.93317079544067
5.76386308670044 4.96483707427979
5.75198411941528 4.99620819091797
5.73946189880371 5.0275092124939
5.72641801834106 5.05865383148193
5.71281337738037 5.08953523635864
5.69865798950195 5.12026834487915
5.68397426605225 5.1507625579834
5.66871118545532 5.18119239807129
5.65303039550781 5.2110333442688
5.63676738739014 5.24088621139526
5.62011814117432 5.27047491073608
5.60300493240356 5.29964113235474
5.58527040481567 5.32871150970459
5.56723403930664 5.35742998123169
5.54876756668091 5.38592004776001
5.52986145019531 5.41413640975952
5.51050233840942 5.4421591758728
5.4907865524292 5.46981620788574
5.47052001953125 5.49698781967163
5.45002841949463 5.52386999130249
5.4291820526123 5.55064153671265
5.40784168243408 5.57685041427612
5.38620805740356 5.60282325744629
5.36411333084106 5.62845182418823
5.34156274795532 5.65373229980469
5.31891059875488 5.67862319946289
5.29593658447266 5.70307016372681
5.27251434326172 5.72712135314941
5.24889612197876 5.75076150894165
5.22495937347412 5.77417612075806
5.20054817199707 5.7970757484436
5.17599868774414 5.81944417953491
5.15115261077881 5.84188270568848
5.12584352493286 5.86361837387085
5.10056591033936 5.88499307632446
5.07481288909912 5.90606355667114
5.04886531829834 5.92666435241699
5.0225944519043 5.94684457778931
4.99617052078247 5.96675825119019
4.96936225891113 5.98626136779785
4.94237470626831 6.00529623031616
4.91502475738525 6.02416181564331
4.88748836517334 6.0425124168396
4.85973882675171 6.06056070327759
4.83169555664062 6.07821655273438
4.80344009399414 6.09565734863281
4.7749195098877 6.11250352859497
4.74612617492676 6.12925004959106
4.71695137023926 6.14547824859619
4.68765878677368 6.16150379180908
4.65823316574097 6.17690277099609
4.62849044799805 6.19206666946411
4.59857034683228 6.20687437057495
4.56827354431152 6.22122764587402
4.53775644302368 6.23529720306396
4.50713491439819 6.24889421463013
4.47624540328979 6.26201105117798
4.4452075958252 6.27477693557739
4.41380929946899 6.28717279434204
4.38233470916748 6.29918909072876
4.35066556930542 6.31079483032227
4.31881856918335 6.32178688049316
4.28669404983521 6.33254241943359
4.25448417663574 6.34279870986938
4.22202968597412 6.35264492034912
4.18951082229614 6.36186647415161
4.15676927566528 6.37091445922852
4.12389183044434 6.37931728363037
4.09082651138306 6.38745927810669
4.05769491195679 6.39492321014404
4.02422475814819 6.40211868286133
3.99073123931885 6.40880393981934
3.95722603797913 6.41513252258301
3.92349147796631 6.42078685760498
3.88969302177429 6.42621040344238
3.85571980476379 6.43130683898926
3.82179832458496 6.43567276000977
3.78760409355164 6.43957710266113
3.75349164009094 6.443115234375
3.71917176246643 6.446129322052
3.6848680973053 6.44865608215332
3.65055656433105 6.45062923431396
3.61621403694153 6.45205354690552
3.58177638053894 6.45313262939453
3.54740333557129 6.453688621521
3.51297688484192 6.45372247695923
3.47855401039124 6.45334529876709
3.44420337677002 6.45250415802002
3.40983986854553 6.4511604309082
3.37551236152649 6.44925212860107
3.34134221076965 6.44705295562744
3.30714893341064 6.44429492950439
3.27310824394226 6.44125175476074
3.23913192749023 6.43774461746216
3.20522594451904 6.43357753753662
3.17145895957947 6.42922973632812
3.13775563240051 6.42425060272217
3.10415530204773 6.41893196105957
3.07068634033203 6.41317415237427
3.03735613822937 6.40688323974609
3.00397276878357 6.40017747879028
2.97090983390808 6.39324617385864
2.93781065940857 6.38567781448364
2.90488338470459 6.37776851654053
2.87211322784424 6.36943483352661
2.83936047554016 6.36073732376099
2.80683827400208 6.35146713256836
2.77442097663879 6.34182548522949
2.74204635620117 6.33180904388428
2.70988965034485 6.32133674621582
2.67777180671692 6.31037521362305
2.64588618278503 6.29906892776489
2.6141197681427 6.28727531433105
2.58259391784668 6.27509355545044
2.55124497413635 6.26254844665527
2.52016377449036 6.24948787689209
2.48926520347595 6.2362003326416
2.45863795280457 6.22262287139893
2.42820858955383 6.20835781097412
2.39802122116089 6.19401073455811
2.36812043190002 6.17902660369873
2.33836150169373 6.16377258300781
2.30890822410583 6.14837169647217
2.27978038787842 6.13255977630615
2.25083255767822 6.11642122268677
2.22223281860352 6.10010814666748
2.19388127326965 6.08328437805176
2.16575217247009 6.06619119644165
2.1379702091217 6.0489068031311
2.11045122146606 6.03124284744263
2.08328318595886 6.01319551467896
2.05639910697937 5.99491739273071
2.02972507476807 5.97632026672363
2.00346851348877 5.9574499130249
1.97744965553284 5.93850374221802
1.95179259777069 5.91916513442993
1.9264223575592 5.89951753616333
1.90130698680878 5.87979698181152
1.87659931182861 5.85989570617676
1.85215401649475 5.83960628509521
1.82783687114716 5.81900882720947
1.80402851104736 5.79827785491943
1.78036212921143 5.77721691131592
1.75711238384247 5.75609016418457
1.73408532142639 5.73471307754517
1.71141839027405 5.71292686462402
1.68906354904175 5.69098567962646
1.66702198982239 5.66907024383545
1.64528620243073 5.64653015136719
1.62378621101379 5.62396287918091
1.60275232791901 5.60123825073242
1.58199059963226 5.57813692092896
1.5615268945694 5.55475521087646
1.54126048088074 5.53110313415527
1.521604180336 5.50743007659912
1.50195944309235 5.48343467712402
1.4828120470047 5.45927810668945
1.46389698982239 5.43483400344849
1.4452999830246 5.41021823883057
1.42715489864349 5.38529586791992
1.40910565853119 5.36049842834473
1.39151692390442 5.33523225784302
1.37435019016266 5.30984687805176
1.357293009758 5.28424024581909
1.34053099155426 5.2586350440979
1.32403290271759 5.23271894454956
1.30784869194031 5.20663690567017
1.29194903373718 5.18040132522583
1.27636325359344 5.15413856506348
1.26102519035339 5.12741994857788
1.24594140052795 5.10075855255127
1.23106646537781 5.07398366928101
1.21653997898102 5.0468544960022
1.20232045650482 5.01976919174194
1.18839037418365 4.99250078201294
1.17472910881042 4.96493577957153
1.1615264415741 4.9374680519104
1.14862549304962 4.90984010696411
1.13597667217255 4.88216876983643
1.12371242046356 4.85432291030884
1.11172711849213 4.82638311386108
1.10019493103027 4.79818964004517
1.08906304836273 4.77009725570679
1.07814335823059 4.74185371398926
1.06759440898895 4.7135329246521
1.0573194026947 4.68510866165161
1.04753506183624 4.65672445297241
1.03778624534607 4.62813949584961
1.02855134010315 4.59957313537598
1.01976037025452 4.57103490829468
1.01127016544342 4.54205513000488
1.00303614139557 4.51330995559692
0.994998157024384 4.48434782028198
0.987562835216522 4.4554557800293
0.980178356170654 4.42642450332642
0.973261713981628 4.39738416671753
0.966666877269745 4.36826467514038
0.960332334041595 4.3390908241272
0.954321265220642 4.30995416641235
0.948559284210205 4.28081321716309
0.943142533302307 4.25132751464844
0.938130497932434 4.22200059890747
0.933285415172577 4.19262456893921
0.928986072540283 4.16316747665405
0.924894690513611 4.13375282287598
0.921304225921631 4.10430479049683
0.917936027050018 4.07472515106201
0.914952754974365 4.04513359069824
0.912219703197479 4.01555061340332
0.909857928752899 3.98592019081116
0.907914280891418 3.9563262462616
0.906430184841156 3.92666506767273
0.905252695083618 3.89689564704895
0.904365420341492 3.86710429191589
0.90399569272995 3.83752846717834
0.90377676486969 3.80757331848145
0.903884649276733 3.77777647972107
0.904543578624725 3.7478883266449
0.905397891998291 3.7180347442627
0.906593084335327 3.68824291229248
0.908183515071869 3.65839290618896
0.909943222999573 3.62846302986145
0.912033557891846 3.59853935241699
0.91447389125824 3.56871509552002
0.917236328125 3.53875613212585
0.920317590236664 3.50886130332947
0.923587560653687 3.47896194458008
0.927159786224365 3.44904637336731
0.930979609489441 3.41901016235352
0.93529599905014 3.38900852203369
0.939764976501465 3.35925126075745
0.944602191448212 3.32937407493591
0.949652075767517 3.29945063591003
0.954967439174652 3.26961708068848
0.960669875144958 3.23976492881775
0.966590821743011 3.20998954772949
0.972802996635437 3.18021178245544
0.979410111904144 3.15043759346008
0.986398220062256 3.1207959651947
0.993562877178192 3.0911750793457
1.00126850605011 3.06164455413818
1.00917506217957 3.03231620788574
1.01728641986847 3.00278639793396
1.02594423294067 2.9734513759613
1.03491282463074 2.9441773891449
1.04413986206055 2.91498255729675
1.05372178554535 2.88583636283875
1.06359195709229 2.8568422794342
1.07375872135162 2.82797455787659
1.08434450626373 2.79916834831238
1.09497916698456 2.77050089836121
1.10607242584229 2.74195694923401
1.11749958992004 2.71356391906738
1.12893867492676 2.68527150154114
1.14086198806763 2.65702986717224
1.15299475193024 2.62901401519775
1.16534066200256 2.60110545158386
1.17792868614197 2.57332396507263
1.19081366062164 2.54568552970886
1.20395052433014 2.51823925971985
1.2173707485199 2.49103760719299
1.23108386993408 2.46388030052185
1.24508440494537 2.43694829940796
1.25934267044067 2.41011500358582
1.27378475666046 2.38361954689026
1.28855073451996 2.3571469783783
1.30365383625031 2.3308584690094
1.31900084018707 2.30481600761414
1.33457779884338 2.27897787094116
1.35054898262024 2.25320434570312
1.3667848110199 2.22773766517639
1.38318645954132 2.20233750343323
1.3998441696167 2.17713332176208
1.41683316230774 2.15197658538818
1.43402862548828 2.12697339057922
1.45151734352112 2.10226106643677
1.46938180923462 2.07763528823853
1.48739838600159 2.05316376686096
1.50559520721436 2.02879881858826
1.52422380447388 2.00477838516235
1.54300379753113 1.98078334331512
1.56201827526093 1.95717763900757
1.58144199848175 1.93373239040375
1.60102736949921 1.91048550605774
1.6208164691925 1.8873770236969
1.64095675945282 1.8645498752594
1.66150557994843 1.84186971187592
1.68206036090851 1.81928849220276
1.70296800136566 1.79704463481903
1.72413563728333 1.77498269081116
1.74564003944397 1.75312161445618
1.76729667186737 1.73148584365845
1.78936076164246 1.71025121212006
1.81149935722351 1.68893897533417
1.83387649059296 1.66784608364105
1.85665714740753 1.64716219902039
1.87949252128601 1.62657856941223
1.90283930301666 1.60644042491913
1.92613708972931 1.58639693260193
1.94981849193573 1.5664393901825
1.97363841533661 1.54692661762238
1.99790120124817 1.52771365642548
2.02204012870789 1.50864768028259
2.0466513633728 1.4897483587265
2.07133626937866 1.47120404243469
2.09636354446411 1.45291686058044
2.12143015861511 1.43483519554138
2.14673018455505 1.41700053215027
2.17222785949707 1.3993809223175
2.19782161712646 1.38194727897644
2.22365570068359 1.36470925807953
2.24983310699463 1.34791576862335
2.27587890625 1.3309051990509
2.30231070518494 1.31451153755188
2.32875108718872 1.29820370674133
2.35560703277588 1.28227925300598
2.3825535774231 1.26637065410614
2.40984106063843 1.25093853473663
2.4369421005249 1.23533010482788
2.46472597122192 1.22042632102966
2.49231457710266 1.20544850826263
2.52013111114502 1.19091725349426
2.54832935333252 1.17658627033234
2.57672905921936 1.16269659996033
2.60501670837402 1.14887893199921
2.63353514671326 1.13543665409088
2.66229510307312 1.1221649646759
2.69087505340576 1.1092609167099
2.71992444992065 1.09665441513062
2.74907946586609 1.08426773548126
2.77810382843018 1.07215654850006
2.80746698379517 1.06053555011749
2.836993932724 1.04911410808563
2.86654710769653 1.03784883022308
2.89613819122314 1.02686893939972
2.92589282989502 1.01635348796844
2.95582294464111 1.00607025623322
2.9859619140625 0.996162593364716
3.01607322692871 0.986513614654541
3.0461597442627 0.977059245109558
3.07651972770691 0.967922389507294
3.10672521591187 0.959030866622925
3.13720965385437 0.950508594512939
3.1676926612854 0.942307889461517
3.19841742515564 0.934317946434021
3.22896432876587 0.926490962505341
3.25979900360107 0.919311881065369
3.29062938690186 0.912177264690399
3.32149267196655 0.905311942100525
3.35239481925964 0.898818612098694
3.38344073295593 0.892699241638184
3.41444444656372 0.886831521987915
3.44577383995056 0.881366610527039
3.47667646408081 0.876080393791199
3.50794506072998 0.871340155601501
3.53928565979004 0.866580009460449
3.57061362266541 0.862251877784729
3.6018545627594 0.85814756155014
3.63330340385437 0.854484438896179
3.66464161872864 0.850919365882874
3.69615745544434 0.847924947738647
3.72740292549133 0.845064520835876
3.75894331932068 0.842530131340027
3.79028534889221 0.84045135974884
3.82182478904724 0.838582217693329
3.85340309143066 0.837112069129944
3.8848888874054 0.835872054100037
3.91641116142273 0.83511745929718
3.94785141944885 0.834680318832397
3.97942805290222 0.834568619728088
4.01097249984741 0.834721982479095
4.04232454299927 0.835125803947449
4.07396554946899 0.836150646209717
4.10542821884155 0.83730161190033
4.1370644569397 0.838925540447235
4.16841745376587 0.840619742870331
4.20003032684326 0.842994689941406
4.23159074783325 0.845436275005341
4.26305294036865 0.848284363746643
4.29465770721436 0.85151469707489
4.32604646682739 0.85493278503418
4.35742950439453 0.858683228492737
4.38881540298462 0.862769782543182
4.42034912109375 0.867244362831116
4.45161485671997 0.871970176696777
4.48309278488159 0.877115726470947
4.51434946060181 0.882494688034058
4.54560422897339 0.888224303722382
4.57676315307617 0.894304752349854
4.60764169692993 0.900636613368988
4.638756275177 0.907456755638123
4.66973352432251 0.914455413818359
4.70044326782227 0.921662747859955
4.73127317428589 0.929296731948853
4.76183700561523 0.937323570251465
4.79247331619263 0.94562304019928
4.82294988632202 0.954239785671234
4.85327243804932 0.963090896606445
4.88356494903564 0.972304344177246
4.91373682022095 0.981756091117859
4.94375658035278 0.991473078727722
4.97355985641479 1.00138258934021
5.00351715087891 1.01174211502075
5.03307342529297 1.0222647190094
5.06269121170044 1.03313589096069
5.09207773208618 1.04411721229553
5.12122392654419 1.05533802509308
5.15034532546997 1.06700611114502
5.17945528030396 1.07881331443787
5.20831918716431 1.0908420085907
5.23692893981934 1.10315823554993
5.26565647125244 1.11577928066254
5.29410934448242 1.12866640090942
5.32265090942383 1.14187908172607
5.35081720352173 1.15512418746948
5.37907552719116 1.16885280609131
5.40713119506836 1.18282186985016
5.43519592285156 1.19713091850281
5.4628791809082 1.21167469024658
5.49081373214722 1.22656726837158
5.51822280883789 1.24160003662109
5.5456657409668 1.25693786144257
5.57261085510254 1.27240681648254
5.5998740196228 1.2883927822113
5.62682962417603 1.30455648899078
5.65354490280151 1.32096362113953
5.67996835708618 1.33785307407379
5.70646905899048 1.35479354858398
5.73254203796387 1.37217140197754
5.75857496261597 1.38966608047485
5.78447341918945 1.40747284889221
5.81030511856079 1.42550814151764
5.83601808547974 1.44392371177673
5.86117696762085 1.46241497993469
5.88662385940552 1.48110294342041
5.91154813766479 1.50022721290588
5.93657493591309 1.51956295967102
5.96136426925659 1.53901553153992
5.98576927185059 1.55879771709442
6.01014184951782 1.57880556583405
6.03439664840698 1.59901821613312
6.0582709312439 1.61953771114349
6.08196878433228 1.64020574092865
6.10550165176392 1.66123569011688
6.12878942489624 1.68239533901215
6.15175676345825 1.70386803150177
6.17460823059082 1.72550070285797
6.19721984863281 1.74741280078888
6.21954107284546 1.76957046985626
6.24142265319824 1.79200637340546
6.26321220397949 1.81472229957581
6.28452920913696 1.83763349056244
6.30548906326294 1.86078011989594
6.32618761062622 1.88429045677185
6.34642839431763 1.90793335437775
6.36634206771851 1.93196308612823
6.38566827774048 1.95620667934418
6.40467405319214 1.98071992397308
6.42319536209106 2.00535702705383
6.4411416053772 2.03015089035034
6.45865249633789 2.05541038513184
6.47564506530762 2.08068633079529
6.49215412139893 2.10624551773071
6.50821352005005 2.13191652297974
6.52373790740967 2.15774822235107
6.53862762451172 2.1838583946228
6.55312204360962 2.20984029769897
6.5673189163208 2.23602771759033
6.58055543899536 2.26242828369141
6.59391450881958 2.28864693641663
6.60641717910767 2.31518173217773
6.61844348907471 2.34170246124268
6.63021183013916 2.36839938163757
6.64130306243896 2.39504885673523
6.6521520614624 2.42181062698364
6.66255855560303 2.44872236251831
6.67245531082153 2.47562909126282
6.68186855316162 2.50271964073181
6.69098091125488 2.52977728843689
6.69952297210693 2.55682945251465
6.70767498016357 2.584059715271
6.7152271270752 2.61128664016724
6.72237253189087 2.63863849639893
6.72882270812988 2.66591572761536
6.73474168777466 2.69323062896729
6.7400803565979 2.72064661979675
6.74488115310669 2.74801325798035
6.74894332885742 2.77537798881531
6.75253486633301 2.80271887779236
6.75541687011719 2.83016085624695
6.75752067565918 2.85742688179016
6.7590274810791 2.88469505310059
6.75979280471802 2.91204047203064
6.7600793838501 2.93920063972473
6.75960445404053 2.96644902229309
6.7583122253418 2.99346446990967
6.75662279129028 3.0205180644989
6.75431632995605 3.04738736152649
6.75132369995117 3.07424330711365
6.74786615371704 3.1009624004364
6.74364376068115 3.12751173973083
6.73914003372192 3.15407657623291
6.73397350311279 3.18045115470886
6.72824287414551 3.20679092407227
6.72202730178833 3.23296046257019
6.71535587310791 3.25909543037415
6.70822954177856 3.28499150276184
6.70047950744629 3.31080174446106
6.69242334365845 3.33660006523132
6.68360328674316 3.36201405525208
6.67441844940186 3.3873245716095
6.66469287872314 3.41254806518555
6.65443658828735 3.43748688697815
6.64375591278076 3.46238899230957
6.6325101852417 3.4870707988739
6.62082290649414 3.51149559020996
6.60859298706055 3.53572559356689
6.59592723846436 3.55998396873474
6.5827317237854 3.58380508422852
6.56913471221924 3.60753273963928
6.55506896972656 3.63116717338562
6.54043245315552 3.65438342094421
6.52545213699341 3.67748141288757
6.51009845733643 3.70040154457092
6.49426317214966 3.72310304641724
6.47804546356201 3.7456259727478
6.46148347854614 3.76797246932983
6.44451189041138 3.79001474380493
6.42719888687134 3.81202030181885
6.40955209732056 3.8337996006012
6.39151477813721 3.85529804229736
6.37332725524902 3.87689161300659
6.35470676422119 3.89817261695862
6.3359203338623 3.91933083534241
6.31687545776367 3.94031286239624
6.29770565032959 3.96092891693115
6.27815246582031 3.98198175430298
6.25834560394287 4.00248289108276
6.23840713500977 4.02294397354126
6.2181453704834 4.04324388504028
6.19791698455811 4.06357049942017
6.17734384536743 4.08367586135864
6.15656852722168 4.10375595092773
6.13547372817993 4.123610496521
6.11430406570435 4.14345026016235
6.09306621551514 4.1632080078125
6.07159614562988 4.1827826499939
6.05003547668457 4.20245313644409
6.02824687957764 4.22182416915894
6.00633478164673 4.24126005172729
5.98430490493774 4.26044988632202
5.96212863922119 4.27965688705444
5.93971920013428 4.29880905151367
5.9170823097229 4.3177695274353
5.89434719085693 4.33660125732422
5.87136268615723 4.35550451278687
5.84831047058105 4.37422466278076
5.82497453689575 4.39280033111572
5.80138826370239 4.41133832931519
5.77764892578125 4.42972421646118
5.75378465652466 4.44805002212524
5.72963523864746 4.46613740921021
5.70537042617798 4.4842095375061
5.68095397949219 4.50205421447754
5.65642929077148 4.51982164382935
5.63167095184326 4.53744077682495
5.60672473907471 4.55478000640869
5.58178186416626 4.5720739364624
5.55655097961426 4.58929634094238
5.5311918258667 4.60629606246948
5.50576686859131 4.62306499481201
5.48020839691162 4.63972282409668
5.4544506072998 4.65630769729614
5.42863368988037 4.67267513275146
5.4027156829834 4.68879652023315
5.37672233581543 4.70487976074219
5.35052013397217 4.72084760665894
5.32440948486328 4.73647451400757
5.29814958572388 4.75215101242065
5.27188491821289 4.76762580871582
5.24557733535767 4.78301000595093
5.21926689147949 4.79821729660034
5.19276285171509 4.81320095062256
5.16626596450806 4.82825517654419
5.13982820510864 4.84318685531616
5.11313676834106 4.85791826248169
5.08657455444336 4.87263631820679
5.06008768081665 4.88730001449585
5.03369617462158 4.90184736251831
5.00718021392822 4.9164662361145
4.98066377639771 4.93089628219604
4.95419692993164 4.94528913497925
4.92765474319458 4.95963048934937
4.90123081207275 4.97396326065063
4.87477540969849 4.98838949203491
4.84826755523682 5.00262355804443
4.82155132293701 5.01702165603638
4.79507541656494 5.03127241134644
4.76845932006836 5.04535818099976
4.74196434020996 5.05978631973267
4.71528959274292 5.07392120361328
4.68863391876221 5.08799171447754
4.6620626449585 5.1021728515625
4.63531684875488 5.11626243591309
4.60846757888794 5.13031244277954
4.58193111419678 5.14434003829956
4.55503368377686 5.15843868255615
4.52810287475586 5.17241716384888
4.50131273269653 5.18653535842896
4.47436666488647 5.20042991638184
4.44757843017578 5.21446514129639
4.42076206207275 5.22841215133667
4.39390754699707 5.24233818054199
4.367027759552 5.25631332397461
4.34025478363037 5.27026510238647
4.31342601776123 5.28412199020386
4.2865777015686 5.29788732528687
4.25977182388306 5.31184148788452
4.23292446136475 5.32558965682983
4.20600986480713 5.33952713012695
4.17916870117188 5.35330152511597
4.15223598480225 5.36702966690063
4.12519073486328 5.38070154190063
4.09834289550781 5.39445304870605
4.07132434844971 5.4080753326416
4.04429054260254 5.42160606384277
4.01717376708984 5.43529462814331
3.98992943763733 5.44890022277832
3.96280241012573 5.46238088607788
3.93557953834534 5.47574090957642
3.90825319290161 5.48913431167603
3.8808331489563 5.5024151802063
3.85333824157715 5.51568269729614
3.82588481903076 5.52876281738281
3.79829406738281 5.54192686080933
3.77052617073059 5.55503845214844
3.74297666549683 5.56794357299805
3.71507549285889 5.58108377456665
3.68715214729309 5.59394979476929
3.65928292274475 5.60671997070312
3.63127470016479 5.61975431442261
3.60335373878479 5.63250398635864
3.57508945465088 5.64549398422241
3.54681134223938 5.65837097167969
3.51851606369019 5.67123556137085
3.49013185501099 5.68413925170898
3.46173310279846 5.69691801071167
3.43329286575317 5.70983171463013
3.404705286026 5.72261619567871
3.37609720230103 5.73538017272949
3.34745073318481 5.7480320930481
3.31874561309814 5.76067495346069
3.28974485397339 5.77333450317383
3.26105785369873 5.78571653366089
3.23209190368652 5.79831981658936
3.20307374000549 5.81068325042725
3.17408132553101 5.82298707962036
3.1450343132019 5.83523368835449
3.11582589149475 5.84728050231934
3.08648705482483 5.85936069488525
3.05707192420959 5.87133979797363
3.02765679359436 5.88316774368286
2.99814701080322 5.89480686187744
2.96860933303833 5.90630912780762
2.93903923034668 5.91765642166138
2.9092915058136 5.92871189117432
2.87945604324341 5.93965435028076
2.8497200012207 5.9506311416626
2.81987118721008 5.9612865447998
2.78993034362793 5.97170114517212
2.75994634628296 5.9820294380188
2.72991180419922 5.99212121963501
2.69983243942261 6.00201654434204
2.66970944404602 6.01156139373779
2.63965487480164 6.02112245559692
2.60945630073547 6.03039026260376
2.57921504974365 6.03958940505981
2.5488920211792 6.04833269119263
2.5186710357666 6.05692911148071
2.48836803436279 6.06537675857544
2.45805478096008 6.07355403900146
2.42762494087219 6.08146381378174
2.39716744422913 6.08914470672607
2.36668467521667 6.09662866592407
2.33613061904907 6.10383319854736
2.30560970306396 6.11068439483643
2.27504563331604 6.11732006072998
2.24425554275513 6.12354326248169
2.21366906166077 6.12964725494385
2.18289041519165 6.1353497505188
2.15228939056396 6.14094400405884
2.12150001525879 6.14617824554443
2.09078526496887 6.15104389190674
2.05998492240906 6.15548753738403
2.02918457984924 6.15953731536865
1.9982568025589 6.16321086883545
1.96737730503082 6.16656684875488
1.93658876419067 6.16938447952271
1.90583467483521 6.17178058624268
1.87498807907104 6.17385292053223
1.84412264823914 6.17536354064941
1.81331932544708 6.17641878128052
1.78263795375824 6.17694759368896
1.75165557861328 6.17678880691528
1.72102403640747 6.17635250091553
1.69032466411591 6.17528343200684
1.65969216823578 6.17380619049072
1.62917792797089 6.17179679870605
1.59869277477264 6.16906642913818
1.56846141815186 6.16618204116821
1.53822982311249 6.16256046295166
1.50811994075775 6.158531665802
1.47813260555267 6.15394401550293
1.44831717014313 6.1490330696106
1.41853654384613 6.14355754852295
1.38906478881836 6.13784694671631
1.35959088802338 6.13134956359863
1.33036231994629 6.12462615966797
1.30139911174774 6.11757707595825
1.2725123167038 6.10991907119751
1.24384224414825 6.10181427001953
1.21521878242493 6.09301042556763
1.18689131736755 6.08381652832031
1.1588921546936 6.07422685623169
1.13099873065948 6.06423473358154
1.10347652435303 6.05352210998535
1.07624816894531 6.04254055023193
1.04906964302063 6.03094482421875
1.02227282524109 6.0189266204834
0.995684742927551 6.00649356842041
0.969523072242737 5.99353456497192
0.943489015102386 5.97998714447021
0.917780578136444 5.96626377105713
0.892258107662201 5.95182800292969
0.867080748081207 5.9371395111084
0.842153251171112 5.92207622528076
0.81745970249176 5.90654420852661
0.792991936206818 5.89058303833008
0.768998205661774 5.87448215484619
0.745228707790375 5.85782909393311
0.721589148044586 5.84083223342896
0.698264539241791 5.8235445022583
0.675315737724304 5.8059983253479
0.652706205844879 5.7880744934082
0.630359530448914 5.76982927322388
0.608230829238892 5.7510666847229
0.586572766304016 5.73229026794434
0.565380573272705 5.71312761306763
0.54438042640686 5.69344758987427
0.523888409137726 5.67342090606689
0.503994226455688 5.6533989906311
0.484022438526154 5.63319110870361
0.464863717556 5.61236095428467
0.445956349372864 5.59118843078613
0.427560031414032 5.56972694396973
0.409576922655106 5.54821825027466
0.391808897256851 5.5259051322937
0.374630451202393 5.50365447998047
0.358048915863037 5.48140573501587
0.341606169939041 5.45850992202759
0.325550824403763 5.43542432785034
0.310062974691391 5.4118595123291
0.29479244351387 5.3882794380188
0.280126214027405 5.3642692565918
0.265834599733353 5.34103775024414
0.251686066389084 5.31661939620972
0.238160520792007 5.29233503341675
0.225116357207298 5.267737865448
0.212380334734917 5.24289560317993
0.200130477547646 5.21811771392822
0.188346102833748 5.19297409057617
0.176694348454475 5.16775417327881
0.165772393345833 5.14232110977173
0.155185475945473 5.11673879623413
0.145084008574486 5.09112930297852
0.135251611471176 5.06525182723999
0.125858768820763 5.0393853187561
0.116789147257805 5.01330852508545
0.108411215245724 4.98704290390015
0.100287437438965 4.96066808700562
0.0924526751041412 4.93443298339844
0.0848646014928818 4.90792512893677
0.0776936933398247 4.8809609413147
0.0706574693322182 4.85449552536011
0.0639213174581528 4.8272271156311
0.0574370473623276 4.80032682418823
0.0512785539031029 4.77320718765259
0.0453251302242279 4.74584054946899
0.0396621823310852 4.71867036819458
0.0341305993497372 4.6910605430603
0.0289627574384212 4.66316747665405
0.0241501703858376 4.63609743118286
0.0193974394351244 4.60754823684692
0.0146544808521867 4.58015489578247
0.0105985719710588 4.55199241638184
0.00657468056306243 4.52389049530029
0.00265902373939753 4.49596929550171
-0.00091455556685105 4.46789312362671
-0.0042242743074894 4.43961763381958
-0.00725093809887767 4.41095066070557
-0.00985615979880095 4.38197755813599
-0.0125761283561587 4.35443258285522
-0.014892109669745 4.32601928710938
-0.0166962519288063 4.297278881073
-0.0182172991335392 4.26886129379272
-0.0196746587753296 4.24014568328857
-0.0206047091633081 4.21150302886963
-0.0212153680622578 4.18330526351929
-0.0210445579141378 4.15374040603638
-0.0208969004452229 4.12517404556274
-0.0202635955065489 4.09639024734497
-0.019312733784318 4.06749963760376
-0.0177959688007832 4.0385627746582
-0.0156984459608793 4.00922250747681
-0.0133817996829748 3.98047351837158
-0.0105656059458852 3.95134520530701
-0.00734678516164422 3.92223358154297
-0.00375625607557595 3.89334797859192
0.00018410719349049 3.8648636341095
0.0045904335565865 3.83604764938354
0.00954242888838053 3.80715250968933
0.0146545255556703 3.77841997146606
0.020412515848875 3.74972820281982
0.026586789637804 3.72093510627747
0.0331504978239536 3.69219493865967
0.0401474721729755 3.66352844238281
0.0476038530468941 3.6350200176239
0.0554169118404388 3.60648226737976
0.0637321770191193 3.57799959182739
0.0724574029445648 3.5497932434082
0.0816666185855865 3.52142572402954
0.091392494738102 3.49314188957214
0.101529881358147 3.46506881713867
0.1121791228652 3.43707418441772
0.123283706605434 3.40918302536011
0.134903088212013 3.38145327568054
0.146936595439911 3.35373520851135
0.159487411379814 3.32629036903381
0.172260448336601 3.29901623725891
0.18572324514389 3.27199840545654
0.199379920959473 3.24512577056885
0.213574901223183 3.21860194206238
0.227980256080627 3.19241690635681
0.243037179112434 3.16609215736389
0.258280426263809 3.14022064208984
0.274022489786148 3.11472487449646
0.290062844753265 3.08938264846802
0.30656772851944 3.06438875198364
0.323287278413773 3.03968977928162
0.340331166982651 3.0154435634613
0.357827037572861 2.99117231369019
0.375761121511459 2.96734595298767
0.393949806690216 2.94380474090576
0.412385851144791 2.92069101333618
0.431176960468292 2.89770793914795
0.450336992740631 2.87514019012451
0.469721525907516 2.85294246673584
0.489408671855927 2.83109521865845
0.509406507015228 2.80942010879517
0.529808700084686 2.78823924064636
0.550176620483398 2.76726126670837
0.571055352687836 2.74666833877563
0.592072904109955 2.72634983062744
0.613501369953156 2.70641756057739
0.635186851024628 2.68679666519165
0.657076418399811 2.6674427986145
0.679348170757294 2.64838790893555
0.701812207698822 2.62963485717773
0.724501848220825 2.61120414733887
0.747526228427887 2.59320592880249
0.770809710025787 2.57542753219604
0.794344842433929 2.55800914764404
0.818028748035431 2.54099655151367
0.841975927352905 2.52426481246948
0.866166055202484 2.50785732269287
0.890648543834686 2.49186277389526
0.915376961231232 2.47628688812256
0.940240442752838 2.4609112739563
0.96535450220108 2.44601106643677
0.990717947483063 2.43139314651489
1.01646399497986 2.41725277900696
1.04213750362396 2.40329098701477
1.06806945800781 2.38983607292175
1.09424710273743 2.37657833099365
1.12061083316803 2.36372900009155
1.14734899997711 2.3512864112854
1.17416489124298 2.33909606933594
1.20113623142242 2.32719135284424
1.22834146022797 2.31574821472168
1.25583899021149 2.304443359375
1.28350257873535 2.29385542869568
1.31127738952637 2.28337049484253
1.33924841880798 2.27314829826355
1.3673894405365 2.26344561576843
1.39567708969116 2.25400543212891
1.42417073249817 2.24511432647705
1.45278859138489 2.23639345169067
1.48148465156555 2.22801303863525
1.51021134853363 2.22008347511292
1.5391252040863 2.21252751350403
1.56803345680237 2.20544052124023
1.59727048873901 2.19855952262878
1.62637829780579 2.19221591949463
1.65556359291077 2.18623971939087
1.68489825725555 2.18064832687378
1.71432161331177 2.1755313873291
1.74373936653137 2.17078328132629
1.77324283123016 2.16641402244568
1.80284118652344 2.16242599487305
1.83265995979309 2.15888071060181
1.8622841835022 2.15577673912048
1.89202678203583 2.15301465988159
1.92176234722137 2.15073490142822
1.95175445079803 2.14889144897461
1.98158478736877 2.14727568626404
2.01143312454224 2.14630770683289
2.04141688346863 2.14552569389343
2.07132840156555 2.14527654647827
2.10115599632263 2.14534187316895
2.13100361824036 2.14584279060364
2.16091704368591 2.14655160903931
2.19080758094788 2.14771556854248
2.22061896324158 2.1494083404541
2.25035572052002 2.15127182006836
2.27998661994934 2.15361309051514
2.30984377861023 2.15627002716064
2.33951449394226 2.159259557724
2.36905598640442 2.16279292106628
2.398592710495 2.16654276847839
2.42828822135925 2.17061614990234
2.45785737037659 2.17506766319275
2.48720526695251 2.17975568771362
2.51679944992065 2.18505525588989
2.54618740081787 2.19038271903992
2.57562875747681 2.19622468948364
2.60482311248779 2.20231032371521
2.63402915000916 2.20871829986572
2.66304469108582 2.21548652648926
2.69233441352844 2.22267532348633
2.72141647338867 2.23007297515869
2.75047135353088 2.23785448074341
2.77937698364258 2.24602556228638
2.80823063850403 2.25445246696472
2.83709716796875 2.26324415206909
2.86582088470459 2.27231669425964
2.89455699920654 2.28186464309692
2.92318630218506 2.29162263870239
2.95156693458557 2.30173015594482
2.97996783256531 2.31205606460571
3.00814461708069 2.32270693778992
3.03622508049011 2.33385753631592
3.06428623199463 2.34523940086365
3.09213852882385 2.35685896873474
3.12003207206726 2.36887812614441
3.14768528938293 2.38112545013428
3.17513155937195 2.39371109008789
3.20247459411621 2.40665054321289
3.22981238365173 2.41993021965027
3.25691986083984 2.43343877792358
3.28373908996582 2.44741129875183
3.31036639213562 2.46144247055054
3.33700108528137 2.47594904899597
3.36342072486877 2.49072122573853
3.38960647583008 2.50557327270508
3.41588306427002 2.52100729942322
3.44169330596924 2.53661632537842
3.46725630760193 2.55251884460449
3.4925901889801 2.56856417655945
3.51809287071228 2.58502268791199
3.54304909706116 2.60180902481079
3.5680513381958 2.6189432144165
3.59267044067383 2.63614439964294
3.61721563339233 2.65370440483093
3.64137887954712 2.67150211334229
3.66528749465942 2.6894383430481
3.68915414810181 2.70778918266296
3.71259260177612 2.72631168365479
3.73607110977173 2.74512672424316
3.75908613204956 2.76426959037781
3.78197002410889 2.78349256515503
3.80457973480225 2.80306029319763
3.82703924179077 2.822838306427
3.84928798675537 2.84279131889343
3.87125730514526 2.86298060417175
3.89310359954834 2.88342142105103
3.91479158401489 2.90415287017822
3.93641877174377 2.92498636245728
3.95758199691772 2.94600749015808
3.97866654396057 2.96715259552002
3.99948263168335 2.98853969573975
4.02019071578979 3.01006078720093
4.04061222076416 3.03191614151001
4.06076097488403 3.05359363555908
4.080650806427 3.07563209533691
4.10033845901489 3.09799551963806
4.11968946456909 3.12004828453064
4.13918828964233 3.14256048202515
4.1583104133606 3.16508674621582
4.17713499069214 3.18778133392334
4.19582080841064 3.21052265167236
4.21417856216431 3.23358225822449
4.23281049728394 3.25664973258972
4.25074195861816 3.27987384796143
4.26852369308472 3.30329298973083
4.28636503219604 3.32699465751648
4.30384683609009 3.35077667236328
4.32104825973511 3.37455701828003
4.33810949325562 3.39868974685669
4.35520887374878 3.42295813560486
4.37174224853516 3.44765162467957
4.38808679580688 3.47225904464722
4.40443086624146 3.49708986282349
4.42053079605103 3.52204561233521
4.43617105484009 3.54734969139099
4.45149517059326 3.5726752281189
4.46656179428101 3.59809970855713
4.48164987564087 3.62398505210876
4.49594688415527 3.6499011516571
4.51009941101074 3.67578315734863
4.52405261993408 3.70227575302124
4.53773260116577 3.7285521030426
4.5509033203125 3.7552809715271
4.56382846832275 3.78220653533936
4.57655620574951 3.80901336669922
4.58856725692749 3.8361554145813
4.60060405731201 3.86353874206543
4.61218070983887 3.89098644256592
4.62330484390259 3.9185643196106
4.63417720794678 3.94639253616333
4.64469766616821 3.97415208816528
4.65506410598755 4.00217437744141
4.66516971588135 4.03024244308472
4.67493009567261 4.05887651443481
4.68411493301392 4.08733701705933
4.69319248199463 4.1160740852356
4.70184946060181 4.14481973648071
4.71070098876953 4.17379331588745
4.71875429153442 4.20297336578369
4.72647094726562 4.23199319839478
4.7341833114624 4.26142501831055
4.74146366119385 4.29105234146118
4.74839210510254 4.32051801681519
4.75495767593384 4.35038995742798
4.76142597198486 4.38018655776978
4.76727151870728 4.41009092330933
4.77296876907349 4.4400463104248
4.77853775024414 4.47031736373901
4.78356790542603 4.50045824050903
4.78829002380371 4.53071689605713
4.79287004470825 4.56101179122925
4.79705715179443 4.59137392044067
4.80091381072998 4.62169313430786
4.8043098449707 4.65227556228638
4.80771684646606 4.68282699584961
4.81053590774536 4.71343421936035
4.81329441070557 4.74406814575195
4.8154411315918 4.77473258972168
4.81766748428345 4.80549764633179
4.81941223144531 4.83617544174194
4.82075214385986 4.86681652069092
4.82187175750732 4.89754629135132
4.82267284393311 4.92833185195923
4.82312965393066 4.95898056030273
4.82319307327271 4.98971033096313
4.82317399978638 5.02049684524536
4.82255268096924 5.05113649368286
4.82178354263306 5.08185243606567
4.82066917419434 5.11243009567261
4.81926107406616 5.14324903488159
4.81753444671631 5.17375040054321
4.8156304359436 5.20434761047363
4.81309413909912 5.23497629165649
4.81053018569946 5.26550912857056
4.80764818191528 5.29594659805298
4.80439567565918 5.32644081115723
4.80095911026001 5.35693216323853
4.79708671569824 5.38747406005859
4.79300689697266 5.41787195205688
4.78841590881348 5.44823265075684
4.78354358673096 5.47852945327759
4.77841567993164 5.50880432128906
4.77303981781006 5.53903532028198
4.76704120635986 5.5691819190979
4.76087808609009 5.59933090209961
4.75433969497681 5.62925577163696
4.74757099151611 5.65912771224976
4.74035930633545 5.68883895874023
4.73283290863037 5.71863031387329
4.72507286071777 5.74812650680542
4.71679401397705 5.77770471572876
4.70837593078613 5.80702590942383
4.69950723648071 5.83637428283691
4.69044494628906 5.86553525924683
4.68099117279053 5.89457750320435
4.67114067077637 5.9233512878418
4.6609959602356 5.95208311080933
4.6505823135376 5.98078107833862
4.63971853256226 6.00922155380249
4.62855815887451 6.03750944137573
4.61719989776611 6.06568574905396
4.60535860061646 6.09379577636719
4.59325695037842 6.12181806564331
4.58073568344116 6.14950561523438
4.56803321838379 6.17717123031616
4.55490732192993 6.20470952987671
4.54161548614502 6.23186349868774
4.52805757522583 6.25894498825073
4.51414775848389 6.28595733642578
4.49991369247437 6.31269645690918
4.48533487319946 6.33924627304077
4.4706654548645 6.36569213867188
4.45563840866089 6.39185285568237
4.44018411636353 6.41791486740112
4.42471885681152 6.44362640380859
4.40894174575806 6.46911287307739
4.39267444610596 6.49435043334961
4.37619972229004 6.51946878433228
4.3594856262207 6.54426193237305
4.34238719940186 6.56903314590454
4.32506608963013 6.5933690071106
4.30737018585205 6.6175389289856
4.28934764862061 6.64152145385742
4.27114868164062 6.66503763198853
4.2526273727417 6.68867158889771
4.23366975784302 6.71175622940063
4.21462488174438 6.73501014709473
4.19500827789307 6.75744247436523
4.17528343200684 6.77989625930786
4.15517902374268 6.8020133972168
4.13492298126221 6.82390356063843
4.11419582366943 6.84566164016724
4.09337043762207 6.86708879470825
4.07214403152466 6.88819360733032
4.0506010055542 6.90888214111328
4.02910089492798 6.93002557754517
4.0069727897644 6.9502010345459
3.98463892936707 6.97006607055664
3.96202945709229 6.98972368240356
3.93916082382202 7.00969552993774
3.91575145721436 7.02841949462891
3.89223694801331 7.04610443115234
3.8684458732605 7.06486463546753
3.84451985359192 7.08340883255005
3.82023048400879 7.10082244873047
3.79555559158325 7.11805486679077
3.77062821388245 7.13443088531494
3.74560880661011 7.15092325210571
3.72016167640686 7.16721343994141
3.69472169876099 7.18289995193481
3.66898655891418 7.19828605651855
3.64368963241577 7.21410799026489
3.61700487136841 7.2283878326416
3.5909366607666 7.24325466156006
3.56463122367859 7.25730800628662
3.53791165351868 7.2714319229126
3.51172471046448 7.28616142272949
3.48367524147034 7.29568386077881
3.45691347122192 7.30947923660278
3.42955732345581 7.32159185409546
3.40124201774597 7.33266162872314
3.37350583076477 7.34392833709717
3.34571313858032 7.35444831848145
3.31800484657288 7.36358261108398
3.2899227142334 7.3733081817627
3.26181817054749 7.38255548477173
3.23361492156982 7.3914098739624
3.20528268814087 7.39961099624634
3.17663240432739 7.40735101699829
3.14809131622314 7.41424226760864
3.11911082267761 7.42034196853638
3.09053301811218 7.42659568786621
3.06153178215027 7.43178844451904
3.03258156776428 7.4366021156311
3.00359559059143 7.44058275222778
2.97450947761536 7.44402885437012
2.94542717933655 7.44693803787231
2.91661953926086 7.44991636276245
2.88737201690674 7.4509973526001
2.85839653015137 7.45197343826294
2.82948422431946 7.45243453979492
2.80057621002197 7.45207118988037
2.77182364463806 7.45192766189575
2.74300193786621 7.45018434524536
2.7145779132843 7.44832229614258
2.68596839904785 7.4459056854248
2.6574182510376 7.44224643707275
2.62922978401184 7.43848848342896
2.60109853744507 7.43333625793457
2.57315182685852 7.42871284484863
2.54502201080322 7.42231416702271
2.51741409301758 7.41609239578247
2.48967623710632 7.40884447097778
2.46218109130859 7.40121698379517
2.43474960327148 7.39303016662598
2.40750813484192 7.38429069519043
2.38031435012817 7.37495088577271
2.35331130027771 7.36536502838135
2.32649517059326 7.35502910614014
2.29936814308167 7.34420824050903
2.2728271484375 7.33313941955566
2.2463059425354 7.32167148590088
2.21974921226501 7.30978059768677
2.19359040260315 7.29767084121704
2.16753268241882 7.28490352630615
2.1415798664093 7.27155351638794
2.11585855484009 7.25805902481079
2.09054589271545 7.2443265914917
2.06542921066284 7.23001098632812
2.04066944122314 7.21524906158447
2.01631355285645 7.19990921020508
1.99235618114471 7.18404579162598
1.96901714801788 7.1676778793335
1.94596517086029 7.15077257156372
1.92370200157166 7.13351488113403
1.90191781520844 7.11538887023926
1.88069713115692 7.09695863723755
1.86007869243622 7.07800579071045
1.83999359607697 7.0584716796875
1.82069718837738 7.03828620910645
1.80211055278778 7.01782274246216
1.78391003608704 6.99682760238647
1.76636922359467 6.97544622421265
1.74938559532166 6.95354986190796
1.73307764530182 6.9313178062439
1.71712470054626 6.90892839431763
1.70180678367615 6.88615798950195
1.68692851066589 6.86285018920898
1.67268240451813 6.83966875076294
1.65893661975861 6.81602478027344
1.64543092250824 6.79205942153931
1.63250887393951 6.76805353164673
1.6200498342514 6.74362230300903
1.60796964168549 6.71913146972656
1.59629034996033 6.69432306289673
1.58519470691681 6.66938638687134
1.57441318035126 6.64426183700562
1.56406044960022 6.61891794204712
1.55410349369049 6.59350347518921
1.54448819160461 6.56760549545288
1.53531956672668 6.54186868667603
1.52656543254852 6.51572561264038
1.51815545558929 6.48963975906372
1.5101979970932 6.46324300765991
1.50254619121552 6.43658828735352
1.49514329433441 6.4098334312439
1.48834347724915 6.38306951522827
1.48176324367523 6.35602807998657
1.47538483142853 6.32889747619629
1.46949410438538 6.3016242980957
1.46378839015961 6.27408170700073
1.45833313465118 6.24633455276489
1.453280210495 6.21866464614868
1.44854390621185 6.19066858291626
1.44381785392761 6.16245317459106
1.43954861164093 6.13445138931274
1.43546783924103 6.10607671737671
1.43175840377808 6.07761240005493
1.42811071872711 6.04897737503052
1.42470276355743 6.02030038833618
1.42181551456451 5.99176740646362
1.41889917850494 5.96268320083618
1.41616940498352 5.93356132507324
1.41376829147339 5.90450811386108
1.41159641742706 5.87527418136597
1.40956616401672 5.84583616256714
1.40780985355377 5.81668138504028
1.40633225440979 5.78739595413208
1.40494883060455 5.75758504867554
1.4039032459259 5.72764730453491
1.40319120883942 5.69827079772949
1.40266156196594 5.66838979721069
1.40232014656067 5.63861513137817
1.40202963352203 5.60861921310425
1.4020676612854 5.57867479324341
1.4024498462677 5.54864740371704
1.40308952331543 5.51857137680054
1.40384447574615 5.48859024047852
1.40489935874939 5.45849180221558
1.40613377094269 5.42832708358765
1.40749931335449 5.39822721481323
1.40926086902618 5.36833906173706
1.41110384464264 5.3382716178894
1.41329312324524 5.30817890167236
1.4155650138855 5.27811098098755
1.41813278198242 5.24803781509399
1.4208322763443 5.21787786483765
1.42392313480377 5.18791818618774
1.42695283889771 5.15787696838379
1.43018698692322 5.12786054611206
1.4337340593338 5.09777879714966
1.43743765354156 5.0677056312561
1.44133913516998 5.03773546218872
1.44534361362457 5.0079026222229
1.44960904121399 4.9779052734375
1.45402812957764 4.94811487197876
1.45861685276031 4.91809797286987
1.46331977844238 4.88839673995972
1.46825051307678 4.85854864120483
1.473468542099 4.82882261276245
1.4786958694458 4.79896593093872
1.48433220386505 4.76926565170288
1.48994636535645 4.73950529098511
1.4958221912384 4.70989179611206
1.5018230676651 4.68033742904663
1.50825691223145 4.65078353881836
1.51479399204254 4.62125825881958
1.52169442176819 4.59177494049072
1.52852940559387 4.56241273880005
1.53562319278717 4.53309774398804
1.54313814640045 4.50389909744263
1.55069887638092 4.47468328475952
1.5584614276886 4.44553661346436
1.56657767295837 4.4165940284729
1.57488024234772 4.38764715194702
1.58351111412048 4.35872411727905
1.59244513511658 4.32990694046021
1.60145199298859 4.30113887786865
1.61070024967194 4.27243566513062
1.62032723426819 4.24398040771484
1.63010036945343 4.21557378768921
1.64011633396149 4.18720388412476
1.65047323703766 4.15892648696899
1.66118049621582 4.13072395324707
1.67190146446228 4.10262870788574
1.68293440341949 4.07476043701172
1.6941249370575 4.04670095443726
1.70560228824615 4.01889991760254
1.71735310554504 3.9913170337677
1.72923481464386 3.96354556083679
1.74140083789825 3.93605732917786
1.75363564491272 3.90840268135071
1.76653456687927 3.88101935386658
1.77915394306183 3.85372161865234
1.79222786426544 3.82649040222168
1.80560207366943 3.79934573173523
1.81913208961487 3.77245926856995
1.83283579349518 3.74542331695557
1.84685063362122 3.71857833862305
1.86107754707336 3.6918830871582
1.87561285495758 3.66536784172058
1.89033031463623 3.63894963264465
1.9051605463028 3.61270117759705
1.92049336433411 3.58648562431335
1.93558752536774 3.56034827232361
1.95139384269714 3.53443503379822
1.96706318855286 3.50854420661926
1.98310196399689 3.48280310630798
1.99964237213135 3.45731854438782
2.01603317260742 3.43187355995178
2.03298926353455 3.40656399726868
2.04984951019287 3.38122725486755
2.06719207763672 3.35617709159851
2.08475112915039 3.33121800422668
2.10251784324646 3.30637431144714
2.12040591239929 3.28171992301941
2.13852214813232 3.25722813606262
2.15661764144897 3.23277473449707
2.1750168800354 3.20851826667786
2.19357442855835 3.18422770500183
2.21241235733032 3.16017055511475
2.23132300376892 3.13638591766357
2.25046014785767 3.11273550987244
2.26960039138794 3.08897757530212
2.28914141654968 3.06572389602661
2.30861806869507 3.04242277145386
2.32861185073853 3.01927661895752
2.34872579574585 2.99642848968506
2.36890363693237 2.97387886047363
2.38939476013184 2.95132207870483
2.41002798080444 2.92902541160583
2.43083715438843 2.9068078994751
2.45199537277222 2.88494086265564
2.47329163551331 2.8634135723114
2.49477553367615 2.84197044372559
2.51665687561035 2.82092928886414
2.53853583335876 2.80028629302979
2.56068849563599 2.77956676483154
2.58316826820374 2.75932955741882
2.60558009147644 2.73948454856873
2.62828207015991 2.7197699546814
2.65121603012085 2.70062255859375
2.67436599731445 2.68166732788086
2.69761753082275 2.66300582885742
2.7212541103363 2.64460802078247
2.74496054649353 2.62651062011719
2.76889324188232 2.60879373550415
2.79312515258789 2.59123492240906
2.81744241714478 2.57419729232788
2.84198951721191 2.55748462677002
2.86673212051392 2.54103779792786
2.89192008972168 2.52503538131714
2.91690015792847 2.50941801071167
2.94249773025513 2.49413013458252
2.96797275543213 2.47928237915039
2.99385809898376 2.46455860137939
3.01988077163696 2.45041847229004
3.04613590240479 2.43651747703552
3.07259845733643 2.42312407493591
3.09924173355103 2.40981864929199
3.12611937522888 2.39707732200623
3.15307569503784 2.38463854789734
3.18030142784119 2.37270450592041
3.20764780044556 2.36107611656189
3.23513698577881 2.34985637664795
3.26284575462341 2.33915853500366
3.29073572158813 2.32875990867615
3.31886839866638 2.31875133514404
3.34703159332275 2.30924463272095
3.3754358291626 2.3000636100769
3.40393996238708 2.29134178161621
3.43253803253174 2.28306102752686
3.46134424209595 2.27516007423401
3.49020433425903 2.26770782470703
3.5191011428833 2.26066589355469
};
\addlegendentry{\text{GT}}
\addplot [densely dashed, very thin, mediumseagreen85168104, opacity=1.0]
table {%
5.20214122583586 6.74619161446099
5.18774136742952 6.74932063104676
5.18954492912352 6.75064101042876
5.20846227964145 6.76089376149519
5.2074712661439 6.75846522854905
5.21816558772626 6.76216771800909
5.22640969376653 6.76401157243025
5.23016681575322 6.76294985036087
5.23080083601033 6.76423905484263
5.22436584891561 6.75447076450916
5.22183110610664 6.74925044294252
5.21764437256256 6.74707183253329
5.21966999452316 6.74956709000102
5.21876292296828 6.75336858726608
5.21785587716457 6.75391846660562
5.21660110779292 6.75459140404555
5.21471158050804 6.75226025299146
5.21204640421471 6.74961410014423
5.21037322253266 6.74788998191949
5.20815878508364 6.74556145674416
5.20311818458426 6.74150899254578
5.20021974597758 6.74312415070001
5.19870860919252 6.74260595753956
5.19496959476533 6.74039336037329
5.19348189724612 6.73658025172561
5.1936351431814 6.73695067391637
5.19651843754273 6.73950184739451
5.19920755831406 6.74169134512881
5.20196930428509 6.74381451903106
5.20474541947404 6.74700305275459
5.20743464438031 6.74996307140387
5.21025727360953 6.74986424466939
5.21281820499844 6.74715159150972
5.21393649125387 6.74565603514544
5.2124463198004 6.74502180821597
5.21233418872401 6.75103304325257
5.21227837977858 6.75269165837547
5.20917806153479 6.75277845675198
5.2086376384026 6.75338675194309
5.20925295889513 6.75460118913268
5.20778369794039 6.75371846617835
5.20778830527828 6.75411824952305
5.20743610701872 6.75287069962041
5.20537047483967 6.75123377561288
5.20892759684452 6.74879906764149
5.20870279824704 6.7473880766454
5.20883605813637 6.74983225907079
5.20841059391483 6.75085361310189
5.20846437488841 6.751604482185
5.20830461183245 6.75255097363653
5.20886172006415 6.75479257870307
5.20772964236531 6.75583360528661
5.20587618825705 6.75866975555211
5.20540530973544 6.75916310979292
5.20263410045126 6.7606717205565
5.19923995345959 6.75798392170915
5.19742124281358 6.75652408684132
5.1949974537001 6.75768611937397
5.19108908724961 6.76146141056259
5.1904564050564 6.76235641982907
5.18927192324862 6.76259216104637
5.18321833209532 6.76122071766499
5.18093339712186 6.76287635300592
5.17656197572171 6.76003421454369
5.17545618983709 6.75536065717081
5.17048916037381 6.7522146680749
5.16432958279792 6.7508273533225
5.15648209558693 6.74949796364892
5.15122694656152 6.74716320435754
5.14071056569755 6.74553054545234
5.12925955913885 6.74718569988197
5.12367020951119 6.7480423804478
5.11200016488839 6.74990531510047
5.10122737075782 6.7538726041724
5.09300549789863 6.75471758679575
5.08341111049954 6.75316841539306
5.06963333268506 6.75280632999658
5.06069630070996 6.75135061500769
5.04091973476967 6.75018378806114
5.0338400054348 6.75019536061011
5.02223462219675 6.75107232148824
5.00872226831614 6.75269236513478
4.99086471833912 6.75120989832138
4.97373283204886 6.7511511930304
4.96307014590363 6.75007590072431
4.94637241218428 6.75022989188729
4.93251113409004 6.74949659290531
4.91055599201411 6.75202381795312
4.89704294766386 6.7540841887601
4.87972349452755 6.75548483700914
4.86124418700125 6.75402309391019
4.84201991459216 6.75232766189413
4.82516633696813 6.75086634725168
4.80820866874846 6.75040214288765
4.79083198261124 6.74957478989007
4.77352530984272 6.74591382968566
4.76232085739467 6.7445753727249
4.74130675580026 6.74176989645735
4.7220515198461 6.738477454767
4.70815381054415 6.73883364780467
4.68981322660739 6.73785289067413
4.67163855662063 6.74078239542448
4.65582174862571 6.7416095878797
4.63604758999001 6.74413765040759
4.61939216153046 6.74658382610929
4.60279010111671 6.74918710846233
4.582645313325 6.75111635279573
4.56366295805622 6.75250413831616
4.55143799219791 6.75198212648114
4.52988837046771 6.75361912834651
4.51191573434465 6.75432073272027
4.49127846365648 6.75521770315858
4.46809293944697 6.75628361140703
4.45156022089187 6.75705567071606
4.43464171699518 6.75564531707118
4.41111824422788 6.75429120183399
4.39087499230645 6.75300256342996
4.3748404572144 6.75152264550737
4.35152727463562 6.75040769456449
4.33566983829583 6.75020500072092
4.32102186001144 6.75024360060631
4.29637641849564 6.74909940058977
4.27680573952121 6.74938089067576
4.26073597985419 6.74901074702676
4.23689944272101 6.75112060815317
4.21958344730775 6.74876999068593
4.20877302900339 6.74715105069654
4.18664531970631 6.74659191010787
4.15920161910709 6.74722739843832
4.14265842640511 6.74575038293254
4.11637622653863 6.73839563695755
4.096188083708 6.73949804841849
4.07819174619197 6.73739328673073
4.04204932902332 6.73830771273921
4.01943254880338 6.73526882704359
4.00128852525652 6.73394769509344
3.97514228866191 6.73701976959828
3.9689195004211 6.73748953313345
3.94683879290122 6.73985741057699
3.91105228976358 6.73632958806938
3.89173913880147 6.73470846315916
3.87280771604806 6.7319452604716
3.84341668419037 6.73155688590883
3.8239085286135 6.72918751626197
3.80014925438791 6.72875871806457
3.77607336390237 6.72905974968976
3.75779409936403 6.72933347523837
3.74028493990882 6.7292698665413
3.71204109043648 6.72921449082374
3.69548833724063 6.7279885351948
3.67403217409848 6.72602324925847
3.64601987971223 6.72314776283737
3.62918676916145 6.72126279945425
3.60166213674036 6.72057842815456
3.57955067272956 6.71845246605288
3.55976886294801 6.71758829331727
3.54067385588885 6.72083265679753
3.51193566040016 6.71984960845006
3.49392720847721 6.7197991440581
3.46911963419392 6.71872069585729
3.43954167876109 6.72110877013659
3.42232621638389 6.72146395602781
3.38983223282797 6.71964070476931
3.36899005448007 6.72068771676475
3.34146533594636 6.72206569863598
3.32045318700317 6.72604265728239
3.28969738349434 6.72448767986887
3.26918898485424 6.72832036904546
3.24864983746771 6.72753321789628
3.22027902722213 6.72970031169164
3.20358311217452 6.7296884207421
3.18360512887754 6.72769238629707
3.15823143295615 6.72873453922335
3.13958957881647 6.72726146650664
3.1171256207159 6.72318264501251
3.08428388137549 6.72050917034908
3.06177371122358 6.72054219941967
3.03525434440224 6.72198025998339
3.00439968553222 6.720480139555
2.98180053147119 6.72207723499747
2.96593636069367 6.72395460713593
2.95090664458057 6.72216275622207
2.91918146789522 6.71928938140438
2.87619030079326 6.71908319829187
2.8544293003545 6.71848226730313
2.82862413142305 6.72040211180306
2.80521981475703 6.72061365633641
2.77703910911048 6.71803719124756
2.75176803202253 6.72214216365051
2.7356958260299 6.72103684206411
2.70059812278046 6.71735320207706
2.67563289348724 6.71772300981985
2.65093963539881 6.71888082673577
2.624132666844 6.71734703168965
2.59857298789002 6.71727753618081
2.57185845720069 6.71599758401314
2.54483943803649 6.71456985345361
2.5188203158176 6.71766650768603
2.49207927524164 6.71569246756016
2.47237951899986 6.71472255735093
2.45515467184516 6.71397957343318
2.42993664509792 6.71219515076676
2.38728783620323 6.70962286274402
2.36243577791259 6.70740623488723
2.34595082694521 6.7054763133286
2.33173624874147 6.70402686097457
2.3067070403499 6.69695130146655
2.26940985807606 6.69093957437621
2.24235953502756 6.68727919365333
2.21242584266165 6.68263457574737
2.20456994913047 6.6812960627767
2.19192463575569 6.67907674823207
2.15419169664791 6.67171209225789
2.12664910283845 6.66547314744502
2.09756487059026 6.65845299153966
2.0728216972742 6.65371191904059
2.05179486785931 6.64834624581339
2.02289181510575 6.63959067365244
2.001175888984 6.63513300516415
1.98021976749725 6.63246057799342
1.94595763491135 6.62796384414284
1.92502769737881 6.62267013729103
1.90550228375781 6.61731279586671
1.87561881093604 6.60972763896576
1.85026641098182 6.60155002884628
1.82848700063847 6.59489478631732
1.80122481372247 6.58142313310503
1.77385674624522 6.57198444818607
1.75913468805612 6.5669422008438
1.74356915304998 6.56067911807785
1.70833609735093 6.54410539633057
1.67011600770268 6.52845581780285
1.65416233988388 6.51707884832454
1.6263958844149 6.50146533248399
1.60973985982032 6.49159548279328
1.58343555423267 6.47692787126626
1.56475032610602 6.46692333459309
1.55058866497377 6.4571050913831
1.52206548131456 6.44214558302541
1.50006966907855 6.43272108659449
1.47974084516719 6.42247651065384
1.46480013366414 6.41290381082905
1.44546358921546 6.39362775136481
1.42359873169845 6.37699580253653
1.40960935215475 6.36049929701761
1.40269769429801 6.34650948823264
1.39541674163274 6.33753469565247
1.38721174130265 6.31741028979629
1.38938680742651 6.30408063178296
1.37743102496985 6.28725498777757
1.37739756476723 6.26772858641456
1.38175171437203 6.25446199575068
1.36172059868991 6.23455094990734
1.34947551861891 6.21627220195219
1.33302312144297 6.20064256950286
1.31636896021515 6.18322517258539
1.29463375256678 6.16133995529185
1.2808468855069 6.14811014033676
1.2678772364721 6.13561636867884
1.25418636483993 6.11492956281656
1.23383304937739 6.0825543504881
1.21224911336202 6.06218652976745
1.21140310476418 6.04547428601229
1.20522770538921 6.02667061852361
1.18009114640568 5.99493144556804
1.18130062340498 5.95966181147899
1.17490869217242 5.94145310331776
1.17063816638676 5.93330637128389
1.14933223647368 5.89919064156963
1.12580762214777 5.85870677001199
1.11433732649067 5.84386198235337
1.09242981594039 5.819026610515
1.07275616949761 5.79761408096012
1.05540757490938 5.77840581676674
1.03594669344474 5.75712462526989
1.01975806645773 5.73759901601697
1.00564090692773 5.72079118524419
0.985580017874284 5.70199235373983
0.968780863390106 5.67909750092499
0.955359446917807 5.65698616319025
0.941476832553487 5.63117056990669
0.927674863098269 5.59636852643479
0.913529167960284 5.56818979823236
0.892823996112502 5.5333867477736
0.878507181078592 5.50485550109149
0.865593740650374 5.47673149995706
0.852701931864503 5.44923758706224
0.845823775844586 5.41357549970671
0.841986088538353 5.39808356792577
0.837201449409116 5.3752637546485
0.829868981185101 5.32591763261001
0.823349022642893 5.2980118098785
0.821160695777793 5.28959398343091
0.815519463992011 5.26174464121373
0.809440968538767 5.22795553382647
0.801243921436227 5.18599485771744
0.794664524120631 5.16351700468456
0.790009024290661 5.14002280797509
0.785582048875497 5.11446451599729
0.782836847237884 5.0935653505552
0.774184964329388 5.06126027882661
0.770226505997328 5.02309339741685
0.766878742827551 5.00236888224798
0.765191932877315 4.98600442791272
0.761940575629696 4.95667058960074
0.762579127588437 4.91064968667018
0.765818688360804 4.8748832546871
0.767184985074633 4.83542918663872
0.770167911149094 4.80505649310269
0.773095058818951 4.78188930311674
0.776249220940614 4.75771853935436
0.778753826396853 4.73090018150825
0.783457120498493 4.705558433516
0.788479864202842 4.65975371605522
0.792566055393344 4.63457303547305
0.799659027341162 4.61309686989984
0.812598008321662 4.56970082816864
0.818699653269734 4.53985767930855
0.826324821444176 4.51382431676402
0.83032655569095 4.47671641589415
0.837369397893961 4.45407066899904
0.843373721153537 4.4336640191464
0.849560544579333 4.39730790421418
0.858096139937475 4.37177126399851
0.86442037444192 4.34643644301267
0.878319691273045 4.30880934495884
0.888122109629635 4.28289902275356
0.89886473278345 4.24558351225684
0.912068648450679 4.20375946374561
0.92801638673595 4.1716814396674
0.939431059944468 4.14519303750423
0.951121508475159 4.11321851964883
0.958512271493452 4.0882296394909
0.964937011504811 4.06580075730318
0.969586873576057 4.03219795915341
0.974027495701975 4.00928488216295
0.980328866769297 3.98727329138698
0.994412029564352 3.95195383862678
1.00240866094418 3.93044243645936
1.0151999989611 3.90088171531912
1.0330780498572 3.86180763493386
1.04272678213157 3.84064538505334
1.05172922098423 3.81967494524305
1.06233745066021 3.78881026317534
1.0690559821405 3.76940664341096
1.07329912544453 3.74286988343784
1.08162562402991 3.71007601849439
1.08726883718961 3.6877425343391
1.09525483185693 3.6598062583896
1.10242423577506 3.6310684024488
1.10800754184387 3.60985335144685
1.11806848092763 3.58515771041369
1.12934038767469 3.54851486216063
1.13788523140034 3.5201788032246
1.14639890060247 3.49291534506648
1.15551636345076 3.45506353593219
1.1659201141143 3.42974173354555
1.17839508012226 3.40543121951284
1.1900261277097 3.37391141850254
1.19922126679934 3.35370019775473
1.21191712423015 3.32923832970757
1.23117749068127 3.30144409307383
1.24114781829122 3.27348449756802
1.25185618093496 3.24667656695727
1.26386017059734 3.23013253535136
1.28346083919158 3.19922800108273
1.30333038141612 3.16679145868255
1.32808613859167 3.13368749699461
1.34222845823615 3.11037815715087
1.35857979219368 3.08350929462633
1.38155736882948 3.05129678291062
1.39696939884654 3.03185597636043
1.41816935999824 3.00463135055955
1.43364346399318 2.98332388162468
1.44932877234604 2.95871089364618
1.46957536448147 2.93244983774397
1.49403775133534 2.90577402894369
1.51228649809722 2.88460920323164
1.53352570106425 2.86463265205473
1.55992597139559 2.83925540184162
1.58652877648589 2.82392055338623
1.61227571735609 2.80297442726761
1.64062272996626 2.77923870458121
1.66070340901527 2.76295696801802
1.68874223744239 2.74000958192833
1.71155597120615 2.72342549278125
1.72454312638963 2.7093972005145
1.74245387096371 2.69061361093609
1.76826215116763 2.66374074500745
1.7993057615491 2.63591414094557
1.82239792397391 2.61663517389436
1.84728361339524 2.60034670371896
1.86849373915202 2.59044272968744
1.89410117885739 2.57294886633843
1.92694287506161 2.54967713765819
1.9520590821232 2.52843980030511
1.9679944811185 2.51610784844931
1.98134705324948 2.50732943531584
2.0035736540516 2.49171146662865
2.03091277724711 2.47014482234405
2.06805680207164 2.43591442274609
2.09265458031236 2.41755773000247
2.11636057692393 2.39965240673152
2.15604543933183 2.38252477202153
2.17528341593351 2.37492563077664
2.21049352958153 2.3532150024546
2.24739980619273 2.336541308574
2.27601079960609 2.32400421839146
2.29887526030231 2.31419939082799
2.32899700493993 2.29654268134892
2.34868975197503 2.27935425920672
2.36479578742067 2.26547742704508
2.39551097726871 2.24936313338705
2.42106394516313 2.23412567703795
2.4437317546325 2.22185611383896
2.4820610528204 2.20057412357843
2.50820096682294 2.18593053657888
2.52970277186621 2.17517981991109
2.56447619395396 2.15690612255456
2.59288976707218 2.14426466786651
2.61633349536007 2.13169963294982
2.65179859876003 2.11728263926741
2.67970632909623 2.11061483090653
2.70661218745433 2.10150504226818
2.74433103978226 2.08606551888813
2.77035956733304 2.07820527576017
2.79565166534389 2.06863726365134
2.82265844411132 2.05611089411584
2.83174968939789 2.05228903026904
2.86747134742753 2.04110582836656
2.91054566895811 2.01907056706095
2.93707970703805 2.0076688988746
2.96163390378847 1.99776260315828
2.99516103125413 1.98825425184636
3.01604128685729 1.98495243314988
3.04159341412643 1.97696264715966
3.08188001981424 1.96521138801331
3.10845443614848 1.95997312579407
3.13758944518278 1.95469136105498
3.17722456113908 1.94599960853924
3.20289791729181 1.93965847168488
3.23040862421083 1.93939820459265
3.26465546884457 1.93394568471298
3.28645290301238 1.92938335280772
3.31782334362149 1.9273013056697
3.35765797702926 1.92677109202859
3.38191612663433 1.926496933209
3.41474495856531 1.92511466470681
3.45396297062196 1.92098395397646
3.4835208747076 1.91693636134342
3.51790788451601 1.91382071062418
3.55042885163046 1.9121135452222
3.57147202577331 1.91148142103778
3.5898508120004 1.91193172789034
3.63727831407018 1.91497256575809
3.68256265684797 1.9179176149224
3.7090600620139 1.923494568681
3.74881513527092 1.9283332096446
3.77978746879136 1.93296741027367
3.79236148334055 1.93366344348196
3.82513071085441 1.93686265806771
3.8539253085483 1.94153862210782
3.89182965054047 1.94468056092373
3.95081690882464 1.9539816237927
3.97830956592528 1.95925610574991
4.00798488607855 1.9651130773013
4.04205432700013 1.97360414017475
4.07604432550108 1.98012733904939
4.10615970755928 1.98779919083331
4.14336162815127 1.9968879351841
4.17435648293941 2.00772751998403
4.20217518434924 2.01798081352801
4.23589606328215 2.03371374435325
4.26739314470692 2.04272871251956
4.29349489780225 2.05326343243813
4.32195854426899 2.0662787050831
4.34874543146871 2.07915614970478
4.38354325579917 2.09485100752183
4.40398975921213 2.10712498975148
4.41404703439841 2.1117697653614
4.430753251231 2.1197515550728
4.4760647657379 2.14274841507257
4.51267357925828 2.16413542218749
4.53654363803299 2.17910378938565
4.56399259475584 2.19612824342729
4.58532225388501 2.20892229003216
4.60665100134075 2.22445279169662
4.63412501676708 2.24112778455765
4.66167331052917 2.25689635137588
4.685568362804 2.27337237142499
4.71389022456219 2.29162777884505
4.73772855123149 2.30683184476119
4.7649030411294 2.33239485198564
4.78494689459348 2.34725981308469
4.80550283118455 2.36237545889598
4.83046049188042 2.37969375551717
4.86226021874537 2.40260303709707
4.88512390432231 2.41861496270314
4.90588284582535 2.43348975090652
4.93418271771787 2.45701018159968
4.95512462592375 2.4762618426047
4.97299762128633 2.49215836533508
4.99786586553495 2.51315614414656
5.01493863451142 2.53543250810893
5.03075468917584 2.55733893452967
5.06835383919873 2.58460554555905
5.09043745669162 2.60402183188956
5.11291022107923 2.61856570737979
5.15152986982215 2.64870018106884
5.17317896805191 2.6722789923621
5.19642089801676 2.68876078005065
5.21963902896672 2.71178999135982
5.22655104719673 2.71911977593825
5.24575392125665 2.74170641939028
5.282461751085 2.78040823460806
5.30193694149482 2.8098885125681
5.31430681153431 2.83080407514713
5.3337353568423 2.86474378341824
5.3531000785697 2.88706337840914
5.37025548160012 2.90619248367083
5.4015251023916 2.93701718212182
5.42422981130039 2.95631515783308
5.44521520403917 2.97591672930817
5.47441562229628 3.00601078331307
5.49340770692147 3.02973699055491
5.51175061056074 3.05031291681456
5.53126726407037 3.08118212826707
5.54758853125701 3.11021973176046
5.56321924682694 3.13088258947416
5.58620523873809 3.16901256655736
5.59822249619248 3.19288356309687
5.61571904396471 3.21792659406445
5.64239619796015 3.25464785456294
5.66228922545974 3.28675919370525
5.67473653101823 3.30584355502749
5.69868944220543 3.34684888526577
5.71390662747714 3.37154044249148
5.72735029401304 3.39551250312433
5.7347831942939 3.41366548533732
5.73996663247891 3.4325683690772
5.75462269333023 3.46315125079771
5.77955755706226 3.5178728668755
5.78958076760768 3.53970378051813
5.8048032157789 3.57138182787845
5.81991917441365 3.61549402923189
5.82811294884926 3.6430877843029
5.84158381322546 3.68559390458739
5.85426507824349 3.71370933505154
5.86229654370756 3.74030765458162
5.86353458564038 3.74999918664986
5.8664355351127 3.78143988882003
5.87555283316932 3.82644427118329
5.88875668361515 3.88651673580447
5.88951817219686 3.92015789150281
5.89330915412136 3.94809765127251
5.89632183159785 3.97802802532827
5.90145421296695 4.01711356131372
5.90151776046824 4.04148314890191
5.90191784928344 4.06681328347582
5.90809856801154 4.1055943319725
5.91439776142181 4.14074472661478
5.91984576289629 4.17864811599905
5.92315214766199 4.22518210775431
5.92294275622446 4.24906884305931
5.92358113539983 4.25903887949017
5.9209450481352 4.30474742131536
5.91830881172792 4.3405741059477
5.91816662335622 4.37982190365303
5.91477332774572 4.41021069089635
5.91339453608537 4.42721129634404
5.90903343869329 4.45998718536648
5.90236620369742 4.51248927432844
5.89715126493171 4.54811094117986
5.89222475955739 4.58271760470529
5.88507221980616 4.61993565847907
5.8767196602972 4.64599013989724
5.87250838196484 4.66584272161363
5.86832034297153 4.68437291556562
5.86403341947138 4.7101046045633
5.85811634737733 4.75193719437793
5.84580930371461 4.8144124038798
5.83827159218234 4.85160213132894
5.8303556832395 4.88190555969223
5.82022098804896 4.9218009703783
5.80969712461991 4.95080468253634
5.79730585098865 4.97529458027617
5.78520641432028 5.00415663488237
5.77317011013253 5.0369651255411
5.7678198312942 5.05368249324822
5.75734066094464 5.08220307728244
5.74656472154818 5.10994061723652
5.7358568477417 5.13823942636028
5.71473351425525 5.17744462012269
5.69735633643733 5.21224473811906
5.68347374794053 5.23988755244569
5.66794244362093 5.27088839123178
5.66212039176072 5.28115012579019
5.64107110698534 5.32387136985129
5.61121508714905 5.37428517149035
5.58358682951637 5.40869454231562
5.57003957928167 5.42411131682313
5.54182282141799 5.45939312075155
5.52375414526749 5.48401896881902
5.50941603039381 5.5048111436667
5.48405215356444 5.53550650421242
5.46437837715583 5.55942859063035
5.45311499946769 5.57155118820369
5.44062059451709 5.5858615744737
5.41538927247687 5.6150453803232
5.38651908161225 5.65122268786654
5.35587508018059 5.68273195783114
5.32079143054552 5.71335844008967
5.30538493842012 5.72472704941152
5.26824239610872 5.74998544049849
5.24350988791434 5.77047098876128
5.21964711690081 5.78945172935241
5.19032806463899 5.81813264547736
5.18319585581507 5.82590161529642
5.16353933754751 5.84379759975778
5.12640297495585 5.87722592607898
5.08748063307767 5.90448879195599
5.07392362509813 5.91362891556922
5.02456681303691 5.94728640894423
4.99147541574158 5.9647864790692
4.97256214036982 5.97854558056282
4.93240404996605 6.00695787668241
4.90967141985054 6.0211439934077
4.88553418651612 6.03753555162538
4.85164494906808 6.06413667401639
4.83169051764044 6.07955243596677
4.80628613487657 6.0991636106144
4.77552007711609 6.12505256400171
4.7579892063288 6.1373844096622
4.73367116152328 6.15608331202282
4.69942317294706 6.18020480611803
4.67041710990086 6.19751207488106
4.66055473610839 6.2024956669618
4.63287424300722 6.21477354823793
4.5893100595588 6.23327700371102
4.56244153277124 6.24558281070468
4.52600544945837 6.26164795995367
4.49965228514253 6.27146325827276
4.47036206810116 6.28118830490898
4.43369528454847 6.29713852246638
4.40846262001581 6.30758485074455
4.38106449993928 6.31977759354013
4.35747841588702 6.33052822398864
4.33067981886958 6.34226993742211
4.28025866818013 6.36471340624319
4.25072254126175 6.37490118776373
4.23434631818519 6.38105330619097
4.20624338509852 6.38914855982968
4.14822490148285 6.40093186934146
4.11689420559345 6.40756320434272
4.08576789824321 6.41403577472812
4.04528871455156 6.42262902519133
4.02466675575942 6.42662463620387
4.00155877376407 6.43124307306502
3.94865241459177 6.44064879101605
3.90821062556464 6.44492181189702
3.87405400418988 6.45072799435981
3.83843137856832 6.45513376948536
3.80503455970168 6.45478784917179
3.7727629501447 6.45708815094773
3.73555435760433 6.45875273902406
3.70137722285158 6.4644290045324
3.66944668427735 6.46665292287354
3.6323053743429 6.47232110581612
3.59873262768075 6.47409600983353
3.55951648968587 6.47353510460814
3.51924637765969 6.47395282234365
3.48484044677457 6.47383596328115
3.46235600900816 6.47315851954761
3.43146164430943 6.47306802558387
3.3876180072503 6.47005733137361
3.3434925933562 6.46604275338515
3.28899933298876 6.4641674388127
3.2526222471872 6.46176780921556
3.23154385917105 6.4592876490957
3.19444942295841 6.45338404046287
3.17454293825552 6.44923124384312
3.15265603559562 6.44421277805297
3.11864975653899 6.43590541188769
3.06731358735359 6.42329871637214
3.04024498392913 6.41553281272995
2.9970454593835 6.40809068492599
2.97740380359541 6.40304652894683
2.94868124443749 6.39646158285876
2.89883204946066 6.38387523593959
2.86631752147046 6.37675841610434
2.83681236823074 6.37115069884626
2.80639052755032 6.36313278627827
2.79595356324561 6.35990586897175
2.75668384152591 6.34551855503341
2.7017318976075 6.32385482730669
2.66102639725271 6.30868332633521
2.64531829574775 6.30268402331565
2.60988266171624 6.29510626981928
2.57773587932736 6.28243211403891
2.55280123161409 6.27395051882982
2.51492492012289 6.25719310703363
2.48487765820585 6.24339701422796
2.46328244942548 6.23285365025192
2.42608507289552 6.21402059407489
2.40216100125615 6.19848300665655
2.37687622863432 6.18546819694595
2.33591151517092 6.16364385544911
2.30573372704664 6.14980930057482
2.29052713473752 6.1424696959709
2.2674014546691 6.130043131728
2.23073227093509 6.11081036147172
2.19072854170513 6.08875213521913
2.1564670070614 6.06767963724266
2.14859601464287 6.06288900081632
2.11872701128459 6.04602365155939
2.08704607032252 6.02055225924514
2.05507617872536 5.99711689408409
2.02895424701543 5.98007629117255
1.99195206554772 5.95563790674031
1.95638187017817 5.93500758318813
1.93690000193964 5.92290704195749
1.9040272803766 5.89623447184574
1.88113144368947 5.87995488554702
1.85993217550049 5.86426738391875
1.83111398559414 5.84198444009146
1.81881172782715 5.83127374604418
1.80415740444511 5.82002499875847
1.76380621610039 5.78742228581525
1.73729870787516 5.76277420839566
1.71448319888493 5.73864411319043
1.69733872261153 5.7189121638219
1.69217286582679 5.71381718110791
1.67710008896678 5.70227749100479
1.64184856719424 5.66632232632679
1.61431025947781 5.63494884197612
1.60724203502758 5.62836298931024
1.56143443565678 5.58800440634921
1.54481287160944 5.56872923980081
1.52593749870621 5.54118315418946
1.50555378350434 5.52035966567584
1.49433613811638 5.50856111335445
1.48708329999784 5.50045230216837
1.45303802477071 5.46528049366929
1.42239279863992 5.43223226283986
1.40534613945217 5.41189920083468
1.38688068242708 5.38102648046096
1.37571756513458 5.35713980047258
1.3636921572893 5.33121088408636
1.35057842580327 5.29918379689926
1.33521328147757 5.27391445666709
1.32172760909496 5.24774910380964
1.31778766093205 5.2269408335139
1.3140246641822 5.2155443685223
1.29932458315618 5.18170107604681
1.28985190681113 5.14705410882883
1.27418409670044 5.11709486018131
1.26798340308019 5.10139740988661
1.25487715458716 5.07672120278647
1.23831926265582 5.04727132262734
1.22284848786496 5.01803334164283
1.20379671497935 4.98295512854694
1.19297647275027 4.95885630817483
1.1824610123546 4.92711602619232
1.17103994859917 4.89781953838592
1.16685634610422 4.88701941382415
1.15671257114723 4.86023720662956
1.15587143473315 4.81868763504838
1.14529817640474 4.78999351680095
1.145447736264 4.75483752848592
1.14545351326486 4.7248101122798
1.13596887727502 4.70356048417519
1.13989073577704 4.66862567946534
1.13108735786061 4.634463306214
1.11570532252283 4.61137926887997
1.11247885423094 4.57363939593627
1.10844837918643 4.52758777713758
1.09800533455156 4.49526947321657
1.08857088700145 4.46509480349972
1.07689099055987 4.4308796634431
1.06278051238094 4.40802759645118
1.05071375079233 4.38935906168192
1.03465999014625 4.36240600646272
1.02260919003825 4.34043015995922
1.01278624441315 4.32060029884205
0.99903996271338 4.29296465095544
0.994585202504291 4.26182191272977
0.994213196018334 4.23881323780556
0.992882309742069 4.22459384538102
0.991938088986946 4.19876371124624
0.997082174486359 4.15781986566887
0.993332162658654 4.10589385395317
0.996414203099928 4.06399654940761
1.00362098470112 4.03973462616892
1.00089134393736 4.00099287367599
1.00981946290282 3.96068927385726
1.01691317789645 3.92956422170946
0.999565770714373 3.89965085170511
1.01166806447661 3.86350695261559
1.01644306154124 3.8384796892419
1.00840689029166 3.80253430347185
1.01082155150128 3.76575634874859
1.01478626129408 3.73582743360363
1.01304638969257 3.70308490498577
1.00098161785393 3.68295790494904
0.993175208775383 3.65907910897428
0.975644649045006 3.62212166292138
0.961261699694187 3.59983313742519
0.955963450345317 3.57951799602857
0.950155870800768 3.55142161431903
0.947645213880753 3.5289525213739
0.942117198217074 3.50829020038244
0.938370846906374 3.48683477275685
0.939071126581296 3.4780551211564
0.942086082396971 3.44949823118213
0.948215430983719 3.38984188457741
0.951026444024196 3.36615667847574
0.95109428935109 3.35246595758536
0.948161651329876 3.33744098580333
0.950662217404481 3.30567083744759
0.953490262205729 3.27503067330945
0.959403271729283 3.23529015116231
0.965520148317247 3.21256214807567
0.966756023916781 3.19891388771665
0.96751555128666 3.18616648944401
0.973318771526614 3.15589615078548
0.97688967252985 3.1177807197523
0.989768675698119 3.05506679923246
1.00102174103655 3.02013695049746
1.00279770610873 3.00527373044975
1.00514401016529 2.97288777420239
1.01131825570347 2.95049859166919
1.01985628244927 2.9210930361118
1.0238279481218 2.90975306433132
1.03549078745671 2.87731496367623
1.04691128082087 2.84330732342251
1.07268808524563 2.78622909463873
1.08930509577475 2.75500039225684
1.10154720212792 2.72649781235388
1.1191816701687 2.69031119994994
1.12332087305465 2.68414988609995
1.13136298537233 2.66593693654454
1.14889399263703 2.61884745636318
1.16134000795939 2.58492177994925
1.17500392636128 2.55466736728879
1.18315025163179 2.5251521352589
1.19769223366497 2.49011858154584
1.20944568606169 2.46937778090817
1.21768688049665 2.4504987552239
1.23120252954365 2.41885191138874
1.25602967382097 2.38403491880238
1.28312490245584 2.34092833085472
1.28729305929222 2.33118182468611
1.29850558885037 2.30503954954387
1.32313289742685 2.26502969777798
1.34322271042801 2.23238632834281
1.35711538066662 2.20902736328438
1.37333345682196 2.18228628026284
1.37849191164535 2.17474716511325
1.38805235766044 2.16096823271562
1.41545499111443 2.12534868947918
1.43128906417392 2.09987855914997
1.45307124509208 2.07044823920833
1.47213260701074 2.05048531082335
1.48546817830467 2.03706023501404
1.5098708944096 2.01071999955536
1.53598081611306 1.98741447462324
1.55583778556864 1.97006571153883
1.57761081958987 1.948159342091
1.58416080374847 1.94165838878702
1.60791951298002 1.91981842495573
1.63871693152571 1.87764268247664
1.65549654730885 1.84660385047308
1.67950309137425 1.81669898735945
1.69655364246571 1.79645977364746
1.71632592296838 1.76755325793328
1.73736294911814 1.74514931997784
1.75853978976849 1.7230283546473
1.7818724891547 1.69856772096934
1.79708202541422 1.68828757573325
1.80396844451236 1.68401845883424
1.82749298187116 1.67013378602848
1.85447813129139 1.64654480746158
1.88522297851926 1.61753075610926
1.91570004405265 1.57853595358156
1.94333040727439 1.54905373302637
1.9623419302812 1.53295478339169
1.96823088788048 1.52706413918236
1.98129099675003 1.50895840700913
2.00519812187264 1.49284738046866
2.05405373404368 1.46396016175355
2.08657476251978 1.44229233637141
2.10765404396442 1.42850968096946
2.12957182020372 1.41547141041874
2.15870613121648 1.39792991174288
2.19229862170357 1.37982568098491
2.22869990919376 1.35647171967039
2.25865724377756 1.34399444836602
2.28676975924293 1.33150812084084
2.32457082036687 1.30975781534669
2.34750514800521 1.29329956620111
2.36116544739158 1.28576737076173
2.39072729327473 1.27035346062515
2.41786006036489 1.25722203705763
2.44057313541729 1.24692060775899
2.47475596236313 1.21966111718327
2.50752858060619 1.20099561477973
2.52815908925048 1.18896061800684
2.55712429596233 1.16773432936325
2.57670130481826 1.15389523748141
2.60603853104791 1.14365025450012
2.64903448294935 1.12868988718174
2.65896082925078 1.12529218947572
2.67628641151972 1.11962796658366
2.71726551059255 1.10024720003896
2.74078214093549 1.08810342993631
2.77083830884158 1.07409146003617
2.8214592119407 1.0583478444664
2.8595011376488 1.04882642089826
2.88479530500575 1.037468606144
2.92436356631715 1.02436004203151
2.94670965705411 1.01771060263125
2.97989780400101 1.01122516970915
3.01909126786054 1.00284419296021
3.02857700026665 1.00190799238688
3.05598995621586 0.999163341508716
3.10229958830762 0.994508784490845
3.13438266459061 0.9888376822735
3.16139423835239 0.981190904428406
3.19897041332204 0.97316817117818
3.22791932346576 0.96241638339384
3.24279190989429 0.954013584838263
3.25652831808676 0.945753610868925
3.2777596164666 0.93372042060432
3.30320772126945 0.926462219279271
3.34479979373754 0.915492173616286
3.37597319311917 0.908216204337585
3.41484237101788 0.900989406152243
3.47349414631271 0.889475392434601
3.48427445855721 0.887435259152642
3.51251560891189 0.87901883181204
3.54096585212807 0.864122785362829
3.56520305391954 0.857167326729398
3.59249250144888 0.852944552084944
3.62644369280702 0.853073383059474
3.65711507636674 0.851619478850639
3.69859789472266 0.852763647408857
3.73696783811438 0.855150214953831
3.76898879666935 0.853210128810153
3.80080827536093 0.850360720052079
3.81106317685808 0.849307769060182
3.83958457220177 0.84643853805933
3.87927386069814 0.843361353514467
3.91660000715183 0.843963714945202
3.95808609055742 0.841482348575834
3.98931502199967 0.840432992708466
4.02128652897416 0.838554067855245
4.05032612655113 0.832412470146513
4.08091610879301 0.832893088273289
4.11436098849975 0.833432939405119
4.14263861400983 0.834847956748126
4.17124866148479 0.84075136186158
4.20774596088124 0.844475537226499
4.23412904323523 0.847986224752482
4.25643417603899 0.853819117003683
4.29026351343094 0.861384214371283
4.29998994784944 0.863336651791593
4.30917985395156 0.86522588808578
4.35860803794399 0.871373564205442
4.3958127515745 0.8788490422007
4.42624619648196 0.88649504660604
4.47145655855739 0.894870978859716
4.50798247002541 0.899501221664217
4.5386131776992 0.900364616634008
4.57423017405194 0.912396006999254
4.60601631893042 0.918891079972697
4.63440757970272 0.92207566778051
4.6685206500676 0.931554937772692
4.69518828326508 0.939741540246246
4.71811329192397 0.946306545254394
4.76628183019447 0.964622193389566
4.79513183921767 0.971426508597313
4.81763035477655 0.975365006334043
4.85976259221322 0.992701240620327
4.89259801325263 1.00554796408989
4.91695248636972 1.01905672397404
4.94878861233591 1.03535097172588
4.97657697860255 1.04968514248403
5.00128594498967 1.05827174279435
5.04539305265888 1.06393298723997
5.07589175290967 1.06754162184714
5.10028581551652 1.07494785077467
5.1382013542822 1.09048007531422
5.16992537056327 1.10107431609264
5.19682708309241 1.10831825965008
5.22753558559546 1.11902300367206
5.25096059214885 1.12781522683724
5.26902186581004 1.13349912747153
5.28051181268339 1.13745023803723
5.31234392057023 1.14957712499551
5.34448551250062 1.16665559490736
5.38441019179137 1.18618577999264
5.40591047468777 1.20107356473511
5.43373540847686 1.21764977136094
5.46563521500328 1.23466657500331
5.47439819856119 1.23891415546467
5.50155141003941 1.25178942885079
5.54262401606886 1.27456030129505
5.56993084785767 1.29422097465969
5.59507441570961 1.30904540231676
5.62570120188175 1.32632156791982
5.64666194402283 1.33757783583186
5.67364721096847 1.35627347228827
5.70679974041103 1.3796669241967
5.72546167684212 1.39191837279053
5.74867702849502 1.40874467103928
5.77860328350801 1.42954796814835
5.79561414441227 1.44154636054246
5.81853946087569 1.45711330031152
5.84505520011525 1.48193354257305
5.86533972329449 1.49823597658986
5.89491681538645 1.51711362112267
5.9280235098364 1.53950583550716
5.94982779943114 1.55510245831867
5.97555940300968 1.57507176373262
6.00964209730576 1.5964961177451
6.03373972784578 1.61100363445229
6.05807823422275 1.62618717103109
6.08385453076868 1.65500214004557
6.1080164432199 1.67218327124071
6.12782963325443 1.68988922046279
6.14186068202283 1.70358618570577
6.16117931017622 1.72166238818361
6.1944282568409 1.74900547115846
6.22437855562422 1.78319637468307
6.23642441069748 1.80230148362948
6.25126405961509 1.8226436951433
6.28035231725027 1.84879140695552
6.303015919087 1.87295234660781
6.32419512946995 1.8960414302769
6.34699296330651 1.91795770968617
6.36807330647239 1.94117273203361
6.38657236679502 1.96403566879781
6.40805168008185 1.9945393318376
6.41411336461303 2.0030337116327
6.42631946504552 2.01910514823733
6.45604025805841 2.06599497881252
6.48133664134888 2.09207673280583
6.49956284260122 2.11638836183738
6.526060185135 2.15789534982148
6.54370555887465 2.18202226491354
6.55758826118885 2.20696786210692
6.57364379379897 2.23264903565691
6.59009081495459 2.25617870636053
6.59485179853821 2.26466106337453
6.6134861122264 2.29407669142864
6.62311715675829 2.3291065296324
6.63429277656244 2.37556760319804
6.64404816178757 2.40589669962835
6.65120892585327 2.43050398302319
6.66867531901219 2.45870584886166
6.68505567698234 2.49076864432734
6.69977499901762 2.5164897812995
6.70839614535074 2.53228786513885
6.71557529455965 2.54537766060172
6.73029863017301 2.57717057959951
6.73948055118548 2.6046480286266
6.75143408564847 2.6459783645518
6.75945997738479 2.67444899617149
6.76748646964025 2.69824259727727
6.77254100024511 2.72470373567682
6.77860444702792 2.75056736181368
6.78465448141969 2.77517123682492
6.78397602433157 2.80313512913587
6.78549008224884 2.82167991787243
6.78677356648178 2.83867957941254
6.78328785367336 2.87884316093857
6.78633036601632 2.90401418114366
6.78468635025587 2.92268244221071
6.79144266490527 2.95620143035274
6.79170915002117 2.97714183136505
6.79220726831922 2.98747615083663
6.79593426255776 3.01835360753658
6.80001351467018 3.0515077517304
6.80417528468622 3.08172960630276
6.79894433072766 3.13005883028628
6.7967510508379 3.15006002622344
6.79401730757312 3.17151918804732
6.78450812558531 3.21531351212196
6.78436765395886 3.24138251949783
6.78131633909294 3.26378343633159
6.77126371115106 3.30187730159677
6.76118214015387 3.3214126898044
6.75028584866345 3.34294535982353
6.73881366648748 3.37884002564074
6.73249830335526 3.39657689336578
6.73022500184656 3.403235649893
6.71863063473712 3.43699949564888
6.70061036200365 3.47485543102361
6.6813396466766 3.51712468312345
6.66896783057263 3.55003220354776
6.66038635397394 3.57014042754162
6.65757674979018 3.59011253960757
6.63903913794761 3.6176045187392
6.6277208935092 3.63502176084555
6.61455662756325 3.65601195001682
6.58891461660029 3.68348401026124
6.57787829331495 3.69397914983369
6.57282782023804 3.69840107532687
6.55261684575823 3.7264513008409
6.53520322598161 3.75833487764219
6.51891308777782 3.7807733272461
6.4993969279287 3.81087986186504
6.49377483748088 3.81855866892589
6.47749850482663 3.8423314117958
6.45336092697811 3.8728170886263
6.42757723395799 3.90174705866272
6.41118121935716 3.91684468816144
6.39237419492391 3.94559574405802
6.37046103683828 3.96324934083732
6.34606260588675 3.98337591779486
6.30782579891356 4.01195156215289
6.29248625183 4.03246781818725
6.28172094592311 4.05131375273507
6.25920265136066 4.07326213533609
6.23974970248704 4.08996454776785
6.21466158086483 4.10633262421258
6.1880426974546 4.12594441680701
6.16692638157117 4.14162593077893
6.15278729547439 4.15282265705648
6.13010269539927 4.17105744120027
6.10463995975914 4.19098066924682
6.07927946248398 4.21304746259553
6.04650855219154 4.23077346750593
6.02925383947145 4.24775025633769
5.99936192459271 4.27109483937535
5.9839461207993 4.28453606349587
5.954040497507 4.3037339023479
5.93258396587887 4.32164638063772
5.90852164709418 4.34241894745795
5.88859069498709 4.35665871713797
5.87075453156512 4.37261027962251
5.84577321654777 4.38985377425017
5.82703638427226 4.40553579776707
5.79608932518357 4.4232573297186
5.7600271553768 4.44325281338241
5.73819205885231 4.46082951285707
5.71492118495668 4.47912193254202
5.68386109338117 4.49690477033338
5.65616510170741 4.51385529930663
5.63078468598552 4.53419101985053
5.60550591018807 4.55574362582824
5.58546963897311 4.57356000058642
5.567220038921 4.58777363632936
5.54407423945702 4.60680805550124
5.52198748385775 4.62294118941146
5.49765634329893 4.63851776949975
5.46967080815373 4.6548799897569
5.44412129945951 4.67016859809947
5.41636760368955 4.68635155590921
5.39604311413365 4.69769869959553
5.38871160316695 4.70322548396325
5.3669288361061 4.71874824041095
5.34730897048842 4.73785992040679
5.32101266387569 4.75342897413682
5.28861609517734 4.7765022379194
5.25690715272699 4.7939029712076
5.23071018163472 4.80810779520735
5.20796803996113 4.81969489339372
5.17185672593849 4.83982229912771
5.14308695929458 4.8628940226808
5.12806473874898 4.87284007095136
5.0971513243508 4.89243446409534
5.06749667933437 4.90749865022344
5.04450046014232 4.91891104629231
5.01322269880898 4.93476876972306
4.98750148487603 4.94656195905431
4.96162430943995 4.9580826361986
4.92146404214783 4.97569938228223
4.89523113480074 4.9894988650513
4.87277244386133 4.99880853236158
4.84007413012857 5.0150975701092
4.80669854346255 5.03092742930258
4.7992345349663 5.03274584070225
4.78239552781095 5.04060242187384
4.7585276622774 5.05124974636704
4.73000421302896 5.06457592494373
4.67398721309699 5.09192250935378
4.64831505443898 5.1025656311675
4.61954129477155 5.11255860475342
4.5838273191335 5.12867135553786
4.55558421284047 5.13847628680626
4.53354931875518 5.14744821039457
4.50079899699395 5.16141208965133
4.47334927639998 5.16794571604044
4.45195629134807 5.17925163875544
4.42260395562701 5.19673455357907
4.4042075886589 5.20719700746981
4.38028562315017 5.21796343902542
4.3484928466568 5.23867679597727
4.33053163112183 5.25056966462241
4.30507820510853 5.26515727320806
4.27323154975103 5.28010469946434
4.25252000502634 5.28788521129516
4.2331388060936 5.30449167730272
4.19752692921047 5.32585194648711
4.1703595353764 5.33937387193498
4.16221562079085 5.34379837596738
4.14521943873855 5.35311553890008
4.10765059253642 5.37222649129583
4.06820574560192 5.38772613681736
4.05346730083348 5.39573370946243
4.02041978943228 5.41136929158074
3.9961714753558 5.42585105921094
3.96318533775914 5.44131211634783
3.94128047782477 5.45358376802778
3.91933812734778 5.46773846838316
3.88939537708437 5.48189830057011
3.86185526575059 5.49555421797387
3.83065669102881 5.5058250343186
3.79755643243701 5.51877899698622
3.77444218038558 5.53423440297013
3.75120296470642 5.54721280647663
3.72459242229153 5.56196175848124
3.70167054855066 5.57573666252884
3.67939141855046 5.58711499996494
3.65322685349322 5.60092240437034
3.62428616984071 5.60791793385542
3.59393178702976 5.62512671100702
3.56181996187741 5.63976060307754
3.53501156354608 5.65249149066761
3.50746613921202 5.66502972764849
3.47660768430197 5.67911231481392
3.45250545371111 5.68955283800053
3.43089503227405 5.70161985117654
3.40704071550617 5.71441939389011
3.38292049609085 5.72819000963465
3.35924287532066 5.74112725586006
3.3378816537494 5.75166075393748
3.31402643244923 5.75978653575034
3.27659641782504 5.77386503030949
3.2354359142299 5.7881014902591
3.21752938083534 5.79708026852093
3.18616920689963 5.8090992826599
3.14492421779563 5.82404855260772
3.11510874302955 5.83698057003442
3.10485399382464 5.8402037044816
3.07783673090588 5.84801583178838
3.02726288132312 5.86074853589774
2.98301989478271 5.87128720234682
2.94906477483539 5.88339089398675
2.93273046010088 5.88951165546079
2.92203314182155 5.89282055151709
2.88029029471172 5.90501765825357
2.84821244029795 5.92283193169589
2.82119103259248 5.93247688402384
2.78567189290582 5.94475989278711
2.75759343853423 5.95509260538591
2.74008835517506 5.96298978582976
2.6862143181778 5.97853226069611
2.65778508768133 5.98887525805397
2.6341278068713 5.99613871038905
2.60279524202621 6.00983190876876
2.58323142246426 6.01415261400387
2.56406282059796 6.01805424444079
2.52779652219336 6.02413154909225
2.48152545121187 6.03655257512982
2.45902226703979 6.04272254524709
2.41338765667979 6.05313961224427
2.38658301159079 6.06633765228769
2.36569157499036 6.07345547564613
2.32543389243843 6.08583313374505
2.29681009434379 6.09348489562603
2.27100242528223 6.09987491300149
2.22753912155281 6.10643448495142
2.20699601067044 6.10857425662175
2.1919646774817 6.11116164026521
2.15273465171581 6.11729484761278
2.11476029744109 6.12642850529949
2.08023385896332 6.13408231918137
2.03731397681813 6.143197348199
2.00784432656016 6.14694023275005
1.97972693483242 6.15170156158527
1.95672876499888 6.1561051725244
1.92701290807925 6.15674229628119
1.88981775064262 6.15750204048915
1.83731703587434 6.15934696088838
1.8111077360422 6.15972497753359
1.78257192427681 6.16128857747615
1.76195599479221 6.16238481003018
1.74004827715915 6.16173862896903
1.70597607890016 6.16149886443863
1.64739311771528 6.15747675888346
1.62463096024177 6.15371599112098
1.61858641517624 6.15257592867608
1.5905070761538 6.14777615628176
1.5597164091487 6.14576164715917
1.51894833083614 6.13853889133183
1.48541578090633 6.13690808475944
1.47374430768865 6.13672328748527
1.43513619691229 6.1341410636314
1.38949053075927 6.12501021954785
1.36591746274927 6.12068355782729
1.33960587395749 6.1133425369319
1.32430905784924 6.09994443089877
1.3060415783883 6.09029939320884
1.28085333865827 6.08073616168316
1.26955260640368 6.0725677293479
1.2556240911551 6.06453438232355
1.22680716704749 6.05464283701185
1.20621193782702 6.04726879240776
1.18898555216358 6.04246848777024
1.13262347634198 6.02741819697495
1.08990978936394 6.01756608724783
1.07345806026053 6.0077405335514
1.05043862927491 5.99575148525745
1.02156761287717 5.98469122332365
0.994537471261283 5.97202078182106
0.959732095027399 5.95898289955163
0.931986902307519 5.95169052248556
0.918118154598034 5.93894682110534
0.894408711146629 5.92203124658053
0.875499206220266 5.90802669918817
0.843623665703581 5.89510101140524
0.818473321931993 5.88225199936682
0.804178208703289 5.87600967645901
0.7779704371974 5.86313949574096
0.742007142404633 5.84347848655706
0.715171819070198 5.8263635789547
0.695895144494089 5.80494766235715
0.677595067472595 5.79026931092067
0.648616018541845 5.7685829354896
0.621439533207289 5.74856489115204
0.584508249900424 5.72397571506932
0.576670553613638 5.71899701560353
0.569956169432517 5.71148741286515
0.545005226326294 5.68647128097228
0.511824338059594 5.65253830139409
0.498409188193492 5.63268465537647
0.486533934154669 5.61841607551655
0.475590810040955 5.60260382782117
0.462800973426455 5.58562229787997
0.439053390030901 5.55227968687557
0.417270937271624 5.52107314894401
0.403933379050384 5.49439180266473
0.39202383978309 5.47603799445581
0.375523957595084 5.45513956611666
0.346413216177604 5.4268389373351
0.326972788868948 5.40178309943133
0.308058526318434 5.38202713308909
0.296841890320562 5.36778552654485
0.283293234942386 5.35570085836717
0.264120832553962 5.32510324007888
0.25276354924503 5.30664478313652
0.241459186800584 5.28871260466065
0.223214643223031 5.24778844746247
0.208084313231613 5.21703812419779
0.197723641021728 5.19805539566447
0.184504584832018 5.17204953169874
0.180659880052512 5.16410968110767
0.167619712824896 5.13688742240616
0.149561201904291 5.1030553540146
0.135724668752498 5.07889951129069
0.127031355993756 5.06460598593
0.106070642006422 5.02938865799564
0.099733274694668 5.01871224416598
0.085500390681605 4.98950174753552
0.0659502048036211 4.92890524436219
0.06043300763486 4.90970021233009
0.0474970657730176 4.87270780888142
0.0396265957926683 4.83432626921664
0.0365273205844514 4.81268609280097
0.0319771041476558 4.79123621772941
0.0255208727861329 4.75648265982895
0.0212283177815795 4.74018720073147
0.0192698487315823 4.71036868323783
0.0187553255623625 4.67775397334234
0.0188100094465891 4.66242132452466
0.0195109794337247 4.63523566739322
0.0241768941162674 4.60273169311194
0.0284000615460278 4.58295482524079
0.0281007603367081 4.55655503574673
0.0271677053401551 4.52484711547632
0.0284877901853773 4.5058149004235
0.0272287841838428 4.47969820352606
0.0239221552981932 4.44500220468897
0.0202967856436271 4.42290173151146
0.017872639637369 4.38973284241155
0.0148784403467119 4.34982580833418
0.0128078058765837 4.32586038372984
0.00758945753661289 4.29397458537947
0.00324715411561449 4.26367274438016
-0.000284741105964326 4.24426589277057
-0.0029116569732679 4.21921796822068
-0.00609027505959459 4.18663079539592
-0.0105423569925343 4.14369952697318
-0.0110951921528111 4.11388993580593
-0.0102405417964331 4.08145477766154
-0.0095194971482746 4.05777443608877
-0.00112341355016055 4.03072246946363
0.00610022048955505 4.00106568674828
0.0108017506802605 3.97181481093037
0.00870947958535684 3.93873497282562
0.0108059593744376 3.90686720531216
0.00930096771341704 3.89125968309699
0.00767013750157997 3.88143128563015
0.000973227959219614 3.8420874454626
0.00412148121158884 3.81275861517906
0.0167332966704836 3.76675176978385
0.0238227955054811 3.74304805759665
0.0263594756136936 3.73113954834526
0.0334596872811486 3.69883449360758
0.0443706970615301 3.66235547528801
0.0463725924296541 3.63467979167404
0.048705003428418 3.6069769343917
0.051974367808949 3.58043169167322
0.0536184130089126 3.5463108357681
0.064995805160815 3.5015147798638
0.0691986084375089 3.48704303046138
0.0809912200709366 3.45218359404218
0.0939725602811992 3.42322074752432
0.108679957962088 3.39400704667721
0.120747504614482 3.35778768769406
0.13166605233329 3.33117937500985
0.141871821515507 3.31063149811651
0.146380283195799 3.30083669046868
0.156851795114346 3.27231916414522
0.171499492995375 3.23123073174181
0.193399252118434 3.19141776404236
0.202614442715393 3.17717168132948
0.217372913573582 3.15619767192558
0.238485793294732 3.11892646513013
0.25984083449463 3.08814019640338
0.280905020178265 3.05780971568715
0.301257677528772 3.02639371179384
0.318532576298971 3.00512052139134
0.342143958137757 2.97271866875054
0.353972219371868 2.94619268891395
0.368449508777756 2.9264109607527
0.394077289436697 2.89593325356265
0.417575732715045 2.86791915599698
0.43603106103739 2.85106949752896
0.460603457383634 2.82284371313278
0.487899247014663 2.79725748627192
0.522024274619834 2.77464133006598
0.544802939346774 2.75256141546641
0.550241773375001 2.74708079730912
0.576733602436746 2.73183579867553
0.631391755288315 2.70100592008775
0.66373650137989 2.67092580372535
0.702272036283687 2.6506102920869
0.744877401857281 2.622843392167
0.774508513419785 2.60328493590591
0.802366876106637 2.58623255628581
0.82902754610809 2.56324938346661
0.849633247046591 2.54289059192014
0.86975904912468 2.52713270924173
0.875894847067042 2.5211490629265
0.891083633495108 2.50553151771589
0.911043990725209 2.4837090773686
0.935322628488455 2.46488758446788
0.959313343903201 2.44591127115666
0.975191748011921 2.43313520883605
1.00335832996276 2.41870301667137
1.01921690302947 2.4087761211633
1.03217592685005 2.40017875444771
1.05254218182374 2.38228893829588
1.07094880651857 2.37359432267519
1.0871178076925 2.36428671550753
1.11559904419751 2.34661144263888
1.13572583904208 2.33535500954595
1.16769747293599 2.31637785591231
1.19065441173314 2.30360992425901
1.21048339036919 2.2932250926375
1.22871584105171 2.28087663721844
1.25643695086026 2.26379098724536
1.27733080916068 2.25420105808934
1.30043642757673 2.24403787932841
1.33310423234871 2.23097759919559
1.35483649151172 2.22580074049959
1.36035196377376 2.22435022103835
1.39210166936897 2.21476818015166
1.42073015624016 2.20772052880507
1.45699204830225 2.19958333195155
1.507277131216 2.19378632153783
1.53892238484522 2.18676239177727
1.56763626430952 2.17952163000899
1.60421285402065 2.17281424098991
1.62758069924776 2.16834579031657
1.66040520408093 2.16174086726188
1.70119173047164 2.14846007494699
1.7247238885457 2.14161186078755
1.75177912665928 2.13763276121306
1.78745595480158 2.13228042097663
1.80833087683338 2.13036507450758
1.84056524302961 2.12795369117557
1.86585324937399 2.12183832575073
1.88803797652352 2.12000390818445
1.91835625536605 2.1149391970455
1.95824712072944 2.11401538150709
1.98738070628778 2.10954119130969
2.01760444282438 2.10715399235932
2.05290090054665 2.10475088517355
2.08272443902759 2.10349279509403
2.11350714970471 2.10084060454272
2.14652324592119 2.09998031683503
2.17366389129802 2.09923042433858
2.20222281083971 2.10093204498396
2.23969090646551 2.10284119611078
2.26793151357716 2.10420198535536
2.29529604307433 2.10610839283984
2.32598562578873 2.10916144676299
2.35612962306476 2.11251389450543
2.39876929227776 2.11844248131511
2.42281152802502 2.12156229772817
2.45105308080437 2.12767136552532
2.47731441203615 2.13310272380954
2.50753973509589 2.14114458334486
2.5328587794263 2.14881892612631
2.55215722473819 2.15249583187349
2.57280040417129 2.15570059674024
2.60662069771353 2.16340484238101
2.643189783592 2.17196685755549
2.68367990267086 2.18529192026716
2.70979570251751 2.19395087481675
2.74065607026689 2.19722069388967
2.77166638857933 2.2022821784767
2.79751792827156 2.20762530080791
2.82288844772907 2.21874068509345
2.85859750005136 2.22808762223257
2.86808725943069 2.23056047805539
2.8849780258447 2.23679225453349
2.91799055933763 2.25686275633267
2.95182136982566 2.26688545679523
2.98611252301299 2.27806783800516
3.01948297627369 2.28894233316362
3.04654846201353 2.30067707527937
3.07035041943766 2.31173203826469
3.10046201106142 2.32383584140561
3.1247008735783 2.33651961971942
3.14489114825357 2.34791490573993
3.17478041128849 2.3619261487161
3.19856844194268 2.37379615470238
3.22022767229666 2.38346905468574
3.25317868730721 2.39918978357538
3.28000081742408 2.41586397981134
3.30128016011758 2.42973244899838
3.34009605486772 2.44962532098538
3.37035473925809 2.46604258147434
3.39220974066703 2.47745361444193
3.41734435878572 2.49006248433378
3.44298387078386 2.50370561062415
3.48428508623891 2.52247760029496
3.51942510683233 2.545094792643
3.55461424320986 2.57120359016985
3.56685003195384 2.57850574722096
3.59436377770843 2.60598730347905
3.61662284703297 2.62332095786745
3.632591114013 2.6393052996039
3.66337129266305 2.65859990514961
3.68614836134003 2.67522226159309
3.70439607393147 2.68777479010189
3.73695503676729 2.70839205925767
3.76230252598731 2.72704802568556
3.77941117066189 2.74279660980089
3.80366181833029 2.76154054147847
3.82124339137778 2.77297600509022
3.8388889030898 2.78614398321055
3.85705625524826 2.80511052164645
3.86146140487426 2.81044818039702
3.87116689910294 2.82363762271358
3.91773180457331 2.85970896570678
3.94387758029275 2.88373897842476
3.95626345033489 2.89663810297608
3.97093703242037 2.91219973925753
3.99869384883479 2.93823103045838
4.02974730596627 2.96480221336831
4.06106756749145 3.01173635973772
4.07576293066305 3.03069874673595
4.09627040684014 3.05151367497689
4.11514424242701 3.08047340298
4.12475603844401 3.09851717649104
4.14102242462981 3.11940653234953
4.14699165593419 3.12612573277176
4.16848131534072 3.14611851943213
4.1909593796882 3.16977986042901
4.22766166693186 3.21352933756076
4.24003777515182 3.23224247778825
4.2513228348589 3.2553978133379
4.27438438223832 3.28666758513787
4.29007214757194 3.30519020036782
4.30935036870313 3.32881657462184
4.32476161610038 3.35608317249413
4.33915335280712 3.37453578818037
4.35466735573171 3.39770621942152
4.37414121569267 3.42911649517896
4.38933527597078 3.45225182289979
4.4028387068468 3.47743296661451
4.41983480936907 3.50335045076286
4.4211781338961 3.50933711310922
4.43965115909975 3.53807751980607
4.4713391187221 3.58433362869201
4.49030285292443 3.6081254831036
4.50696206522667 3.63172496688167
4.51757181565866 3.6562012715176
4.53330570214677 3.68254175835214
4.54557706131377 3.7089265384129
4.55944981111657 3.73798261449254
4.56893831328935 3.7577678995106
4.57667402301096 3.77158793498715
4.5858840250822 3.78633989353479
4.60169013819175 3.8135132877111
4.6218045472523 3.85041286601192
4.6435403059743 3.8940453699113
4.65795285021016 3.91800625033416
4.66769137352651 3.94814551570798
4.67358683264828 3.97942390933131
4.680257854419 4.00338920377368
4.68285248839216 4.02847459370781
4.68523392681685 4.0421663338697
4.68765898898259 4.06717187078727
4.6956165768431 4.10406607212178
4.70839756754293 4.14702265746496
4.7137590361486 4.18052611540005
4.72371674895914 4.21539489100922
4.73458227857365 4.25553628859656
4.74288352610191 4.28529557615711
4.75110190807135 4.3107836379115
4.75965610387713 4.34163764651806
4.76488222819604 4.36689220545424
4.77016264852229 4.39470310712394
4.77451819660439 4.42837780425511
4.7751851631448 4.45468841391624
4.77767004057881 4.48472434269897
4.78084482098471 4.52140594390028
4.78904084753 4.55400047161374
4.79497244732253 4.58279469016887
4.80184243222127 4.61447367321798
4.80391183494114 4.64558503806595
4.80810885613674 4.67555987484688
4.81761163189332 4.71490110555443
4.81728408614306 4.74225682172973
4.81620394626423 4.76763372132098
4.81715741912126 4.80778605828806
4.81820495922419 4.82534397409785
4.81887888961523 4.83349862229002
4.82070821841458 4.87535714070526
4.81714691848558 4.92645319412953
4.81604643429186 4.95140788364835
4.80777578360962 4.98895181669321
4.8039653958031 5.01154851811339
4.79232668140564 5.03617524728075
4.79082900027148 5.07813312124003
4.78774957961292 5.11070508788334
4.78678321170251 5.13448052985354
4.78441685623195 5.17259297350407
4.78375657280027 5.19703822206578
4.78218524071199 5.21718390474985
4.77848777381214 5.23531251607309
4.77590293841337 5.25687129643076
4.77327337156486 5.29089000304719
4.76359286967407 5.34898548509785
4.76189309798987 5.35955184203838
4.74596172518235 5.40786026755504
4.74059166317017 5.45080865784357
4.73578529123411 5.47739588814809
4.73289802793258 5.50057439857069
4.73181939734999 5.52291874277174
4.7332150233887 5.55178010222243
4.73218203191648 5.57753376278474
4.72808508755655 5.61387951738013
4.72642244081706 5.63205358390482
4.71987010977688 5.66635065727369
4.7180994953367 5.69453953804633
4.71595057523954 5.70131076436806
4.709523792193 5.72454374829714
4.70081914043455 5.78594712102612
4.69517016440164 5.80951575154429
4.69062052052686 5.83285462923957
4.68353478843481 5.87192195574799
4.6777783877245 5.90033386070842
4.67224326049939 5.91913725628464
4.66641654485168 5.94662852938641
4.66435032847536 5.95605357238814
4.65519610978562 5.98892707954124
4.63594641847446 6.04126528313365
4.62608849226905 6.06319220167772
4.61021546154482 6.0969505234742
4.60077986885549 6.11927918591639
4.59109535655695 6.14724526182113
4.57317899594001 6.179736642036
4.56093466959624 6.20104232527663
4.54639919422221 6.22653354821447
4.52408878436173 6.26470187448996
4.50257255423249 6.30203587988449
4.49050079343583 6.32501548940886
4.47698694977445 6.35049160262308
4.46340640598423 6.37624516888545
4.4510019352941 6.3980863401872
4.43490174120635 6.42100689118341
4.41751566388775 6.45463606809145
4.39300080022204 6.4829355152737
4.36636756270926 6.51291278363458
4.34408427778129 6.53640957846865
4.33579028971801 6.55042030310895
4.32631621892618 6.56541831708519
4.31176668143098 6.58474275817588
4.2888890376492 6.62215588414759
4.26878026705745 6.64899387689314
4.24440058115643 6.68097754282694
4.22929350190019 6.6944939909865
4.21076437302282 6.7171166871356
4.18820905729639 6.74098565453347
4.14898134140239 6.78982953627441
4.14898134140239 6.78982953627441
4.12614734005724 6.81366977585844
4.10689440498961 6.83452587776539
4.08995574265486 6.85127518585663
4.06905161642301 6.87143843639335
4.05073705971198 6.89136303541862
4.02854525849398 6.91408089719665
4.01037129435911 6.93417991778993
3.99034632774689 6.95787260480955
3.9706411583614 6.9753673700504
3.9464572429697 6.99825299348932
3.92570489922599 7.01696700974857
3.90689498173423 7.0327006842619
3.87830720672689 7.05386398110284
3.834231287749 7.08151530532075
3.834231287749 7.08151530532075
3.79997100995698 7.10197773171207
3.77578084760691 7.12034085697524
3.74821408023527 7.13720299659998
3.68644099854111 7.17319291364843
3.68644099854111 7.17319291364843
3.67944839739691 7.17682108648331
3.64757609060883 7.19348975623114
3.5880535201406 7.23418792042017
3.5880535201406 7.23418792042017
3.55962367652264 7.25034022792688
3.53409548457225 7.26480183527119
3.51466577341358 7.27499699348891
3.48073613249682 7.29003418426971
3.45400639615939 7.30064023728629
3.42494189007252 7.31212766824243
3.39799606938561 7.32137319564781
3.37000154827475 7.33002975692634
3.34583347812269 7.33643649295942
3.31053490987033 7.35396663649694
3.28621089892752 7.36522539228523
3.25354375526031 7.37633279770666
3.22443662896023 7.38521394787335
3.19397606384738 7.39564372773296
3.16585549596559 7.40244193988775
3.13476639795676 7.41196542700833
3.11033880338274 7.41790507851576
3.08690173833052 7.42388045310128
3.04971116818746 7.43249193757431
3.02082113861202 7.43828347585671
2.99250478624431 7.44626487135053
2.95351338100208 7.44941394579785
2.92957843226334 7.45089795679028
2.89951778987942 7.45321841428194
2.85829190718147 7.45547191703244
2.82624103650996 7.45382855996976
2.81598961604424 7.45320289953271
2.79619286657977 7.45243615999709
2.75862223911363 7.45070723352472
2.71397384517614 7.4473018950477
2.69196305818493 7.44625478367345
2.66660132075777 7.4439219919228
2.62391023553373 7.4364100746464
2.58578590056591 7.43087997558731
2.56494880337931 7.42672122947308
2.54080114865899 7.42080726985897
2.50916325280491 7.40914319243384
2.48855302249505 7.4035135246624
2.47167699412752 7.39855339719876
2.45308554203172 7.39477457814
2.41501128323175 7.38739389054339
2.37557549123244 7.37614780654723
2.34021023319134 7.36637021959509
2.31961084672999 7.35992527728216
2.29919513539169 7.35039676910988
2.26782864932904 7.33578490311669
2.24312112518377 7.32514274835353
2.22018462867372 7.31227331929134
2.19387782098623 7.2962470240201
2.17292983444537 7.28628228253265
2.14494026448964 7.2748376356396
2.11060214215014 7.26201929903007
2.09775250364332 7.25486821123838
2.08666129247357 7.24625410808086
2.05979231420327 7.22751763997727
2.02926151339074 7.20651603494448
2.00816364756644 7.19317908755243
1.98248126576645 7.17957809535002
1.95939344164248 7.1656093259423
1.93596294374587 7.15280515515541
1.9222754346829 7.14404234149932
1.89643175380864 7.12573368217693
1.86741501967381 7.10558117857523
1.84013999188588 7.09037871734132
1.82629648551974 7.07858983482566
1.80249865767877 7.06226730497071
1.76212140050402 7.04094826530463
1.74097173399627 7.02217434839754
1.716108936836 6.99549354264911
1.7001826562601 6.98072422013915
1.68133136999301 6.9604622754224
1.66483436708217 6.94188952435586
1.65525922897235 6.93190643311402
1.6385370578284 6.90831240921697
1.61488477395973 6.8740983625016
1.58883768221108 6.83805592357708
1.57255832120811 6.81406932771083
1.5575579272511 6.79099834731154
1.54325084785808 6.76158435290123
1.53653279949529 6.73823952371031
1.52871379600616 6.71706384823592
1.5147300068676 6.69089202020097
1.50618524089267 6.66781628029432
1.50373003004488 6.6584916660442
1.4955571827194 6.62711207828552
1.48526422769235 6.57750845597509
1.48497406352658 6.55382541204212
1.48135472240705 6.53096968640587
1.4792071752701 6.52336664734109
1.48200713639817 6.48638460910831
1.47356716608 6.43652692426284
1.46948667041924 6.41004307769362
1.47081398899534 6.38584172005818
1.46752080304286 6.35816217694734
1.46178770584864 6.33114545950545
1.46728720238916 6.31213596451496
1.45533824749423 6.28335497867866
1.44318874909173 6.25989897746603
1.4352469061435 6.24255465523551
1.4250274594559 6.20357250314985
1.41980207630267 6.18608151619542
1.41239730689213 6.16372233209489
1.40900454740826 6.1192222699209
1.40119729868892 6.08855543667894
1.3927109451727 6.07547389854204
1.3831128458378 6.04112774711883
1.3825268500297 6.01568146279093
1.38035930021277 5.99345627366251
1.3785715913847 5.95793676484334
1.38020527545687 5.94703738111298
1.3797732086657 5.89796797025075
1.38098903113214 5.85703381252439
1.38803119249794 5.82935329867228
1.39718426350428 5.80310387600488
1.40770221350494 5.76399265373876
1.41388947504593 5.73148929144006
1.41549277035553 5.70516920770183
1.40865490651903 5.66530889985298
1.41056307420381 5.63669696753881
1.40866641195316 5.61412581077355
1.41000280756922 5.57765688382447
1.419346889839 5.55060181369014
1.41568614697306 5.52344037847458
1.40843979091182 5.48325322210813
1.40680400146066 5.45920764331615
1.40770640534312 5.42659435648484
1.40582171629707 5.39119491593188
1.40554437423299 5.36077845934819
1.40482712394872 5.34534492761901
1.39437351699542 5.31482209890444
1.38732281707956 5.29591885048432
1.37974678751317 5.26062322324298
1.37413942662535 5.22123527531683
1.3724585662352 5.18732396765576
1.37368554950908 5.16904947535417
1.37241135891789 5.12998535488179
1.37249748118715 5.10703069202676
1.3765981911983 5.07845984236678
1.3765409771301 5.03683573199525
1.38030874475531 5.01153912900456
1.38447884428171 4.98759711211704
1.38497204311723 4.9686150308694
1.38500383885079 4.94431777681215
1.38367344853963 4.9070998309373
1.39981725819219 4.85143200069027
1.40441371024916 4.82777633996709
1.41139077267803 4.802797546631
1.43064892498231 4.76714778514345
1.43211423577633 4.73656297523021
1.43897441680671 4.70557362249425
1.44777887612806 4.67222934234512
1.45194556835964 4.6425424280311
1.45895910583471 4.61546320810222
1.46610892031202 4.58840432070787
1.46828576815216 4.56184504272316
1.4796243093054 4.53624723077398
1.494009879661 4.50579674690093
1.50127026139854 4.47639400471958
1.5133903069112 4.44826144207147
1.52748544856207 4.41834106179332
1.53443193495173 4.39283256146157
1.54140283307156 4.36427813064641
1.5490322098956 4.33504980280038
1.55904029859447 4.31209131625467
1.56789492868935 4.28296716611142
1.58105430074807 4.25032356530062
1.59650455439561 4.22210745288628
1.61136822057771 4.19366288404758
1.62104767619186 4.16116352350204
1.62691595513487 4.13873366488938
1.64349281984575 4.11439299562636
1.65424310669425 4.09251725504975
1.65855608039087 4.08296708798083
1.67137389544332 4.04364575838578
1.68819873292838 3.99941402082446
1.70458277904016 3.96384624155677
1.71361972112038 3.92443325742654
1.71938282564056 3.90970853185121
1.7298201576457 3.88528432293728
1.74647058294607 3.8594267619029
1.75776670555512 3.82756874462289
1.77398748658212 3.80101214321894
1.79431525906141 3.77808999883599
1.80861818125622 3.74536711767956
1.82548646122856 3.71764802794634
1.84091168817196 3.69464783325801
1.85057894730779 3.67828484203206
1.86240550513364 3.65104055052203
1.87141389372785 3.61126619001114
1.88622480173624 3.58636158828166
1.89536174059547 3.57055281701891
1.90823206547174 3.54713705020411
1.9294433643154 3.50547529939589
1.95295510608283 3.48047722861502
1.97164885571196 3.46339032438316
1.99806150742742 3.43084484493185
2.01282651282789 3.40427679205323
2.02878369442725 3.38180172605889
2.05667303302038 3.35410700758376
2.07110729640813 3.32949493143311
2.09021381335338 3.31046199833855
2.11234240579645 3.28395978831195
2.12557307177101 3.26819463647103
2.1368907893692 3.25633617765234
2.15625869546523 3.22513917247811
2.18414774053364 3.19398871487027
2.20187331594567 3.1666605066134
2.22597275461961 3.13001552506002
2.24328607162055 3.10677331806147
2.26555463548381 3.08989483943786
2.28900281825811 3.06568877993994
2.3031452679386 3.04818565190858
2.31991897621333 3.0280755229428
2.34086048059188 2.99569240830043
2.35541650668967 2.97616145024846
2.3726937006947 2.95309494569297
2.39826144708646 2.92302317643771
2.40452426771461 2.91587440141019
2.41992927450709 2.89590846666029
2.45320843052658 2.85421824494661
2.47262048844236 2.83733781949684
2.49899166093341 2.81651259990645
2.52612681194065 2.79120737600929
2.55026698293329 2.76788776364834
2.56335202707575 2.75128111617424
2.59012709802115 2.72442781184496
2.60569407268247 2.70821721803165
2.62310747170381 2.69343760440615
2.65495670829998 2.66859746707175
2.6724692633126 2.65422069600447
2.68918829747963 2.63463113352894
2.71984471286824 2.60730179138515
2.73974895004469 2.59241475700635
2.76538268125857 2.57481207834609
2.79295792183171 2.55044408042535
2.81455912411999 2.53774714487911
2.8337191490352 2.52695163481879
2.86468424063863 2.51221012014505
2.88626246226809 2.50155358075154
2.9099207745276 2.4892164197539
2.94077840309352 2.47309906996064
2.94659730374845 2.47036957228011
2.96364582838781 2.46034376288542
3.00826652363235 2.44022810042798
3.04066787530055 2.42752595421577
3.07234654367797 2.41193381003339
3.09922208505798 2.40025822772259
3.12739799723358 2.38378942936527
3.15523199341577 2.37077523488586
3.18681799942407 2.35956316526636
3.21049434039012 2.3458121403566
3.23630884606734 2.33582221206762
3.27126981149682 2.32400862984533
3.29499213465971 2.30838621513203
3.31708534738079 2.30325482323929
3.34974195793394 2.2988941536108
3.38228295230995 2.29206766862439
3.41485153965136 2.28608785260591
3.43198709755945 2.28328922604187
3.46515417681395 2.27616721463407
3.50058686990523 2.26641138627482
};
\addlegendentry{$I_{}^{\text{KF}}$}
\addplot [densely dashed, very thin, indianred1967882, opacity=1.0]
table {%
5.22560832541177 6.72580959612914
5.2112602209694 6.72906998322559
5.22192650965676 6.72940963668641
5.24102139729514 6.74772237749194
5.25390938205445 6.74793641643585
5.25519226017155 6.74765640354194
5.26042950348424 6.74738678796383
5.25944712592963 6.73933522262328
5.25439462482008 6.73409641828811
5.2515657699296 6.72273297606647
5.24307774344858 6.71851902426377
5.24010394096177 6.7220766424697
5.24261237935671 6.72509574039901
5.2433430449393 6.73307945006545
5.23941479452327 6.73410873402048
5.23821346974827 6.73384938708732
5.23407149419954 6.72667489265216
5.22993012412995 6.72384248650633
5.22888658149607 6.722728891351
5.22615053096113 6.72092968536728
5.2209720684567 6.72079809049436
5.21973223477308 6.72156756396336
5.21784867241075 6.7206776161584
5.21503064537008 6.71353386728097
5.21408413644639 6.71244807791409
5.21541681427738 6.71386121028631
5.22062376459177 6.71880779617238
5.22008089795996 6.71830244807042
5.22232148055527 6.71974037703844
5.22641895040664 6.72519860861772
5.22644432668646 6.72530427973238
5.23215409083 6.72245485404073
5.23372563327867 6.71942815733526
5.23426923695095 6.71907981335778
5.22974408044281 6.72260913779427
5.22905170874577 6.72640643357183
5.22787521745688 6.72671958730438
5.22561219571919 6.72706198928828
5.22758278074878 6.72759036535091
5.22789273212533 6.72692429258431
5.22555819574868 6.7263105354147
5.22520354230743 6.72594635944955
5.22494675928217 6.72499572461813
5.22665035473622 6.72250458674825
5.23059312965285 6.72297759133242
5.2299252934766 6.72286650856147
5.23038014454647 6.72765286155817
5.23031567638037 6.72862126735605
5.2303466014375 6.72981163144873
5.23161705113472 6.73300812067915
5.23292486171829 6.73564758777244
5.22966403149451 6.73662187840736
5.22812726421773 6.74169791102624
5.22540388041782 6.74210542965106
5.22429561719908 6.74151884291937
5.22092596484044 6.73616266257044
5.22054746933001 6.73643676328281
5.21695192676531 6.74003435950787
5.21375389850861 6.74571187901282
5.21312090725322 6.74639301463625
5.21099925586582 6.74542640454522
5.20515613057444 6.74535017168086
5.20426429335615 6.74586314810855
5.19909931967343 6.73873278018555
5.19877032486703 6.73481171706487
5.19374938351072 6.73342592831493
5.17916856845648 6.73218385762261
5.17514409638979 6.72999860901858
5.17226617583921 6.72948597924901
5.15449803896043 6.72972675034582
5.14631385336266 6.73121513491757
5.13750463832148 6.73476378225609
5.12537400231992 6.73679335512472
5.11697834547645 6.7394417067013
5.11113953969734 6.7379990859963
5.0967482248028 6.73511814051812
5.08315376650622 6.73496430238041
5.07122961964778 6.73252989220607
5.0531246018211 6.73342654117289
5.04486015748365 6.73382271132374
5.0315700988563 6.73729845896534
5.01678782482815 6.73573508683811
5.00154562260176 6.73432322792276
4.98778737846811 6.73427743020944
4.97245692264999 6.73331646792542
4.95814754326919 6.73360150658043
4.94770275984198 6.73278718180362
4.91613841002358 6.74084237152368
4.9048724179854 6.74133796601487
4.88430281397802 6.74267443304286
4.86814294648153 6.73830431857067
4.85028220171945 6.73686367144798
4.83877721831967 6.73502439042259
4.81789640407327 6.73563898921357
4.79937687680307 6.73391491503322
4.78255466832492 6.72939881209649
4.77094140641493 6.72816670119849
4.74561092551083 6.72502736225383
4.73638862542653 6.72279017847825
4.71339069402615 6.72512013803818
4.69328599267204 6.72777437987138
4.67636698163172 6.73056717505858
4.66135629505361 6.73131961783454
4.63962506550359 6.73391035083998
4.62659844800009 6.73629705770938
4.60652334340118 6.73950705590637
4.58563400480069 6.73950599808748
4.57053468025704 6.74059952592294
4.56028333101034 6.73959537971421
4.53603170913801 6.74215505160981
4.52396685268795 6.74254855664973
4.49850875925857 6.7436295922816
4.47689750283934 6.74514853725205
4.45968391662977 6.74373198156237
4.44319143515399 6.74303560042333
4.41715012052315 6.74138399359493
4.39828792993282 6.74111871530306
4.38209466533546 6.74258831936272
4.35634236061882 6.7405144902549
4.3437336044635 6.74067318721611
4.32733456785525 6.74077852609195
4.30120441526037 6.73982597325395
4.28342090676089 6.74048412157277
4.26660671423838 6.74055803705396
4.24195647978914 6.74417833082977
4.22612551688902 6.73894628975303
4.21486443734857 6.7388838751678
4.18463252086421 6.73995400915581
4.1719228215392 6.73967322060672
4.1484095678198 6.73842252501177
4.11799879404122 6.7258372423727
4.09680584121223 6.72465751996487
4.07777830191575 6.7261493623436
4.04200438350381 6.72608575357547
4.02272904080969 6.72372264445387
4.00476928638863 6.72506912495945
3.98121629181285 6.73050465230886
3.97492050728218 6.73160892151012
3.94373926820581 6.73183496556627
3.91656778870681 6.72772758934186
3.89775852614607 6.72720883328982
3.87516320983464 6.72370064385671
3.84788822402827 6.72245168641304
3.82876039387662 6.72099860290287
3.80402361434246 6.72826387059126
3.78083232988091 6.72655053135346
3.76211631409181 6.72685000385694
3.7450154287795 6.72673084545923
3.71750163970049 6.72432063706384
3.69803779458518 6.72396077541926
3.6749245913023 6.72196889708606
3.65058419570396 6.71900186162315
3.63098872216791 6.7183331756986
3.6027900583253 6.71773110116004
3.58167014136288 6.71585819653095
3.56372621727376 6.7176709497907
3.54731507787247 6.72066124180482
3.51497339258573 6.7180050413845
3.50168053368068 6.71771253028386
3.47212836309034 6.71615781486711
3.44357892159759 6.71823977583067
3.42139573357518 6.71741705982072
3.39183739962725 6.71721172931083
3.37206266446943 6.71905921347955
3.3474089518025 6.72095017764841
3.31841468380089 6.72872873693888
3.29270189765213 6.72611021399971
3.27215921404005 6.730882239868
3.25240654505063 6.73036058259192
3.22349789250598 6.73260901980691
3.20248960628835 6.72930894747711
3.18308613903243 6.72869691269569
3.15825367414012 6.73057891339479
3.13471389358705 6.72612222721119
3.11336230085309 6.72078507582376
3.08020785881163 6.72166903482539
3.06390120355991 6.72320125709236
3.03189496919073 6.72446826451578
3.00074674128057 6.72221930629525
2.97803203885287 6.72733009970968
2.96461694052125 6.72640090239085
2.93745824061855 6.72284550385073
2.90659415605143 6.71949985531962
2.87196500165078 6.72325559926098
2.84897486990268 6.72471772730318
2.82318345812068 6.72903185255886
2.80924470795834 6.72784869267873
2.77338209224528 6.72755883541059
2.75861382106438 6.72961327667171
2.729020966248 6.72467915871792
2.69867423303918 6.72566779396857
2.67476274699069 6.7259415873739
2.65193533813302 6.72649442171915
2.62155112486128 6.7263368222234
2.60764513455966 6.72587935519294
2.57517001796918 6.72362767491526
2.54259826444875 6.72175908913313
2.51920499336376 6.72395548437303
2.49483403722591 6.72187729099687
2.47129365050901 6.72118883416454
2.45676655619497 6.72025134525623
2.42015382335116 6.71792838784016
2.39084792061925 6.71514792143545
2.36797913960794 6.71197878074148
2.35322460135031 6.71017251866986
2.33243699279058 6.70643518798546
2.29847946330769 6.69913168920725
2.27632282645886 6.69657014419523
2.24248453589587 6.69409834115538
2.21943327335461 6.69079684264691
2.20470209842458 6.68916880626252
2.18103487065409 6.68702479232997
2.14752315021862 6.68315439162546
2.11993740955263 6.67881097821294
2.09004710896253 6.6718557746594
2.0682486781507 6.66224379824852
2.04560951440965 6.65926263787183
2.01686128988504 6.64896689467659
1.99623360226924 6.64724435584953
1.97386780598604 6.6439081948493
1.93352843123243 6.63847493737092
1.9157856710846 6.62965647326033
1.88146225776463 6.62867630759178
1.85030315137986 6.62370387746754
1.83056496257417 6.61261237368155
1.80923554352889 6.60557238602269
1.78578482737264 6.58921567982678
1.76069908763795 6.58110841428127
1.74550396598371 6.57745813966572
1.7230800946977 6.56439223425418
1.68340789427612 6.54362543714623
1.66384315024202 6.53544787319289
1.64933606621069 6.52420629639635
1.62796862548951 6.50985913700596
1.61169762285324 6.49841802021071
1.58902650551633 6.48350712751061
1.57626453389765 6.47717698018733
1.55296665549472 6.46184635528696
1.52370855966761 6.44816901108412
1.50299412249318 6.43944622874206
1.48190778637017 6.42501970739071
1.46859876835279 6.40856385420578
1.4459363715825 6.39344017260089
1.42454661327968 6.38114217250095
1.42383191862792 6.36518750072215
1.40611414948591 6.35480513644539
1.39749551421966 6.34219561426759
1.40692130388206 6.31601872359082
1.39725856262205 6.30835704738149
1.37253472009175 6.28066453942476
1.39308412434549 6.26411546563775
1.37569404135389 6.24780659588953
1.35244308386404 6.22930356894802
1.33501654449495 6.2116888382656
1.32630327481041 6.2028814729244
1.30347372915379 6.18057106169582
1.29097190971865 6.16246320943694
1.2749612256629 6.14602920897116
1.25863403944959 6.12958990177886
1.25095447559047 6.10297663478463
1.22908674997269 6.07740243630023
1.21776562849315 6.05272014652157
1.22464667098461 6.03659648469197
1.19930191769627 6.01147618913326
1.19638929743861 5.96714464467136
1.19522781700115 5.94296793711315
1.18745669171946 5.92922309818265
1.17668062188586 5.9139082392251
1.15851922541677 5.88262894703707
1.13354371043119 5.85013568565926
1.11912099831847 5.83129244980203
1.10326983509329 5.80556875099169
1.08919580983574 5.78814273984886
1.07086352010188 5.76113045264716
1.05423117427584 5.73487851545975
1.03325393529507 5.72361531757769
1.02018741725942 5.70451694947176
1.00276539321188 5.67905245866385
0.99304345023562 5.65949206043642
0.975967012709351 5.63205699751405
0.955946857223749 5.59735548583447
0.930608093062965 5.56164135180603
0.916537618863646 5.5404073189798
0.898707564815235 5.51268679020536
0.886432955669237 5.48207093226788
0.872537682504347 5.46025006298926
0.859988212221764 5.42285284523219
0.861646421274868 5.38764597163586
0.853322821935529 5.37215943660901
0.844426730009462 5.33386186847927
0.839810242006228 5.30189219203308
0.824580774138559 5.26967735347979
0.816944698444418 5.25349468989315
0.817749112203312 5.23247269854486
0.803927199354018 5.19484160190852
0.792108285835615 5.16914172132231
0.784653375480487 5.1531718992602
0.771287708702818 5.12259271482034
0.775251580682376 5.08847174057674
0.769426851531075 5.0609795836071
0.760597031835987 5.03700092815741
0.764827736523999 5.00055250284227
0.763905457314766 4.98587483408183
0.758967038937191 4.96975360560269
0.757734314780935 4.91976870877633
0.758261910308534 4.88229865683508
0.752300980980242 4.85712284339664
0.764997041668502 4.82300693650604
0.767324050709013 4.80476199668006
0.761819682743226 4.77100315903068
0.769538403890614 4.74524138242742
0.770284442999688 4.72035967159201
0.767370667236308 4.69558942748224
0.78759139696653 4.63793616640242
0.786382633676218 4.61143231339106
0.792391639483145 4.57928967259185
0.810262072674551 4.54019548478239
0.810904315883639 4.51306247330677
0.811431654176921 4.48848021173711
0.828191203825185 4.4649973254336
0.829961365114696 4.43893451518396
0.834969836438731 4.41400906331498
0.844754502112236 4.38671054274277
0.847259983041746 4.36124798058973
0.867613804433865 4.31000700013476
0.882588792963249 4.27247065492706
0.88560096852337 4.25415929708531
0.898733146895166 4.20900547218159
0.922623867167327 4.17908471366504
0.940126145750376 4.15239656978716
0.949058425686247 4.12776473535698
0.958986778946433 4.10025394847431
0.965754129975945 4.07756709699842
0.969674752447195 4.05507678480581
0.974044979336679 4.02968928779102
0.979298328704958 4.00943511400763
0.99059639810041 3.98717203066325
1.00558309480352 3.9552231751068
1.0137103465743 3.93114780128341
1.03194230420873 3.89599447189247
1.0485773627362 3.8627835520523
1.05480065231376 3.84771342316231
1.06597534777978 3.81889919021999
1.07438510941193 3.79205668090948
1.07889304299064 3.7779360240091
1.08142573951512 3.7438330527257
1.09011538998249 3.71317060809642
1.09806219937448 3.68465541544014
1.1032895275264 3.66538833164008
1.11037306909916 3.63821760751904
1.11909633370633 3.61338969043095
1.13095903438529 3.58805067688335
1.14250377819977 3.55085554757495
1.15124591986011 3.51952754948169
1.15736743687951 3.49112226918999
1.16641956611605 3.45739332771126
1.17402098377335 3.43817838493307
1.18949376194728 3.4054536925878
1.19893823351808 3.37488998787756
1.21126717101137 3.34941379062023
1.2263219557197 3.32661580624928
1.24376401989268 3.3009878779855
1.25652424116684 3.26946051906756
1.2678386561234 3.24536455868468
1.28813811651443 3.2155805899521
1.3031801003693 3.18774450195949
1.31920295886114 3.16254384711022
1.34075211454384 3.13187258340679
1.35215521910873 3.11372694203095
1.37441892980171 3.07966255252019
1.39378640386108 3.04712695338156
1.40984856925861 3.02918576352026
1.43400825371873 2.99925137568391
1.44636937485463 2.97677210584173
1.45699837995711 2.95973595164892
1.48261476185983 2.92831252854435
1.50780424313564 2.90129851873261
1.52389475080967 2.88324171797262
1.54723259217129 2.86321933879145
1.57573460735726 2.83354377236584
1.59546069569856 2.81511769342553
1.62821386421223 2.78864273316565
1.65358658148046 2.76444025456841
1.67426658638936 2.74925545503636
1.70410499890823 2.7267383717215
1.72236971808668 2.7062759970112
1.73226587378277 2.69554371210746
1.75318345597231 2.67353825712433
1.78630991629754 2.64235847202004
1.80796348295269 2.62615860560451
1.82800627801189 2.61206877408229
1.85628158734975 2.60120268029465
1.86951013716943 2.59748981894316
1.90493436627556 2.57439368709495
1.93684287989824 2.54837399045685
1.96071353795303 2.5297929109257
1.97550627181589 2.52032913684419
1.99690798015614 2.50584386337863
2.02660141472201 2.48545155818742
2.04896213690013 2.46236917895078
2.07451618735631 2.43826564684805
2.10060748196665 2.42028428611778
2.12195522664403 2.40289183800943
2.16769807593916 2.38776438794749
2.18600292652333 2.37807488272741
2.21757985606282 2.35668497982652
2.25825030070032 2.33842375590779
2.28492042445801 2.32509487495142
2.30864085463732 2.30847474854179
2.33574928220551 2.29540520823092
2.35354647416352 2.27742581851367
2.37432637131872 2.26493870803078
2.40458190900001 2.24845337957772
2.43292518821314 2.2345607975404
2.45933976944595 2.21948093500101
2.49552764337579 2.19961682713043
2.5187140333989 2.18680637733307
2.54375727989881 2.17299214460364
2.57813582834624 2.15777933488565
2.60178284865564 2.14764822536255
2.62712668959363 2.13317044352743
2.66349758109082 2.12292041887905
2.6940623878701 2.11645648266283
2.72492387682925 2.10403948559889
2.76224558783861 2.0922628107859
2.78476638461533 2.08455041836535
2.81100645959437 2.07106396388862
2.83644612423221 2.0594571491507
2.85445829575226 2.05368910742393
2.8926958682048 2.03354815611136
2.92374145466431 2.0157344547092
2.94966073193943 2.00357234471939
2.97381027220064 1.99300655245662
3.00184286411818 1.98892076762636
3.02423732660885 1.98165518222516
3.0553093536631 1.97019816033776
3.09447803666794 1.9614161970747
3.12030349841923 1.95314935757396
3.15248166888495 1.94885095025776
3.18931867069315 1.94114953187561
3.2060459474559 1.93624808445211
3.24471811982271 1.93261737203612
3.28336914735775 1.92540808261728
3.31136457958957 1.91892869066972
3.34259798280863 1.91579615921096
3.3860494819035 1.91065952521802
3.40456320691132 1.9058815844358
3.44791822116285 1.90562650191114
3.49008927423967 1.90264928766658
3.52001794532425 1.90031893651045
3.54779836170974 1.90085786854342
3.57540828119804 1.90239787942643
3.59468174195883 1.90165845081559
3.62528603090008 1.9084650130175
3.66627850884619 1.91262717696346
3.69541699712264 1.91802652079159
3.72076491094713 1.92626763515631
3.7582251273982 1.92935671996255
3.78247944920187 1.93311275575036
3.80445707400546 1.9349878974022
3.85120653690056 1.94298479185323
3.89129999675885 1.94614961933979
3.91978798882 1.95170774571464
3.95867382418031 1.95775107739285
3.98701212798746 1.96318347980063
4.01334960862717 1.97010238040365
4.0505007680005 1.97744535048628
4.07977293004762 1.98450052865324
4.11217602913342 1.99217290023751
4.15062388361938 2.00353312337616
4.17087975407868 2.01177247433145
4.20438396073947 2.0278971251966
4.24134976584251 2.04182284354937
4.26855259389935 2.04942536319656
4.29278833654629 2.06069994140639
4.32860607785134 2.07377207708633
4.35626352237811 2.08742385488727
4.38306747958527 2.10416025774466
4.40865780688298 2.11551297404974
4.41730540520137 2.11961386137662
4.44213890744008 2.13212938735264
4.49286399936931 2.15693248427249
4.50970990570689 2.16674666107053
4.53870970887988 2.18671195008636
4.56908250265258 2.20212124773783
4.58741915903074 2.21549169910664
4.60579245875732 2.23099229026484
4.64173209647509 2.24955976947807
4.66622115047905 2.26486915548562
4.68658855685117 2.27958836942481
4.72045681289691 2.29642473863543
4.7425661642683 2.31711615954952
4.77129202503085 2.34117010722799
4.79027843830643 2.3530855789974
4.81435687902434 2.36942472679942
4.83864955042526 2.38539884687685
4.87821964713095 2.41314230110212
4.90242593122941 2.42640529060351
4.92580081196391 2.43917207112837
4.95658580270356 2.46195224428219
4.97217279595425 2.47956364068051
4.99173859742321 2.49483978868177
5.0096843308265 2.51589145371798
5.03256212773089 2.54213992903797
5.05635597687961 2.56225263973726
5.08889295294304 2.58959387985547
5.10705820193845 2.60624850947491
5.13334092263608 2.62346145476999
5.17256981783145 2.65305296487257
5.19623142524012 2.67554026641884
5.21696265133257 2.69501664238172
5.23432128470546 2.71634529289008
5.24204204790266 2.72588153230627
5.26993456111345 2.75784684301254
5.29686056987406 2.79751211739414
5.30452126806217 2.81465434042337
5.32112418094905 2.83989470614427
5.34886602848642 2.87276534874408
5.3669152187093 2.89131254649855
5.39017125379486 2.9140171052248
5.42067855968776 2.94168566058874
5.44305367779417 2.96038777993217
5.46364467692107 2.98422246385033
5.48890904560072 3.01609627249282
5.4984005421163 3.03021938397621
5.5228479097814 3.05870938387424
5.53777249727504 3.0927510673608
5.54679715741361 3.11638737357186
5.56942953989347 3.14543434285508
5.58539332856018 3.17958320436038
5.59959317033728 3.20217341633487
5.6228922643104 3.22881979037927
5.64488809055697 3.26317886390106
5.65933636677334 3.28704252126523
5.67770438258732 3.31260158238319
5.69908190137704 3.3521264234933
5.71310946364691 3.37354820381209
5.72562840857018 3.39673499267039
5.73089111623282 3.41550105137613
5.74118507202049 3.44218131446386
5.75999333880139 3.4761593238362
5.78007698867767 3.52063798143942
5.79012380600995 3.53712150112337
5.81095389974752 3.58074146427393
5.82164011409375 3.62273411140067
5.83009552290666 3.6507918119318
5.84519584078226 3.69081767048791
5.85936730875022 3.71789857578906
5.86317870178504 3.73784248291832
5.86164783331655 3.75776457478346
5.86676837936764 3.80596327771997
5.88057634818577 3.86313021795097
5.88430620225391 3.89109383577899
5.88436581774273 3.91979828068219
5.88794475672735 3.94738359344434
5.89143334326475 3.97852792987368
5.8980990680305 4.01643020547752
5.89614590333686 4.03867260085678
5.89993014692278 4.06763145742216
5.91024952256352 4.10855560822354
5.91642396179254 4.13567141678406
5.92163158690263 4.18485369009082
5.92595006870179 4.23079691697471
5.92683952479148 4.2522031557715
5.92437172172795 4.26960343587335
5.92066086260627 4.32104106652988
5.91585265579368 4.34623929855645
5.9207074627881 4.37482559940586
5.91628641757528 4.40520788697085
5.91277403706785 4.43004532701353
5.90634430223017 4.47021926881762
5.90444806261317 4.51342982839494
5.89777669747285 4.54911320361505
5.89523279005946 4.58470594103021
5.88477848863647 4.61759027504697
5.8764152399975 4.64290472244596
5.87139985385235 4.66240325815041
5.86850863665772 4.68103300541989
5.86482791435155 4.72208150374428
5.85525968635678 4.77208162158927
5.84584752250438 4.82564885618142
5.8386829898465 4.85972637992931
5.82825455005093 4.88918292567705
5.81801384456461 4.92930317107174
5.80600110524366 4.95383874323635
5.79541196071764 4.9780156658896
5.78817428434895 5.00891764824944
5.77978264084106 5.03237445928117
5.77262585594878 5.05666678875756
5.76136897148807 5.08935237325044
5.74883537081589 5.11641976793406
5.73945492696488 5.14354286996675
5.70659945821731 5.19232792988384
5.69291283103156 5.22332646433971
5.68304008573031 5.25175845028617
5.67202422883389 5.27285303734207
5.65484949102407 5.30292159446948
5.63634242957874 5.34541356701886
5.61214955607315 5.38059515857153
5.58428169405403 5.40799299960349
5.56315449464872 5.43446206277033
5.53783265507785 5.46636319089257
5.52435640259919 5.48718024148404
5.50775570919737 5.5129470496836
5.480652681918 5.54223156848024
5.4628063308282 5.56563018877199
5.45284244448027 5.58306646694631
5.43242551360932 5.60313310558623
5.40677473849356 5.63967276756594
5.3818573942762 5.67141968588777
5.34471614504095 5.69975914939905
5.32001634794664 5.72136463986281
5.29116471823552 5.74226030004393
5.25158367844799 5.76809073449625
5.23369847472439 5.7863645504954
5.21279061438058 5.80663125446887
5.18643004592964 5.83379656704295
5.18046394331299 5.84000824454163
5.14507062849793 5.87398161108175
5.10939330320201 5.90133429652655
5.08923138206008 5.9131684111051
5.06347975684387 5.93359848293869
5.01391343412261 5.95661000605703
4.99181158138264 5.97113966167078
4.96571439766699 5.98796047843759
4.92596039953962 6.01123551904465
4.90246283847734 6.03111182968808
4.8807918917402 6.04564533715295
4.85150090472229 6.07059835437037
4.82823297048216 6.0886625338337
4.80602789126165 6.10546550880032
4.77715536532294 6.1298192973628
4.76184278727166 6.14247851464337
4.73242026944688 6.16404296054573
4.6976744300952 6.18672284063568
4.67216151633893 6.20265607649777
4.65428652215959 6.20902929730486
4.61743163141291 6.22040285154245
4.58059320418247 6.23711353101463
4.55515583093243 6.24797632226487
4.51921289731343 6.26707692548531
4.48750059143994 6.27760539586212
4.4578760791731 6.2864556470295
4.42218419344692 6.30481547123559
4.3939082386575 6.31766913544729
4.36420818175752 6.33115077290841
4.34227565707296 6.34028751509049
4.29746234082 6.36287727143312
4.26778791032766 6.37062772057991
4.24037539164669 6.37995803038533
4.22111753459193 6.3880941402233
4.17874388332274 6.3947839558618
4.13092700282974 6.40902205812402
4.09435399928375 6.41420836190103
4.06364939432499 6.42180424329119
4.02561208150305 6.43448921960854
4.00405462213132 6.43632805373925
3.98345645557624 6.43910430423155
3.92415340007391 6.44686617944968
3.89306176858178 6.44908287480676
3.86454547339568 6.45293437629523
3.82347817393481 6.45992978531535
3.79236953496386 6.45997368568063
3.76091568167042 6.46054694847717
3.71982229483108 6.46893978624203
3.68991486946173 6.47025443682528
3.65720789440055 6.47426133682884
3.61540173012319 6.47943214555006
3.59442292813125 6.47765809979028
3.54633337512649 6.47593026020021
3.50166373495826 6.47934543551799
3.46748328605618 6.47808998499624
3.44653543005206 6.47632234182565
3.41523157655041 6.48008098752749
3.36276911034024 6.46774519829445
3.3308700451802 6.46716140324417
3.28537600586154 6.46721007805554
3.25118321895485 6.46283003360817
3.22002365011168 6.45858704549178
3.18488962122137 6.44955433201739
3.1651374898792 6.44379829773078
3.14576677159959 6.43784210140884
3.09294918349761 6.43016449127544
3.05941465066209 6.4186355737497
3.03072224755195 6.41466276579412
2.98550316039653 6.40615568584948
2.96333667253326 6.40147649238327
2.92194947037554 6.39661912445954
2.88203504083966 6.38512344142523
2.84858152385451 6.3774270051591
2.8175939809071 6.3735313836175
2.79057013756369 6.36186374280648
2.77156654800272 6.35538644327364
2.72575502880895 6.34125635180629
2.68849389789636 6.32145431609036
2.66102445620728 6.30989373755374
2.62895320614364 6.30484758151255
2.58850931660539 6.28964322574575
2.56002242283082 6.27741054512397
2.53376450552388 6.26713638208914
2.50265589989632 6.25011002845722
2.47488675424432 6.23856962009537
2.44608645073071 6.22807322935595
2.41224414183151 6.20759323765639
2.3902022100794 6.1948332061431
2.36095780209002 6.17956825440586
2.32231252589814 6.15914624593416
2.29630095865195 6.14744851974467
2.27470042815938 6.13806631254012
2.24644916738321 6.120713568993
2.21139101726974 6.10135397448274
2.17643919109005 6.08188682061641
2.14320305319976 6.06276276059386
2.13572409172934 6.05834948982485
2.10142861727885 6.03839486202693
2.05736428140904 6.00700364721398
2.04002377578821 5.99170411170298
2.01577412874786 5.97313972597649
1.97450506625002 5.94766908710361
1.94779162990646 5.93323426393582
1.92152151436181 5.91571963573104
1.89535773908968 5.89073081874622
1.8780552260469 5.88066943065347
1.85116673948631 5.86268657704147
1.82585917501565 5.83794243753441
1.80941017492454 5.82774096019049
1.79376237136339 5.81503762827975
1.75151377729062 5.77468152241873
1.73546791213005 5.76386930417639
1.71345472689403 5.73978373663122
1.69006668380529 5.71590916014868
1.68250420550037 5.71038884741501
1.65304237188904 5.68795308506246
1.61297114509758 5.64814199153537
1.6007254489373 5.6343465335992
1.58882565148837 5.62333925808274
1.54626837954702 5.58591514717933
1.53420943581833 5.56478545179534
1.51282384488822 5.5378151083247
1.49222955103594 5.51864083759709
1.4807012663456 5.50313580616849
1.47550153089175 5.49619211914131
1.4344488689049 5.45558045891431
1.41647434354462 5.42816597806353
1.40210565549539 5.40612517075394
1.38372565480323 5.37780789845634
1.37090607971825 5.34839438752315
1.36041429553063 5.32269457042676
1.34483504164311 5.29205528358126
1.32337092151163 5.26397818856362
1.31823443664455 5.24116136518119
1.31397385546468 5.22292681632868
1.30408215280502 5.20619400904856
1.28350500854048 5.16620043147729
1.2770997869613 5.13516370832061
1.26426381230207 5.11389344321552
1.24395753327886 5.08931409029159
1.22198215091203 5.05683208961859
1.21194388506082 5.03225346346894
1.20050537462451 5.00555199114396
1.18397532443815 4.96501927812463
1.17767874898479 4.94206745326766
1.16975529247118 4.91161078738416
1.15928892134716 4.88439172929922
1.14510737972365 4.86441088985954
1.14271876011084 4.83261289949391
1.12867474549585 4.79730993738225
1.12228083610758 4.77640840340027
1.13225220233628 4.74962161608351
1.12031342029481 4.72061526421924
1.11529273135826 4.70949293065598
1.13218824364127 4.66047773220217
1.11090275655879 4.63383917170152
1.0998310483457 4.60624834019208
1.10591287206944 4.56245881016849
1.09711787203008 4.52233623646892
1.08941149355729 4.492825539782
1.08269694663516 4.46596622616392
1.06906409349819 4.43423910280621
1.05356395024661 4.41434136739562
1.04303588569167 4.39112595741242
1.0229676786645 4.36925777979032
1.0159638695216 4.3466140377135
1.00774972873613 4.32330114729987
0.99708836859812 4.29908498526748
0.99904614571978 4.2603667500398
0.998013831856953 4.2395910567121
0.996563181051713 4.21490447292808
1.00349998228854 4.17813666788805
1.00627282402275 4.14007663932786
0.993193903795953 4.09594546942339
1.00683117179346 4.06777034309396
1.00912619366684 4.04042132185196
1.00801929613253 3.99881527727238
1.01979054269013 3.95927409797811
1.01176207688477 3.93352717361529
0.999539567688229 3.90232205063107
1.01641556207513 3.86653942756181
1.00983478394927 3.84614104220181
1.0055060008929 3.80823924680308
1.01218964962764 3.77246717129665
1.01190642407312 3.74631244912475
0.997244157419799 3.71573429131223
0.984712233187503 3.69471137253833
0.974219366377382 3.66539086904919
0.955641978006691 3.63221621397982
0.944121432227661 3.60900761272321
0.933363942049601 3.59369511892672
0.929985592256196 3.56654241319653
0.929031269776808 3.5432799655302
0.921961615240443 3.52144072653703
0.922783288933049 3.49762231817919
0.925814106821724 3.48205326516922
0.929013841658713 3.42884000238523
0.936055466642643 3.39102958598111
0.93618301983027 3.36590315528663
0.935146235904439 3.35869095072044
0.931279900241942 3.3291561060722
0.93913278734106 3.28742200686654
0.942986277802159 3.26178029273375
0.952578313324638 3.22884185330441
0.955592365520846 3.20630190907216
0.957223885547057 3.1952462787834
0.964769760072716 3.16763358951222
0.968637871166735 3.13044550469604
0.977784757671371 3.09023340005896
0.991846149538344 3.0512701621223
0.997041831287269 3.02587099131289
0.996819745746477 3.0052333489284
1.00007837868521 2.97605672979414
1.00735397110309 2.94792350081186
1.01819744945871 2.91980809156686
1.02724596885997 2.89850137101444
1.03842295982247 2.86210906058205
1.05199590051331 2.82823872800979
1.07188236984975 2.79167392335685
1.09053008256433 2.75803722650676
1.10231467763431 2.73240428059517
1.1176905763176 2.69932958367631
1.12120659605377 2.69076200596134
1.13381371191942 2.66728195562452
1.15004043882772 2.6107625488399
1.16194480167936 2.5901369044424
1.16938703816569 2.56765338057561
1.17983665647596 2.53197024329398
1.19694864178225 2.49797875462169
1.2076195374854 2.47886781686169
1.21757677224466 2.45378706596318
1.23695419007689 2.4197283779264
1.26233621070803 2.38447776378134
1.27931374897893 2.34873953030262
1.28290305631463 2.33983120642781
1.29895293751605 2.30616983893275
1.32182282481749 2.26849158423065
1.3391148051708 2.24719381264024
1.34886105294387 2.22364864115481
1.36698171028953 2.19396584917362
1.37177793636146 2.18716803472327
1.38569872328346 2.16595406839035
1.41487064966131 2.124951066239
1.42130677066138 2.11324734838923
1.44529369621687 2.0834633088169
1.46354757248146 2.05968790535658
1.48101654628115 2.04324452278268
1.50564186000286 2.01792879668486
1.53008408246963 1.99183292393813
1.550864395488 1.97489583227462
1.57160440393508 1.95547878671608
1.58711415864557 1.93947049360878
1.61434949027693 1.91620354409905
1.63734410889624 1.86709002398685
1.65300058676308 1.84450591925101
1.67183520879082 1.82404309096335
1.68780552574238 1.80448750610996
1.7060612657968 1.77369847418172
1.72968906029992 1.75194651421613
1.74846599275425 1.73073795393322
1.77076414987373 1.70628441217616
1.78548629365854 1.69826921819394
1.79805862669417 1.69182323824364
1.82988416328372 1.66186671258238
1.86280351570862 1.63354980013225
1.8869844332765 1.6050559079681
1.91054120622097 1.5717571715317
1.93300718690813 1.55429052433211
1.95151327779687 1.53705351772033
1.95954435967527 1.52570898385643
1.97830705041602 1.51052710194733
2.01985393216549 1.48528340247604
2.05368184623188 1.46522816698258
2.07650563065687 1.4487836999097
2.10568693300074 1.42967212893907
2.12658861994797 1.41809984847157
2.16183611043792 1.39831683271142
2.19128199362942 1.37902322944896
2.22299468562117 1.36360240451514
2.25149924716374 1.35239213574153
2.28063724528333 1.33604494856209
2.31485141637295 1.31485605449194
2.3359595775129 1.3002156862458
2.35411538423265 1.2895735629897
2.38170026921481 1.27593342359844
2.41527608408971 1.26112285457824
2.44044256385684 1.23922821471682
2.47172116144547 1.21997207493421
2.49454422484444 1.20687983938623
2.51461269507148 1.19327743145689
2.54292887153272 1.17138179565479
2.56475700474162 1.15585947795106
2.60060080415858 1.1450384540866
2.64198021254171 1.13242023012611
2.65105876281515 1.12970203981014
2.67197237128933 1.11662639986818
2.72793610903404 1.09135352758915
2.75275747599318 1.07995966484453
2.78088495891368 1.0721802578874
2.82269764101081 1.06117497338291
2.85006379235608 1.0513390642098
2.87231573908717 1.04139098301775
2.91325051639916 1.02962097336162
2.94301812044385 1.01930758460949
2.97552813230958 1.01305364607062
3.01314218466361 1.00919542503595
3.0221850158346 1.00575559090891
3.06613620972558 1.00353336550539
3.09851753656354 1.00035903659894
3.12604026517271 0.992116740199316
3.15220589821274 0.985272991678894
3.18713328499564 0.977193426781268
3.21610934268415 0.962839753649787
3.22401764726 0.960023344546119
3.2509104690032 0.944823868023494
3.28617104271279 0.934515144202997
3.31707957475282 0.926181501778785
3.3466673574806 0.915121246882594
3.37587009147071 0.911995574760686
3.40700737112968 0.905135325444435
3.45739692709918 0.893109783624721
3.47756992942234 0.88938701980697
3.50123962109577 0.877986853501184
3.52982880150968 0.864031849986379
3.55138640192012 0.858162025978986
3.58339166967398 0.856835969976741
3.61445926057936 0.85532678761272
3.6491719681401 0.854954901284124
3.69123468697635 0.855274220989557
3.73101939658947 0.854947081924125
3.75971233025621 0.853677536670494
3.78111984533006 0.851397832094626
3.80941272349368 0.847882354506048
3.84963907359557 0.843348031963222
3.88094777744331 0.844618818399301
3.91829886754714 0.842408997433871
3.94654243648972 0.841243404552632
3.97584043393692 0.840401691477178
4.014512618858 0.833530971906789
4.0319399198963 0.829354001993405
4.06946314672459 0.831038603900332
4.10748172105942 0.830739359301374
4.13379590467111 0.834899843432122
4.15881684078703 0.841869259842978
4.19845131772034 0.84353126346347
4.22046610801043 0.849164705296749
4.24525216646497 0.853216683726195
4.28537741821111 0.858081659820053
4.29572373883838 0.858300227753517
4.31669470708828 0.861631433514786
4.37315006564785 0.87083080372339
4.41020956707373 0.882106133830526
4.43722049806747 0.888466702370016
4.47110029930591 0.89227722709267
4.50039896278013 0.893223601025174
4.52821792599443 0.894951589505107
4.56265268577668 0.91199221723064
4.59550137322955 0.916033364941111
4.62384994525395 0.919501890211684
4.6554071653083 0.931894845589731
4.68098645265854 0.93990611335723
4.71053496994436 0.948616954726329
4.75567167131551 0.967649419815235
4.78032388079538 0.969789346046264
4.80727119190698 0.979397642927466
4.84868392639381 0.99207967022395
4.87905910105358 1.00723308000657
4.90379613952895 1.02011737168355
4.934477725994 1.03665019513699
4.95956159242716 1.04999720844102
4.988118584317 1.05645717504829
5.03234708982437 1.05870124071279
5.05906608100201 1.06200468910379
5.08762908805083 1.07279757126418
5.12640363300931 1.08726458280262
5.15887327087469 1.09601172582738
5.18309843048197 1.10359335887692
5.21212306088062 1.11389373553301
5.23537498398658 1.12182647715974
5.25919050532185 1.12902358820031
5.27998478940696 1.1360641044918
5.31492595620682 1.15415394868028
5.3463418611518 1.16931167693007
5.38162530243054 1.19169472060146
5.40372292353589 1.20364558142485
5.42654854260804 1.21653248106359
5.45072526101449 1.2287317330094
5.46619181031746 1.23618821375482
5.49888031807645 1.25108476728347
5.53662840360147 1.27640704995313
5.56079535925978 1.28927451755744
5.58784499639063 1.30093529889709
5.61406285326054 1.31783183991049
5.63914953789889 1.33243087802855
5.66346537851979 1.35028378677828
5.69429219222016 1.37291872326925
5.71814774033681 1.38724720674709
5.73798086882817 1.40269936530198
5.7658711442542 1.42223132189976
5.78910406808394 1.43634776291253
5.80951284402809 1.4515213483052
5.82982758732742 1.47548600329581
5.85867692999098 1.4935479629072
5.88660195906601 1.51116314316886
5.91849364098905 1.53137107874582
5.94481432908415 1.55042077836094
5.97237197975443 1.56760236854939
6.00623582671452 1.58669591445983
6.02929392110457 1.60099412451334
6.05054305287459 1.61840485718428
6.07472855951843 1.64448499365621
6.09961178320992 1.66291444833315
6.11714758725279 1.68089765975574
6.1292615164332 1.69344555909763
6.16119722127513 1.71994294172141
6.18866935517519 1.74784193275441
6.21436909217182 1.77312315450649
6.22330211739791 1.79538353104399
6.24196674496193 1.81557031490089
6.27255023628254 1.84426732823339
6.29541483719958 1.86585982636984
6.31418969536543 1.88775663120836
6.33920037519292 1.91115430173237
6.35945741530054 1.93242348675864
6.37492298561447 1.95469636854271
6.39782491123875 1.98721344941609
6.40433251937035 1.99536704560364
6.42230791871791 2.02276512366779
6.45934072827199 2.06884414246252
6.47024567131326 2.07974613869402
6.49332371439854 2.11604601265856
6.51493653125337 2.14830816118299
6.53033082029076 2.17173797295024
6.54225906523848 2.19442084701082
6.56565959801831 2.22459842084447
6.57821930142824 2.24044439988787
6.5885485195331 2.25766857225117
6.60632308872749 2.2974160199055
6.61755182859165 2.34201273640796
6.62767625682026 2.37076643711255
6.63607666713691 2.40205045103224
6.64955823600465 2.42852367772535
6.66513675160181 2.45363594295689
6.68472910311462 2.48750936933789
6.69691627706154 2.51015553512797
6.70377980310966 2.52339432943688
6.7168249322655 2.54842407974043
6.72759144406996 2.57841125404097
6.7405285455527 2.60405758233756
6.75042368586753 2.6429967855469
6.75706649121651 2.66950735624674
6.76676747684541 2.69343697995376
6.76732760259929 2.71879392423432
6.77335077104794 2.74592860795864
6.7777103891905 2.76815579367861
6.7711814747503 2.79184515966285
6.77305915357006 2.81067813586652
6.7750199235111 2.83621740160075
6.77105226985968 2.87200410208185
6.77361742987135 2.89338674103293
6.77425911280281 2.91322228998041
6.78040702861033 2.94723635200107
6.78066255846118 2.95781313936788
6.78103535078185 2.97723158425317
6.78697768148045 3.02329528085362
6.79085295209885 3.05452195262519
6.7880196580553 3.08124233781153
6.78403981934425 3.11559073940594
6.78189702412328 3.13091582570516
6.77691571015336 3.16160356665598
6.76944537509911 3.20254262831857
6.77181678360674 3.22344480574214
6.76710597390838 3.25450415461931
6.75647316277542 3.28803051233075
6.74874304505566 3.30737115210662
6.73696721535364 3.33378071908189
6.72451538402547 3.36827946122762
6.7190375860833 3.38252541760085
6.71533742817128 3.40114399493229
6.69426880463062 3.44384908395977
6.67817666159754 3.48236088098971
6.66827690747634 3.50736858178356
6.6561966261013 3.5374482732604
6.65089807620734 3.55899654207082
6.64866425307165 3.57504829168259
6.62448061881815 3.60220849395028
6.61351725332867 3.62265050713404
6.60187112343757 3.64193811726414
6.57231283937325 3.66804843496594
6.56615143741533 3.68312618756915
6.55504672332725 3.69683871265911
6.53604886618793 3.7250143968521
6.5170664173431 3.76076552905939
6.50588870456705 3.7788022267205
6.48721125327827 3.80200968594559
6.47823547149223 3.81506225420144
6.46218352987794 3.84032382201751
6.44176776243091 3.86246618390122
6.41972713739255 3.8863709270071
6.39827956389518 3.90846157876731
6.38017597992089 3.93464813378973
6.35459210167943 3.95421358640294
6.32773858365554 3.97520038209579
6.2938813792469 4.00165035961659
6.28315322698848 4.02291722775457
6.27027686583925 4.03973338513628
6.24871200119562 4.0635310641394
6.22415860465966 4.07948920257394
6.20057583966818 4.09459267549306
6.17677829509887 4.11675893772769
6.15420182984963 4.13326525267275
6.13935581344147 4.14437086442189
6.11060627577726 4.16565212224051
6.09412530390151 4.18050801743966
6.06632136398655 4.20136910057203
6.03575446407056 4.22121135424632
6.01990239238976 4.23607510848213
5.98831981306695 4.25872519754186
5.96787612282335 4.27529559180238
5.93899520861976 4.2928409940455
5.92214085573068 4.30986018836709
5.89655955877706 4.33095356664279
5.87862891305123 4.34418529808468
5.86097398252431 4.35858745076786
5.83599672483622 4.37849917092383
5.81436229889019 4.39315051636713
5.78146809284845 4.41079412834599
5.74847108020258 4.43342337605153
5.72695877148428 4.450815605011
5.69976036671489 4.46683645175678
5.66605482213487 4.48914993167921
5.6481504437485 4.49990385434252
5.61872649422473 4.52534740808315
5.5940432642407 4.54777513184626
5.57435160066334 4.56462543709993
5.55918850671673 4.5754125952391
5.53046957980367 4.59629648062511
5.50620710758185 4.61144282502804
5.48097819697148 4.62550799099865
5.45357033621967 4.6463994749933
5.4261910246352 4.66112296505752
5.40167889992388 4.67735282661285
5.37731347467784 4.69267341684794
5.36908198300098 4.69702802286055
5.34879634303818 4.71690892515109
5.31396116018388 4.74039927877192
5.29312566231319 4.75466509737339
5.27266801360161 4.76853264210919
5.24030273022671 4.78686451463371
5.21517477989878 4.80055390381053
5.18949175261073 4.81422838363111
5.16117390656447 4.83459162924997
5.13995837145598 4.85298586910798
5.11752344819443 4.86995438206074
5.08727041874647 4.88743292376102
5.05805188033401 4.90162201963847
5.03621369907666 4.91577227159646
5.0047780460805 4.92887609975748
4.98212120935123 4.93970462014791
4.94960521830159 4.95269010352681
4.90919359325245 4.96843774318786
4.88153218637902 4.97769011485136
4.86019917645267 4.99039904708394
4.82538509820668 5.00562712926431
4.79773834197441 5.01680470160568
4.78085930878609 5.02448679777497
4.765249025224 5.03055473427723
4.73646290811482 5.04542026244117
4.70199446609941 5.06322828965838
4.65421398721445 5.08467434406698
4.62908548249 5.09415265672411
4.60148853340426 5.10555233495401
4.56844736367507 5.12045100977739
4.54265022790702 5.13083894657728
4.52164561432935 5.14065880626579
4.48447593030948 5.15161837036504
4.45863028002633 5.16154588663551
4.44161915060959 5.17649457555246
4.41556356543713 5.19349780998704
4.39140641555314 5.20399262941294
4.36115829792388 5.21347597473158
4.33352849863851 5.23527157969539
4.30806140355329 5.24766409406609
4.28309168748433 5.25960027688218
4.25077304660954 5.27350721680507
4.22866252931548 5.28714779572958
4.21046323901817 5.303030481114
4.17445982119534 5.32109438581828
4.15171844721477 5.3342603918957
4.13976228224344 5.34292816563493
4.11199918786564 5.35301329409434
4.0721707573226 5.37399209542351
4.05015033971632 5.38458254436378
4.03199664681915 5.39626438766495
3.99927876647778 5.41256087505689
3.97560245084914 5.42666689232359
3.94210716490819 5.44180180355812
3.9253496697712 5.45625822484649
3.90540274430383 5.4696526630929
3.87185938642688 5.48170998305597
3.83625537689387 5.49606152040075
3.80883527873942 5.50490105632723
3.77611620993986 5.52044074251184
3.75353577273609 5.53622599463821
3.73506048974208 5.54846671529782
3.70629854555718 5.56522054577503
3.68433117468806 5.58082320873333
3.66371891343705 5.58717845367273
3.63299460225026 5.6006186730328
3.60490538823097 5.60789637882588
3.57155665715587 5.6250209445997
3.53971695136859 5.64120747862127
3.51731741443751 5.65586127064481
3.49242508774836 5.66947944435096
3.46164296529168 5.68516838079032
3.44101438007472 5.69477328890545
3.42226777436219 5.70768147133799
3.39210040254119 5.72485823520249
3.37281368330787 5.74007305002968
3.3531661013789 5.75302692916489
3.32540589675891 5.76518252841536
3.29383653871825 5.77501900688543
3.26185304633501 5.78948243109001
3.22898034827542 5.80644892209938
3.20056489829632 5.81780475932666
3.17646766047912 5.82700735282365
3.14097314046825 5.84402720760172
3.12228938481491 5.85103848565656
3.10353041416673 5.85565112074661
3.05640252668375 5.8703018271412
3.01303515631962 5.88070335750091
2.98379475316818 5.88646084920047
2.95082056604729 5.90114216800164
2.93179931745542 5.90732174407384
2.91328621132147 5.91207217301242
2.87414998776564 5.93018433192645
2.84307104970671 5.94503440186569
2.82622799339488 5.94980554020161
2.77904738227929 5.96491218054014
2.7617122353688 5.97256314168292
2.73663456038338 5.98280378092487
2.68771289434377 5.99696809673226
2.66071266278453 6.00455504019893
2.63430500981391 6.01434444846448
2.60385975946489 6.02667925972889
2.58455405439436 6.03018808937574
2.56644055321159 6.03496961854641
2.51027151685056 6.04571816768766
2.48543272347773 6.05227675427399
2.45592663433257 6.06151932659311
2.41418543541697 6.07138861675543
2.38956492371676 6.08279323839649
2.36214951930747 6.09157056358345
2.32425635298998 6.10210715284897
2.29848440168405 6.10906162220231
2.26627112353777 6.11552988632222
2.22602448437007 6.11910477980818
2.20750536361671 6.12219452412508
2.18902070297167 6.12725252392197
2.1409260451456 6.13557631747154
2.10533031788106 6.14462070996287
2.0714439287028 6.1536566372262
2.02999772482625 6.16033765566231
2.00161204121487 6.16553473197877
1.96869973094961 6.17195307420077
1.94981821209271 6.17309678986257
1.90481171836766 6.17497341489443
1.87305613182653 6.17280403575632
1.83600493915716 6.17391732360269
1.80725528012598 6.17878011848232
1.77965918972347 6.17988209933352
1.75875325706006 6.17910629630274
1.72934478429617 6.17890713873078
1.68205879184196 6.18087029790196
1.65059706979883 6.17095208212702
1.6317676522015 6.17256445985766
1.61956682651249 6.16836593093415
1.58499834547716 6.16240467269292
1.54871137239681 6.15966323189924
1.52394627402829 6.15384593236463
1.48761353600649 6.1535052855616
1.4693320068572 6.15371411545538
1.42977306999464 6.14754567670682
1.3891404369095 6.13852076689391
1.36990238931988 6.13566537127287
1.34967062494978 6.12195345926473
1.33856540676361 6.11356694049421
1.30641494395024 6.10396531494834
1.2826189243991 6.09579013373236
1.24968831140995 6.09119307690137
1.21795606587207 6.08085239221519
1.19089815412997 6.07413842680291
1.16551304616023 6.06994516612944
1.13268432629798 6.05923226203564
1.09550124274327 6.04862395595955
1.0606686089995 6.04197106584162
1.03195700416278 6.02624945077825
1.00726717521671 6.01787791096067
0.972343786794455 6.00997216216449
0.936822818695895 5.99333898290588
0.901046490192631 5.98445077558073
0.880182960478655 5.96544154927342
0.880311400779875 5.94776361867885
0.855684523959519 5.93956040413687
0.817233120032542 5.92735088623455
0.79377549952109 5.9067566083854
0.768872117815624 5.89763957131258
0.752269863345314 5.89156154659737
0.722057132179295 5.87511345596464
0.689118344482444 5.8625768568622
0.656316717904692 5.83502531595719
0.639135354114317 5.81362796723861
0.614942734436891 5.80248239724109
0.580927261332953 5.77719732232205
0.556040705986709 5.75733413731319
0.523572745788224 5.74081929192949
0.514983010490115 5.72597202732898
0.513123760899362 5.70885910577258
0.475015544341571 5.68648444855994
0.468621502914243 5.65847973180675
0.45762510519059 5.64144298291381
0.437060015073075 5.62714363123472
0.417732250520861 5.60577558652286
0.401517204100657 5.58245443417301
0.374579236582089 5.56201238614999
0.362039458192487 5.52720758129982
0.345462186415899 5.50249296317182
0.326362893692446 5.48567534171339
0.314808172934288 5.4629016806106
0.298002487329147 5.43794123848411
0.279928740376982 5.42059433286438
0.271372807305789 5.40197170580412
0.267312470432407 5.38899170049361
0.251163838843091 5.37222679543428
0.243391616691048 5.33164459432623
0.228196069751912 5.31362892197989
0.213000522812775 5.29561324963355
0.202681249652449 5.24169395516325
0.188171585124612 5.22160021811046
0.173661920596774 5.20150648105767
0.168549530113489 5.18151604788867
0.162421174506619 5.16948577033192
0.144242679839472 5.14283398663715
0.137890622976303 5.1094298079143
0.125396837062889 5.08943585745708
0.109739513096625 5.06062458638612
0.0943112470607126 5.01990380367871
0.085705958121034 5.00521024626898
0.0684953802416768 4.97582313144953
0.0598102982724806 4.92465797302145
0.0517847969772705 4.90931937263976
0.0391167339301308 4.87057656642229
0.0367650668709842 4.84056165325349
0.0258894823311211 4.81708843356808
0.0235266256057711 4.79671224876926
0.0246186910507125 4.76652965266729
0.0153754984234706 4.74332480000536
0.0233560488838207 4.70604794605034
0.0225083377741258 4.67724911971077
0.0151757488759445 4.65329770788096
0.0282340448795915 4.62325041126813
0.0317205515645047 4.59778075170411
0.0266509672881741 4.57389452018811
0.0288601998967786 4.5512388388175
0.0249712968584408 4.5213347398165
0.0205796588655667 4.49766670576994
0.0170464841191178 4.46347769547929
0.00971882218373565 4.42830836218493
0.00528285771174497 4.40371159216491
0.0117667250057933 4.368381906764
0.00979827079987539 4.33371741903449
0.00587550647402546 4.30514009887186
0.00333269538087944 4.28560440112484
-0.000360595944651987 4.25786162274921
-0.00302965878001071 4.22715204521439
-0.00381516508563573 4.20350659501833
-0.00735614016804886 4.16762988921785
-0.0141201103353867 4.12999251454984
-0.00718116367077171 4.1064914832912
-0.0106618527296614 4.07199744675356
-0.000205507956615669 4.04212019718446
0.00806845609883311 4.01618738105843
0.00676662845420584 3.98133345418632
0.00532455173614865 3.95205374988268
0.0041061942745193 3.9267979972638
0.00274065415896496 3.89175006814744
0.000287450971541148 3.87681386932887
-0.00151190893032194 3.87120219248691
-0.00630729864100799 3.82748234842209
0.0212963120507643 3.7904029138814
0.0279509038125236 3.76027558562137
0.0289722961890968 3.73496364648269
0.0400874165699827 3.70563049798763
0.0441867429340475 3.68069183438451
0.0467066243483347 3.64663148800055
0.0486073230367774 3.6207745074365
0.050374553233115 3.59683657202662
0.0527140784939162 3.55689994953181
0.0662669030032648 3.52253469456536
0.0767534718006648 3.48670380707453
0.0831891947193757 3.45912612344172
0.0990029047632883 3.43356544627693
0.108940588895426 3.4082438414048
0.119044216226714 3.37032931479666
0.131860532931245 3.34243376605229
0.137356232919649 3.31572456513371
0.147275889853097 3.29199833649731
0.155335430902797 3.27914242845022
0.162890818443728 3.25865580813742
0.187048787155598 3.20786199093179
0.206178123416528 3.18345581508459
0.211457458488019 3.16638715847312
0.225784761938677 3.13246837245207
0.250230824954729 3.10353514686254
0.259363813868999 3.07830904522463
0.287016273658931 3.04142575812384
0.306953587967387 3.01701257785066
0.317853240179666 2.99162985060065
0.346036944585696 2.96212821619564
0.354454970715808 2.94198972999834
0.366054093271723 2.91724912805769
0.404010677982325 2.88724814347913
0.425718389943511 2.86437968140678
0.439481060517686 2.83996197113
0.461817157174914 2.81601945631122
0.507570852034808 2.7943315834086
0.535694106379406 2.77131933490739
0.552866807340919 2.75285545509166
0.564678994627029 2.74620708650104
0.612471654401196 2.73039063197048
0.647282558674137 2.6927523238667
0.687143247083404 2.67089015993438
0.713737875687086 2.65153026787061
0.74387847927433 2.63371499432253
0.77676667561571 2.61599764861594
0.802503042308113 2.59984534147436
0.824349580973021 2.57805949974819
0.847054716815048 2.56059096430193
0.866590697201362 2.5437468202872
0.875906090494149 2.53434902217671
0.894327294474636 2.51483119431121
0.917564970322235 2.49498211187206
0.939716791932869 2.48040815192364
0.956895875111511 2.46831413592545
0.97754352241145 2.45365365596291
1.00274041396519 2.44159882629682
1.01860213709946 2.43085946492075
1.03477099196584 2.41725272703456
1.05496269254739 2.40331188536775
1.07229679725263 2.39389621536358
1.09324841941787 2.37987241345655
1.12002701054346 2.3643161817564
1.13847586741796 2.3531991847889
1.17308932666169 2.33265473546681
1.19439223663453 2.32207667041809
1.21489112699953 2.31287996171229
1.23227558968223 2.2984920037961
1.26066563024878 2.28285701977295
1.28098730303313 2.27067588916757
1.30648916384056 2.25956549705902
1.3387648477819 2.25003122588643
1.35299491422759 2.24492503131894
1.3713316327363 2.23784338792357
1.41186588292706 2.22689314935826
1.45747233586 2.21535362952509
1.48656749493125 2.21438440075334
1.52266618929075 2.20916362578971
1.54675513255716 2.20165057297728
1.57250323693736 2.19553445623314
1.60785406950893 2.1890730272822
1.63515851981225 2.18273153601472
1.66548689567711 2.17713822414251
1.70403991164147 2.16235042252791
1.72872548042506 2.15702482866
1.75497427799032 2.15384544495384
1.78763706874216 2.14803472843977
1.81024884696883 2.14728833421627
1.84309735025509 2.14252952797522
1.86672108826316 2.1366043676574
1.89663364680386 2.13122549206725
1.92602440776021 2.12858740855075
1.9623699229525 2.12730095619348
1.99492998756436 2.12342308718624
2.02320721186848 2.12242234034818
2.05571562074875 2.11970219005739
2.08899646701386 2.11808938421175
2.11684526607876 2.11641520240823
2.150598845638 2.11359900188635
2.17930985249393 2.11365608180882
2.20872782837199 2.11548278383561
2.24582851936664 2.11719313763401
2.27048002946247 2.11879594461977
2.29690167300587 2.12174305175676
2.33217909623779 2.12273267621972
2.35964278188081 2.12774644501163
2.40229576577601 2.1339823726164
2.43003794335612 2.13621255869083
2.45467525681158 2.14308308539744
2.47877390036307 2.14865722310673
2.51033396833379 2.15771513297886
2.53308119088381 2.16507883450976
2.55441719120557 2.1682870277315
2.58222188754938 2.1719165155615
2.61671281595695 2.17836122633455
2.65069007515834 2.19109699387039
2.68534894882406 2.20093408493027
2.71209110006224 2.20762064604359
2.74050616601661 2.21004859695029
2.77596701118535 2.2143040683026
2.80027208138289 2.22475628139886
2.82364573040237 2.23523638597957
2.86241953474164 2.24280583205627
2.87096961287829 2.2450299560059
2.89193639997096 2.25833156908677
2.93729407356367 2.27621281432883
2.96147031283347 2.28485318542008
2.98518630815218 2.28980032330417
3.0223942895175 2.30266991055077
3.04724416716587 2.31499355100702
3.07030551137383 2.32422592162103
3.10244825847872 2.33746339703485
3.12487787537358 2.35136173594477
3.14440564473667 2.36066816577097
3.17724700269039 2.3744846969673
3.20119030411026 2.38634464425722
3.22426776481686 2.3955603164916
3.25829140467325 2.41368742955526
3.28346516511502 2.43155238313889
3.30926321021581 2.44441319168425
3.34555246008702 2.46419331685823
3.37761186065932 2.47986795436015
3.39756258132742 2.48987148705353
3.43074161582659 2.50711139323821
3.46505464997879 2.52275952021083
3.49149361843872 2.53694242334922
3.52519662876511 2.56120895976723
3.54946013627486 2.58002789776904
3.57251528402773 2.59630880496955
3.59766261963316 2.62199581427524
3.61438854387346 2.6378005919491
3.63572509737059 2.65261351956952
3.66502883835502 2.67122884234887
3.68682470090876 2.68609155005539
3.71124349502586 2.69986076791539
3.74505041126072 2.72078957601712
3.76843172773174 2.73733908090004
3.78256358342115 2.75417064031019
3.8046730113886 2.76992698805151
3.8222384724555 2.78111738351521
3.83986871130913 2.79669350910402
3.85472797936798 2.81433433564263
3.86149133253124 2.82357693957757
3.88926240614133 2.84469151874378
3.92804218213641 2.87630008745846
3.94802836798668 2.89235848127366
3.96441247255618 2.9089253740021
3.98970466039799 2.93389233071457
4.03056832390675 2.96937864787571
4.04624094207449 2.99362991086907
4.06123513711307 3.0214136774169
4.08090986588841 3.04153103965299
4.09916363683853 3.06002559312986
4.1134807013531 3.08852310982425
4.12748891931747 3.10767481508081
4.14551269636329 3.12800827427153
4.15980473021223 3.14096982805888
4.18491469573022 3.16489264800024
4.20810289724739 3.19346239874792
4.22913459042682 3.21958623115003
4.24230941188772 3.24255570546211
4.2572386016739 3.26568479700599
4.28120765463462 3.29313030712132
4.30084591818293 3.31640509654726
4.31573494369006 3.33819360333948
4.33660440358907 3.36477619891089
4.35216087051847 3.38691592793136
4.36692312686339 3.41010704908053
4.38508980920328 3.43857278393449
4.39813718863789 3.46277056371406
4.41348204538115 3.48806440680063
4.42468330981467 3.50950903333838
4.43466194188878 3.52492268585708
4.45576909202968 3.554561773956
4.48205194544324 3.5931532255192
4.50298272223639 3.61871607379756
4.51539446560047 3.63965367508311
4.53055015598429 3.66864030171381
4.54383415291815 3.69317893036998
4.55401430904367 3.71910096816724
4.56993197026 3.74829675864599
4.57831909859226 3.76468913697219
4.58712377711429 3.77917175914378
4.60402673761051 3.80632599883591
4.62367405288458 3.84080522269893
4.63524238770842 3.87076472196391
4.65351766676925 3.90253927724376
4.66577706099273 3.92674633003605
4.67222521560585 3.95485426127895
4.67746127558896 3.98503313914894
4.68395607949617 4.00767094402533
4.68365199986468 4.03137898072236
4.69071851427037 4.04693040934686
4.68993904534812 4.08311631028438
4.70460910635883 4.11873341371573
4.7137882832309 4.15788531447519
4.7201356441525 4.19219618688686
4.73075981131612 4.22343176511482
4.74187549613865 4.26399635947159
4.74993768222649 4.29071072742962
4.75792396000314 4.31468388544594
4.76593575347098 4.34626722518098
4.76978787444958 4.3716781455471
4.77761155283376 4.39881397186398
4.77965086758192 4.43497915386106
4.78023623489073 4.46052783070973
4.7843787779593 4.48975383557756
4.79287992944968 4.53250363391475
4.8021785709762 4.56304376449393
4.80796024577235 4.59109251973438
4.81644693975071 4.62195368885811
4.81800425926589 4.65641635120878
4.82349790959534 4.68571976368796
4.83172555387008 4.72338689715071
4.8301406127372 4.74860817810355
4.83211240337738 4.77768325385679
4.83073575140243 4.81363998631238
4.83138052101786 4.82898613016708
4.83207254525058 4.84292867035562
4.82968039664362 4.89950420117192
4.82600210431211 4.92953567484775
4.82504450745282 4.95663720424834
4.81736832468277 4.99094600286639
4.81311371861021 5.00869409453754
4.80296136923293 5.04234095378493
4.80027397857667 5.08355884395875
4.79838405662373 5.11489772127138
4.7962320784568 5.14144790692824
4.79408392977759 5.1758805308329
4.7934630341977 5.19942988420371
4.79020911756341 5.21861593606397
4.78602135429081 5.23966984902623
4.78419384444314 5.26049531104454
4.77817953637288 5.31208827658377
4.7692413836706 5.35686276807299
4.75651900082965 5.3764195108438
4.75083720485114 5.41574188041941
4.74408627556026 5.46070265612585
4.74079878434904 5.48925564344561
4.74053655991115 5.50823568433622
4.74490266632511 5.53971448221017
4.74252557880545 5.56706061388748
4.7397352015231 5.59312810020184
4.73284996848157 5.62162350507145
4.72652776752578 5.65046446934112
4.71437882359511 5.68238120428299
4.70595757215196 5.71012570412694
4.70463030355786 5.71899340326066
4.69855898465948 5.75892143474199
4.69405255717123 5.80508447215918
4.69199518160252 5.83061794066469
4.68806214527894 5.85720994223093
4.68787127757447 5.88728953086872
4.68296664074278 5.9139063272828
4.67708027798372 5.93770732939699
4.67317555704154 5.961635205133
4.6707024685911 5.97901973358729
4.6541200758357 6.02062979340834
4.64594480744683 6.05331200431363
4.63603575873524 6.07547757989221
4.62100271218667 6.10512967889586
4.61490763027896 6.12876857871754
4.60496430096029 6.16036929384387
4.58310476869181 6.19194630464683
4.57135375834529 6.21198486143096
4.55229391433035 6.24962394809966
4.53406828950793 6.27948765013944
4.52084537568652 6.31216432648713
4.5087792029376 6.33343760237956
4.49565303356288 6.35778249900843
4.48535901725353 6.38765556124849
4.47223184357018 6.4083247767654
4.45456220065521 6.43087552093164
4.43478344692871 6.4729441710547
4.4084267465955 6.49824914195041
4.38446670782516 6.52337981160218
4.37148380527492 6.54588986124956
4.3591322808203 6.56300067616546
4.34893695147017 6.57537197288805
4.33054244885098 6.6047460536486
4.30720586525626 6.64032183437866
4.28997002008892 6.66067577295681
4.26907539586282 6.69149130475503
4.24811671502144 6.71041242527451
4.23268111331376 6.73122506210001
4.20822598886557 6.76021176159312
4.17091216638994 6.8051063663597
4.17091216638994 6.8051063663597
4.1467279874667 6.83178892547405
4.12759128756565 6.84686412657741
4.11137980479659 6.86543278996671
4.08795618478991 6.8897949173439
4.06992537244013 6.90617762943203
4.05304750908598 6.9252010672791
4.02724888346552 6.95329100319182
4.00605844768426 6.97196780888333
3.98779421147895 6.99025424148867
3.96235546735781 7.01243075011168
3.94156151443004 7.02760304564522
3.92304286738897 7.0449704668666
3.88861249369284 7.06763821927972
3.84797547544179 7.09156179711557
3.84797547544179 7.09156179711557
3.81341206363782 7.11034247745035
3.78728617060225 7.12735530700773
3.76727669434458 7.14502279634591
3.70629696784161 7.17429012388432
3.70629696784161 7.17429012388432
3.69224881333166 7.18547392998764
3.65095318249656 7.20794310545786
3.60838813957534 7.2395670085773
3.60838813957534 7.2395670085773
3.57171635469609 7.25849121378712
3.54883128071955 7.2718955594071
3.52536957093755 7.28508796257627
3.49310093401953 7.29605007119009
3.46901143941826 7.30627195612004
3.4448380091958 7.31827150081222
3.40968136077377 7.32660479161099
3.38439978301957 7.33522298236243
3.35759755540076 7.34482805304206
3.32491571822206 7.36138221221934
3.30132208306001 7.37374925830317
3.27423316220016 7.38240693962097
3.23812139031341 7.39165066090454
3.21406824079828 7.40282815085304
3.1738229917264 7.41180212725914
3.14574728439016 7.41968725942441
3.1219428700982 7.42781717390527
3.0960093849415 7.43517847988061
3.06215052988982 7.43930515681902
3.03702583278679 7.44902776118709
2.99736443506023 7.45663027026495
2.96214645066804 7.45545838884189
2.93588844914487 7.46392701467496
2.90238385969003 7.4635981243909
2.86489763525255 7.45909923103122
2.83794142465255 7.46572119744287
2.81956739519226 7.46181598172891
2.79242761401675 7.45781793810137
2.74828604658363 7.45869423815126
2.71805056889305 7.45484321949083
2.70020240432684 7.45138735389918
2.6554056800926 7.44916308057996
2.63198183063302 7.44110235472087
2.59606233957529 7.43587655103086
2.57065043585157 7.43412581543743
2.54851667568309 7.4271818449647
2.52076354747289 7.41528561849608
2.49716135372264 7.40821804224021
2.4834107393133 7.40245526723152
2.44631679453974 7.39731561924623
2.40949168686567 7.38815955331207
2.3830810825024 7.37967577924077
2.34832047835911 7.37246247333081
2.33005381596591 7.36412842654374
2.31151437914364 7.35158974809839
2.28003338030061 7.33974802809947
2.25464169359468 7.32591607999281
2.22897053745459 7.30764729980135
2.20732030557876 7.29924671675757
2.18677410053805 7.28850911036269
2.15660685272234 7.27652806067146
2.1225216122547 7.26566247462694
2.11409996027711 7.2558168151154
2.09840299154692 7.24093202296936
2.06394882181687 7.22320315496507
2.04227718519282 7.20536986823806
2.01988070777501 7.19444303448064
1.99098058240132 7.17737034726277
1.96469119370062 7.16833719771431
1.94186647540734 7.15174244881154
1.92663949751154 7.14490743228487
1.89242649890241 7.11759187646937
1.8691297587789 7.1052273070975
1.83996788867877 7.08824750454835
1.82624210105743 7.07800440515129
1.79188331178764 7.05889511866424
1.76587120191043 7.03748630283731
1.74616609553317 7.0163314982834
1.72014285830005 6.99309756014632
1.7020492055035 6.97474321439815
1.68513565804173 6.95378210238444
1.66529033338359 6.9370993885858
1.65118663414572 6.92739865418276
1.63981973379856 6.89693313850021
1.61063765221813 6.85933599153673
1.58996652765603 6.83150615977334
1.57841144597086 6.80687741381562
1.56204893377871 6.78731109057076
1.54884993401714 6.75543394776252
1.54932564038591 6.73400382908314
1.53758375485045 6.71478952585482
1.5229014694375 6.68793655235183
1.51729308437847 6.67144891301972
1.51665760598492 6.65306510085327
1.49778458825877 6.60100955511814
1.50336959492813 6.57070450355811
1.49116824200616 6.5493814110462
1.49104587628356 6.52776308067995
1.49417988326696 6.50936074130833
1.49168982035192 6.47036446697464
1.47685181126058 6.43184838814044
1.4815442816381 6.40187522647788
1.47315493672787 6.37869569289302
1.4717480903234 6.35138734445334
1.48094774045106 6.32770593568319
1.47405482329008 6.30653979924882
1.46286194268449 6.28022080034521
1.45273897290904 6.25840569020453
1.4465290091026 6.23298502510463
1.43835073568725 6.19710807917897
1.43418706831913 6.18105384796815
1.43123596113919 6.15724295902931
1.42806616659269 6.11442080175758
1.42242232884778 6.09070445893665
1.4080632517842 6.0684395264147
1.40358380338993 6.03466074586532
1.40038031333645 6.01037553996585
1.39389746069599 5.98378400254665
1.39583232526427 5.94521371914845
1.39885183964548 5.93505002164865
1.39279592281561 5.87509043944737
1.40069748280499 5.84794988989938
1.40225275340438 5.82185095868606
1.41524927266677 5.79578938432597
1.42431493905389 5.75322201990405
1.4262068867537 5.72401559307187
1.42632382009229 5.7009285839343
1.41933394089373 5.66035293565659
1.41820774104583 5.63362234051239
1.4159412549691 5.6170924439905
1.42641279764901 5.57573441954527
1.42618529229076 5.54926625383979
1.42095378411028 5.51808073255032
1.4130732997979 5.48237582057244
1.4140191064836 5.45240956194948
1.41463955966855 5.42580252222591
1.41296532175578 5.39033604230336
1.41238275552738 5.36488456463405
1.41500466629424 5.34934220979997
1.40137221200999 5.31676496453966
1.39675837166465 5.2865324816231
1.3902435326389 5.25160018696919
1.38617145517589 5.21660660086337
1.38709398449212 5.18977260843119
1.38954212946819 5.16323522225046
1.38814005136738 5.1275304642956
1.39063712917289 5.10130682730905
1.39456173875636 5.07209513019606
1.39383121987746 5.03404489461857
1.39891547385837 5.00010036592078
1.40221581241235 4.97943525072433
1.40170717708169 4.95648466059205
1.39956382091669 4.92035938326609
1.40459424145815 4.88531245666502
1.41763433582121 4.85082279668022
1.42188597723743 4.8270305073679
1.43410435841049 4.80220876143694
1.44146043103687 4.76511068902228
1.4467354318032 4.73352942912243
1.45377177951835 4.70492950277513
1.4588324354976 4.66962742780172
1.46643684406376 4.64144863951388
1.47210768040821 4.61808668526401
1.47633517100785 4.58463710042562
1.47806536694365 4.56226318660741
1.49539881875333 4.53790568249438
1.50577077928125 4.50390173915441
1.51378907826773 4.4754478625378
1.52661645453794 4.45135377928801
1.53759768088591 4.41919730195755
1.5456412001592 4.39307153496785
1.54955023488596 4.36867312214636
1.55885242740425 4.33826087286531
1.56865307036159 4.31463647969439
1.57624417852046 4.28635894021171
1.59307591430315 4.24971928561825
1.60971693564651 4.22191986919078
1.62384775226067 4.19603983248758
1.62810472048847 4.16416460333368
1.63823602486743 4.14236383103885
1.65253345735697 4.12162176560188
1.66432997919842 4.09385862673298
1.67224615407055 4.07674600490263
1.68220936617759 4.03376978302954
1.70386047668921 3.99016897129756
1.71122480731627 3.96480519829947
1.719476748713 3.9320180401448
1.72836820266832 3.91228756481573
1.74114920072037 3.88647757612782
1.75617215022066 3.86188912763935
1.7642802156021 3.82947515723659
1.78672993910701 3.80235129054922
1.8014994809933 3.77719773793634
1.81407327547251 3.74252689288953
1.8328576680605 3.71630652956083
1.84489908332325 3.6921674424725
1.85842030126726 3.66462639630076
1.8646359121615 3.63290291570435
1.87466530314956 3.60957710346507
1.88898695737841 3.58665048935955
1.89837207265654 3.57119637464918
1.91380177070085 3.54199383628704
1.9361869864933 3.50659657525265
1.96088068328704 3.48327427253029
1.97681182837302 3.45872286853145
2.00179841876248 3.42732986753267
2.01520151842657 3.4032895269354
2.03509358619991 3.3798176071242
2.06026313443915 3.35273128187703
2.07524715165809 3.32951839136607
2.09599031828609 3.30881782131878
2.11861872966828 3.28318308742474
2.13100767676759 3.26903042523529
2.14134164375207 3.25382667200528
2.16708956796798 3.2134022258962
2.18680699483937 3.19202797950414
2.20524342569914 3.15897429939816
2.22738153304964 3.12628566281416
2.24382152765099 3.1043568102536
2.27004042930142 3.09037042733999
2.29148096320965 3.06669455878622
2.30792359776123 3.04641432006382
2.32472656030259 3.02406636617447
2.34312691804914 2.992496012188
2.3588563668006 2.97101647389217
2.37538989312052 2.95001522804444
2.4011327319007 2.92138602731238
2.40637809815701 2.9146768530776
2.42743073308006 2.88595751932948
2.4553776563891 2.85413011447343
2.47924302038284 2.8347906213983
2.50424598471289 2.81626605024283
2.52758163911611 2.79294506897946
2.54631933090143 2.77019884030093
2.56618079954853 2.74680865709943
2.58754236868285 2.72321982186096
2.60558951374778 2.70641429139162
2.62435752330112 2.69071966778971
2.65375407392989 2.66684543942788
2.67036623284777 2.64681577000135
2.6891128358156 2.62835918092251
2.7173791257917 2.60273448805924
2.74220459539205 2.5845861298225
2.76652710587525 2.5684455274904
2.79182894631362 2.54577345770509
2.81377304714372 2.53548330342027
2.83364800469846 2.52664404278424
2.86509899265273 2.51263038719416
2.88788144753082 2.50173277444427
2.91205327042405 2.4894471542836
2.94144135581494 2.47095688797947
2.95006702604631 2.46613793192638
2.97277060763027 2.45356769700951
3.02551381180419 2.43287905384861
3.04977007150335 2.42478207738848
3.0725497541624 2.41197764749925
3.10540973838327 2.39400234410333
3.13045973951317 2.37818831123681
3.15890663060915 2.36797445713781
3.19088140561348 2.35157489584683
3.21123268465913 2.33978436979526
3.23791695025058 2.33289282704062
3.27347259424509 2.31645157003014
3.29189405390356 2.30164014510103
3.31662238241739 2.30308443799917
3.35463162211668 2.29289985037622
3.38728867854661 2.28879040712746
3.41693839721659 2.28338974022945
3.44213227202343 2.27479321451034
3.47388325722048 2.26802157917737
3.4989964927936 2.26157607671727
};
\addlegendentry{$I_{\text{AST}}^{\text{KF}}$}
\addplot [densely dashed, very thin, lightslategray129114179, opacity=1.0]
table {%
5.18056515317653 6.7656099669301
5.16613760006111 6.76859093820108
5.17142765453779 6.76918198943009
5.17801767524875 6.77376480483727
5.18340574594727 6.77600734256118
5.19090856798239 6.77877852389018
5.19709029549368 6.78106655506472
5.20498848429311 6.78209026842157
5.20733813792994 6.78077266667463
5.20784835918063 6.77745685083017
5.20640165162159 6.77061073284705
5.20326288314382 6.76619091140051
5.20174432808421 6.7651434104884
5.20061274320931 6.76711480755712
5.19981001026109 6.76863890553383
5.19848775826824 6.77048817003036
5.19660812374066 6.7711996389793
5.1932178406584 6.76932056222839
5.19230033750044 6.76863757880384
5.18837116982527 6.76519090210046
5.18398880046076 6.76186432299604
5.18111611659607 6.76101487839805
5.17938373795764 6.76064988671206
5.17490107967504 6.75827134666513
5.17323901561495 6.75611561069195
5.17241491283507 6.75504092967343
5.17301707065045 6.75548401923672
5.17439952651669 6.75652531770052
5.17734351899877 6.75963155462342
5.18075912768651 6.76347592249381
5.18255966581633 6.76544959971266
5.18591350688178 6.76746524935262
5.18836729453199 6.7671442209517
5.19038521558484 6.76607190079829
5.19117295530578 6.76454858820421
5.19140166660263 6.767041678636
5.19133277524757 6.76849965483845
5.18949955236843 6.7706177825935
5.18862996910198 6.77182031187387
5.18764961120358 6.77441061429444
5.18580610875644 6.77235661016398
5.18543980509217 6.77172880088037
5.1852917810153 6.77116950951531
5.1840670184378 6.76940489477157
5.18477383468779 6.76844483402067
5.18572003555471 6.7673451679318
5.18607019505125 6.76735591361999
5.18636195785934 6.76813585002832
5.18648405492176 6.7688626387947
5.18606473548105 6.77037324651499
5.18613067678085 6.77198289373896
5.18517435286188 6.77377192960339
5.18394924538575 6.77529327750668
5.18350268812741 6.77582656788281
5.18119492568138 6.77795877683637
5.17798961555849 6.77711705433447
5.1763246658713 6.77606852987912
5.17373729933074 6.7755574830783
5.17124506326693 6.77684334821631
5.1706298480792 6.77740046516982
5.16944447814871 6.77834948542823
5.16426095486087 6.78066496661724
5.16204563713847 6.78148125763932
5.15768055731982 6.77928458883837
5.15441380664154 6.77629089628598
5.15156597323929 6.77396579699175
5.14757788602098 6.77213067281279
5.14216236030196 6.76968693978693
5.13420397199159 6.76648551737098
5.12297801594551 6.76509406974926
5.11274603142143 6.76523824424707
5.10841394620847 6.76564197026565
5.09942148738638 6.76732438254319
5.08731360718446 6.77049508183729
5.07868285590026 6.77208383123634
5.06895228635698 6.77196118498487
5.05542618374785 6.77142755265605
5.04215992512544 6.76916936018447
5.02837268428817 6.76689576235022
5.02062030865816 6.7665979616491
5.00918872931342 6.76662686004848
4.99295118720692 6.76763994943887
4.98057265167826 6.7676707304133
4.96332367426724 6.76764751605349
4.95431354032101 6.76756434793009
4.93725780321559 6.7671358517666
4.92367026692971 6.76660553479005
4.90580020740657 6.76610322042744
4.88745474855289 6.76750973694159
4.87040651818204 6.76898910609376
4.85917872571268 6.76897494965497
4.83723053672256 6.76890196608396
4.8202280918029 6.76769417666439
4.79897836509372 6.76703031802783
4.77897539951657 6.76532216585476
4.7631707223006 6.76396476171372
4.75757965507416 6.76314606823458
4.73225026131646 6.75926209244042
4.71609655008337 6.75625662129894
4.69571351050177 6.75421943304138
4.6753047528934 6.75361811410775
4.65921591669474 6.75342146398635
4.64884950065065 6.7534828970948
4.62776079427765 6.75562202754602
4.61162463534395 6.75803515480397
4.5952049283967 6.76041210097596
4.57358231996208 6.76295736513669
4.55024059968353 6.76426344628291
4.54025562670303 6.76469933960515
4.52181282218854 6.76529039173347
4.50675976490901 6.76536824243415
4.48308363116905 6.76622308134574
4.45784760228985 6.76726863591088
4.43916396005901 6.76707863126736
4.42708553173861 6.7663471606424
4.40293792992416 6.76510295682163
4.38517983810633 6.76417633096367
4.36775083339517 6.76218532183425
4.33868182548346 6.76062993996365
4.32218334630987 6.76037120844556
4.30579708135642 6.76018722904233
4.2874573284334 6.75900411539266
4.26962443866895 6.75785184978113
4.2472842731878 6.75644870109888
4.22388574387482 6.75804938299746
4.20618685611315 6.75692108629594
4.20043388428579 6.75643200816759
4.17162594452218 6.75542514509103
4.15307773999855 6.75534253311732
4.13101649006848 6.75435618394964
4.11288078097132 6.75189777773257
4.08773695471743 6.74931818626973
4.07544987149782 6.74765581862602
4.04682322841693 6.7449718728028
4.02532516980316 6.74293616722466
3.99789070665316 6.74253600789917
3.97750699394314 6.74305538673098
3.96386495410424 6.74366447927989
3.93957315129984 6.74510396395029
3.91255853173856 6.74497896076152
3.89236067577016 6.74356695765774
3.86547007382566 6.74059850386366
3.84529794279719 6.73857069024753
3.81904777495614 6.73519257874845
3.79280399030231 6.73273362336901
3.77836820467447 6.73154958622038
3.75734987422749 6.73148805134096
3.73747030109344 6.7321411820046
3.71055387894067 6.73302771089665
3.68561988056777 6.73183902801709
3.67146704978032 6.73075032260434
3.6431570544221 6.72731273223136
3.62382937408113 6.72538000605536
3.59712211335162 6.72362462901951
3.56880762558114 6.72223972496664
3.54814002787753 6.72140557114666
3.53436086280204 6.72158407016161
3.50765249802905 6.72122692749899
3.48872774637206 6.72098900141151
3.4675855238901 6.72082857414829
3.43969381225163 6.7219833561879
3.41124478859822 6.72198909785006
3.38117281341507 6.72142462191821
3.36688947494002 6.72129396684625
3.34685576357803 6.72121611862193
3.32534709743911 6.72339733401611
3.28737318338175 6.72546248866404
3.26622205593686 6.72625709310819
3.25207312413375 6.72634905274338
3.22300209026192 6.72731625554286
3.20304047573301 6.72742496642695
3.18207356736189 6.72686719968903
3.1549047432043 6.72643079933376
3.12745092113088 6.72462018528878
3.1136868445054 6.72292427760079
3.0832139038685 6.71940741426193
3.06088209319765 6.71738468590373
3.02835289332216 6.71666314162911
2.99697529502578 6.71629954557693
2.97365958686504 6.71658083147503
2.96609190066099 6.71681493168485
2.93560461730826 6.71572694147638
2.90686439317447 6.71369095765907
2.87705972108837 6.71192874306641
2.85454013314387 6.71143702845104
2.83209467963311 6.71105024860702
2.80923336041295 6.71126020802917
2.77838147414862 6.71117584029847
2.75493649131336 6.71187142208001
2.73156267003132 6.71123473383994
2.70255116833773 6.70907183509738
2.67114849713806 6.70883654481715
2.65496141685268 6.70908709828561
2.62591688725774 6.70878427491322
2.60155229372829 6.70822741269866
2.56891000934755 6.70689794268295
2.53841118047138 6.70609904445254
2.51550562925806 6.70545436787097
2.49997049601628 6.70439275077214
2.47690373582661 6.70307925390027
2.4519493991067 6.70191680182804
2.41984853016217 6.70077662200758
2.382577033932 6.69833903450691
2.3596043005847 6.69687214478733
2.34462280970366 6.69542789865882
2.33049758678206 6.69409891757831
2.29580349778598 6.68734105398614
2.26647392765311 6.68228960192519
2.23793780533191 6.67744869348046
2.21655231780921 6.67340163547047
2.20968491139701 6.67191829693587
2.18844823576938 6.66804091393469
2.15031171590318 6.66143214483528
2.12206204285147 6.65583262838913
2.10017218501441 6.65127508286939
2.06864122628459 6.64548860242621
2.05340220032389 6.6421038877406
2.02348564004439 6.63309697373132
2.00102131216044 6.62766824335911
1.97196078464225 6.62217841938719
1.94135599188226 6.61761879603469
1.91919093105505 6.61255742350025
1.90501499901509 6.60953755799025
1.87646243921601 6.600458420212
1.85303567268063 6.59269576100909
1.82219764496382 6.58306647189729
1.79209491459993 6.57068464914082
1.76869931474707 6.56107415417604
1.7607990655219 6.55823194674885
1.73686413316334 6.5491423574098
1.69603911501708 6.53166024812194
1.67244345070608 6.52176130604318
1.64375627079761 6.50630597448927
1.61721451611004 6.49183314205608
1.60549484980326 6.48511671249304
1.58184249819766 6.4707245735952
1.56473094406279 6.46054152089994
1.54921577911335 6.45085476954022
1.52284570448833 6.43622777093586
1.49330084469157 6.42217546030311
1.47887418573725 6.41480577013466
1.45834292186223 6.4018210852436
1.43638348257789 6.38365239565402
1.41706430523733 6.3667592193149
1.40320201047911 6.34892262252815
1.39585849671773 6.33723628449606
1.3904119484048 6.32903981723065
1.38312127161374 6.31153411504945
1.38211740424734 6.29846275592971
1.3796255051112 6.28409970736652
1.37580463829591 6.26504700508041
1.3741283387826 6.24510867625991
1.36854221643733 6.23401300034228
1.35247138649396 6.21206641421729
1.34663458063571 6.19928948521376
1.33533907442885 6.18234051776784
1.30774764664383 6.15354616617495
1.29042002751914 6.13761887838815
1.2851955049737 6.13232773814567
1.26547681487991 6.10777924260281
1.24698000973259 6.08195301298111
1.23117461131569 6.06163214341843
1.22244900295884 6.04742208439979
1.20634648198274 6.02069403463661
1.18159156391155 5.98093339296568
1.17436852100582 5.96877025412668
1.167239328767 5.94807186331227
1.16241357162538 5.93962178126371
1.1357064675179 5.89485704784312
1.1164309069427 5.8600040899814
1.10438101152998 5.84328121803519
1.07961984267917 5.81452315967066
1.05999808336031 5.79170440916649
1.0424953630197 5.77032340736952
1.01791582215357 5.73872022438384
1.00750304953319 5.72462000247034
0.993984086520407 5.7063428826463
0.972933731503703 5.68457382438025
0.955628491989903 5.66156337578023
0.941749649551122 5.63966604146426
0.928244837754026 5.61149767023938
0.916672104540903 5.58187984316682
0.903811557311851 5.55304705119345
0.883430942716017 5.51572926073153
0.869158000406891 5.48650746677114
0.857088798845222 5.4604940149994
0.842072745006481 5.42259456551018
0.834794116008498 5.39622152543261
0.832747112171108 5.38836887622804
0.827690524867172 5.35361781519845
0.822142259267247 5.31413419814568
0.816498987220787 5.28454817135241
0.812706534981424 5.26566903775872
0.806887047999016 5.22851610280013
0.801957062846986 5.19598848249267
0.796801632366275 5.16660188581575
0.791577775985636 5.14467326404263
0.786871112783471 5.1197920610707
0.782603603921103 5.09734735650014
0.776266839202584 5.06613290747046
0.772831727520526 5.05150337400454
0.76770891309006 5.01362094404879
0.763949012248058 4.98653586977527
0.762885123616753 4.97847926874848
0.760340291909427 4.92428985545915
0.76010751567532 4.88461454950948
0.761546462823296 4.86603453655914
0.763815709189032 4.82642734554007
0.765599606675615 4.79763289757197
0.768536317028237 4.77265033581161
0.772900609425222 4.73911482246642
0.776363464555177 4.7155188805254
0.780054111071748 4.69512479796037
0.785363293830053 4.66336128104567
0.787642291632087 4.6397674028518
0.793232880481288 4.60830870172781
0.801382649669284 4.57689434198804
0.813060248690552 4.53685302559714
0.817563304389883 4.51715103512575
0.824592812784833 4.47704172418602
0.83051887086864 4.45217291944488
0.834705966242429 4.43062722151307
0.844279845238912 4.38885834449814
0.84981026241255 4.36792654646129
0.855800109394348 4.33890840090528
0.85908207708293 4.32418144616513
0.86929910793572 4.29716764003361
0.883688570088067 4.26385339529854
0.897362155816322 4.21664027397651
0.910329682455934 4.18317610698121
0.924004681159695 4.15323198343629
0.940246549038243 4.11759791030584
0.950864120168651 4.09394412554832
0.961276470967197 4.06239607444923
0.967421700393071 4.03670697357279
0.972836105196486 4.01157673508995
0.978243344277963 3.98802114179763
0.988922588503795 3.95566944577549
0.997962197177565 3.93219350940813
1.00937592333745 3.9031883713004
1.02089731262392 3.87709275416484
1.02851720723529 3.86046403359384
1.04250838542271 3.83035892157869
1.05661126688982 3.7979375428677
1.06514425849658 3.77624829638361
1.07527304885867 3.74854422642929
1.08383133442815 3.71635190904366
1.08960844341246 3.69350902142762
1.09364393993023 3.67932648110794
1.10278504096132 3.64587616563694
1.1093957359011 3.62158497282813
1.1197652340826 3.58994215230693
1.12869165290766 3.56199967415571
1.13967476486689 3.52956323766831
1.14462232908497 3.51516859925925
1.15555762405177 3.47856653259707
1.16474702908014 3.45267230902973
1.17643404255581 3.41894428347144
1.18822332445836 3.38708611493329
1.1967764174384 3.36472088540909
1.20359736594801 3.35006926408703
1.22125563990258 3.31876398334993
1.23467726717331 3.29567877157781
1.24714333519431 3.27136273378478
1.26775172596198 3.23739232835219
1.28230408915607 3.21309065889251
1.29621689577858 3.18901946449
1.31707160295872 3.15592868066091
1.33314987668888 3.13199218146958
1.35489352941438 3.09932356795533
1.37117285220166 3.07469244177727
1.39370854534093 3.0436036499163
1.41585410342674 3.01267883733931
1.42574960718126 2.99873501102721
1.44199495783358 2.97593095291134
1.46544345254708 2.943402301618
1.48344988447674 2.92118057303678
1.50736697641798 2.89244071307418
1.52134894833852 2.87731079027473
1.54687523198241 2.85076932289518
1.56656041554443 2.83335466470089
1.595786208667 2.80955119056876
1.6256790149294 2.78433465638059
1.6404685323998 2.77224449098133
1.66349155386655 2.75403556097518
1.6853333124079 2.7371146453481
1.70015111968221 2.72461355820775
1.73143965503376 2.69658920761338
1.76690215043351 2.66313848021861
1.79525521257316 2.63707754338654
1.81005660783162 2.62495452486249
1.83878363755001 2.60393339001481
1.8594214192575 2.59022240487369
1.88239795878229 2.57510490529785
1.91548206018022 2.5546199853159
1.94969193574075 2.53079162184227
1.95787255485309 2.52460085657904
1.98091850598764 2.50783276359918
2.01973231578666 2.48000598343575
2.04801071719874 2.45845787762114
2.07459232501146 2.43754188690667
2.09773975750788 2.42096412536046
2.1132655636204 2.41070748654183
2.14334571537121 2.39162710001682
2.16866249079423 2.37727513622922
2.20550386493216 2.35903297067691
2.23254327708781 2.34579113618779
2.26747938442567 2.33126596196912
2.28405794980541 2.32461462515033
2.31607886821829 2.30671319550987
2.34032383116675 2.29028523507614
2.36820417435416 2.26873118635444
2.38834916282338 2.25268750228964
2.418939192072 2.23380611920176
2.43298281431891 2.22588914456601
2.464070850784 2.20823514954159
2.49155917253854 2.19348196657002
2.51667163534885 2.18057796077427
2.55093110202461 2.16345578535636
2.58529619849863 2.1463045054581
2.60320779981449 2.13938390577002
2.63854950970508 2.12522498816194
2.66521779014403 2.11497630564039
2.69184231610399 2.10617811531708
2.73906772443917 2.08731881838013
2.76644169481186 2.07729975651144
2.78615339317989 2.07138590543943
2.81440855275683 2.06219215516516
2.833446210338 2.05535720215077
2.87681010442253 2.03988684597461
2.90981589044264 2.02641685392504
2.94055129445884 2.01334994793934
2.95792531225144 2.00631297242389
2.99348517374952 1.99511713409229
3.01783689882525 1.98835099954455
3.04311643578632 1.98075695328239
3.08230129000523 1.97027116595218
3.11112540398987 1.96393301340232
3.13965935802542 1.95885798293175
3.17790685505619 1.9506242317843
3.2047553101923 1.94482356608921
3.23191082540099 1.94143910536642
3.26843573044879 1.93654529012063
3.29338698639846 1.93209860666498
3.31932798154727 1.92897856830754
3.35690574576598 1.9269985497646
3.38425509636472 1.92645390851326
3.41313052263364 1.92509003314199
3.45535247936319 1.92199980065926
3.4957236892384 1.91715298185425
3.51621892979366 1.91520152052683
3.54790258710526 1.91328406517005
3.56752879020303 1.91236449193629
3.60530422184715 1.91225372802835
3.65112933270671 1.91515969395902
3.68389539531265 1.91949719056108
3.6994147703642 1.9215910852643
3.73279945549034 1.92895001808443
3.75970252005741 1.93397475206766
3.76954520555713 1.9353530265887
3.821994497247 1.94250616929071
3.87191623180716 1.94736817492075
3.89095843097882 1.94946619093201
3.93265952163824 1.95565643917221
3.96202170477905 1.96118431624359
4.00091320723187 1.96949625763517
4.02814062061646 1.97500057945742
4.06485254324355 1.98398574554309
4.08397498410916 1.9889898042425
4.12001179445835 1.9989528162302
4.14909105832188 2.01018573269218
4.17699137014432 2.02088870818336
4.21362242851789 2.03212264124567
4.24362983064546 2.04236254376194
4.27272221615031 2.05338265396576
4.30751167620284 2.06719308210444
4.3346647358798 2.07979379215474
4.36978166423446 2.09652521242766
4.39426385922329 2.10798401570576
4.40356319435574 2.11216735470197
4.43054756662605 2.12459613625224
4.48001185783232 2.14915008373342
4.50518556746993 2.16355353752902
4.54004627742465 2.18274207680138
4.57059003159386 2.20050491787516
4.59308618742101 2.21414423374095
4.60834081377034 2.22338298166283
4.63659807647765 2.24111097807702
4.65907490668605 2.255048587063
4.6828347692969 2.27051502279151
4.71206236127023 2.29068881288072
4.74146085470111 2.31220109407229
4.76927695113242 2.3343086083715
4.7831878282193 2.34566925722913
4.80395192190912 2.36238539677141
4.83130919946691 2.38403511509606
4.85405182028245 2.40018524739309
4.88493116975743 2.42170273107111
4.89929935142576 2.43192049013467
4.92840275752554 2.45558719178293
4.95119070592719 2.47385005104706
4.9712835582955 2.49018639857929
4.99829173511895 2.51092001141855
5.02329750779959 2.53534858365312
5.03422884435839 2.54742004860305
5.06063581704059 2.57395239469531
5.08202970711016 2.59505973654738
5.10338762525223 2.61340298137413
5.13265439357775 2.63804611408129
5.16254038952864 2.66597952826059
5.17697000118623 2.67952483015019
5.20276381295434 2.70089799828234
5.22009852266001 2.71492481371082
5.24258129063772 2.73747278982199
5.28011654867472 2.78057517033028
5.30179441331092 2.81032972340005
5.31270869501228 2.82542283253383
5.3317611802115 2.85881296099407
5.34716286732059 2.88280996851263
5.371876363318 2.91345441177649
5.40062623188758 2.94330817077684
5.42295249784431 2.96373485947703
5.43750801979562 2.97796139317978
5.46810820094653 3.00834492944528
5.48947379495984 3.02959177018045
5.51472728742152 3.05758291630256
5.53702860270903 3.08806871651614
5.55205702563736 3.11002241742469
5.5627948930938 3.1277314722109
5.58633238868891 3.16479265382665
5.60157388915755 3.19095940526694
5.62390913311961 3.2268256369658
5.64742215660954 3.26173886989091
5.66367421269597 3.28642000948374
5.67299612346282 3.30396485780587
5.6942605243866 3.33988967631159
5.71057349009099 3.36581761105334
5.72809774060067 3.39830277339162
5.73167375416143 3.40734855777413
5.74228536891748 3.432242558343
5.76104401515897 3.47494371715272
5.77437684930779 3.51028062268064
5.78383861561009 3.53400924183638
5.79572222074119 3.56250544731477
5.81277585708039 3.60404083762428
5.82438056225089 3.6343130113131
5.84154615964409 3.68641022567653
5.84865595067265 3.70541876546651
5.85828233693482 3.73303629013705
5.8616085214814 3.74244286201079
5.87280196098513 3.78958333347971
5.88219290746163 3.83334741538878
5.88928565082901 3.87046075433607
5.89404759155581 3.91318136661559
5.89701376434438 3.94225866950251
5.89979913057438 3.97133942556045
5.90583186989492 4.01941378007174
5.90648637617946 4.0466928528706
5.90727418430843 4.0655380724502
5.91008971927216 4.10135082853179
5.91182999794913 4.13092520152439
5.9150656302643 4.16513501431728
5.92046422825375 4.22282602839131
5.92131214412985 4.23483187009333
5.92308800388468 4.25839506924883
5.9211821781549 4.31886179208831
5.91806922606929 4.34797832361261
5.91482470933005 4.38530444913615
5.91078265569074 4.41872004752414
5.90846771209586 4.43472929628712
5.90469392802343 4.46289869891238
5.90089162131182 4.49790978147795
5.89541763865953 4.52875785396385
5.88856522922797 4.57163140984207
5.87918790826412 4.61251318047023
5.87249657323089 4.64281890761222
5.86997580706418 4.65252846355759
5.86408880542175 4.68034474411108
5.85818326092686 4.71829257510232
5.85167567579323 4.75792173949771
5.84442903091262 4.80660755911073
5.83726776687274 4.83995070751342
5.83235950146989 4.86132054324419
5.8221703213623 4.90309514752688
5.81416929785975 4.93555129764402
5.80146617268846 4.97328127331591
5.78771918920489 5.00793027973529
5.77867045386005 5.03311157643473
5.77306498303462 5.04808222659912
5.76284925680683 5.07900789705544
5.75492865369451 5.10433532805746
5.7458540431256 5.12915074166829
5.72694283026325 5.17294083803449
5.71436510403293 5.20009201963739
5.70522037025209 5.21817824411293
5.68988832818035 5.24858822620514
5.68006884008507 5.26894766259471
5.65981088984804 5.30906181371962
5.63082739470041 5.36442022518502
5.6127373125661 5.39003813557392
5.59275600397133 5.41740221347764
5.57135098107686 5.44472308314564
5.55147389219356 5.47099504943518
5.53261013812746 5.4947992830084
5.50208047769341 5.53605636583121
5.4823678580429 5.55953673358566
5.47571822409539 5.56700081790738
5.45667318163488 5.58995772225651
5.42475466134968 5.62798235812022
5.39845692261799 5.65770981311212
5.37071564139799 5.6868008620171
5.34954139227266 5.7071700496708
5.33255185464224 5.72100802128327
5.29590415362768 5.74929703626071
5.26710012213505 5.77098938657975
5.22997062713434 5.79831796969888
5.20475293535756 5.81892606191056
5.19675342033214 5.82589393514091
5.16080877066886 5.85885044396242
5.1285765234977 5.88675810727614
5.10525760606275 5.90572917516371
5.08151365803459 5.92296038191605
5.03613052400654 5.95286276356533
5.00873680029488 5.96870561951101
4.98956410244956 5.98141548702859
4.95353570234199 6.0059960701307
4.92931921107812 6.02266186701734
4.90419664309041 6.03990493183571
4.86192692465768 6.06760489778081
4.83860122937482 6.08323654331912
4.82219895202355 6.09492585896138
4.78957202462873 6.11781860059042
4.76812736297368 6.13372317014932
4.73699179282157 6.15669099291536
4.70557317404803 6.17797319388076
4.6813354227592 6.19365320315856
4.67191271268181 6.19898674991925
4.63548081111614 6.21805726862154
4.59919691055253 6.23435365848852
4.5626826154098 6.25050716834894
4.52735968330527 6.26547531559711
4.50054551411776 6.27594344128775
4.47333722030529 6.28691400953899
4.44555802730057 6.29782753211934
4.41838841884623 6.30932159992394
4.38910556588073 6.32187070692916
4.37056944804979 6.32956442715093
4.31253275529764 6.35535008209276
4.28244048885685 6.3674672472249
4.2621944708344 6.37512793298431
4.24355945405781 6.38215868268479
4.19643991209266 6.39620763609112
4.146130174835 6.40666414883124
4.11470013130823 6.41344225302332
4.09403087337571 6.41780065125655
4.05255245472555 6.42594938247413
4.02049674212482 6.4327607002369
4.00957271501187 6.43491661290973
3.94858547767428 6.44674207445635
3.90736170719024 6.45146231210432
3.8762329105505 6.45514105278482
3.84685870433322 6.45851772820046
3.81620607487163 6.46020017621513
3.78457395556406 6.46122429164804
3.74355980554938 6.46284195375621
3.70246685777278 6.46591935158382
3.68253100698832 6.46766424282889
3.64413923524589 6.47142945575952
3.60967579908699 6.47466432130259
3.56476084159554 6.47584901359883
3.52036186473268 6.4761919323993
3.48650084790048 6.47516897828652
3.47556518508086 6.47448301804161
3.43318639633562 6.47346469142723
3.3887832541152 6.47125488701415
3.34817326240809 6.46775824312033
3.30579228977409 6.46379081999709
3.27360378806941 6.46060280250638
3.25195940784764 6.45866662678577
3.19861437515755 6.45239671215331
3.17762753201429 6.4484693228183
3.16731963286271 6.44610040444505
3.10689569125343 6.43216520558081
3.06774599238804 6.42208887275151
3.03989860642388 6.4146580554769
3.01005259268835 6.40816475500002
2.98134227244406 6.40106932606357
2.95435259848042 6.39428843489747
2.90534423840565 6.38240171683268
2.87419504276552 6.37433636926164
2.8537526620459 6.36948961935329
2.82131704062987 6.36172560668885
2.80091236544011 6.35680783993218
2.75227278134087 6.34055823222356
2.70521014400147 6.32206621096769
2.67821079068715 6.31027480388852
2.66026849425723 6.30353282034683
2.62074236390444 6.29043096398046
2.59061204648618 6.28060415514626
2.56207218645071 6.27165979341002
2.51758460920119 6.25217595369929
2.49289277608195 6.23980373038711
2.47648074555798 6.2318132911601
2.44075467631789 6.2134929650085
2.41536265905272 6.19923930373885
2.38189753671253 6.18247237006682
2.34554455644349 6.16376367117627
2.32014085343187 6.150452664063
2.31153306989466 6.14629969228227
2.28231101229109 6.13159869451231
2.23583106272521 6.1068986046631
2.20017433859605 6.08742139771803
2.17408822632698 6.07161665556223
2.16553742094928 6.06632663863331
2.13360352159038 6.04659803698573
2.08291878428878 6.01152340378854
2.06601186500923 6.00071231499311
2.03168533209774 5.97851803573541
2.00601115051651 5.96107928531703
1.97128613000743 5.93851719311574
1.95245960945446 5.92651097956863
1.91705049185245 5.9016904558279
1.89261263299934 5.88381423495772
1.86924974898341 5.86670512333495
1.83411263187704 5.8381488360841
1.82697940621723 5.8326477622905
1.81367116090121 5.82196720570725
1.76564203142699 5.78132002102283
1.75189448576326 5.7688791422005
1.72717610711136 5.74226633983421
1.70837958777259 5.72208034460512
1.70282862903822 5.71584341844325
1.68642558581459 5.6976571864953
1.65239062521866 5.66017690040746
1.63537897791101 5.64032923782642
1.62263546925904 5.62681104038944
1.5777701504787 5.58318220459149
1.55790352351319 5.56203894834148
1.53305970159624 5.53467715749246
1.52119059252521 5.52163729338162
1.50248182589395 5.50122745932353
1.49579531621749 5.49414461824122
1.4537457568634 5.45165493077501
1.42704685410896 5.42515087397574
1.41486914761819 5.41275078397331
1.38773702994378 5.3758848209434
1.3791695997815 5.3618941958056
1.36399147183304 5.32946643855139
1.3535999569885 5.30489041470117
1.34312359179684 5.28142487965662
1.33304950743029 5.256001625117
1.32253444610159 5.22570043583678
1.3182250213872 5.21197854309117
1.30595828948348 5.181543399693
1.29249065245889 5.14637871786466
1.28142500005512 5.12328535051284
1.27395690255591 5.10760715530284
1.2605035374047 5.0799426205157
1.24820266124487 5.05717291355901
1.23121151413094 5.03049826565091
1.20947123877273 4.9943171223489
1.19356063928422 4.9584226061903
1.18603324241057 4.93891260092484
1.17559697251754 4.91111284894235
1.16938579875151 4.89367456166824
1.1600999365264 4.85705463640544
1.15258253845857 4.81519627955678
1.14522578798761 4.7822987827091
1.14381729166121 4.76546955585017
1.14261922397688 4.73593250169768
1.13944501133629 4.71295423774495
1.13830016453451 4.68553014331008
1.13559523224173 4.64178602246545
1.12926172583037 4.61640244056753
1.12621815283967 4.59701849454708
1.12015478271732 4.5538025644403
1.112613952367 4.51840709925386
1.10215338652357 4.47568912990975
1.09143870361567 4.43594271804544
1.0777145325097 4.40961198258969
1.06955276734575 4.39457179464698
1.05330903405325 4.36626879948293
1.04067915786987 4.34186320260526
1.02911783962217 4.31922231924973
1.01499455157546 4.29088547421596
1.00610692497212 4.25825432084977
1.00456127586471 4.25039544430547
1.00073606098315 4.22699537277333
1.00148286833765 4.17942216112293
1.00424592870549 4.14939783440895
1.00661719972462 4.09767376536465
1.01118024876823 4.06837924386835
1.01449216958137 4.05019165113608
1.01723820064664 4.01358447188781
1.02110295183204 3.98055323966932
1.02515172042339 3.93808837433538
1.02247359815771 3.89868803657992
1.02402734090904 3.86928205691867
1.02533073437318 3.85113300258517
1.02283091565221 3.81189652676192
1.02297238301553 3.77840489707675
1.02473394940458 3.73885659788967
1.02318930175645 3.71131006101297
1.01583626179357 3.67911122249809
1.01099482743472 3.66311154648903
0.996289739599347 3.62812593898936
0.982113747467988 3.60297227177826
0.969240729376833 3.58101865710335
0.956718680444795 3.55173800984594
0.950548087096076 3.52100373785547
0.947485215580848 3.50734202997178
0.945896069901602 3.4857873298894
0.947002375239132 3.46241785928683
0.949466536582449 3.43402313664023
0.954542441366808 3.39438500026512
0.958329693069711 3.37082545504309
0.959387700303965 3.36325180654034
0.961827364164606 3.34096652544363
0.9673892820202 3.29850514186216
0.970917426138479 3.2698515097061
0.974439862974197 3.24423442444588
0.980667059655212 3.21192376821904
0.982126213893757 3.20446282417733
0.988191308426704 3.17463594710871
0.994092825350391 3.14142033460771
0.999292886142074 3.11498687357746
1.00835658191637 3.06804855242546
1.01481544499436 3.04094520205519
1.01925817711293 3.02435692890757
1.02673958863794 2.9900686868938
1.03183406940178 2.96713688338422
1.03718098847492 2.9442019183944
1.0410745195392 2.92417862838803
1.04917473782852 2.88831590209861
1.06036720579846 2.85025938655441
1.07509172900101 2.81260644056195
1.08731178903214 2.78578928641518
1.10072288091134 2.75871669144159
1.11879290198091 2.72014840272019
1.12385734425152 2.7113659018356
1.13731059095144 2.68499462521124
1.15771197339879 2.63010438334118
1.16759580732055 2.60423044096422
1.18012294564319 2.5700933115034
1.18801215736946 2.54560795568704
1.19931445956122 2.51422950938675
1.20252371996628 2.50623937033253
1.21217638208848 2.48035243717685
1.22791347393631 2.44008498513046
1.24644026397061 2.40404331121474
1.26085340030814 2.37838935264304
1.26618509196134 2.36931938916893
1.28677472150519 2.33543640683268
1.31476199719364 2.2937409494051
1.33156880082519 2.26923622847861
1.3508963400641 2.2364561722911
1.36463694428348 2.21481888035889
1.36982316991827 2.20686706803617
1.3844540340421 2.18390151694074
1.41553292335518 2.13726357860864
1.43039428265947 2.11616348348347
1.45161980870586 2.08802528101713
1.46717350848734 2.06912445374561
1.48886050230231 2.04402014530877
1.50124233373726 2.03015787842373
1.52786025366208 2.00423657300055
1.54867324288265 1.98523189753832
1.57132544938887 1.96443652142632
1.58516719836372 1.95162819757506
1.61329646012454 1.92455090513159
1.65202020302307 1.87586579299624
1.66424363717567 1.85907200961915
1.68145469745332 1.83580520576141
1.7048337530162 1.80719997710789
1.72133330925874 1.78678669977037
1.74654456852114 1.75990696962765
1.75952915169386 1.74734710851063
1.7856022237422 1.72218914473859
1.80523675108585 1.70394241603628
1.81258228165693 1.69815401027706
1.83944985314609 1.67752310997713
1.87618077182254 1.64914624458168
1.89852883645147 1.62893836990068
1.92681735634534 1.59823343097262
1.94733378717495 1.57609527182663
1.96775339038444 1.55543858919668
1.98026391961546 1.5422183108001
2.00446536086947 1.51746733936857
2.03139441527908 1.49666626413565
2.0595610428476 1.47726573024103
2.08189257243185 1.46320755667736
2.10425673824445 1.44987295777189
2.11899351012034 1.44044080669816
2.15020212641347 1.41986946616673
2.18601653892891 1.3978615170016
2.22045964621558 1.3763076034628
2.24489160078478 1.36156697554943
2.26962410345985 1.3484277957092
2.30545132140805 1.33235088615892
2.34134967740168 1.3133660278569
2.3495690260841 1.30912383133448
2.37564755136816 1.29497848485245
2.41959770856176 1.27188750791587
2.44348146651847 1.2580913740302
2.48453090822666 1.23171147976711
2.50718761524125 1.21665276589019
2.52356837455385 1.20683294023242
2.55413871949514 1.1896230981708
2.57636626238124 1.17681175981847
2.60110350561752 1.16424914470855
2.63879421246024 1.14951265526668
2.64919065125378 1.14552057749229
2.67851268446217 1.13425948822212
2.73686976716068 1.10986093095786
2.76112626195265 1.09911735333043
2.78693831616351 1.08844734090629
2.83433167487902 1.07127989401306
2.86225253615303 1.06174801969899
2.88064129232697 1.05501620248466
2.91844050422785 1.04157444511381
2.94406435124785 1.03262735735903
2.97196227970312 1.02540957559659
3.00931736255195 1.01549686861944
3.02755950770625 1.01041691456301
3.06460502021761 1.00305596631901
3.10094103466519 0.997619899762942
3.12691879096502 0.994461267977853
3.16371794737745 0.988482703562326
3.19142662770749 0.981138327164908
3.22640994108826 0.97138912854442
3.23462231652264 0.968785519852394
3.25948896553704 0.959336183996761
3.29817266339779 0.944379671903745
3.32226994038145 0.936790760324028
3.35822533481155 0.927514513879785
3.39111644488548 0.920574529332784
3.40745035253206 0.917107554166124
3.46193498285928 0.905003844092528
3.47198298547149 0.902974802877207
3.50073151703678 0.896166922791368
3.53793101011847 0.884319633954901
3.5722072249956 0.873547083267011
3.59036387861887 0.869392807475759
3.61680648660206 0.864612834774826
3.65200954108317 0.860648618052375
3.68997677057874 0.858733225068965
3.72918422717961 0.859427716138248
3.76145421090215 0.859161845038663
3.78310868877071 0.85902332326488
3.80337431549317 0.858967730104197
3.84479154074681 0.856852707233719
3.88397116721241 0.854780935931183
3.9183936549474 0.853387033306534
3.9564279270457 0.851872870387341
3.97650065107954 0.851412386957861
4.01325856946511 0.850086785920698
4.0403599354294 0.848562166177102
4.06864766751387 0.847032220769702
4.11424558638156 0.844706576353662
4.13243834965231 0.844714905632257
4.16228732586366 0.847063217884079
4.19952457612573 0.850610658788812
4.2274379348044 0.853659182797173
4.26198568525427 0.859032037006253
4.28642935010015 0.864478584563015
4.29441454457276 0.866601316033009
4.31148382677986 0.870378215926506
4.37004728609076 0.878904863168318
4.40908965626701 0.885553773652731
4.4389014105417 0.891713306943068
4.48429526423842 0.901022754864391
4.51071486455658 0.907283173649471
4.527210915351 0.911468265474417
4.56379342853581 0.920623656547436
4.59307106903902 0.925667581192567
4.63202267758916 0.931486831204932
4.66152369504802 0.937530008647887
4.69931765478679 0.947213703964261
4.71594353771051 0.951860782522921
4.752415132271 0.963069606609929
4.780471512836 0.971509953102869
4.80632007288908 0.979217756753311
4.84339508070323 0.990376888295396
4.88266411054098 1.00331362483047
4.90080988785149 1.01073123160657
4.9388373765108 1.027436330886
4.96403951851073 1.04099878780614
4.98747542401828 1.05370034605874
5.03309940508438 1.07054156094333
5.06216319268582 1.07786569008065
5.08105333937657 1.08291804253653
5.12004516245511 1.09535324428047
5.14838438252938 1.10429779492198
5.18221870291351 1.11507853547153
5.20912604345466 1.1239635024605
5.24392228735439 1.13652226332398
5.25234725677455 1.13994923269884
5.26912195414292 1.14674832787658
5.30661251557682 1.16262937489004
5.3427859398441 1.17723362380448
5.39620438337735 1.20235874179994
5.41893068125939 1.21441070815732
5.43528621637386 1.22363336820659
5.45769643126809 1.23677519074903
5.47201212455293 1.24547698464823
5.51238315579721 1.26442140325733
5.54485395331169 1.28253157647493
5.57425076755974 1.3015304176649
5.58997073694938 1.31192561760849
5.62006725821035 1.33098166799937
5.6423041395009 1.34315153962964
5.67558851261275 1.36261050119921
5.70783416849941 1.38294331610023
5.73012026485683 1.39774127972499
5.74564108706704 1.40880802039193
5.77522583390589 1.43008655897185
5.79393567589821 1.44404200327728
5.82371663197347 1.4655644131022
5.85277057062701 1.48860779043642
5.87552417514819 1.5059131359164
5.89166548961684 1.51794689423336
5.92178706151552 1.54158373911029
5.9437520825242 1.55788470710031
5.9681657340501 1.57564515124215
5.99806411294905 1.59930631109919
6.03006819185272 1.62032010428038
6.04601147654699 1.6300500293459
6.07452876005103 1.65107333488608
6.09545603716029 1.66809936846435
6.11613879075274 1.68613086157495
6.13006035138442 1.70016055795961
6.15579089039475 1.72613198055537
6.18321239733969 1.752838716271
6.20953697978691 1.77954406602278
6.22808017340274 1.79969716037557
6.25054581256505 1.82635347112443
6.2652658574696 1.84444077176946
6.28494872136431 1.86670160970127
6.30493429862558 1.88894055918245
6.33056809723443 1.91559234004664
6.35223556141267 1.93798025211224
6.37038826528064 1.96021097082365
6.39302268132522 1.98772896751044
6.39913035014011 1.99516257764656
6.41789375775344 2.0187621150288
6.45321459642073 2.06853232491047
6.47300577296015 2.09267077435796
6.49223929551207 2.11747360676793
6.52388958060102 2.15730455343699
6.54300559121137 2.1821125477282
6.55472119068889 2.19833994369722
6.57521955075745 2.22846529916977
6.59000423627258 2.25322321521428
6.59453393563981 2.26150282898499
6.61947956204202 2.30231507346064
6.64082925928787 2.34530539308465
6.64839339072654 2.36173597126302
6.66173413142999 2.39645889147839
6.669582220241 2.4235857296715
6.6803083157088 2.45795530543306
6.69026734154694 2.48461649144332
6.70654435890738 2.51957230604342
6.71084780241991 2.52812527093815
6.72341214351841 2.5523404623431
6.73985300227277 2.58757805884636
6.75284052809867 2.61879103873302
6.76679189468215 2.65822602439611
6.77487585885518 2.68376302699384
6.7810232827344 2.70026408400023
6.78970195985607 2.73345889221357
6.79533981228377 2.75868964407224
6.8006295243828 2.78240095067741
6.8051205686352 2.8136631217036
6.80628859915303 2.84118948556208
6.80585901064472 2.85334220234853
6.80347444989152 2.88829804551639
6.80378241899534 2.91382284702238
6.8051735250894 2.94650296609403
6.80805018777795 2.9783403859262
6.80879615371717 2.98623520077848
6.80973269438243 2.99369594111688
6.81470478526449 3.03977992112543
6.81772658546865 3.07090043016233
6.81959848152087 3.10307951747535
6.81872408041005 3.13673476597085
6.81762771704409 3.15823146648516
6.81575360737146 3.17473295752573
6.80921132870672 3.21245317265459
6.80367434750016 3.23923542993009
6.79584055089401 3.27314406222646
6.78694824516261 3.30687416454472
6.77931681559333 3.32860591421199
6.77324216487178 3.34465402134472
6.76046154084455 3.37796764303755
6.75204167412962 3.40193739818367
6.74962118449184 3.40944691065408
6.7309141824143 3.45942488591676
6.71596137098128 3.49069151574694
6.70785023415478 3.50801722851746
6.69315466927751 3.54012109375723
6.68357877430167 3.56236190479023
6.67679025879396 3.58670559962329
6.66780196708216 3.61491251733772
6.65792783414439 3.64033745127692
6.6516315380828 3.65347580372131
6.63573697698819 3.67952033263294
6.62368255800132 3.69782275512853
6.61881775699441 3.70572102203207
6.59446431511109 3.74071679084675
6.56951660400919 3.77197754820374
6.55979922795928 3.78596197139641
6.5445237302094 3.80805775588676
6.53445360547019 3.82121824147539
6.5165049620406 3.84835393485991
6.48853645124589 3.88554616828867
6.47217303034281 3.90380217804403
6.46037406037779 3.91500424135153
6.43934195117617 3.94020818396291
6.4214776368541 3.95891725934314
6.39909169930153 3.97778605785009
6.3598407278112 4.01089792727406
6.33938770489632 4.03189698110418
6.32586504460188 4.04620560635236
6.30126222928767 4.07211039428788
6.28225531170406 4.09097981022871
6.26133082820545 4.10848995009044
6.2340709327378 4.1293143275584
6.20337316648011 4.1527737176979
6.19505746315175 4.15833654733562
6.16363739293499 4.18016702779927
6.13515808636277 4.20320732946459
6.10754685159922 4.22521360442609
6.0790872387095 4.24458890379402
6.05956280104677 4.25995113667016
6.03240491009884 4.27977008730991
6.0198803487377 4.28932122192792
5.99748091302228 4.30535058665366
5.97074089882063 4.32670784302818
5.95120687255294 4.34241009709535
5.92370849731926 4.36467734188174
5.9097077708853 4.37568784546
5.88360065933179 4.3955231822506
5.86406979326552 4.4110702760928
5.83452964953485 4.43115837925855
5.8002563705099 4.45069016590765
5.77501501374715 4.46670041495048
5.75926660454712 4.47704424965046
5.72771951931895 4.49771073418153
5.70122022399854 4.51442027924243
5.67553063803058 4.53115748479824
5.6428592109293 4.55450845429559
5.61381314538034 4.5786981225084
5.60003985607338 4.58890865612796
5.57392408054014 4.60996114438968
5.55432039567684 4.62602122274672
5.52649774011117 4.64591398502721
5.49688105995968 4.66493626215165
5.471409308942 4.67961988784137
5.45530501370878 4.68806432618605
5.43113225478948 4.70207755588607
5.41614942837544 4.71297250647616
5.38728835807264 4.73336923350361
5.35174930259767 4.75540708825713
5.32491237357147 4.77290298869105
5.31242072319538 4.78042806683003
5.28435619913227 4.79614141520624
5.26121226002475 4.80885535109696
5.22854769384259 4.8248180377621
5.19542779888757 4.8434613896044
5.17199879050703 4.85717258668765
5.15765127557779 4.8654249085437
5.12565229598385 4.88493889362134
5.09850611245349 4.89958411026926
5.06587005353594 4.91706408262976
5.04144123993236 4.9304837002258
5.00990372662989 4.94717783549293
4.9933049581722 4.95466652537993
4.96070654575429 4.97097025889937
4.93487729688661 4.98255146995783
4.90030621099982 4.99764021577022
4.8631044615835 5.01392032421601
4.83814032889371 5.02589200337923
4.83029133249505 5.0295005168006
4.81201321119885 5.03717145588616
4.77806365647143 5.0518593622293
4.74685354966903 5.06452210745954
4.6955304000195 5.08907161311763
4.67215839737739 5.10202838653568
4.64657714195084 5.11564489572221
4.61292778001205 5.13281642288975
4.59595145612099 5.13948324088421
4.56343302374431 5.15409146193091
4.5406907226548 5.16548631147981
4.51874141770721 5.17520663732426
4.49527951399577 5.18631950842992
4.46206532239425 5.20081218818463
4.43860077817888 5.21080676520859
4.40856959192053 5.22476844537246
4.38019925818187 5.24100421815562
4.35774373278749 5.25282719773395
4.34119941001504 5.26160085447845
4.30787061086933 5.27806737521039
4.28319187833621 5.28875471926444
4.2533077739614 5.30685695065189
4.22268293422107 5.32341794152326
4.20043731219368 5.33459163839629
4.19286586364521 5.33875460079418
4.16970340904839 5.35205867709895
4.12978868078843 5.3722083359432
4.1033661243552 5.38487832797804
4.07730390207634 5.39568543073818
4.0381880945749 5.41225900865812
4.01474078957066 5.42440395499625
3.98399375079111 5.43875169192016
3.96772023254426 5.44629394379811
3.94317249331552 5.45818142718336
3.91212065022242 5.47248312098241
3.88956076466589 5.48289622206461
3.865276883902 5.49364199406309
3.83007667597901 5.50795832720555
3.80409711034066 5.51889995346464
3.76995834178727 5.53581781882196
3.74713569650735 5.54737596033322
3.714335506557 5.56564771002886
3.69856428229774 5.57439854864617
3.66958080723566 5.59057850193024
3.64620650921318 5.60047647955906
3.61253562837392 5.61321488683802
3.5783911366898 5.62786935973756
3.55026588478818 5.63919859440559
3.53046570615817 5.6471177616992
3.49439025907359 5.66336147905918
3.46791933697251 5.67546116174325
3.43563647591741 5.69034120205805
3.40739248312102 5.70428840280564
3.38379603152876 5.71529729842992
3.36805116074579 5.72303767944107
3.34623380173859 5.73480084545289
3.32018995377891 5.74558968136115
3.27592924781083 5.76120625811196
3.2395674700119 5.77408357698071
3.22041363649957 5.78220719986173
3.19204563113692 5.7929285952804
3.1571641569504 5.80741891727043
3.12878194699773 5.81944280361279
3.1194412600632 5.82321626723973
3.07531615762011 5.83910167734464
3.02830742949053 5.85259945547119
3.01056998940489 5.85780650165053
2.97324104445208 5.86941569248762
2.94526678134378 5.87823715458678
2.93583198204956 5.88098310988795
2.88277557660349 5.89813970368962
2.84881379621471 5.91250151354887
2.84085167683469 5.91582593773956
2.79977308445126 5.93178863250746
2.77242847414144 5.94173901735443
2.75557601310395 5.94804687073316
2.70368206770581 5.96443194496913
2.67516588174027 5.9725908318052
2.65683936111478 5.9780642021334
2.62145338768899 5.99063455797535
2.59504573815785 5.99902685567455
2.58681901472254 6.00126750879958
2.53360005883387 6.01218323475451
2.49667255815192 6.02014174151019
2.47958996446818 6.02445907504898
2.4422358235028 6.03273141899766
2.41428557268418 6.04078363385224
2.37928763884042 6.0523727138361
2.35187496299907 6.06159487210637
2.32463786464362 6.06903160121062
2.29773297748979 6.07655441214426
2.25723034383061 6.08552847971381
2.22797916335927 6.09074644962467
2.21849364542606 6.09236292347003
2.16186305619465 6.10026026353882
2.1250346212769 6.10680764506617
2.10706144393025 6.11011786734545
2.06781265771573 6.11747164706697
2.03745747048309 6.12194125079546
2.00761847924114 6.12682067727411
1.98660818013398 6.12998600387878
1.93366187518215 6.13563796841235
1.89438897793145 6.13776162287672
1.86352138854198 6.1382041892055
1.83381878260332 6.13862893738842
1.79621932340069 6.13965800211222
1.78671141611886 6.14000486609819
1.75671290405837 6.13999075620428
1.71080077966808 6.14013357752936
1.67186582853709 6.13846566100326
1.64528061473422 6.13602477283954
1.63705128696245 6.13528270831178
1.59248079877782 6.12934439994233
1.55395799558331 6.12467527428001
1.53759384063285 6.12272805561836
1.50862067796252 6.1193644897887
1.48758298868335 6.11819771228168
1.43533768344529 6.11508176412454
1.38815040413824 6.10814660343742
1.37952253209596 6.10692892131533
1.34727494558262 6.10053202187103
1.32931090220041 6.09287576033775
1.31044109731604 6.08271237619545
1.29130896514136 6.06958643895822
1.28193415625455 6.05781832721254
1.26672400979264 6.04187107020351
1.2546884606818 6.0332312395306
1.23473875471095 6.02296439353679
1.20536200374914 6.01467777689844
1.16593429381681 6.00360962908374
1.1127280270801 5.99340933694273
1.08343541718673 5.98200459435872
1.06631223774596 5.97487234734862
1.0349981214737 5.96173854267996
1.00859110883725 5.95058363307844
0.974231671939422 5.93766536044347
0.945681267565003 5.92885970996537
0.920568289237783 5.91433909206819
0.89929655169444 5.90176409422223
0.876015115740802 5.88678749616174
0.855128496651832 5.87568283562464
0.832332162777871 5.8639826045681
0.81695679239424 5.85701276116215
0.771705679262736 5.83468953143127
0.747981299930554 5.82297673971595
0.720172393845656 5.80661995522878
0.699317971103645 5.78862510848344
0.674770125012239 5.76792149658027
0.644622937545346 5.74362778533902
0.621795396875872 5.72681224394464
0.592070677755005 5.70598930505821
0.583207773118768 5.70050378465638
0.567764914980478 5.68691567559868
0.534283916530415 5.65764123001753
0.506534723343616 5.62641662841766
0.492781447592586 5.60834064843489
0.483936745497597 5.5981433172412
0.471358694962917 5.58097281307922
0.45437200832351 5.55917233310116
0.429012855946371 5.5245494073553
0.407108631630308 5.49215623639808
0.392607297941562 5.46982254023419
0.384477225832099 5.456806413021
0.363466070233073 5.42812896717277
0.344359683856504 5.40781662209034
0.326916464992857 5.38990486410198
0.297220528807651 5.35833467617207
0.281891204187722 5.34346942863919
0.272092111165221 5.33476424291308
0.253846031904616 5.30901059113928
0.242222646530494 5.29080142134314
0.230612082290912 5.27076889963189
0.208998046570783 5.22890165580518
0.198639478759115 5.20571229626098
0.190765328461746 5.18558907780922
0.176266673354547 5.15787334943041
0.167484047395952 5.1416775203293
0.149656906823067 5.10843625452897
0.129151117746542 5.07457482961164
0.119679789566729 5.05816484955814
0.114472805981365 5.04744246877946
0.101100805630113 5.02112066823696
0.0934949959472045 5.0050361959121
0.0768364950209715 4.96422069747964
0.0633349055667121 4.91271457179938
0.0605576973544166 4.90277725697013
0.0508601171025957 4.86534956568121
0.0406786344033643 4.82788934313311
0.0355427038381291 4.80449708924406
0.0321389705935853 4.77989874618293
0.0264870917508633 4.74689740723841
0.0215104975127764 4.72102561007739
0.0197398777042279 4.70652705994215
0.0177717835902302 4.67731160561241
0.0171722892267034 4.65977097352345
0.01846776129155 4.62366254695132
0.0224103914023428 4.58937299780399
0.0264863843891434 4.56603171595755
0.0264652472479194 4.54552422337197
0.0268597454171675 4.51056435002309
0.0271656571784145 4.48891569974724
0.0265964409832766 4.4646490827092
0.0258771849256942 4.43200846688826
0.0212052499814384 4.39813659630158
0.0177710623857545 4.37665985714872
0.0142629526093927 4.33553389905532
0.0131082292616367 4.30828848873866
0.0081738891270029 4.26853786840329
0.00638935893846915 4.2435157854117
0.00333323520809081 4.21160142284734
0.00229963414727363 4.2017864212851
-0.000541981798162006 4.16220156611618
-0.00417675795693873 4.12563366873355
-0.0046718722298098 4.09531693533688
-0.00693172032340961 4.06076535275455
-0.00607524540543558 4.02737811845465
-0.00385599281463911 4.01171925043794
0.00338845094525686 3.98201173971512
0.0091097566747731 3.95255816883146
0.0125024861765897 3.9111343613524
0.0147390653859136 3.87678062612525
0.0143382709084729 3.86848463407305
0.0125179717998649 3.85009990992592
0.00842240467749455 3.81277861558316
0.0094034854094418 3.7828946438982
0.0146046251579364 3.75305408133276
0.0201801248590123 3.73391550994129
0.0289532974515581 3.70519844272134
0.03793869385825 3.67617661469842
0.0484989111727701 3.64446330515028
0.0523262896912908 3.61775384167388
0.0565370388653874 3.59031313120166
0.0612374555322459 3.56051902781521
0.0653351289576647 3.5216935738855
0.0721557035244733 3.48698623633625
0.0761368225082775 3.47115322291429
0.0856727858713016 3.44080257297725
0.0959362155987309 3.41288695804528
0.109585187589569 3.38176866162849
0.125413600554888 3.34024259412352
0.134031612006678 3.3222527646984
0.145614415107465 3.29899188354962
0.152916613243118 3.28099930354243
0.162587964880091 3.25407853195736
0.18198966981972 3.20849761836286
0.198401466831584 3.17699510002372
0.202187428123663 3.17005658430276
0.221433712475673 3.14148448151323
0.243320007801292 3.10464064147165
0.264978722525449 3.07412803739471
0.288329938127887 3.04020965061877
0.30739369090576 3.01294489784338
0.318655909466089 2.99721857729583
0.34387160879401 2.96353785838344
0.359678505322488 2.93729676512266
0.380565995194133 2.90789807795871
0.406074643299747 2.87558097907963
0.42678586994541 2.85307318354685
0.439789857823616 2.84023270898253
0.467281018432035 2.81133261993401
0.485993084047801 2.78953945430613
0.510224352342685 2.76490449924183
0.52812097064801 2.74335448285245
0.534099974129725 2.73673785090966
0.55328497136589 2.71776695466876
0.603455666757926 2.68057557844081
0.635312437049683 2.65869904789695
0.66652276012497 2.63815203485657
0.714653804336089 2.60755236026417
0.749732566891872 2.58818502670204
0.771006616318333 2.57710920628513
0.806461623143743 2.55764783552203
0.83237800666434 2.54094300313382
0.857733545069951 2.52469087671746
0.872735040085072 2.51472567238151
0.899626912817523 2.49401904182616
0.922235702803645 2.47393049118528
0.94252529143251 2.45696360481841
0.959436713173248 2.44325932183858
0.973857839239689 2.43167041607799
1.0010384755968 2.41362941786047
1.01801537202513 2.40350197839675
1.02824433691255 2.39734497814484
1.04943571888017 2.38275416684512
1.06807493499758 2.37055853833025
1.09274994734618 2.35601157424549
1.11241370915818 2.34459436676129
1.13902786577942 2.32983291007675
1.16505869382843 2.3164404621369
1.17907054170364 2.30900396434848
1.19922838248246 2.29822313611217
1.21804364510632 2.28774678167281
1.24747905094655 2.27158474348327
1.27548213564036 2.25671259089524
1.28975458863671 2.24946543486275
1.31991517652462 2.23533956322069
1.3425330761068 2.22642554885699
1.3494093578189 2.2237762707404
1.38136406569068 2.21504983098579
1.42585621170922 2.20291828958166
1.45044953249865 2.19676422858699
1.48762841119363 2.18677762629997
1.51375371040656 2.18033139283897
1.54178985425791 2.17438572760155
1.58765078186679 2.16401986356101
1.61318461310286 2.1591653438416
1.63094318350893 2.15671090082261
1.66748416037409 2.1484671260919
1.69320700113264 2.14200127147441
1.73099342893774 2.13414132673062
1.75922836659054 2.13038114485072
1.79441652614148 2.12581891356086
1.83015644058624 2.12084718717468
1.847856136201 2.11806552841675
1.87308413818369 2.11374060657791
1.90876418886405 2.11012950016415
1.93735973981165 2.10921445798185
1.97452760270437 2.10462285313784
1.9940558377441 2.10263052014299
2.03259608888428 2.09955970498179
2.05947201367676 2.09899943003266
2.09694008995421 2.09793809146273
2.12421779676327 2.09621072934574
2.16044314387755 2.09504491830971
2.17942693571953 2.09498678116786
2.21591020617357 2.09701113601464
2.24463042637251 2.09761562993969
2.27318688772726 2.09988799013089
2.31798446073006 2.10224123346303
2.34419109286584 2.10453299738121
2.38023392324735 2.10954916415463
2.39779164062778 2.11175489743496
2.42615761014031 2.1155267133176
2.45493445946988 2.12050528300582
2.49902109177877 2.12953360252555
2.52583302357796 2.13573831516319
2.5351078432866 2.1380944314301
2.56253480213287 2.14450373060415
2.6070811667869 2.15395843201545
2.64262180603452 2.16284863136263
2.66793114726359 2.1687980971683
2.70066982873759 2.17796281802889
2.7160488432309 2.18332794756654
2.74781547542429 2.19227355694872
2.77449957297304 2.19785723081829
2.81167201295633 2.20845957798425
2.83896641441974 2.21628029704928
2.84815948970805 2.21892381173647
2.87378434361258 2.22812340665141
2.92067205701322 2.24697138512981
2.94493205579066 2.25567198223984
2.97636615624179 2.2669925136288
3.00924724375499 2.27848735464308
3.03666075329667 2.28796257914414
3.05422711557169 2.29407405655635
3.08718400955918 2.30632225014716
3.11156393478901 2.31744852846382
3.13433418018552 2.32887048479399
3.16536868239113 2.34474851055647
3.19595787726168 2.36022137212747
3.20972257220882 2.36691591407062
3.24141995900181 2.38247611248574
3.26550101827554 2.39585648604175
3.28978619038571 2.40936460360179
3.33010189005024 2.43362358423579
3.35254338240703 2.44949687168392
3.36015397439839 2.45461833740533
3.39223734646549 2.47603578424901
3.42972783499662 2.49548217472774
3.46228625266284 2.5131766355142
3.49418691823185 2.53175663484362
3.52145105609253 2.54703264299964
3.53747894105654 2.55641607512019
3.56960631720224 2.58106388681517
3.59147511810658 2.6002596712793
3.61198447641531 2.6179650034375
3.64965878541444 2.64639224904582
3.67153470108387 2.66175422846122
3.68572358055249 2.67173272115602
3.7159416940065 2.69243820098686
3.73892166080907 2.70758672200607
3.76745323289547 2.72867234202248
3.7956506427915 2.74931645680289
3.81451777611279 2.76232770958104
3.82693071316774 2.77196104682462
3.84478036337226 2.78731589959539
3.8554673885538 2.79805742031981
3.87629326465716 2.81749653241222
3.90765606486152 2.84638207747474
3.93516123634897 2.87033405541776
3.94147713274053 2.87771312034779
3.96067601746861 2.89836213662346
3.99930931415397 2.93220179583537
4.0255185876464 2.96148251120599
4.05042146828682 2.99196162015283
4.06787349814575 3.01303342426559
4.07965193153146 3.02727669219048
4.10192226104746 3.05724726625123
4.11700312060902 3.07815373931592
4.13319158614795 3.09962884435321
4.143319211307 3.11309617314942
4.16600278756596 3.13952860739041
4.18850074674707 3.16693815703471
4.21187779134907 3.19498769347985
4.22860883697759 3.21354939739493
4.24340494575241 3.23299345402165
4.26986954213501 3.27030065799767
4.28735624484582 3.29295011215491
4.2994435622032 3.30780414229275
4.31854109341389 3.33721833881702
4.33253882807768 3.35773717846817
4.3538289855421 3.38868605237145
4.3732297419072 3.41804824357615
4.38708645897322 3.44130089076617
4.39751755407706 3.45768299743144
4.4115105048749 3.48116493144883
4.42034095104314 3.49591226679058
4.44364120017637 3.5310985029933
4.46668449806569 3.56792550607345
4.48298631228568 3.59165829229272
4.49433849349508 3.60819414669626
4.51356160748344 3.63776368881411
4.526992725421 3.66188309249757
4.5411708492463 3.68830320641209
4.56002758363085 3.72737469296856
4.5704370286992 3.74964662632416
4.57435123029459 3.75733280202335
4.59006864067452 3.78554050624089
4.60381499816517 3.8150919325367
4.62081139093915 3.84701089426567
4.63904712886503 3.88102763025391
4.65262624592342 3.90774139707829
4.66042105366714 3.9264564410656
4.67319991603903 3.96028222196175
4.68143569272707 3.98568923569523
4.68756896985044 4.01024472996564
4.69170882820076 4.02549108255484
4.6971113709819 4.05871228259204
4.70321491186111 4.0930452996111
4.71060397895203 4.12826448435999
4.7169155377486 4.15801793898516
4.72748131974316 4.199231668671
4.73563048674476 4.24060251320544
4.74079506074881 4.27115674727659
4.74468173160616 4.28966526805424
4.75284949428452 4.3242222494895
4.75918071388049 4.34934504198934
4.76617869752504 4.3820708229482
4.76995324401573 4.41735392408803
4.77156346869997 4.44429903644347
4.77195780658708 4.46152556580145
4.77177948421037 4.49793288470496
4.77373934928544 4.5278076112858
4.77976238754518 4.5673106303888
4.78639924303085 4.60443430764839
4.79113899658974 4.63316355279418
4.79401876094373 4.64997283171616
4.80070838828378 4.69000585926887
4.80432592667607 4.7189805093528
4.80830977485508 4.75511578052923
4.81015236262312 4.79473677702115
4.81050397648693 4.80420935623213
4.8115244685902 4.8218973465231
4.81368543551012 4.87343561486377
4.81429158735355 4.90149080196976
4.81368545944921 4.92749676152823
4.80957441465571 4.97581665329818
4.80551829959666 5.00099455819224
4.8018851543271 5.01657737839447
4.79820299685703 5.05468557487923
4.79719736011552 5.08322799732784
4.79415629719534 5.1208475489162
4.79117440071035 5.15998392374285
4.78976366287729 5.18562255370189
4.78929649416585 5.20172576146651
4.78752973291644 5.23179751258252
4.7868227832059 5.23992814578106
4.78237076103908 5.28105558140973
4.77679862902837 5.32328434523775
4.77444356125539 5.34352229893
4.76891378780135 5.38232038905002
4.76284698835275 5.42230730112383
4.75717793502023 5.45132241366512
4.75331152125573 5.47868598815072
4.74707993202112 5.51279996132349
4.74301717571791 5.54472165581784
4.74108330723089 5.56261609226494
4.7370182250519 5.59749041076478
4.73344062872906 5.62139379341978
4.7279135303829 5.65321873795772
4.72231405572735 5.67901867005843
4.7182857322055 5.69461913023943
4.71182172378905 5.71906177003075
4.69979460031176 5.76503217369382
4.69300552599071 5.79232382613288
4.68303396895848 5.82814135110249
4.67519541846985 5.86119264465724
4.66987617673485 5.88530608075795
4.66574942844364 5.90249523755864
4.65883398182743 5.92916123584686
4.65399267013073 5.9461950905372
4.64240519342261 5.98731193265528
4.63071843528812 6.01986728565147
4.61740356556487 6.05255656066609
4.60253146937185 6.0860834607967
4.59560846810706 6.10122440968447
4.58532789807021 6.12374657165335
4.57320631425944 6.14931567382751
4.56330580128751 6.16683078116874
4.54434849643482 6.20261772754128
4.51837021089162 6.25025015997468
4.50317890563233 6.27597883341297
4.48956825565231 6.30051975548603
4.47205169514488 6.3330644105294
4.45567548909383 6.36162969700253
4.44249157693448 6.38544305845092
4.43220104586671 6.40144181784617
4.41312821016214 6.43044004135389
4.39412400717491 6.45371915763821
4.36966692106073 6.48477499062052
4.34359868065526 6.51486685118897
4.3266165106006 6.53739714148773
4.32118463774097 6.54493880162251
4.29862682610616 6.57805282301675
4.28366605593708 6.60032888783123
4.26294914400795 6.63262424970466
4.24283054689036 6.66341682955991
4.23148558682086 6.67831312106834
4.21445330887511 6.70079816889696
4.1900712751149 6.72810915757593
4.14666361147144 6.78064086058751
4.14666361147144 6.78064086058751
4.1203458323644 6.80901436436434
4.1010833799155 6.82939924680711
4.08937175148565 6.84163443663409
4.06522904176489 6.86467863002835
4.04787526031964 6.88251099779685
4.02518282521727 6.9061084599718
4.00074938827579 6.93167791724482
3.98185218184492 6.950992423913
3.96220445043311 6.96916781295122
3.94290689865085 6.98782689078989
3.92295898504245 7.00603745060955
3.8979993605012 7.0275464907923
3.87059663841303 7.04923714480563
3.82774903008576 7.08007029186408
3.82774903008576 7.08007029186408
3.80510011495432 7.09504857572554
3.78136980664821 7.10988939779769
3.75009405054421 7.1281265966406
3.69065471694 7.1627709016883
3.69065471694 7.1627709016883
3.68231333595952 7.16737761465801
3.64105399710463 7.18889818920904
3.5879180116281 7.21909012841227
3.5879180116281 7.21909012841227
3.55600634329002 7.23787442150204
3.53195140582827 7.25103406221308
3.51696027500482 7.25927921808182
3.48351505751348 7.27615349947471
3.4585607469352 7.28706565727245
3.42693831727829 7.29990233647708
3.39296190963744 7.31164897421578
3.36734340187938 7.32030104327893
3.34203614035185 7.32876688059466
3.31597084711909 7.33846362702433
3.29094947174603 7.34889035894694
3.25796895674971 7.36191641140911
3.22262231260382 7.37395026353265
3.19793358032433 7.38227256110422
3.16286173120982 7.39161913068781
3.1448877717789 7.396342759243
3.11808452043628 7.40357425061047
3.09143900616787 7.41060469029545
3.04659860465861 7.42167522474888
3.02177880500917 7.42758208967576
3.00514525811888 7.43078654271396
2.96777319434487 7.43624637674979
2.94088671139112 7.43916332162913
2.90345634282482 7.44199822350836
2.86458552103344 7.44481447616197
2.83742545486908 7.44603157365081
2.82732480000541 7.44548675756464
2.78780439799944 7.44373804355059
2.75067578843577 7.44261659494549
2.7136846952956 7.44017712351407
2.69546694598286 7.43891603016895
2.66214933424412 7.43649411124028
2.62438647546746 7.43099841799476
2.59592742130867 7.42671570358956
2.56963557350139 7.42258057541026
2.54355946732755 7.41760877342471
2.51184209216209 7.40917500527363
2.48107292213015 7.4008525220304
2.47276676915719 7.39858820823798
2.44076952670645 7.39019051563657
2.40935896260155 7.38196564048764
2.37404688986108 7.37305119544368
2.33934832977495 7.36387017342263
2.31466111767721 7.35631591947501
2.29943152982869 7.35105184680291
2.26889786781329 7.33816336875629
2.245733118907 7.3277786097782
2.21589235867332 7.31197854177638
2.18864532785127 7.29607601805753
2.16697243532846 7.28454746672347
2.14453720364119 7.27321933530539
2.12080138043465 7.26244800941145
2.09743422859249 7.25131678685785
2.08226963392041 7.24310079621995
2.04772389192626 7.22256817600121
2.02215074664943 7.20443840279535
2.00856889427367 7.19543275836013
1.98376161636419 7.17919559455405
1.96080863971747 7.16691091004525
1.93768086096613 7.15412813403973
1.91562912127874 7.14193649947507
1.87975913562175 7.11819195790407
1.86466988049776 7.1082915020665
1.8360057356678 7.09026028121215
1.81486139388631 7.07602396794262
1.79117330301471 7.06182456310442
1.75148847366103 7.03914979061644
1.72926422556447 7.02307962182082
1.70380994369113 7.00054462155524
1.69180605400856 6.98947563135362
1.67481794817735 6.96966310703551
1.65309922905142 6.94428192748077
1.64810234612517 6.93842107672797
1.62607234071826 6.91130324013181
1.5992047089084 6.87146791725925
1.58273329310504 6.84703137779388
1.56723310661665 6.82296844703115
1.54741693582591 6.79182343228899
1.53013439033512 6.7613624406973
1.51923694492015 6.73819622091786
1.51300697190462 6.72346200296231
1.50178798511413 6.69487092888992
1.49393372425477 6.67274890449019
1.49133686179254 6.66429455278019
1.47834642492698 6.61556489915773
1.4732269558185 6.58062518670636
1.47190159996242 6.56348274943629
1.47008993289549 6.53921288322849
1.46847666159019 6.52237829124479
1.47044477253547 6.47940432873041
1.46854386938307 6.43745793109976
1.46731229007231 6.41218258080783
1.46702894337066 6.39683049941864
1.46321422166528 6.36633193755041
1.45871745729978 6.34117067692243
1.45584596203764 6.31956837931709
1.4487206390625 6.29140721347193
1.43690205074282 6.26224043649393
1.43157071626791 6.24884462342053
1.4188078898701 6.21691882653681
1.40966325908036 6.19055125675507
1.40169084166522 6.16644837881859
1.39291376012701 6.1241134820795
1.38725496234467 6.09967151711351
1.38344717111794 6.08496339422355
1.37666527966145 6.05192121544904
1.37400283336785 6.02573398361878
1.37133063133476 6.00180589780283
1.36958846887072 5.96674805811308
1.37057892624719 5.948064466573
1.37438138494648 5.89230078838077
1.37652142093552 5.87257596650944
1.3808075897699 5.843611980504
1.38780023102054 5.80881276311468
1.3938572360956 5.77890362906107
1.40104895048726 5.74784305487735
1.40678353163179 5.71946275995568
1.40860700578693 5.6774285321639
1.40932148602355 5.64763988018002
1.40824717587231 5.61192818409256
1.40657234084282 5.57857132578164
1.40745448737205 5.55663905394068
1.40757626598899 5.53969606234919
1.40155341686384 5.49372297675029
1.39917381940293 5.47479808034214
1.39632601039217 5.4344648158876
1.39467902473067 5.39683797660702
1.39438430850309 5.37141557167631
1.39467099740813 5.35526734292442
1.38636013563642 5.31422759973494
1.38160176136376 5.29951157883673
1.37246984061143 5.26528569625482
1.36425295553758 5.23015947190646
1.36041877188067 5.20517391863648
1.35931961458682 5.18696232338253
1.35819915970107 5.15042993939052
1.35808313008574 5.12583883114444
1.35929703099848 5.09023152161535
1.36150040428087 5.05486594331609
1.3636739849944 5.02779989779421
1.36486111094674 5.01796348363045
1.36711503656259 4.98890291322908
1.37006036502955 4.94725617217498
1.37421287355992 4.91251165172714
1.38132640735778 4.87948880458282
1.38629662060772 4.85616746053416
1.3920360714163 4.83785679590874
1.40479751252693 4.8051343199194
1.41334983461732 4.7802298019859
1.42385974153373 4.7418151307423
1.43144509857241 4.71312673487466
1.44266226172371 4.67386899799351
1.44685347764647 4.65446612077509
1.45606582455627 4.61933507397824
1.46236097533599 4.59370231247627
1.47154603989128 4.56710334272046
1.48730216762135 4.52666417747392
1.4979074761501 4.49982764650747
1.50522213054911 4.48039043601824
1.52060009915817 4.44585206537715
1.53084349139754 4.42021262380138
1.53990892075624 4.39286075954939
1.55253047103508 4.35091465583305
1.55983874789829 4.32700955373336
1.56489826297156 4.31079503999675
1.57579547465822 4.27875157960995
1.58523840645258 4.25185512873239
1.59762327512151 4.22268429987216
1.61347359896298 4.18621593852914
1.62389033041708 4.15998779583404
1.63458039325716 4.13579372910887
1.64427341541464 4.11324495327703
1.65100876673815 4.0982291665535
1.66499805049678 4.06714969233654
1.68687152860394 4.01639485929203
1.69680520150402 3.98658249804057
1.70836429399782 3.94997757259273
1.71323008077168 3.93287042272071
1.72166494344172 3.90693670464884
1.73126621622648 3.88302141592764
1.74905286931614 3.8428702394183
1.7622255342001 3.81992402504484
1.77143809673096 3.80559836195494
1.79003584673913 3.77284677181902
1.80584345300214 3.7464601663579
1.82090196685553 3.72250834649386
1.83512889111733 3.69793076690484
1.85506021869979 3.65223194321102
1.86236333702869 3.63557204205023
1.87459784485566 3.61027447074401
1.88309129478923 3.59328684840158
1.90431817667716 3.55411183803519
1.92587693255811 3.51678504339937
1.93942541286812 3.49626386933267
1.94958757709397 3.4832442626031
1.97409053618183 3.45548117908141
1.99268879678519 3.43238804817241
2.01801916278297 3.40288209328764
2.04255779975835 3.37248752611491
2.0591910621575 3.35072592644389
2.06929629149176 3.3366146858586
2.09106682588888 3.30771394488543
2.11057160073338 3.2858910166009
2.11641713554082 3.27946083348891
2.14844065637165 3.23791186716871
2.17240612719193 3.21053227984129
2.18441244227824 3.19472742533379
2.20978024774527 3.16227174299708
2.22772596328919 3.13865640285806
2.25397509297138 3.10990887515084
2.27215392961472 3.08818027011683
2.29180763405901 3.06253568487503
2.30270889743913 3.04949669521255
2.32665783973525 3.02219414780071
2.34326216207492 3.00350531330131
2.36454012288015 2.97389273164114
2.38269828431232 2.95120836103963
2.39397190592039 2.93735449523373
2.41702242212788 2.90950096323823
2.44136578609241 2.8823048340379
2.45772118334242 2.86350130455521
2.48599843670872 2.83723147733906
2.5142772891556 2.81220277532381
2.53430695128699 2.7939374500723
2.54823711339111 2.77993998206841
2.57619903013352 2.75229514096613
2.59514907004036 2.73391835527251
2.61487437677296 2.7167148661301
2.64983113882516 2.6876703130447
2.66994809900004 2.6695956708493
2.68314394833231 2.65793910942377
2.71106191655087 2.63574613710322
2.73183814194991 2.61891183823464
2.75375129335536 2.60124823009342
2.78342795579905 2.57720333714379
2.81366246372227 2.55567936641343
2.82801553489213 2.54586581732433
2.8574945086179 2.52799270832396
2.87899217322535 2.51623434133505
2.90955013229048 2.50133453072277
2.9333214542488 2.49023774627948
2.94096650559937 2.48700528205735
2.97260210548254 2.47020049594193
3.01189670109213 2.45014190618309
3.03531772855342 2.43919903344305
3.06742864413021 2.42436706113827
3.09583590456752 2.41087741731343
3.11982827507819 2.39893349500235
3.13852724843095 2.39097585300469
3.17286631647519 2.37755518377674
3.19846181598162 2.36562875703819
3.2243575042842 2.35364559713291
3.26478218806157 2.33757216502075
3.28878237453927 2.32718671354197
3.30608826553231 2.32194991009094
3.33693535286963 2.31341921590075
3.36174466210513 2.30824651453007
3.39221366740649 2.30065835193419
3.42158494539509 2.29513259519446
3.46925466246784 2.28613605961167
3.48759301888882 2.28177330162034
};
\addlegendentry{$I_{\text{ADT}}^{\text{KF}}$}
\addplot [densely dashed, very thin, darkkhaki204185116, opacity=1.0]
table {%
5.20723037124902 6.78771349734569
5.19277062686373 6.7907804577529
5.19428132621881 6.79187619973188
5.20845267369847 6.80055339714758
5.21734071397629 6.80014901249567
5.22487424406809 6.80721568907949
5.23036515462215 6.80421283126043
5.22916546907144 6.79516062299483
5.22756451216541 6.80458727599851
5.20364921494138 6.79054949602844
5.20730855462951 6.78667275247232
5.20826266942843 6.78808258293683
5.21984733964857 6.79567011084435
5.22078121366607 6.80486656450485
5.21515703908561 6.80183105612212
5.21422592649334 6.79889881421318
5.21035841289532 6.78302213859553
5.20352577710634 6.78015762321575
5.20415979494934 6.77974937530792
5.20269603398836 6.77710586446443
5.1970197301566 6.77435088433288
5.19862446293053 6.78923343461728
5.19785240293725 6.78595702155959
5.19138425198277 6.78063050916738
5.19868154442698 6.76989801677161
5.20964828961758 6.79097053531319
5.22177967885442 6.80074886682469
5.22430911420532 6.80231832569999
5.22518234825071 6.80240212972968
5.22474271102247 6.80661765934286
5.22522185511763 6.80602960067317
5.22348527479658 6.78816846482441
5.22776181073234 6.77420424874053
5.22088610119459 6.77610304898003
5.20591533864245 6.7837799216639
5.20997265457989 6.81305497829816
5.21366606170621 6.80293356069101
5.19944229784147 6.793579786423
5.19989695284878 6.79593118561875
5.21325428842358 6.79841081159447
5.20186997938405 6.789720272015
5.20590738913806 6.78481508905164
5.20755972507461 6.78244417562015
5.20968495423765 6.77393483017018
5.2265017134902 6.78434451741638
5.21499419954531 6.78209734224708
5.21308140954432 6.80169306597218
5.21191288752911 6.79827587980365
5.21269110251107 6.79755682555941
5.21500416394249 6.80104265367728
5.21749081045017 6.80732854440188
5.20708040429844 6.80198346370367
5.205068121757 6.80962961838792
5.20414489118014 6.81237374679795
5.19745769917848 6.80791725153564
5.19669554707951 6.78743186587065
5.18843558192781 6.7795235754705
5.18748807140007 6.79587127417097
5.1895922625986 6.81434663554159
5.19374603641418 6.81042491106247
5.19149449152542 6.80443594939285
5.17827713300384 6.79448929713003
5.18542041089409 6.80866772875941
5.17157628161454 6.78545452524915
5.18495635509551 6.78064963008831
5.16581943195427 6.78174248173274
5.14393784782585 6.78159890001759
5.14272317106403 6.7839847075357
5.14244567539984 6.78028235058569
5.12202442467203 6.78487549712927
5.11539623619711 6.798182655472
5.1112116530774 6.80978811170387
5.08506857186204 6.80421145451218
5.0905587763086 6.81035721959157
5.08135000807811 6.79772305002621
5.07141692566079 6.78831652818584
5.0505593032407 6.79024754950221
5.04325917754499 6.78554372550362
5.01791266413777 6.79274997591708
5.02012270825214 6.79159745719348
5.00466145795903 6.79902445078846
4.98735863727792 6.79622570858006
4.97483618660594 6.78711131238676
4.96246196825745 6.78993759380942
4.94138396721878 6.78806524873877
4.94153119811383 6.78953029754654
4.92116385248505 6.7865445297318
4.87971423150592 6.80927603850236
4.89043359341768 6.80313458753529
4.85416780734882 6.80124948352363
4.83999766824702 6.78650436613025
4.83640603760049 6.78100380289347
4.81206681759525 6.77964961770699
4.79590075224004 6.78896707744946
4.79914320393345 6.78572446627448
4.76562153785925 6.77042375485177
4.75134706636219 6.77227402618069
4.74516297004327 6.77038715274269
4.72301456693929 6.76736704019256
4.69682010051532 6.78832085693841
4.68862801573808 6.78872642062379
4.65690315917866 6.79654513174493
4.64777869548387 6.78992860989859
4.63526677427935 6.79367062877515
4.60121752023167 6.79914920362834
4.59523849987586 6.8005775863783
4.58053190489128 6.79326098497693
4.55927676896252 6.79527470484084
4.56380387215054 6.78992998970742
4.53864355103769 6.7818754988138
4.50478971051308 6.78556745679529
4.47326843244277 6.78787378718281
4.46157017776745 6.78880902743125
4.44171372134737 6.78592734266632
4.42941509156065 6.78140977224333
4.39703023273591 6.78199405144386
4.37601562855977 6.78010387611353
4.37903102400864 6.78018600752472
4.35022350509517 6.78165385853099
4.33989516183324 6.78609085808487
4.3379608553058 6.78508025567492
4.29869253344811 6.77983263011839
4.27391508161572 6.78345276732228
4.26918498106171 6.78176680027216
4.23922797208215 6.79279758557658
4.21738974546985 6.77276528844727
4.21629294294527 6.77372127173738
4.18208480737323 6.78215475054195
4.14994577535022 6.78308869282945
4.15659828733258 6.77906059385015
4.11481642166592 6.75336303668845
4.09185201174064 6.76314866067105
4.08615190082731 6.76576964558259
3.99417273088351 6.76350576980119
3.99749440915964 6.75767310552862
4.00116197610741 6.76120471629209
3.98327684163741 6.78115061251683
3.96615224422955 6.78404303752474
3.96254727048481 6.78318728752004
3.90766778413785 6.76485301970831
3.88161281838672 6.76610211051258
3.86558283848045 6.75382376729553
3.84213981311046 6.75906358979227
3.83136293176412 6.75611075239253
3.80543169176523 6.77256587769984
3.77118029864682 6.76341398670172
3.75978973102031 6.76587313120288
3.74249569492897 6.76545695559534
3.71096445837011 6.76550926711427
3.70911203351637 6.75986904351064
3.66958857184795 6.75568576081389
3.63950112423185 6.74844480809733
3.63748828269464 6.74690777285191
3.59746311777054 6.75120545448349
3.5712222792249 6.74480509023179
3.55504310092957 6.76146855554657
3.54215381715297 6.76389383753335
3.48523316394084 6.74564897363725
3.49685046424802 6.74957656532243
3.45348962524132 6.74675141980741
3.43271567670632 6.76568274445913
3.43583503453583 6.75976960133145
3.38994420799882 6.74817287251965
3.36016164957995 6.75778924839192
3.36185074404136 6.75219405279828
3.32251178641749 6.77995252663126
3.28368598860416 6.75543480350035
3.28274849872217 6.76925213607195
3.25918908618416 6.75551075240415
3.22330695365831 6.76046300997569
3.21053613074751 6.75126897943263
3.19051256785094 6.74558777940334
3.16324341854276 6.75629400781856
3.14120762252515 6.74325376462856
3.10629495619594 6.73059811465152
3.06281924717828 6.73458678609004
3.04956846905909 6.7413207170488
3.00872524096708 6.74942039914394
2.98912392174976 6.74329711799576
2.9730542493405 6.74857013688067
2.95744058648758 6.75614987883923
2.94070770193119 6.74037310625901
2.92558214267145 6.73700693086664
2.8486169745578 6.74612278260228
2.85032697176034 6.74238620135405
2.83021066960336 6.7407536596941
2.81111881029656 6.74495950785709
2.78048505118121 6.73889956665286
2.7429873031494 6.75248722026034
2.71901044386302 6.73373303483529
2.71417200763426 6.72863955088815
2.67201908079594 6.73993188639349
2.6289428459917 6.75048507747633
2.63861202639408 6.74297189835299
2.60288924790784 6.7370414562255
2.54916520590546 6.72978354032651
2.52458546932524 6.72493558400738
2.50339480764372 6.74547049425668
2.46740296437716 6.72417574828141
2.47774073048544 6.72691697960647
2.44692035991276 6.72242289773605
2.40590549720601 6.72631894696536
2.39705303809003 6.70988930527986
2.37306365347512 6.69620696354426
2.35964608693014 6.69936309573941
2.35144691630128 6.70557818520114
2.32148386314033 6.68774051757754
2.28546693062627 6.69019930850916
2.23498567210742 6.69025190100934
2.2155846022874 6.67803909061943
2.21246763673326 6.67581677727894
2.21152833858067 6.67700877500561
2.14474545291947 6.67061586147814
2.1449893698548 6.66161673364724
2.11063227597469 6.65737404749248
2.05954683059353 6.65306930658888
2.04247805122203 6.65495862603712
2.02264267487276 6.63424565022978
2.00641482378249 6.63787004650898
2.00282410626829 6.63682094774346
1.93889218984732 6.63831066955867
1.92969566997802 6.61994649340667
1.92494503044555 6.61905061738538
1.90077506859577 6.59497196170163
1.84922526699722 6.58645868298376
1.83760369673343 6.59236796836011
1.80520299176394 6.56154615198424
1.77121106801803 6.55897223916934
1.77192769889833 6.56117626257434
1.76211088044568 6.55012175730468
1.70353004702324 6.5249291677746
1.66210639091831 6.53310365515529
1.6778639831558 6.5111476528998
1.64424787240836 6.49610846524936
1.62449912738835 6.48879586196269
1.60126358486481 6.47824777026807
1.58441150802316 6.47163219586982
1.59256511129236 6.45782059491055
1.53977284314987 6.44712776116354
1.4912285371854 6.44366788316194
1.47492376216783 6.42186276656207
1.46252664515875 6.40659598466823
1.45914102502331 6.39228917214521
1.44737327774559 6.38515570753608
1.46094713311137 6.35925897141184
1.46393990427869 6.35937444763857
1.4473919691635 6.34183123998053
1.45766531888502 6.31193850652092
1.46536286833872 6.31174012405961
1.41409003285381 6.29291311870318
1.4601792045377 6.27324963666668
1.46363534614014 6.2783685715012
1.37014458621569 6.24897054760412
1.34279208860195 6.23180155128764
1.35869985626747 6.23198718433526
1.31818154332332 6.19160612731861
1.26871509437029 6.16522666325445
1.25061747829796 6.16333529943237
1.23751837900956 6.13977681829626
1.22815549131773 6.10068603338972
1.2258402914324 6.08978170918206
1.15445617174351 6.03806260950276
1.19875371558416 6.01912732748951
1.21928139405228 6.0217201146179
1.15341896124919 5.99623400498951
1.22251626765731 5.92632001789463
1.2002123572884 5.93811709574677
1.1885171598482 5.93006026622046
1.13868207695917 5.91061685548523
1.11292524363263 5.85864716428367
1.06694253799048 5.83768491369944
1.0289295152272 5.83798207286925
1.00953227017736 5.79499589859143
1.00692506254154 5.79149415698364
1.00236623196639 5.78014896012572
0.98300625793532 5.74973124042472
0.978377936264525 5.74309473525175
0.969872012003363 5.73250636426584
0.953917715948558 5.67321519337783
0.932691427522276 5.66073053076176
0.935424647667477 5.63262642812565
0.931654915693491 5.56829540765205
0.898771346262264 5.54545304859336
0.872878608660848 5.52151201163246
0.85316829652021 5.48324721802585
0.85047587771175 5.46689069074857
0.848751589977444 5.46426986927424
0.853173616467053 5.37906589810107
0.856761393084494 5.37344468186664
0.862185674812244 5.37220561657512
0.844551829421383 5.29581774027274
0.84565864849429 5.29687049876638
0.84484482833932 5.28766898575704
0.822841494584457 5.25048329756883
0.832885755211678 5.27515344429177
0.810013077357398 5.22596575437022
0.796739961936485 5.1880512433436
0.796117912718202 5.18133509063668
0.775702473501657 5.11387423210106
0.773159926622578 5.07431737908952
0.759034990408668 5.07486006662845
0.762756436339066 4.99380096786377
0.754875841486182 4.97807884305426
0.754932016157932 4.9791640463576
0.751251137657276 4.96974011358354
0.777717080257655 4.87863399839918
0.788509065941183 4.86658036000916
0.798804685914512 4.82181294039738
0.848601468481128 4.76537848074987
0.89198830100859 4.74398501739353
0.882887292004392 4.73586974932067
0.872825570541874 4.70544105408971
0.967539783447509 4.62016806185491
0.91508887846396 4.59350750463439
0.938153280862389 4.58999113612031
0.934654808506408 4.56360763388721
0.908359043982041 4.52289544278916
0.897242452957502 4.51330609998341
0.896892879299291 4.50773064672069
0.901266776444439 4.44988490449415
0.895486026724445 4.44909387171357
0.890676770135754 4.43798164645648
0.835487657606301 4.40552187506159
0.835475531104144 4.41719046573917
0.828921968218453 4.38210860006721
0.828265178715522 4.34025605681893
0.827753029417428 4.3596566605551
0.85327561021183 4.27897381022297
0.899422629812982 4.19212468406529
0.94440498285537 4.15311751979135
0.955930760475457 4.14470700133872
0.94449927367807 4.13891805407211
0.930640052798108 4.12169308185437
0.918799831725648 4.09259020090955
0.915384004648716 4.05658863208211
0.921378096143904 4.0438650479123
0.914607140240257 4.00661396405209
0.952136883069655 3.95977704926922
0.977435899513956 3.94260747217578
0.996063095438175 3.88034662496014
1.0279603883685 3.85110378350074
1.02953117671433 3.84866557730138
1.02625039316822 3.8505659821314
1.03071440722577 3.80101613558169
1.03017165654745 3.80216913206385
0.992026530740965 3.73254996008057
1.01601059993009 3.7051263986761
1.03721124839998 3.69548406217389
1.06169453541282 3.65771977022279
1.07117216141364 3.62559208049712
1.0751519597828 3.61248501086372
1.11235550688822 3.56627034264877
1.11584998087345 3.52176748779952
1.12602787083518 3.48180128535368
1.1382888468649 3.45540739197423
1.13555410759845 3.44431285989275
1.15778347492567 3.42051121119749
1.17970661807275 3.39980172453438
1.17377273121633 3.37214188137387
1.17590158286356 3.3651719572325
1.20217460306261 3.33314743652824
1.22861069169158 3.31868262111803
1.26344580498467 3.26782950341054
1.27895913140045 3.25372753827448
1.29228180760276 3.22643881399889
1.29752035792288 3.22549180696952
1.31361205208106 3.14443807471973
1.35389338959862 3.11953030190527
1.34598306809986 3.10307742732489
1.37434753571945 3.06224347461957
1.3995692969427 3.05242743668223
1.40230916644469 3.04302703181465
1.40656826333546 3.01874666489074
1.41440441807724 2.99738129295038
1.42230118442089 2.9589984143653
1.45150994644393 2.92932765580237
1.50042249536616 2.91138992279579
1.50934168527003 2.88797181744865
1.53822584538008 2.86904420042932
1.54790958188735 2.85574233594159
1.60978824753363 2.84711989279041
1.64910566143083 2.81412586725592
1.67220623535492 2.81160714010359
1.66498718864504 2.78501463791495
1.70511895707659 2.73415828566903
1.7159334971962 2.75160596552162
1.71655754557749 2.7406608604738
1.71525844687915 2.68917275466826
1.73509330926728 2.66731812574857
1.77955584814778 2.63311317684914
1.81853039634524 2.60982479992854
1.8421456412165 2.6232201483283
1.86297846801848 2.61585168579608
1.91895032453151 2.55778576429477
1.94584340106291 2.52322138490687
1.95543097398233 2.51926739040711
1.97444856056329 2.5076632168283
1.97490898508364 2.50828846143564
2.00842681075955 2.48049045128114
2.01948830209986 2.44945126695945
2.0579518593219 2.41236095793983
2.10735144587444 2.39100111631152
2.12476247409925 2.37162239214368
2.19336450297941 2.38554416172954
2.21244220510724 2.38310866127092
2.2322615362424 2.33906419931646
2.27818960358963 2.32767297739127
2.28133621861318 2.32979074402612
2.28518390641134 2.32811458425325
2.31629148385202 2.29301825608822
2.31737355491154 2.25208559449188
2.30711179026043 2.23264033718046
2.34081147758336 2.22201640949503
2.41349892282759 2.21740551562969
2.43502521281401 2.21465796233315
2.49596944373325 2.17970058082435
2.50307321070573 2.1526437877937
2.50367365461474 2.16511129353337
2.54761944289461 2.14673444458854
2.60450966735251 2.13344533607118
2.6356658962505 2.12562002324657
2.67474815049961 2.11636459961628
2.70859086066103 2.12490065799426
2.72003437641492 2.09648221225858
2.76825682653045 2.08149745482338
2.78338397345196 2.0779185361878
2.8006569046109 2.05906521996302
2.83240608991677 2.03191898033852
2.84263300304494 2.03018211368929
2.86842619961408 2.03691859546334
2.88452770694549 1.99697380695477
2.95500679199592 1.98105052158958
2.98099393493797 1.98248934885348
2.9949229472949 1.98900503885907
3.00068091879987 1.99831463510758
3.03317749062042 1.96624565824106
3.09136189187038 1.96525195687281
3.11710881693149 1.96153389717914
3.16676917260506 1.94730706669448
3.20135813046161 1.93321386024252
3.20300690769044 1.93174098772461
3.22852305811954 1.94802550066265
3.29322956059944 1.92187969409802
3.29192973840427 1.91275877388956
3.31390070044698 1.92623378781955
3.37188861736446 1.93768519924281
3.3737792499703 1.93757279221044
3.40929785147442 1.9443060737547
3.47738774140112 1.91696577567391
3.5048933983332 1.90396296495996
3.54232417590177 1.90053984350078
3.5708095567715 1.90433372793611
3.57784696131584 1.90514566221288
3.60339100959096 1.91650225308559
3.64826845492501 1.92120881646992
3.65125984620706 1.93102836318772
3.65995199027148 1.93110473180959
3.71068540047004 1.94979608218397
3.73852030832283 1.94563228059246
3.75859302535142 1.94265703307052
3.80980375556647 1.95913200343962
3.84691366977369 1.9412846875563
3.91071835879915 1.93717823583077
3.97529435823076 1.95470716728488
3.97471398596927 1.9610130551473
4.00482914738315 1.97296617822396
4.02098715576643 1.96899614095597
4.05893898057646 1.9952278061495
4.10430134677242 2.01681075221696
4.12891505486819 2.00694663811507
4.14689012020772 2.04845684581548
4.17943323230709 2.05511753951188
4.20315004186419 2.04240433960174
4.26172050671769 2.04019449369162
4.28203896880438 2.06830481703867
4.2798989423802 2.06798146539058
4.30926626383405 2.09659217989667
4.34956174893517 2.11372163014259
4.35835188791523 2.12138967827015
4.37668931313026 2.13296288500949
4.41654482833704 2.13016734704199
4.43236579165041 2.13833729746879
4.45218009459959 2.17804475894311
4.48985411308193 2.21121991550901
4.49901936147414 2.1979412692568
4.56011443119435 2.20358219726539
4.59785542773442 2.23026744396681
4.61212250353125 2.25802934895008
4.64574642058222 2.2641138797682
4.69353176853214 2.28102309423175
4.69874763985027 2.28550391562909
4.70834155651432 2.32917643250802
4.70864967735524 2.35575446411142
4.75245952993339 2.34357919951896
4.78370223939449 2.35826023343614
4.82844712758368 2.38448358443999
4.90058700906251 2.41188922920842
4.91636002341748 2.41817973921687
4.91276894193423 2.43236435927038
4.92459385073883 2.465903793409
4.94912198365496 2.48564730258441
4.95635445349221 2.48015982764665
4.97613530935184 2.51496554785627
4.99898840088893 2.55678671156248
5.00639884109809 2.56090882702089
5.10267521568295 2.58591963040109
5.11941228846092 2.60300810716131
5.13888449497432 2.5940919829354
5.20278590080155 2.64922616219329
5.19147138725185 2.69347725853908
5.2073739584016 2.68366628518925
5.23978749061388 2.72263435872529
5.24286913320978 2.71637914343348
5.25558156117644 2.77445816745799
5.2550279084376 2.80932383850842
5.26196654546308 2.80471269447977
5.27363135145449 2.8182394606137
5.2825088819744 2.8543703953118
5.30541417140651 2.86666957265491
5.34018117381768 2.88209263662226
5.43728237792911 2.93925212396202
5.46175604593312 2.94380560847178
5.46211484554959 2.96788994082942
5.50574173678495 3.01624103227105
5.50916333118352 3.03405617066178
5.50838513663033 3.04304386432409
5.48429707517989 3.09096240786345
5.49124789609737 3.11346097946349
5.54338719005481 3.13548286492225
5.58375444027343 3.19600578209557
5.59082162164368 3.19348130032219
5.63147350192091 3.22635781320369
5.6626282932659 3.26982045185513
5.6676156219886 3.27356645168371
5.65397451070253 3.30739586091384
5.6689878424209 3.36536094358355
5.71323507610026 3.36079501068144
5.69838258171073 3.37855959756103
5.69194178898056 3.40072047938015
5.68609494408642 3.42549802928208
5.70232431729721 3.44105472346151
5.73112721262527 3.52055469240029
5.73699701107131 3.51658902227427
5.75805923260444 3.54522284059914
5.7989707472618 3.6374617444347
5.80089237306608 3.65247572637892
5.81739342454647 3.70106746838868
5.84397724624624 3.70357356184286
5.83290501089655 3.74355070806652
5.83564641841348 3.75041245222262
5.82804943108308 3.78105405489174
5.83217410498546 3.81540232461482
5.83940144793758 3.88029714264102
5.84354221172013 3.88643912453318
5.85378329970528 3.91050048530427
5.84681506276082 3.95066430372837
5.84502373597296 4.01361200045623
5.84137870994602 3.99899157606814
5.84676553579859 4.01614496429382
5.91021749035759 4.09890653783919
5.91267195238573 4.14211227698643
5.91284499464769 4.20564685809468
5.91677549235906 4.22549456444072
5.90464000138404 4.26953236690522
5.89742696303584 4.28534519477888
5.89120204729548 4.29339697981779
5.89378134594694 4.32102424814552
5.89229242111292 4.3540325859638
5.88607553613842 4.3721661619763
5.87166376370605 4.39043985288627
5.84834396491103 4.45691368692325
5.85208515401308 4.48023178545053
5.83773752572168 4.544151299023
5.83316613767996 4.58280618493432
5.84936287070806 4.56602178741469
5.83485288425353 4.58227920923204
5.84291571452867 4.63556297079903
5.8450169688574 4.65495642409745
5.86383281039717 4.67487949967882
5.84971374907135 4.74308283522591
5.83110127805103 4.8308693445411
5.83499981014885 4.87956300762945
5.82191707096552 4.88434572174856
5.79658378064207 4.93296045298301
5.78928480017765 4.94816914922399
5.78012741937433 4.95916409346965
5.78275740460062 4.98067678791375
5.77798514808266 5.02244552810714
5.78122985023079 5.04760463990086
5.78620104203753 5.05383888848206
5.77259949865822 5.08612458141236
5.76248014966441 5.13594976456021
5.66599557265591 5.21208704516368
5.6530196892097 5.23623510026914
5.65280172576677 5.24949573022406
5.63467740136737 5.27834910285876
5.63071779811237 5.28689256725298
5.59124162477747 5.34644088449946
5.54184456799005 5.33455421916998
5.51004207847369 5.34381298316005
5.50029718994308 5.34325514159858
5.46440110629752 5.4298992325488
5.45648378804885 5.46481984583388
5.46577054775847 5.4658414628086
5.42515294391181 5.51891890139017
5.39593679977622 5.55486109081055
5.39513905476931 5.54190895181523
5.39411724873163 5.56637211193979
5.38720406889375 5.58341844886603
5.35239084111369 5.62341434036401
5.33008761834472 5.6979720919795
5.26373069440309 5.70789034874246
5.25292382813369 5.71106238195967
5.19303446810862 5.74824827574801
5.1901354855655 5.75561425523816
5.18400100267747 5.76765284048001
5.15834129781515 5.80581781077479
5.15108000293483 5.82005824862923
5.14331830314969 5.81779915463706
5.12462564492295 5.8699279734487
5.06034319664919 5.89776782253928
5.06210950740062 5.8912896851637
4.98689774245835 5.93754147620006
4.98139709975673 5.93477084258742
4.95900437746618 5.96599371583644
4.91439568815162 6.00304786071426
4.91931869055285 5.99694193811271
4.89165795364327 6.03742514109892
4.86777834242375 6.07730725254836
4.87482807366486 6.07376830412935
4.82495538794066 6.11399164946231
4.79919611996571 6.1435164034541
4.80729190158661 6.1341209645295
4.75468655018342 6.1738320068532
4.71020233524802 6.18024310210635
4.68138251479228 6.19011633854527
4.65857815447621 6.19986336226793
4.62796519740127 6.20370101811068
4.6122918455092 6.21321754612825
4.56689384045835 6.24730403672813
4.52627044853911 6.26201414196372
4.51403756858065 6.25744570027375
4.46559843326372 6.27264441631181
4.44277289660761 6.29612727567542
4.41862080937254 6.31452526777708
4.3901807057103 6.33032208305127
4.3504510470514 6.32614643346105
4.33890310496204 6.33236252670127
4.26532286278877 6.37309317615046
4.23864178386296 6.3799360960541
4.24891311412516 6.38151326953894
4.21777638779599 6.3796816465799
4.15068501348983 6.38457925019368
4.07883459946055 6.40968250181389
4.06200254464364 6.41737647577054
4.04644692646033 6.42299684529548
4.02328080700035 6.43081059971862
3.98698091832743 6.43609096012262
3.94811065645588 6.43408742357241
3.89289599813491 6.4307908830302
3.85971808017634 6.44294208087233
3.84300375644409 6.42737251320018
3.79935079821503 6.42078220001881
3.77066836541127 6.4482738239111
3.76156007310599 6.45504569340697
3.70376208734702 6.45940024586474
3.68053320059785 6.46705163770636
3.67520919760032 6.47767357227418
3.59958079081746 6.47748895025246
3.54084965766108 6.46779609635734
3.51837429986485 6.47323012544051
3.46990069467373 6.47408475517387
3.45725202069017 6.45915491993224
3.46141513185286 6.46565467855976
3.39960480519841 6.45854035208055
3.36245044979381 6.43495217429923
3.32609971298451 6.44589780215597
3.27557787288018 6.44753929298034
3.23795084580387 6.44730043645613
3.21829209627741 6.43639025265479
3.19503149704087 6.42499100640855
3.16796256017119 6.41745668659207
3.17259756136 6.42012673496233
3.08804196128701 6.40628963817642
3.07071504245059 6.40364480988708
3.02902281569122 6.39094160981988
2.99948935554951 6.38156783996311
2.99724352174332 6.38627908988315
2.94097839487534 6.37426159637963
2.86860565579691 6.36324386339391
2.86505925175165 6.37324209595106
2.82122689729001 6.35228430922611
2.8112304439005 6.35059205031637
2.77782527114034 6.3257163583606
2.75543757422702 6.29110219892235
2.69949375763308 6.29977087191373
2.70279351795239 6.30249993450965
2.63866389600181 6.29678277002402
2.5902160431196 6.2658993459989
2.58478315522934 6.27851566597656
2.57086326904736 6.24691677635736
2.53303026274128 6.22897660846832
2.5295767391793 6.22638129232195
2.47075039353017 6.19524205148517
2.44782643919621 6.17827198449507
2.4301208531415 6.16723401146375
2.36574388286932 6.14170512993731
2.31049981524609 6.14708195627169
2.3156190423359 6.15455679765794
2.25924984230184 6.1180885909294
2.23712060550912 6.10972806359945
2.20984103622342 6.09040633588125
2.18544812197004 6.06639005909808
2.1837304985251 6.05415980327242
2.18184219127517 6.05777769283719
2.13137875937903 5.99891513312027
2.1099913150117 5.99271137208601
2.09427895839262 5.9789378540157
2.06502325425444 5.96775570510946
2.00197994493453 5.95361686680067
1.9716041364032 5.92095685078146
1.94008889991457 5.88109494422509
1.92771794173001 5.88784689851968
1.89899154033593 5.87669656170553
1.88284033927424 5.83995682392892
1.88072108285536 5.83539495003632
1.86717974872931 5.82411826095374
1.83442082297481 5.7791092716489
1.82035801369228 5.77588252409993
1.80852675154844 5.73951177099102
1.77365546707291 5.70054156958337
1.7744714620664 5.70663285004292
1.74081357492368 5.71884196446573
1.70319040668707 5.6529018110326
1.67680469339783 5.63831716146916
1.66365865755527 5.62986934541722
1.58048628591429 5.59024072561677
1.56215496325702 5.57948673189205
1.56457864167398 5.54514050025997
1.54405522522777 5.53364499443027
1.54034622335739 5.52073753529135
1.52861601472305 5.5019307468124
1.47748821190475 5.46064632614234
1.45112720682345 5.42827320065714
1.44906673653495 5.42619897753235
1.42553643163472 5.37630392769017
1.41890675642401 5.3544226882565
1.40770112489714 5.31587183960013
1.39680564251652 5.30329368027399
1.36821203033414 5.27842522719985
1.36651546113311 5.24994091331563
1.376535257123 5.2403145809315
1.37555076465325 5.24599462719972
1.3090859553207 5.17177734117382
1.33612067401046 5.15855263745609
1.27920900169942 5.1243524114339
1.26687746129672 5.09795803517091
1.26931670648824 5.10692699799
1.23219035536331 5.05609367782752
1.20187259508764 5.00085549124244
1.17428974811281 4.93541434470595
1.18499251904243 4.93654160524173
1.17292479485052 4.88385631072326
1.16138795178246 4.88195722913576
1.16159328951904 4.86762993745227
1.14712233150545 4.84083529831901
1.18673594177679 4.82712096399526
1.17783193899194 4.79992615293285
1.19795173500799 4.73666980738848
1.17320541619513 4.73457761049223
1.14539271389229 4.72732159572841
1.18362001041485 4.62954373925776
1.13822645218763 4.64966517410394
1.05701915927724 4.61884548784307
1.09221475484838 4.54579004907608
1.08737069705924 4.49476232784818
1.07138734872111 4.47559426075458
1.06058415752749 4.45184633945661
1.03757564745691 4.43560633737935
1.00724334586087 4.42882776381061
1.00541600610863 4.42832475977332
0.982603945794125 4.39374321845217
0.993451202555143 4.34708982249923
0.991820268520497 4.34194223948944
0.959462970394426 4.32841745646563
1.00192911033674 4.22454034377448
1.01380079912806 4.20722000841452
1.01145331536573 4.22525072193508
1.01006188901347 4.1934924482394
1.04594876333627 4.13074275447492
0.999651539612059 4.08106100242674
1.0270141568067 4.03578451185627
1.0472287100634 4.04295021332241
0.993573702201969 3.99123888088882
1.03260322102669 3.93410030620845
1.04560328382463 3.91591738495331
0.943196569971255 3.92657789695556
1.05233079816248 3.83804656582311
1.01827652903892 3.85322495024429
0.979611697706284 3.79813226860205
1.00660510228467 3.74515702565893
1.01453721340149 3.72856383151343
0.975818835727204 3.72128952745404
0.927013209262246 3.71640790518541
0.914474488179332 3.67948647143774
0.891373053368951 3.62273050340906
0.877033509851828 3.61267435735845
0.885354064578586 3.62085117257586
0.909027467861218 3.57927624556088
0.932296324975857 3.54583596003663
0.908570039413707 3.51445015986055
0.922849408947943 3.49023432586541
0.935575215572327 3.47687892586591
0.959729261329843 3.45965907760258
0.974714850646029 3.35444566474083
0.97124056215443 3.35832903098237
0.961068635180862 3.35750169378307
0.946868459398214 3.34403726106125
0.965488259947303 3.29893002699401
0.961033741084294 3.26655971730406
0.977299535641226 3.22149005911064
0.989252232240762 3.20231728366584
1.00638702108362 3.18049218743843
1.01312966791852 3.16928554274196
1.01801288354875 3.09864664768392
0.994538044356627 3.07525761072962
1.02342147507355 3.0112241980869
1.04000712508034 2.99560419547571
1.0197217505964 3.0083504774516
0.999958307951931 2.97725918901149
1.00760966337461 2.95996739027994
1.02996386249701 2.90611316005716
1.03957610896017 2.88371797859828
1.07264278121988 2.84020681934316
1.11404244649281 2.8023574196164
1.1581776584718 2.7418496020371
1.17400858617731 2.70469054212251
1.12937796458639 2.71544435563708
1.15034957493256 2.68180434914789
1.1546384908667 2.68612571600034
1.14721344044577 2.654957594179
1.1311177417289 2.59167953150106
1.13857017518974 2.5835992745571
1.15253503034681 2.55850002096215
1.14628933316533 2.54157436545011
1.19959728351432 2.45348851467035
1.22369186066694 2.44459475394153
1.22367842356674 2.42476238530061
1.22067446432557 2.41300734297414
1.29565222924119 2.36515744256388
1.32966803366148 2.33403913688375
1.32719035961514 2.31072129779462
1.29920010116777 2.28878986061463
1.33958390253058 2.29169297288308
1.34573993998891 2.23107952431585
1.32874259965976 2.21286213412824
1.36275106587595 2.19522170583753
1.37694528664629 2.17749778617713
1.38811577765759 2.16036805888325
1.4289120447843 2.12602782159711
1.41551505973218 2.09662999691871
1.46389879483666 2.05367466339685
1.46803418592869 2.07067776206183
1.47668643702405 2.05673716602926
1.54503065366482 1.98112527098125
1.5536051530644 1.99317112177017
1.56830996248115 1.97267294058963
1.59875025295985 1.92788772793009
1.60017584542612 1.92403433918719
1.6274868649217 1.8995067758035
1.63483066651349 1.84152713154746
1.61864467210281 1.82681092146055
1.67674563821693 1.78721803357102
1.69166782390093 1.77949335267221
1.68497363035821 1.7386916825731
1.74943237381367 1.7191004816306
1.76678420384227 1.70188956220263
1.81189718867903 1.69318984346772
1.82531662306836 1.68886954581043
1.82571765380334 1.69013631960895
1.82320733675477 1.69564133619783
1.8824494877908 1.62098503195293
1.8999832621355 1.58788414625124
1.90320173544698 1.54317122337827
1.95897959123549 1.51883737605517
1.95872924354381 1.52882387489214
1.96053825661321 1.52250733512114
1.96279558825749 1.50115138500378
2.04163050255057 1.48720955544292
2.07960752474284 1.46087677039303
2.10666657744797 1.44199564183454
2.11796965734834 1.43164298363211
2.1723403660054 1.39889897759042
2.19860548223165 1.37488461378789
2.21067854287441 1.3764897387763
2.22747679551907 1.35099296379361
2.28810153046054 1.34072418351736
2.31889476560554 1.32102936779524
2.33819815526119 1.28029875210619
2.34448920016074 1.26843994058047
2.34566156786439 1.27814474834016
2.40287356624589 1.25610423774171
2.43262581544831 1.24286141734603
2.4298563237791 1.2443156454362
2.48701135288107 1.20438294811446
2.51416007161519 1.18120484716927
2.52189258537347 1.16843429496394
2.52363860808364 1.12201439828468
2.52421079933373 1.13074697013853
2.62715108034722 1.1381823120103
2.69505598042928 1.11644165572675
2.70003071792706 1.11360742038462
2.69491226041211 1.11724150626787
2.74113245042765 1.08178031589106
2.74077397459247 1.06035493585363
2.76607644737978 1.06832651371212
2.86863980268922 1.0475468634191
2.87079645153974 1.04551758357022
2.88584840857547 1.01778318562308
2.95468477051961 1.00746097123937
2.9304414287139 1.01072295056317
2.99745604356619 1.02422884296523
3.0562850138928 1.0195115383187
3.06752810301997 1.02366384907739
3.06223916765401 1.00744106732722
3.11530817760344 0.998102584484108
3.10311192828369 0.988623623345376
3.16327710503276 0.959369120558065
3.19185887850663 0.936223851019806
3.24317239171147 0.910836786478374
3.23944329309641 0.898729277797239
3.24656358957285 0.891205856302639
3.26441340794867 0.884078496220953
3.32409860534536 0.900775690711065
3.36054387036374 0.888457078820023
3.40248896255705 0.903894509393691
3.44280718553487 0.881686667883177
3.4690250551381 0.873954230278136
3.51411735130129 0.867399505045213
3.54144553957091 0.846755482215634
3.52942730489105 0.824283666957333
3.57030504925071 0.831113697572023
3.62203192903297 0.843933085750924
3.68211659369175 0.863466088643108
3.71666895426636 0.859817347471123
3.74338356844078 0.859835278999771
3.74805869397196 0.857424405948509
3.8013558868191 0.840898930282394
3.82681990169286 0.84279115797864
3.82983327514168 0.843043172652145
3.87836716138031 0.825733055679585
3.90156925777532 0.82685577800785
3.89529656737604 0.829755048190057
3.96279054503111 0.827898325037129
4.01243661492517 0.824200005916257
4.02458799645657 0.813677555884322
4.04828627306713 0.806057457748231
4.09374982451279 0.821910507251399
4.11044247014752 0.819114206811092
4.1571058252126 0.824999107667834
4.19450148247539 0.849507979512277
4.23354752337939 0.837073746931027
4.24281427986719 0.846313116596187
4.25426213726385 0.855346266773003
4.29123171192063 0.873055156144304
4.3041152213818 0.8810236808431
4.31113489948951 0.884469605510821
4.37321941341109 0.852516121847012
4.4094346433595 0.871028439529759
4.46351504274018 0.888405457712684
4.49425375020012 0.872837991944847
4.52312549048868 0.877916449483227
4.52878380436376 0.905656842127131
4.58576192787062 0.927595274171969
4.63681494785741 0.907823612005494
4.65353557076196 0.891953178158786
4.68627514812719 0.92729994158365
4.71939878361099 0.934907113012292
4.71902051811142 0.929407157527782
4.81213495244972 0.97570456018399
4.82539953263383 0.945447994334119
4.81592133890698 0.943492254831453
4.89570181501454 0.988252302214862
4.94068942402983 1.01914118530751
4.92260988974419 1.00932539710266
4.95027314724089 1.02717036744272
4.96745057554948 1.05992552789989
5.0022056375429 1.03287541054284
5.06405795981065 1.04012905023306
5.10140951954546 1.02804392779907
5.11214865684723 1.05538547370152
5.16248187226859 1.0877108790634
5.19402103185147 1.09847025058993
5.21344510903257 1.08336089646608
5.23875872920215 1.09786845206227
5.26159372293298 1.1071365546548
5.28009421984166 1.13508617383923
5.29327720090905 1.16238265427718
5.32741089077653 1.18949278714982
5.35152651431665 1.16286447851165
5.3752439579635 1.1927185646276
5.41189379106126 1.21064349942649
5.45349176538535 1.21323307330854
5.47566984512873 1.22767676617247
5.47275042149641 1.22600700553683
5.46648068643833 1.2216022191642
5.5584816453996 1.28226154455964
5.55510648323608 1.27717182320995
5.59381795118426 1.30555067055956
5.63688642761201 1.31839658548219
5.65805353495659 1.31260152912755
5.71156574537264 1.36532679877008
5.7429321186747 1.38243776130675
5.72901016103792 1.36285718247191
5.76968220426866 1.40063189977907
5.80955794777216 1.42268860638099
5.79691195931086 1.41293484603007
5.842691951454 1.44422780727077
5.86433757508076 1.48937542967228
5.88638472271817 1.49465285486705
5.95610656495208 1.52041133575706
5.93255650392907 1.5345718832154
5.95470501423761 1.54009652807602
6.00584429272001 1.58031623313087
6.01582989600743 1.5953278208733
6.06448123283101 1.59534988994415
6.09881756938585 1.61206563207804
6.1014144274493 1.66714300210863
6.1295220525831 1.67365899045118
6.14640986834998 1.68196009262425
6.15189229587122 1.70981025696611
6.1540829368215 1.71008559292303
6.22223100517274 1.75342478162987
6.1986271043686 1.76943039515081
6.2154500238331 1.80319579399258
6.25036575598218 1.81837831713834
6.28381505363987 1.82805424023186
6.32445271191362 1.87377552533325
6.3536515871303 1.90014102492518
6.35812814613611 1.89275798181684
6.38703541334038 1.94313925563464
6.37120412320607 1.96523240259598
6.3616063670483 2.00267150912482
6.38071098274837 2.01713177715711
6.39985625959537 2.03030865237824
6.43567523052874 2.08723511551316
6.50391959656202 2.0685344527097
6.53442831084336 2.14699056791294
6.55564441965633 2.16171110981813
6.57803827613947 2.18340534307767
6.57676038615893 2.20701633301723
6.57619956317594 2.21430605586626
6.59220243985669 2.24924836812503
6.59051517325563 2.2600780461581
6.5907574584717 2.25434879043883
6.57238285983882 2.3160501667684
6.57720731716512 2.3710431368276
6.61199976406764 2.37824854049981
6.62657340029019 2.41864987673836
6.67049816193821 2.44840384258065
6.68656250239788 2.48301989283302
6.70193766771606 2.50175398327754
6.72894724717393 2.51703421433932
6.73495450772946 2.51498242300664
6.75319616311144 2.56979049420043
6.73672187956932 2.57088644343338
6.72038397951698 2.62206001806423
6.71375963957125 2.63664405248328
6.71979819472018 2.62534603946217
6.71583322913944 2.68537380511962
6.75241405821096 2.73907861446729
6.79287257280947 2.7617308295286
6.74664690735702 2.7836642968699
6.79029099551737 2.79512654324556
6.79380538722054 2.79568021465615
6.74983552942812 2.87499578869249
6.76348098127234 2.89341290761464
6.76362696510422 2.8826488603169
6.7945107363533 2.93135233319727
6.79285052306953 2.97876874109815
6.79660593289347 2.99551404315191
6.82275048330847 3.01236679498997
6.82781879248225 3.03451866285694
6.83430934551633 3.04570314186153
6.79981464185597 3.14561561056869
6.8144502474541 3.13301570704609
6.78361395563028 3.1621369822909
6.76962456119133 3.24612005592325
6.77360642153848 3.2450219600711
6.75670766658901 3.24966780937822
6.73223574438797 3.295648693891
6.72572076329429 3.30129069683325
6.7060397905463 3.32215339371468
6.68693554088391 3.382517927933
6.68109959502368 3.38955313527696
6.69959205823066 3.37432690238683
6.67145803242369 3.41448874631406
6.66468275189671 3.46420671225124
6.67678123119383 3.49341169214236
6.65854506288547 3.53506801346953
6.66226329924722 3.53886783528169
6.70947555863398 3.56285013574928
6.646906729016 3.6048453782782
6.64044767646967 3.61902605964169
6.62520446153788 3.63020310118401
6.54986066138698 3.67216066973636
6.55634740209445 3.664451988545
6.53908985409139 3.68266254493627
6.52687560239386 3.71846052449187
6.5258598171912 3.72769732483352
6.55158322755245 3.77219523602742
6.51125398315522 3.82676475262014
6.50622321851887 3.83283394033642
6.51180180828176 3.83156693801941
6.48259204247334 3.85770383908503
6.41868719434269 3.8748176448703
6.36147554801826 3.88166450497259
6.33628844165931 3.91454783337998
6.32143519014785 3.93938601941134
6.29553774741417 3.95146893439359
6.26039591909304 4.001017253955
6.29133475723777 4.03333404403336
6.31598251931582 4.0445793355933
6.30288551682675 4.05670683700019
6.24540028951102 4.08283560548746
6.19351303011824 4.08786485780103
6.20917307568658 4.08904882580114
6.1786152220232 4.12811171315876
6.15987177443666 4.14206303101184
6.11837853921306 4.16431371490988
6.11859888888439 4.1779369570715
6.09172372596782 4.21368098852255
6.05953855151853 4.21089800517975
6.08074133533692 4.24088726347607
6.02336212885182 4.27895271042251
6.01480096309103 4.2639973639873
5.93616703559761 4.30664952300949
5.96141792311293 4.32171536013675
5.95963409682176 4.34161009046673
5.94648866361025 4.35819377595811
5.92288194629809 4.37790852464151
5.89647119690848 4.38735700887225
5.87738497702554 4.41010250783269
5.80208439331713 4.43586585291116
5.77369901003081 4.45236633361138
5.77064689460182 4.47704530945685
5.75494247474641 4.48493986221626
5.71733845388376 4.50521570711366
5.66474767317469 4.52633756934126
5.65377123080762 4.55644827322086
5.66325621779504 4.57430354485493
5.63022792928462 4.59495699770097
5.63907922060803 4.59837419227184
5.61827684469523 4.62056272881506
5.60566846510607 4.63183888291053
5.56808296770757 4.66128251964885
5.51016155771954 4.66517110357761
5.45900832990615 4.67724234523075
5.42710270352179 4.69889928165921
5.43666652660789 4.69953281882125
5.44021588834539 4.72101540333122
5.42572172294799 4.74257056494052
5.40361520298589 4.74123753454918
5.37160963570186 4.76581090743154
5.35179511536812 4.77170137374322
5.28158539039182 4.79224869273775
5.24294053232368 4.80934387355024
5.23628231611746 4.81422736795088
5.16587058455734 4.83011657260267
5.13452819490802 4.84004444947687
5.1337073212883 4.84367255412934
5.1159820635044 4.89168788088422
5.0671803092037 4.91186191355623
5.07418214652712 4.91126251857431
5.04655103788941 4.92865992109394
5.00879770984029 4.94590998668295
4.96639339371931 4.95809506874694
4.89584499909179 4.96314709435968
4.86926988008384 4.97076644521226
4.88632321951057 4.98683936574378
4.86022458499006 5.02264263056662
4.8538549842137 5.04478638370217
4.85636213169941 5.03083799374027
4.81419105385213 5.04184402364585
4.78869391874718 5.05568312171415
4.77718825896959 5.05822884575378
4.69525209171584 5.11716836673743
4.70604608306242 5.12968507913116
4.65948252371663 5.13339230373958
4.6464683068241 5.16456444338031
4.58593609638035 5.14622495022518
4.59210191809594 5.16399190216014
4.5689821600202 5.1884965103856
4.56998787622847 5.18183778602124
4.524132364684 5.20253217497421
4.46648551510883 5.21226489397123
4.45653503440904 5.21493060090634
4.40986436712902 5.22742182668243
4.38925182340156 5.27677552497051
4.38059320077337 5.28492258898132
4.35356589796215 5.29855217685434
4.30445172120293 5.29224706447628
4.3013841869935 5.29002210868782
4.28753209206053 5.33740987703279
4.227317977581 5.36330179653847
4.22431165575585 5.34401757824737
4.21465673300854 5.34442122533631
4.18401117472342 5.36195999567124
4.15094363051472 5.38396360011683
4.07552992784797 5.38850734637242
4.07332656857425 5.40379385444033
4.06227066833774 5.42260684198036
4.01260689446062 5.45150098541626
3.98703705616708 5.44492360853438
3.97053926307391 5.46082781941483
3.93927710805839 5.48756221041271
3.93414247204795 5.49398862022382
3.87300935433822 5.49907249389144
3.81692926734153 5.50514288050942
3.79817994058912 5.50344422878713
3.80475578175693 5.55585999996683
3.78476690147202 5.56591789420446
3.77839424839564 5.57135333862088
3.74335150285724 5.59301785991129
3.71014477466237 5.58922634037303
3.70497928996576 5.60178564325248
3.62937664597536 5.59392300882301
3.54741626626171 5.6341014838291
3.55874256592154 5.63219011830674
3.53501259650016 5.65581803626741
3.49980265006846 5.66648405674407
3.49539580981553 5.6809802798042
3.47284593365208 5.69016511861524
3.45220096775045 5.71827831958588
3.45299829863528 5.71033875182018
3.39903688347372 5.74240468027058
3.37211371478722 5.75479847470359
3.36553413729647 5.7557303892772
3.28607297025178 5.76234009585573
3.25835844431553 5.76771918601434
3.25462985308517 5.78212047981777
3.22851269561826 5.80671181390573
3.17161892314436 5.8177155420466
3.14975771827218 5.83473453304833
3.09558311508439 5.85004157750618
3.09250527254225 5.84646430612219
3.07533468412697 5.8382890401951
3.00413929965895 5.8539855719137
2.95860911207335 5.86044241867588
2.95717030935467 5.88950537302057
2.95073660143857 5.8930467048184
2.92714314131818 5.88398360237659
2.90856379158629 5.88795517014744
2.85013803540155 5.9439182830758
2.82219742235184 5.93516418553861
2.80128239116412 5.95794021746722
2.74873839940514 5.97279867596649
2.74141632602886 5.97871907642138
2.68484128212117 5.97010774119535
2.65818085161532 5.98207941504648
2.64955817121583 5.98622224601306
2.61576611166303 6.02231191929384
2.57284894379463 6.00808645525037
2.55259145304896 6.00117244075082
2.5249508227415 6.01085438744311
2.47844570483222 6.03874613229822
2.48047449025558 6.03998295314383
2.38699916780313 6.0408735566249
2.38443812992024 6.09064774482652
2.39044329316855 6.0759550363276
2.31471940635989 6.08263317867138
2.28912005928129 6.09047984865808
2.26666682858427 6.08649651512649
2.19449360161774 6.09238120466615
2.18354368566459 6.09358857041068
2.1991442759146 6.09948377081366
2.1598183390282 6.06802408861442
2.12941639213047 6.10461927181552
2.08634146770683 6.11524226391882
2.02480163852979 6.12265387905193
2.00398294107929 6.13305502429213
1.97867707363348 6.13526366335944
1.94532524675715 6.14114797118283
1.90987941135997 6.13132668450295
1.88658021638237 6.11914070954737
1.84140481431122 6.120593659951
1.84007347003019 6.12376915090474
1.81002754441794 6.12184595669964
1.78537009129988 6.11465537133403
1.75289871346494 6.10955075911095
1.72930256398555 6.11954907325745
1.65988013868266 6.11387975850305
1.66055573211675 6.12292511023907
1.6564216532909 6.12638941503881
1.59340389495427 6.11748881877624
1.61399135254578 6.10313072479916
1.53799792910601 6.10632385793067
1.46925046838751 6.11222268217806
1.45036666505281 6.12149013129067
1.42057596756454 6.11954240585779
1.3867331343844 6.0966020340076
1.38645509854349 6.10826866659679
1.36479533156252 6.08820074565975
1.3975330449355 6.05946087497289
1.37229103057854 6.05492853929505
1.31700727684105 6.06061185086632
1.37578235782567 6.00450794958351
1.32776749389633 6.02799831262893
1.26871496485344 6.01954973713339
1.28132477929358 6.01433498053046
1.28467242968135 6.00194185487725
1.13379908617946 6.01013757918298
1.06886016623236 6.02140155117463
1.0467330740561 5.97792816716154
1.04238703485296 5.97669103342047
1.0403922769451 5.96956617508782
0.991332517834316 5.93991784313013
0.964983200711566 5.95385470682796
0.949242959138953 5.94030922595813
0.9311709109417 5.89468419197605
0.919533563243172 5.90369796551549
0.920434006200376 5.89494861585692
0.812318993797551 5.86963303162363
0.800995091591358 5.86935748756171
0.801094638089438 5.87670085976603
0.767137731796554 5.84813525344751
0.757364075518185 5.82653892850722
0.732467933007164 5.78351569307526
0.705116777349339 5.75354808678997
0.706884278518362 5.76913400918853
0.705594479524614 5.72638945169103
0.639741508476135 5.66631134270241
0.617000847418788 5.70077352885314
0.613512043372735 5.69703633530449
0.572628777950357 5.6668280279232
0.549871986243479 5.66203176642238
0.534700051858916 5.62990936406884
0.519445942010016 5.61944441086585
0.518399434671131 5.62002803342922
0.512675309684454 5.599075994305
0.494041895936334 5.5436567659314
0.492084131499597 5.55363719921058
0.462355507749265 5.46759832386738
0.421185229628684 5.4331354316868
0.413662582622571 5.45079442887878
0.372153536814449 5.40569622783963
0.343658333248774 5.39519724482052
0.315710762168806 5.39744262376976
0.280235255679436 5.37789696255834
0.283952116263472 5.38102968139175
0.277415468089503 5.37733662734312
0.272774034432099 5.28418312441187
0.279810978133714 5.28685295229347
0.27428931696658 5.27121907694563
0.22026729166937 5.17924930469188
0.224933183352608 5.17530957706055
0.22629120911502 5.15276096438625
0.197945556519379 5.12800569753344
0.191615272451435 5.12537403101068
0.183745604823626 5.12227392924569
0.143394574323015 5.09780401823642
0.147830948697673 5.10471938317299
0.14532493211296 5.09471263229551
0.00439574017911459 5.10842008405033
-0.00841598045874825 5.10625911116688
0.0645500626513744 5.02621418483839
0.0617667752414932 4.89059532139841
0.0660661890762158 4.87134340376231
0.0621265879475357 4.85833664024132
0.0674734048107242 4.81080877661942
0.0673310863499301 4.81856419663174
0.0518353544771393 4.79344777362335
0.0411066827517446 4.73240663627714
0.0336322695161972 4.76254251748824
0.0359170832657965 4.69277492785536
0.0401154607360872 4.68142745129158
0.0512712206309089 4.68974803418118
0.0459700187818686 4.61167981231666
0.0736240690154601 4.55494494602467
0.0743271027792947 4.55085170979138
0.0510423672088183 4.51651564538696
0.025618800577337 4.51262498252773
0.0228981457664288 4.51329424353672
0.0116591764319414 4.45763123369942
0.00928693116357149 4.44881488182059
0.00924093184260899 4.43915005109631
-0.00990090164279644 4.37513534512675
-0.0173746291934869 4.32873869508961
-0.0114829321957672 4.31212259121313
-0.0532508207772495 4.27143188421175
-0.0316262285897349 4.26683701349687
-0.0311602310718397 4.26023632046833
-0.0430252094051453 4.18873361645286
-0.0278582165438661 4.14374524659042
-0.0317024334229399 4.11769813491498
-0.0287716045528166 4.08645978615155
-0.0305066534944087 4.09087229350399
-0.00332983232334794 4.06651799087045
0.0149341953735034 4.04645330181722
0.0292521760672053 4.01106440320549
0.0498449640632734 3.94400087876316
0.0402484769845648 3.87726961056956
0.0145716840840828 3.89439926297438
-0.00226519317868856 3.88153326894597
-0.0293319517726962 3.87573822262332
-0.0508440744561547 3.86815766170499
-0.0327687250651447 3.83237067118728
0.00913308367982424 3.76637815015681
0.00632096935226878 3.77463400099292
0.0321866331780356 3.71293129388015
0.0373282842363953 3.65558103971834
0.0467451887763413 3.66549994925347
0.0298498909949347 3.60253529816039
0.0216048258707215 3.58338038202193
0.021720840655933 3.58887123558952
0.0297019448449074 3.50523481571137
0.0735972804177676 3.47561088579118
0.0741559326507168 3.47728709458488
0.12717749792952 3.39882865777855
0.149470307780796 3.39037422275686
0.141924837728694 3.40181400419134
0.135256517368967 3.31334521212586
0.129263929615006 3.3144746946949
0.129345932203543 3.32017982047399
0.132930868279382 3.30630890246706
0.125951324443167 3.26986037297979
0.141171365011491 3.25028308133944
0.21387768274539 3.1656748369666
0.214124681518042 3.16659022249844
0.238590503570673 3.16082973444393
0.303829104784703 3.09080569158121
0.308692651323325 3.08658274448184
0.320567438465964 3.03637268419609
0.359995347742735 2.98444194858287
0.368317091363449 2.98890320992128
0.376955987747916 2.94473598593331
0.372794431839482 2.92980124831649
0.377285600004396 2.93541929166535
0.440026135332938 2.87507584922593
0.514103848601644 2.85180529934359
0.591915476903626 2.86868689789578
0.499419402905881 2.81474676443661
0.522469488355483 2.78447730486342
0.617938071480602 2.79841638967843
0.555146934730702 2.77783363130114
0.551318264048416 2.77241652968451
0.668222861819593 2.7348539382177
0.683868157467062 2.73172260889019
0.697664732388402 2.64780463292293
0.750744466082887 2.64135372171955
0.734437801659894 2.620738498271
0.789231769493089 2.59153910526203
0.794985368999009 2.58352420462961
0.754166009881268 2.57374195265615
0.813090461460627 2.53099357146439
0.827696378751449 2.52729008675413
0.832009144693839 2.50926696167667
0.842487877170649 2.49160412755871
0.847681702088521 2.48322101574422
0.897487770943426 2.470677015777
0.924975968151323 2.44667718716274
0.939102908636378 2.42805562534458
0.986730496837237 2.42252821639515
0.978546950998139 2.41524911247978
0.945303685418734 2.42183117836235
1.0105512757152 2.37138876463255
1.02679270533697 2.360902058866
1.04427628142564 2.35584840731661
1.1139494840752 2.32701753922231
1.12217796854961 2.32199251059682
1.15988652268021 2.3195900402459
1.17868431297877 2.31916372807706
1.20298872938388 2.31243806074995
1.20545855295022 2.26725744886758
1.25301560538064 2.24089754590992
1.27332928030688 2.2513433352723
1.30695060850898 2.22858640611512
1.35222721772664 2.22587303413945
1.34129975635952 2.23093447555813
1.34014824418595 2.23211143624265
1.3993310510007 2.23116137662555
1.43197422308372 2.21332111674077
1.45044768427097 2.20293709412061
1.52325869270713 2.18867792263452
1.51679225915789 2.17952709730722
1.57334856564834 2.16442183632666
1.60490445124666 2.16372715446518
1.60012378017703 2.16121821988973
1.63473413215932 2.16799001235745
1.69340901523267 2.12635760427309
1.70285340677111 2.1230121092185
1.74659779273223 2.12892761885765
1.75609580954316 2.14012759544758
1.77402504630997 2.13755967362603
1.82701172033571 2.13318944118317
1.8661833745767 2.11919352583609
1.86958911339634 2.11810813198938
1.91318207340541 2.11913822572738
1.94765617844872 2.12538900318893
1.98596137318743 2.13053772264825
2.00470267536806 2.12082006452166
2.03212489713247 2.09886582138136
2.06198251919823 2.11263137224023
2.07826220181245 2.11842067308532
2.09794252281536 2.10465275517207
2.13661353248775 2.12028353221439
2.16999072416776 2.13196894855342
2.18231888219669 2.12038001869782
2.23228545330269 2.10502697965427
2.26476895982273 2.1236501884136
2.26624259597553 2.11088677295333
2.3373151531556 2.11279360660571
2.39786721102151 2.14283546236256
2.37061354442402 2.11907986923578
2.44255984203043 2.13376358410507
2.4538183487137 2.1412929246695
2.46629161750795 2.14921766831261
2.48945473364711 2.15467327004769
2.51408928565271 2.16519881683513
2.54087970466581 2.17649784994614
2.55430946862103 2.17281105397861
2.58234785221112 2.17977058346695
2.65022307433613 2.19137076665927
2.69842374303934 2.19383465778623
2.69078890866344 2.19676113725106
2.69237223830863 2.20667895816591
2.74718897131223 2.23915028041224
2.80116844111598 2.23097985640974
2.84003104539512 2.22924926889264
2.84612065010824 2.23078659948412
2.85469512148625 2.24708506258446
2.84280423910181 2.25691964792936
2.92917018282035 2.2482289363665
2.96907329279227 2.26535900227428
3.0184397211398 2.28532536646858
3.05169605500666 2.30134178009663
3.06236659895794 2.30204376863385
3.08942313438921 2.31158638938419
3.11842286784297 2.33862690527365
3.11774328398221 2.33185921692439
3.14334434197573 2.36552869603674
3.16404237369221 2.36859528389452
3.16971882990937 2.36380633805746
3.22833426203854 2.40393232766068
3.25123901932927 2.42943383477998
3.26222440891012 2.42094630006493
3.34457567126857 2.44778457996434
3.34361691508143 2.4851785582661
3.35561632744477 2.50126230377554
3.36000413910971 2.50329466537002
3.39003195909141 2.50583528640708
3.4407626122024 2.49169629192429
3.44400280807712 2.54991753127691
3.53207155442126 2.59647967492952
3.53359466702918 2.56526971341334
3.54323884763696 2.60952864883811
3.549847599167 2.62389401325628
3.57472859039259 2.63306810914276
3.64031547990414 2.64869968964943
3.68016098956768 2.66614219533204
3.68093231517257 2.6677203851171
3.71407633602851 2.70644960540714
3.75310017603587 2.71790694865637
3.74096762858215 2.73543129893032
3.76481041623241 2.73845821355131
3.79758049525272 2.73830893965545
3.81741167587014 2.76577148639889
3.83407429810123 2.81261235166115
3.82756742043271 2.8055530669574
3.81452648860376 2.79423980782284
3.89885415773141 2.86071562636945
3.92427647252147 2.86923223386013
3.92243223645847 2.90818623452869
3.91882658242963 2.93721463279293
3.9994847649883 3.00175607157821
3.98961730301964 2.9860744096992
3.999457588567 3.00740428284871
4.01719687592723 3.00391570753171
4.0615924607015 3.03766359362581
4.07512329437163 3.08101386504831
4.06732763461241 3.07333102808929
4.0899138543212 3.10437695714102
4.12102178018185 3.11891683380107
4.14738304996175 3.13320443261386
4.14590519298995 3.1695433129869
4.15274793353444 3.19407356715059
4.15274235473306 3.19482672411596
4.17329460121523 3.22601807668794
4.21580051870394 3.28222385548406
4.23468360927525 3.27656757157572
4.29771385386313 3.32590982459866
4.26461489318488 3.35029803942612
4.28046070555946 3.36536813481039
4.29617896803778 3.399971337028
4.31895880350655 3.41961267169358
4.32223874842458 3.43965069197126
4.32890793084878 3.46869714020339
4.36023483262583 3.49354390303605
4.35231642846213 3.47812408355687
4.3537289876474 3.50435695265933
4.37862778548631 3.53009426159364
4.44902106630404 3.58987708429019
4.48670479779677 3.62751188916807
4.48905600045873 3.62609656897694
4.47833632438971 3.67413685711965
4.49476894152627 3.70710855121373
4.52319974201737 3.70748038073158
4.53730093974074 3.7297817661047
4.54638548626727 3.74466550584559
4.55486267753703 3.75763337559033
4.55642106347907 3.7718493874409
4.58637330987901 3.85597976390367
4.62792138608492 3.87223034902605
4.66180568793716 3.91011447340634
4.65532802069063 3.97216009928341
4.64288975253127 3.9841903793184
4.64729951863162 3.99154411648877
4.61480728259855 4.01115801736012
4.60726055927551 4.01779491200197
4.61144686735125 4.0310044012291
4.60965354221049 4.09909254487577
4.63314318590295 4.14861659284558
4.67109352420447 4.20677584280637
4.72003169182912 4.25321860148869
4.7288872511326 4.27112617170796
4.71969975743045 4.29266140104781
4.71271053728235 4.29436244811489
4.71794074007528 4.31645716920698
4.71034511730303 4.34719747183582
4.71037505835212 4.35916536196316
4.72444511605815 4.41090739122389
4.72352313216754 4.4470556501659
4.71039994876659 4.47248691373319
4.71643609097612 4.50667553916486
4.74496284463005 4.55301309600874
4.76821164651966 4.57721065682527
4.76486502591323 4.56604877019965
4.74885190917934 4.66147588114104
4.75931974622768 4.67334751767738
4.8023211009551 4.721578432939
4.7679505205071 4.7462405431585
4.7641386306747 4.75059198204572
4.79546386690006 4.81032019892274
4.78958372001031 4.81171001903529
4.78715412839312 4.81165917342701
4.78322217987333 4.845009294755
4.77170583481809 4.91896592401734
4.79168072835359 4.9186702533678
4.76361603794166 4.99291151790946
4.78279235664285 4.99279797318847
4.71544379959229 5.05629668481598
4.77164221619522 5.08750423434017
4.75826009551438 5.10847254038839
4.76823099458694 5.1066521555061
4.78212771307417 5.16324668310772
4.78715659096118 5.15582830035464
4.78720821249296 5.17409844436305
4.80258569754307 5.18400236096624
4.77974029032456 5.25462578660165
4.76748616518238 5.27225204128543
4.72955188707512 5.36899630214492
4.66272415814091 5.4037033458298
4.71644462821679 5.42331370965221
4.71197828244871 5.46373070245509
4.72562887693375 5.46645019314864
4.73440838867249 5.47789378280355
4.74292904490243 5.49729479929039
4.74865175713082 5.5122592338553
4.73824703678813 5.55159278578226
4.73345449325504 5.6069228083062
4.74797430740575 5.60212339577079
4.75022033024345 5.65337965741479
4.74036548614707 5.69782339153347
4.73132298516227 5.69196062413529
4.71035456269257 5.71634502704358
4.6731734460763 5.786036161773
4.67062856975455 5.79442905198477
4.6834989084232 5.82194474488507
4.66850634899458 5.85161222070977
4.66928610382325 5.87520434101361
4.64733632245171 5.92216778244537
4.65783452955773 5.95525661754868
4.65653400435788 5.97010295969076
4.65785770648137 5.96781478572013
4.6140362891843 6.0333230840054
4.59353521594168 6.05218337209961
4.56881675690336 6.0958672331128
4.56447139472139 6.1165390576607
4.56402258381641 6.14321611756416
4.51866524002561 6.18259937309601
4.47459639532871 6.21158957991143
4.47387593554441 6.21349151840991
4.44111725655466 6.26051852626273
4.44731155732244 6.27519329854662
4.42909478409009 6.31428966105305
4.4257562641756 6.33892703670967
4.4353024729436 6.33826051768959
4.43944300430624 6.37565277198379
4.39135899693457 6.41445533776372
4.40575981395817 6.45527582958656
4.31855990836613 6.48906839076004
4.3323587228943 6.5075275722565
4.32506257081822 6.50432414797725
4.32869162017875 6.54755263967451
4.3217769526369 6.56087957460262
4.3157116627281 6.57556349535357
4.29110423914014 6.61654741069526
4.25202842912188 6.66467131650608
4.26685226874908 6.66828793416632
4.19340260417958 6.7036072242892
4.19292255307476 6.72880189477371
4.17473016430483 6.73992790050689
4.1229819153476 6.80666763038471
4.1229819153476 6.80666763038471
4.10466971099456 6.82602876091721
4.08956372899416 6.84498302916767
4.08488293974491 6.84678534014947
4.06615727274897 6.86644244341557
4.04056365240423 6.90292532052947
4.02669566767112 6.91025804219483
3.99553740139282 6.96723266920967
3.95771963286792 6.98534499263682
3.95236734679492 6.98116828757149
3.94149376449381 7.00404852658127
3.90271606641673 7.03334876752227
3.89336474378079 7.02617285169268
3.85841250576088 7.04874910123246
3.81302634962481 7.06007075228313
3.81302634962481 7.06007075228313
3.7462629508155 7.10305040575881
3.7350975099161 7.13462410323999
3.74240950899302 7.13147155809003
3.64125137629856 7.18230017009231
3.64125137629856 7.18230017009231
3.64674237837237 7.17721958940526
3.61617961283698 7.19675274653367
3.60935399937184 7.22134650891322
3.60935399937184 7.22134650891322
3.53484152381924 7.25453719415655
3.51606905225256 7.27413168408057
3.5231828753935 7.27193479424411
3.46069778473113 7.29183483012917
3.43311560425924 7.29595338844984
3.44227633586934 7.29405622087433
3.37975081928254 7.31097024796669
3.34066673002714 7.32743389284677
3.32392868973439 7.32748612226517
3.28634022427694 7.36676556441057
3.27950403249687 7.37984597345305
3.23568041198015 7.37467124576723
3.20202825840971 7.38517000133982
3.19682152464477 7.39626795506885
3.14606362221489 7.3895844598834
3.11939249439305 7.40878858339523
3.10751293420688 7.41890066712854
3.08160936624108 7.42060539190985
3.03453384905301 7.43035873967039
3.03634015340499 7.44097461751597
3.01233423961021 7.42619762483678
2.94718854065444 7.4256167355947
2.9468370910128 7.43231167103894
2.88325084591334 7.43606232267024
2.83611643123929 7.44519474414771
2.83621233664024 7.44797259724273
2.81950780471144 7.43408101677491
2.80087723745191 7.42116935730595
2.77570341875568 7.4278789908119
2.71813154356868 7.42185012859359
2.68304713370967 7.42338722924942
2.69147215007333 7.43371897286118
2.63482724481305 7.40736580783818
2.57993369650485 7.41757693526918
2.58232907451779 7.4288730035369
2.54853627553932 7.41050475388708
2.53143731863389 7.37575778101859
2.53024142237393 7.39467278242139
2.49287040822655 7.38355743583781
2.46489992479643 7.3844066630575
2.44818526651083 7.39656697399669
2.38907697548162 7.36428289673319
2.33907500796697 7.37242335194803
2.33467010104457 7.35029864838974
2.30939755046707 7.3368911646126
2.29349323736931 7.32167601839732
2.28452013706413 7.31023277629434
2.25791659697377 7.29570620439409
2.25069814053224 7.28461896971333
2.2209713130336 7.27610655211838
2.18668775804698 7.26281373371869
2.1423896040951 7.27213818509668
2.13193424049186 7.25923415477971
2.11639625449757 7.24494606057931
2.07101018471559 7.23316527480827
2.02893908356883 7.1874186388896
2.0175010618425 7.18357153311577
2.0147313783218 7.19142364330084
1.98676700984308 7.15276027818477
1.95031047285694 7.12176400401455
1.94133284579682 7.13462924027456
1.91917874848719 7.11645885309277
1.87670595499593 7.10324590615221
1.85616078902687 7.11261046784217
1.83960805433465 7.076522621041
1.77869719291929 7.06023955650248
1.7495820591312 7.05312534857066
1.74554605744212 7.0256158155221
1.74640156728798 7.00445906102509
1.72814671856651 6.98445357710161
1.69335910976844 6.95269029131722
1.74924181768796 6.94708578727543
1.73675834113585 6.9507974717736
1.70909394782393 6.88671585592121
1.64950510062318 6.84647196942714
1.62188103804857 6.82131545256306
1.60147834300128 6.80391619160083
1.59564939131733 6.80155527010634
1.6040171334862 6.76237406880809
1.59525465691898 6.74001841153554
1.57364728735555 6.73408862548551
1.55265590805609 6.6816008278075
1.53936597734809 6.6476303068526
1.53473543477434 6.63801552990334
1.53967669452699 6.63409046335893
1.54158446730127 6.56369087090478
1.53811870697741 6.57058001056158
1.53476660011839 6.54941459491475
1.53275567578964 6.54354117594033
1.53683764885814 6.48467511940603
1.48636919374233 6.42429176191925
1.47592834388214 6.40825392349591
1.49712163517292 6.41643807049459
1.49502142522553 6.37893465512566
1.47598132875244 6.31839266652488
1.50720716730212 6.35533569724323
1.42921526750306 6.30695111399291
1.39175311844894 6.27505568202693
1.39213795503436 6.29009563197617
1.38706019887487 6.19810206417192
1.38497860693967 6.18483968248158
1.37937629652617 6.18897265601074
1.39805055972134 6.1190523013432
1.38139625878091 6.12222988013949
1.38525188438452 6.10108113883531
1.37235384974352 6.04088285917866
1.38929412862609 6.02940231039982
1.38197228736717 6.01162590880095
1.39183202182009 5.9496376457524
1.40646411498831 5.92183869512405
1.37586140380026 5.87743199340157
1.39400091657017 5.8395387512113
1.42367995209401 5.82589480886182
1.44954801061373 5.80309164301322
1.43713536327797 5.73567792331271
1.4280591925158 5.73083012210691
1.41660743407114 5.70984644381003
1.37329043298915 5.65345974884488
1.38977347370821 5.64910154731046
1.37446321936308 5.65049693008305
1.37603126309116 5.60329042755383
1.37233066147827 5.62135135039741
1.36639933690462 5.56549628837796
1.34588512994819 5.51952436852807
1.35070968302724 5.49758015161186
1.36036225643774 5.42739734570746
1.36715033439846 5.41316282109594
1.36860155126306 5.41910262883191
1.38489666875192 5.39361526937868
1.32432874773677 5.34973739062902
1.3227303708082 5.35083741260392
1.32374898570475 5.25375105227733
1.33779050820953 5.22016445614293
1.33364034548044 5.22381645742893
1.35928925882288 5.17949121418889
1.35866278106158 5.14182878252359
1.36322281705122 5.13214551530924
1.39116310113364 5.08444230245372
1.37369655380468 5.0558611150145
1.39519854666299 5.02701959737122
1.41434270810132 4.98877985691168
1.3852445156266 4.9831343402191
1.36419918706651 4.97921683496092
1.38901656095099 4.94651812330352
1.4491839489543 4.86659254460045
1.43353345187403 4.86304544199775
1.44150217983124 4.82646111995145
1.49393361527522 4.78413970847584
1.44487827816979 4.74159687432388
1.44842912211096 4.70831758062837
1.44947551667763 4.69661342226044
1.4687368756358 4.64568335425798
1.4617644492366 4.62921150872607
1.45565157367537 4.63351475808898
1.44659229542767 4.58216918332982
1.50610725363052 4.54348625267984
1.53380689511442 4.53370415647534
1.53717706447349 4.49507838272506
1.53632215383246 4.45687626280431
1.5315823655385 4.43723659118194
1.52290491791188 4.40922154951606
1.53944154381547 4.36639729375408
1.54338929742712 4.3508537361735
1.55719517391997 4.32923780523802
1.55111826078437 4.29559707839912
1.57519131423241 4.27358789976456
1.62256752471921 4.21711056909705
1.62858214604362 4.18856373417538
1.59753665506619 4.17625668325683
1.60704065648903 4.1543961999353
1.64789434507119 4.13486865742724
1.6471451964168 4.11196866490665
1.66140636127982 4.07793226300101
1.65237321724526 4.05354342455463
1.65795315699745 4.03357361842605
1.72480133595286 3.97774649067895
1.67324964749308 3.94993907432723
1.6795765821631 3.93171992798894
1.69910346828714 3.89715885648367
1.76132983372864 3.86226473072165
1.73703556652222 3.84051917143765
1.8012221007921 3.80015853958339
1.82370960568295 3.79653608354953
1.81485938519339 3.74702278659344
1.86047235646509 3.70192728228601
1.8496056430906 3.70087597019329
1.87671795005835 3.6712059587961
1.89833133092631 3.6409795253042
1.83384465887412 3.63282489945973
1.86969504445766 3.59923886094871
1.89140161217631 3.57834665364643
1.89869133770654 3.56006880150182
1.91233780230282 3.52438459913139
1.98781987062743 3.48987745375352
2.00083839920566 3.49186967091365
2.01571109458196 3.44407478794367
2.03328855838241 3.40082310050943
2.04481646024568 3.38631494077951
2.06230218208702 3.36177993200927
2.04201371817493 3.33269728756883
2.04628329342319 3.33511118365331
2.06191433425475 3.29926014214939
2.11145330467633 3.27939606561844
2.12986679611313 3.27570246781668
2.10177761259381 3.24804178402727
2.17728454673698 3.20634887754978
2.22389540318488 3.13615891259236
2.22040075997398 3.10766787575704
2.21968218383019 3.09706854652098
2.28815727619525 3.10862210020281
2.29826379409839 3.07751635780815
2.28558610928807 3.069382778856
2.30646936472367 3.03513183597241
2.32801726144259 2.98839419066898
2.33291743290832 2.98596722010511
2.3483024178046 2.93932534877862
2.4099346216001 2.90914619296047
2.41474978660202 2.90424417672478
2.42703364293861 2.89730027107936
2.43832598557067 2.87947090486883
2.47538085008497 2.86490863289571
2.53197590823229 2.85255962993349
2.52842468291636 2.80798401369791
2.52757946909652 2.80984172633414
2.5486252125933 2.76912452422608
2.58676391592646 2.73430819940867
2.59802424623847 2.72520785420839
2.61684669793806 2.71138948131902
2.67831607615236 2.68493046993461
2.67664562303824 2.67267640302374
2.67875732321549 2.63773882526803
2.71876602324334 2.63877896238147
2.73146126927596 2.6185886758508
2.78835022521174 2.58569219002997
2.79001710871925 2.54939053982527
2.82689375770988 2.55342647157885
2.83369891428384 2.55029434895808
2.89770096406966 2.54460989534332
2.90805280978434 2.51973463347461
2.93710456920057 2.49645686702378
2.95200482764673 2.49192997083882
2.95091436972227 2.49840738785576
2.9854707604715 2.45938140150346
3.04279114246715 2.44933212647603
3.06203445546996 2.43857473711032
3.09274686389837 2.43556588113015
3.10392128254172 2.43890275872825
3.14182843801955 2.38575982587654
3.18778004729906 2.37071989444737
3.18815756326984 2.3818171428675
3.23322650374246 2.36518150323666
3.26249223589995 2.35110287640803
3.30777425769994 2.32932207888036
3.32159353026861 2.31190558767673
3.33566431363616 2.3397234289584
3.35573045398482 2.32814152994507
3.41958209482431 2.31869371426473
3.45699151663667 2.29875058701159
3.44847769295933 2.29932908800275
3.48054915071819 2.29640846054897
3.50972907768019 2.27230937410708
};
\addlegendentry{$I_{}^{\text{EKF}}$}
\addplot [densely dashed, very thin, mediumturquoise100181205, opacity=1.0]
table {%
5.22986889752214 6.77406394060522
5.21542651388934 6.77725969249774
5.22531076465458 6.77746722778275
5.23642557440653 6.79566298129568
5.25656034240562 6.79189053047184
5.25143626010228 6.79342414604385
5.25611448254405 6.79044337977163
5.25289491178397 6.7787283625006
5.23736788825006 6.78258020534554
5.2257224491158 6.77644017331978
5.22404658226604 6.76702245434858
5.23862692915879 6.78000609147472
5.24773963824483 6.78514058361074
5.24617877903965 6.79688653479589
5.23486791750059 6.78557115720071
5.23315575232429 6.78319083460669
5.22591469159292 6.75868394779842
5.22554443100401 6.76464812697442
5.22621431744904 6.76515099381714
5.21784482336469 6.76264708229721
5.22182417878947 6.77786359616865
5.22250278142782 6.78163276962382
5.21556450484713 6.77136880850542
5.22120843808864 6.74979628468768
5.22197224577802 6.75492807450502
5.23474609730711 6.7780310830199
5.24872905110806 6.79096479873178
5.24872905110806 6.79096479873178
5.24808891065861 6.78818741635034
5.24690656914537 6.79362591014007
5.24690656914537 6.79362591014007
5.25296795534176 6.76351205032192
5.24213478034861 6.75854755688175
5.24213478034861 6.75854755688175
5.22182969123307 6.78322570396679
5.23474030292719 6.79304410202907
5.2249071092223 6.78348947185918
5.21938652123651 6.77812183275851
5.23704373487518 6.77810419313074
5.23105454746981 6.76739894074443
5.22468813496547 6.77499240967478
5.22754812114026 6.77161007109096
5.22819482858513 6.76833508046267
5.24200258103081 6.76396556115439
5.25435148316886 6.77239283021354
5.23569743919336 6.77294765837028
5.23376886504069 6.78731334953569
5.23254923614694 6.78689981882837
5.233393161591 6.78367455001356
5.23940010317454 6.79115153699869
5.24385933291175 6.79883945776269
5.21984598231151 6.78873740885239
5.22683510356468 6.80086136708243
5.21325283215377 6.79685317588633
5.21980818263462 6.77657375264795
5.21402409581117 6.76876282265383
5.21402409581117 6.76876282265383
5.2110931594505 6.79551807707903
5.21760355020927 6.80231396613562
5.21760355020927 6.80231396613562
5.2083062896333 6.78835105217245
5.21036333980524 6.80201755311631
5.21036333980524 6.80201755311631
5.20023717021281 6.76424087559918
5.19182092588635 6.75007885540488
5.16925665923912 6.75960504047434
5.13696468735911 6.77471489734234
5.16627164897376 6.77152875099225
5.16627164897376 6.77152875099225
5.11567896239298 6.78575350432864
5.13789078591149 6.78649236456262
5.12131373895688 6.80355147374096
5.10626475671351 6.79577831565592
5.11151405006677 6.79958959304072
5.0962186365497 6.77888811055593
5.07453520947253 6.7748828097323
5.05556973723321 6.76673776705315
5.04740195312673 6.76643541080591
5.03806280683307 6.78349594851455
5.04002412261615 6.78496597838338
5.01138234470702 6.79924203779791
4.99765211810679 6.77667951475117
4.99087309420325 6.77444759171718
4.97448279640083 6.77769619506837
4.95677503898846 6.77940114096181
4.95471968263235 6.78183350867184
4.93350100430526 6.77591106313787
4.89310081726608 6.80440584014891
4.89310081726608 6.80440584014891
4.85891517188194 6.79265745266908
4.8572178567445 6.77087731844249
4.84411416555835 6.77277188824541
4.82816106221012 6.76995288595008
4.81356150654751 6.78430905819717
4.79594681434031 6.76887465382914
4.7743787443924 6.76062323711107
4.76171351515669 6.7647006957764
4.74293584343068 6.75888287896621
4.73852402200527 6.75761494609397
4.69895599193118 6.76717793453654
4.68825462391612 6.78600434207275
4.6700540673751 6.78541270628658
4.66493256978303 6.7823936420525
4.63376798821206 6.79031777534564
4.61278358044035 6.79241294708749
4.61315891319657 6.79327960184479
4.5849504551413 6.781706715397
4.57680538541605 6.78477041099202
4.58946961845961 6.77590192374438
4.54337134140334 6.77582765183733
4.52507488892318 6.77703147160142
4.49205567208516 6.78351245017733
4.47632435182791 6.78951433615164
4.45325639682928 6.77721259552269
4.44750958312411 6.77400011362892
4.40447559647285 6.77479848159884
4.39462724281367 6.77471148173426
4.39831975578348 6.77770554138804
4.35158763468094 6.77585546899854
4.35724803256937 6.7810129494133
4.35724803256937 6.7810129494133
4.29325805600798 6.78071204734758
4.28010236066424 6.78320322760841
4.28010236066424 6.78320322760841
4.24208394835399 6.79523632069132
4.22967958376399 6.76500164952702
4.22967958376399 6.76500164952702
4.17858729769014 6.78212733059049
4.16478871219121 6.77940502972608
4.15816647890104 6.77309091459469
4.09938296939784 6.74145319995757
4.08004943229902 6.75725362203558
4.06630457553404 6.77844068313889
4.00742800947034 6.76137662367444
4.01580161143743 6.75614303233215
4.00988633586398 6.77671115611509
3.97777979704917 6.78446544440999
3.96872089609985 6.78824309991173
3.93980728989324 6.76798127326845
3.90788101177751 6.75746410071628
3.89929959854283 6.76250141362751
3.86035783845301 6.75112318749918
3.84648628201155 6.76236622253866
3.84045095357692 6.75685464396233
3.81095769083971 6.78546289539271
3.76977357512159 6.76418271694842
3.77050811100997 6.76677999607121
3.74651386067222 6.76579875708081
3.71418441985374 6.75558726229437
3.71418441985374 6.75558726229437
3.65932729520996 6.75144640774766
3.64814071706597 6.75087528467246
3.64814071706597 6.75087528467246
3.59928062913728 6.74787263163068
3.57127219070175 6.74703978708753
3.57031496997533 6.76770456302901
3.55150895853487 6.76822533704313
3.49732265920787 6.74751550488044
3.49732265920787 6.74751550488044
3.45878868260163 6.74911878874254
3.43692445989016 6.76078195903104
3.40218702360405 6.75102449880304
3.37677521308942 6.75588076606297
3.37042042885265 6.76231410279525
3.37042042885265 6.76231410279525
3.31464818395767 6.77741588049706
3.30222682053558 6.74912994216109
3.28774050806832 6.76633633454235
3.25095531021466 6.75892578184336
3.22732148210147 6.76840975655873
3.19775808732223 6.74458590656146
3.18176050642966 6.75606426578119
3.17452366734866 6.76587770543627
3.11950424464655 6.73795058989321
3.10029448902245 6.73042894875841
3.06808906314467 6.74070292994731
3.04524746508439 6.75492918835982
3.01010225024978 6.75293196801968
2.98975561584221 6.74379434569207
2.96458949015224 6.77060268671315
2.95451432989358 6.75408521961582
2.9471423510195 6.7385046412406
2.89703714169452 6.73054796396167
2.84869969413636 6.75375100273905
2.82939634379732 6.76457620954144
2.7946477957872 6.77307128215409
2.79013738425737 6.74620924894543
2.77940273465836 6.76202326133563
2.74936276239995 6.7676561489699
2.72048450988719 6.73242069611179
2.69457296426722 6.74954219658738
2.65527546412311 6.75552014942984
2.63338916255868 6.75291629895997
2.61207562110856 6.74724041354248
2.59539798622297 6.74934195918482
2.55978338011541 6.74345446514167
2.51517357105067 6.74262322573389
2.49258398237871 6.75297943802286
2.47546657480294 6.74206417293478
2.45030777188577 6.74208279709468
2.4385313199562 6.74205170116067
2.41295911721171 6.74193762168485
2.38621843421074 6.72258831360733
2.36974510982697 6.70690483541074
2.35741686223697 6.71088959035818
2.33938340763436 6.70218240567019
2.30049518587475 6.69782894811398
2.2907052359024 6.69755979623682
2.21802421577069 6.70798891693015
2.21603432133426 6.69304068124209
2.21568921733323 6.69058478614239
2.18382438783618 6.69194892918572
2.15655796984952 6.67643396280352
2.16209548669834 6.66659053756899
2.09811929418986 6.66982853251085
2.05607722417101 6.65991786672523
2.05607722417101 6.65991786672523
2.02673438627824 6.63960987856902
2.01357480059894 6.65190978384178
2.01357480059894 6.65190978384178
1.90303867894569 6.65083944224288
1.91247960754596 6.6302795292182
1.91247960754596 6.6302795292182
1.88825643950513 6.60749671741169
1.84391964468155 6.59534855828459
1.83714822331441 6.58193948647944
1.80129938755022 6.56904293335613
1.77713826604237 6.56713231845208
1.77713826604237 6.56713231845208
1.75846873695342 6.5414980373682
1.67975375384435 6.53391663216451
1.69559523032327 6.52534432566778
1.67408480620026 6.51510895413386
1.66098313038036 6.50809021872066
1.62387042235863 6.49627147145411
1.59556707773969 6.48359280826289
1.58932111236278 6.48123321426825
1.60491955557239 6.46153860089021
1.51058423097782 6.45925907549897
1.49700987556509 6.45962432860353
1.47734357487319 6.41747672439849
1.47453399733471 6.39970622637413
1.47618166742154 6.39684493698858
1.45325626226777 6.37351608451691
1.48407359266589 6.36969615037994
1.48407359266589 6.36969615037994
1.4482206322198 6.34831445676169
1.48426962951307 6.30808439451411
1.48426962951307 6.30808439451411
1.37218909311087 6.27516081805681
1.48317371030227 6.28427666821926
1.39054829253578 6.27125291538982
1.35056785735409 6.24981925103378
1.35056785735409 6.24981925103378
1.35056785735409 6.24981925103378
1.31686681421827 6.2049353067517
1.28076660570793 6.18499825618879
1.26891283231841 6.15188888615625
1.23042778299317 6.13075408133902
1.24839497250735 6.10296508801336
1.18281871710327 6.06137871340019
1.20354666529908 6.03348853521575
1.2517652392482 6.0204810428281
1.15929115955231 6.02052079320728
1.23487273316129 5.91049979337779
1.254435739599 5.88461675328953
1.20738717028822 5.89644119055892
1.15876312800202 5.89509940914283
1.15876312800202 5.89509940914283
1.0850821906916 5.85068204344525
1.07321642549437 5.85166475119176
1.07321642549437 5.85166475119176
1.02030343052814 5.79340071196768
1.02030343052814 5.79340071196768
1.02030343052814 5.79340071196768
0.979427100271432 5.75264264866347
0.979427100271432 5.75264264866347
0.979427100271432 5.75264264866347
0.961437644537288 5.66118998887468
0.95614958833326 5.65285738828077
0.975549481177744 5.58311776217502
0.933745189992515 5.52718366953403
0.933745189992515 5.52718366953403
0.894049105819533 5.51206763794024
0.857924150396515 5.46397823405409
0.857924150396515 5.46397823405409
0.861547794077959 5.38869532680939
0.860275601538952 5.36492602650065
0.860275601538952 5.36492602650065
0.862779480958737 5.30151176021466
0.852375930075992 5.29862734557641
0.849321150266208 5.30314588036198
0.849321150266208 5.30314588036198
0.82162259248025 5.2638301244471
0.848392681532784 5.32439998054829
0.818707042165108 5.22317796600536
0.804420690801576 5.20829588675893
0.804420690801576 5.20829588675893
0.779963958793366 5.09052727896134
0.760196965159503 5.06540740150705
0.760196965159503 5.06540740150705
0.784880958344966 4.9831540819744
0.781038607176733 4.97469554982703
0.781038607176733 4.97469554982703
0.800357703910114 4.92997557906092
0.820126259706737 4.90453776711809
0.820126259706737 4.90453776711809
0.801911359985633 4.82968053507588
0.871919930095316 4.77425940357913
0.93971450195093 4.73293369171523
0.846055728914259 4.74531401158663
0.826825490248491 4.72954565050194
0.826825490248491 4.72954565050194
0.879990294927367 4.6109953153253
0.879990294927367 4.6109953153253
0.904332282675519 4.56904881289817
0.895428342623013 4.51798066603036
0.895428342623013 4.51798066603036
0.913516206303075 4.47507954024692
0.900073622712043 4.45718576555047
0.900073622712043 4.45718576555047
0.862440380464713 4.43374104830964
0.82747006255103 4.426558501584
0.82747006255103 4.426558501584
0.873010286560009 4.28583669602917
0.900698640017843 4.24978663515158
0.900698640017843 4.24978663515158
0.905617710875762 4.17964333651702
0.942624645342145 4.1740540511639
0.956542792737522 4.15930060574422
0.956936403066428 4.16012432269024
0.938057000815815 4.15587827054971
0.923447323789409 4.13843771286932
0.898954951883946 4.08726473930781
0.916685990796207 4.05560059198475
0.925327896734773 4.0431965343921
0.897881523626317 4.01054317892764
0.959213163140865 3.96496851167069
0.971500480137762 3.95527378083773
1.02715457734736 3.85521249949824
1.03080279694966 3.85734975406708
1.03035316845021 3.85835831823578
1.03305987589269 3.82856177681901
1.02051061448143 3.80387574324047
1.01921245248797 3.80136149659961
0.981654467748445 3.73163087767535
1.02449609548001 3.70595011087195
1.06145988353363 3.64502934582753
1.05256469031986 3.64046144812914
1.06508323564406 3.62517743071089
1.09726849643873 3.59306361469326
1.11960204953907 3.56917646601853
1.12098005277798 3.52507575703747
1.13000461453736 3.47216849633335
1.11972256302471 3.45898847909695
1.13809878720431 3.44479912940633
1.1641992213602 3.41144182313578
1.17442813657565 3.39394358396304
1.16594645170577 3.38149191301751
1.19770934950718 3.34433852682757
1.22379564523271 3.32616970197356
1.23683409018176 3.32291793827858
1.27610511898602 3.26173832986456
1.28054931612221 3.24479465538615
1.29101428026226 3.22353636661319
1.30282687867526 3.16523538922781
1.31995543508632 3.14167776703085
1.3447859838566 3.1330798925672
1.35368536500514 3.09250994556173
1.38604759315763 3.06148160543334
1.39610765355005 3.0541171871821
1.40171936398731 3.03840697823802
1.41016994851687 3.00261515341426
1.41421151829851 2.97291830492157
1.41731405895419 2.94430170785198
1.47855951623282 2.91735198589436
1.50725450373531 2.90145815923636
1.51003454029915 2.88734478405421
1.55456152892479 2.85947380733989
1.59441376522428 2.85273049120687
1.63350584624172 2.8543237964802
1.67391896649735 2.81800443260668
1.68009476887936 2.79810964254889
1.71130926681024 2.78133629541683
1.73356607631197 2.71564685244102
1.7283025514347 2.70711275499066
1.70858772400915 2.6950225390951
1.72010998661397 2.67467427136662
1.78267558661102 2.63353748132429
1.80414609361219 2.62021629033941
1.8156847610152 2.6138815138923
1.85033599931196 2.63394306480572
1.85807182582744 2.62897073307656
1.91128628074642 2.56332909032175
1.94001874831815 2.51625342765117
1.96280117683405 2.50446425559609
1.97016259098523 2.50704745824372
1.97996137792874 2.49413665090502
2.01006241267751 2.46569111385347
2.00579870366781 2.44484858000413
2.0544256241851 2.41049720433038
2.10598138319209 2.39307863410628
2.10856397445881 2.38204012004839
2.19734654791084 2.38984746706648
2.21853191870768 2.37514541820401
2.21715617671814 2.34849408374748
2.27441783258807 2.32843041058385
2.2806674822992 2.33118866780218
2.28541405416267 2.30651223998273
2.30856440051651 2.29934923905344
2.29615408845184 2.23791987357517
2.30880982049656 2.22742260539632
2.37710639303579 2.22096005550375
2.43238164467431 2.20958419977672
2.45919896067682 2.19386822357024
2.48977830181134 2.16883009790369
2.48664637337382 2.15678610572519
2.5170590397891 2.14847181796907
2.57040083478784 2.13774700043689
2.59017650919567 2.13971998521975
2.61520850960039 2.10626727222287
2.66599272997702 2.12047280238361
2.69641088407816 2.14034442561421
2.74791588564071 2.09507329726799
2.76609459971891 2.08577887741687
2.76887945155606 2.07704416674735
2.8057251303475 2.04333872716322
2.82830529447782 2.03144006076823
2.85406919851292 2.0376108583054
2.87716842645516 2.02584912321941
2.92580681761057 1.98438537056134
2.94453772353187 1.97948701461866
2.98804625470085 1.99492946866216
2.98884602345141 2.00695718185976
2.98849708624388 2.00811672302081
3.06654781616235 1.94891257368737
3.11314017907947 1.95495552401638
3.11702409414006 1.95571487379602
3.17688916859878 1.94724588442821
3.19743256035971 1.93005150289666
3.19931080567365 1.9283024304789
3.23052212644171 1.95614569884803
3.29211125548521 1.91563562392472
3.31660256591861 1.92142424322531
3.33879982361991 1.9311491680729
3.37095182473563 1.94039082072851
3.37095182473563 1.94039082072851
3.40735248337011 1.94495280765228
3.48438797026557 1.90672914180734
3.5281362761927 1.90136506833564
3.54981186808397 1.90240031057513
3.57512878372239 1.9057594289817
3.58904878771591 1.9078077668272
3.60537162346526 1.9205138580408
3.64343668186179 1.91932502927783
3.67348014245794 1.95122548650406
3.69974998808631 1.95867678643905
3.71861512486407 1.95487941482206
3.77214921150514 1.94225240154692
3.80836134280634 1.94174026528755
3.85312907115014 1.94167547683868
3.88432397792695 1.9286109751559
3.93421792880891 1.94885173276731
3.96323346315702 1.95164605962538
3.973423246518 1.96722648209275
4.00887471225539 1.97339201266619
4.02177705395664 1.97503956497474
4.06062491774294 2.0055624800473
4.10351684577077 2.01334831198757
4.12831335287617 2.03742447343609
4.13406548177239 2.05325897096101
4.18469157146037 2.04898270760665
4.24897603472647 2.0451444377685
4.27594462108055 2.03623296150352
4.29001292107831 2.05785098767641
4.30684047452338 2.09218486024151
4.32023998511272 2.10692420378821
4.33772464026438 2.119293619772
4.3641985909464 2.13123297722678
4.386107630044 2.12976960301186
4.42377065713013 2.13766707950766
4.43888432954453 2.18362136257838
4.44177506928809 2.19044554039345
4.48097593013454 2.20808952234701
4.54110646199778 2.19806875049524
4.5759070993099 2.21234497575561
4.59495072189206 2.22918016513749
4.60985224098743 2.2628628482431
4.66496190667642 2.27029870353507
4.68440483583887 2.27307476799734
4.69000814020331 2.29375160329758
4.68592393956217 2.34522787519224
4.68438713154278 2.36087014743521
4.74379985503503 2.33888595709958
4.76532697120239 2.35281508261189
4.82229315125177 2.38353285599628
4.91146164781989 2.41670601610091
4.90449690757903 2.41805323022308
4.89997511457246 2.42676701174566
4.91493756694176 2.46369906677495
4.9428927785246 2.47818310418243
4.94761806884676 2.479981384808
4.96808630664394 2.51206895559973
4.99786851637275 2.57194031080873
5.04282690220369 2.56958737188357
5.1046452595466 2.59346286991185
5.11317878943202 2.59320173907812
5.16888691057647 2.62280646501787
5.22762762951079 2.66645406723798
5.22671129100764 2.68451691447337
5.23339507136427 2.68942280390627
5.23597338771108 2.71592914416865
5.24012099427225 2.74185763579755
5.24087858213259 2.78715102721618
5.24849344997413 2.79750119468581
5.2545269092283 2.79372136675986
5.27480737019033 2.84052257095325
5.30453644568877 2.87329087029683
5.32299341245117 2.86452036839973
5.38519878252684 2.90763682451412
5.45026356661145 2.93176118479792
5.46402403390229 2.9355189896227
5.48864642906771 2.99161181080733
5.50901281343379 3.02300866802439
5.50382616292545 3.0275050819584
5.49583618828564 3.04363701803226
5.47314113837349 3.09053687916901
5.47892452686746 3.10754772610537
5.57687887296011 3.15308460983736
5.57792237258402 3.18624647921034
5.57633034778006 3.18845809518224
5.65867447731613 3.23312080070819
5.66381605595045 3.27026189341838
5.66733691715641 3.2879278595668
5.66145814339311 3.30276831336689
5.67934910476916 3.35870730867489
5.68873050429677 3.35179724065141
5.68570872861527 3.36711148170343
5.6794902055681 3.39916722157262
5.67782953482261 3.41211208883431
5.72546204286493 3.48161071534223
5.7266580297838 3.52039164006375
5.7266580297838 3.52039164006375
5.78556770339847 3.59250265758767
5.81621157226868 3.63980486436472
5.79465840823707 3.65882351806075
5.83401302094438 3.68975776239383
5.85653897661528 3.69398539711642
5.83515914206591 3.74626345439911
5.82824191859356 3.7702096295062
5.81090352432818 3.82067627483629
5.82797822419609 3.86878660484567
5.84106959154198 3.86966409810403
5.83179450704011 3.862255674994
5.84474921884047 3.90932166388142
5.849321558375 3.95780529568756
5.83776374900234 4.00093692644399
5.84008169021454 4.00600742687152
5.88456507731458 4.05752297401374
5.92405566209715 4.10355615894227
5.93922764261252 4.174972214263
5.93816800349542 4.23818811091001
5.91912010797738 4.2632277199397
5.90277542038061 4.2769505072111
5.89288438616331 4.27037161312455
5.88957703307288 4.31096507019152
5.8926197251437 4.33465831510581
5.91314129751697 4.37985654199232
5.87526800083369 4.37156422363089
5.86987727630717 4.37679969709789
5.83761426998394 4.49211710285202
5.83585325488107 4.52106642742026
5.83406702678716 4.55976833189442
5.83919375446928 4.57244513537793
5.83295991090481 4.53618500016568
5.83662785045149 4.59002178199945
5.8448416992845 4.62801819377321
5.84692548392054 4.63654173677718
5.86877081376835 4.70863801940222
5.84507998340046 4.75691058229007
5.84081630408945 4.8687125943372
5.84321022824809 4.88580527333604
5.8158220094089 4.89536385089036
5.79427408588171 4.9345370493554
5.76790584927403 4.94368755245208
5.74382550620108 4.94936968608315
5.76434401770919 4.97641315855851
5.78090853706622 5.02024600887906
5.78681843493634 5.03466990610099
5.76668575645054 5.07048703880696
5.74491843335595 5.11614510567402
5.73569289754015 5.13773675832429
5.63575975314002 5.22322232147606
5.62117650270199 5.24787395215069
5.62006760474693 5.25134147710657
5.5837451028327 5.28458787627686
5.56067704526019 5.30433628466692
5.49361872276951 5.28523638504179
5.5247609797299 5.33071961751172
5.50384674373999 5.32794198076581
5.48596697847986 5.3812152606371
5.46741462446726 5.4336283953452
5.46729196535385 5.45628765757592
5.46265598606422 5.49122371526362
5.39824760738289 5.52620377147761
5.3923490807208 5.54260184195546
5.3923490807208 5.54260184195546
5.40010894133265 5.58626622923977
5.35762522188994 5.63147935453618
5.35320389827648 5.6618960167235
5.30336807118147 5.70752584107576
5.27600424901827 5.70933095828883
5.22776635350313 5.73193781148242
5.1903466570128 5.75276544248639
5.20155428529371 5.74874655710863
5.1758296530238 5.78269271958373
5.15769838527772 5.82357291078503
5.15565247390965 5.8299488769323
5.14068894090243 5.85827082279297
5.08692861171828 5.91116965773642
5.05791017219608 5.90635249568778
5.03203026495741 5.93144183898885
4.97764495368834 5.93468761809775
4.99668881875412 5.92629560824474
4.95212348134617 5.9810284904137
4.9112318777027 6.00409836791743
4.9112318777027 6.00409836791743
4.89579211040637 6.04522009367516
4.88058440781184 6.09176055410856
4.84998385058711 6.09943728728742
4.82471689185375 6.12278566537761
4.80788420037259 6.14358085539882
4.80788420037259 6.14358085539882
4.7519598817191 6.18001629444062
4.7090473414541 6.19356388969526
4.66600225274919 6.1996881060618
4.65132409747517 6.20531158239637
4.61198177191644 6.2171359197277
4.56920819129798 6.23078737414809
4.5581456959566 6.25597974911028
4.53111135428058 6.26811236088435
4.46302151772979 6.27472462566489
4.44772077639856 6.29379511253608
4.43755233677589 6.31031521924186
4.39542403205582 6.33350746595081
4.35965096125506 6.33062319974979
4.33247212106528 6.35040042567302
4.30621206062946 6.38020517526623
4.26312649876849 6.37433995868085
4.25057121638137 6.37848326388031
4.24054143232909 6.37505645307927
4.1689045134688 6.38143144441058
4.15247946995935 6.3855932863415
4.07433021443363 6.41424013183595
4.05383136425889 6.42598378309111
4.05055389205516 6.42817073934109
4.00066411064609 6.4351832326718
3.98341130379216 6.43655710962845
3.92835357854163 6.43376154329624
3.90661715063028 6.42945555475066
3.86336731111294 6.44212165706044
3.80709808174931 6.40791476427053
3.80660996377266 6.41594839842573
3.76050724144198 6.45465232199375
3.73335205280562 6.47173999368634
3.6995247087631 6.46838952579234
3.67283183218648 6.48265148899823
3.61229636916385 6.47226318264822
3.58881189512977 6.47387108552271
3.53472940182783 6.46885225166336
3.49383838973624 6.47925442586944
3.46844335707582 6.47095651701
3.46698925011544 6.4584008782366
3.4317168320146 6.45507019931164
3.38135829525368 6.43653287033397
3.37556623123971 6.43518493333604
3.31703432179539 6.44653416684587
3.26490214308961 6.4471050457695
3.23562979511785 6.44735680181668
3.21883365006714 6.42154769238405
3.18997412277019 6.41893340403789
3.17314208812201 6.41706560426572
3.10800264122221 6.4088832816182
3.08459784185142 6.40845002761354
3.07951630050187 6.40557520159714
3.02990039276164 6.39108388833484
3.00464543288543 6.37842035271406
3.00324255175057 6.37680422557682
2.91256528164013 6.36147056926252
2.86706062957185 6.36909280241824
2.86706062957185 6.36909280241824
2.81175037460215 6.3367479249267
2.79819801975002 6.33052095103487
2.78916307349472 6.32772673268924
2.73897224911838 6.29886923541389
2.70009048707815 6.29850494674406
2.65019699384974 6.32415361721971
2.584256951908 6.28508420393161
2.56678115006822 6.27341298887997
2.57267673913485 6.24885952905006
2.55827024354174 6.23591140694122
2.53087512615753 6.22784300140081
2.50525045551835 6.21564783159421
2.45347666833963 6.18831145664557
2.45505790228456 6.18460247253105
2.40661177783266 6.15351468452569
2.33968830681576 6.14806295846173
2.32033241074494 6.15756174050799
2.28744428828696 6.13092146314388
2.24659520543395 6.11193853241863
2.23037032642981 6.10903796879143
2.19345165686622 6.07662010007025
2.18545069636794 6.05802607289857
2.18482750283613 6.05598326637986
2.16573269347594 6.01152751247145
2.10358828885692 5.99789581163039
2.13960787690677 5.98514486030647
2.09439981536568 5.97683146410469
2.01294708987105 5.94656646457718
2.01294708987105 5.94656646457718
1.9685391768014 5.90954298060503
1.94706323445686 5.88713583949034
1.94706323445686 5.88713583949034
1.89691105422523 5.88186754092194
1.8914987882498 5.83265020595511
1.8914987882498 5.83265020595511
1.88528573278475 5.80100173233196
1.82598165105648 5.77417427081373
1.82598165105648 5.77417427081373
1.81668365589347 5.73879527097688
1.77678759541293 5.70674159102389
1.77678759541293 5.70674159102389
1.69998478288954 5.6597895695218
1.69446724990845 5.64282827625964
1.66333300268789 5.63085971397393
1.65451883575407 5.63315228583879
1.58373181841592 5.59565408382477
1.59472461368582 5.56323024580198
1.56944865422846 5.55003378831383
1.55762307759152 5.54402437861882
1.53581989719582 5.50317916437581
1.51207578615406 5.49407665773486
1.46591506109708 5.46189687904623
1.49196701259019 5.40697934178085
1.46204870668557 5.39885698661814
1.43713437900251 5.38408767562116
1.42359522178473 5.33633770207894
1.40706702301611 5.30773850324351
1.40341007756993 5.3031164269529
1.33508142448009 5.26368318388823
1.36605635035488 5.24917050304805
1.37755026152182 5.25323348762486
1.35168705869097 5.21972463580807
1.3041727254432 5.16996262621137
1.315752114562 5.14661373855654
1.26725447225863 5.13055816315808
1.27203940229503 5.11315760766868
1.23900606680019 5.06995560016271
1.20891649083504 5.03191295585072
1.19832452222361 4.99486495465839
1.17145426286768 4.9297657066791
1.1857325695772 4.94099677463355
1.17004608504986 4.89128217054826
1.15402026740019 4.86840013392004
1.15851123765736 4.84965482947079
1.1990278344328 4.83391115551282
1.18413168378279 4.81837087576479
1.19225555063412 4.78297624293551
1.20482533200066 4.72236546279196
1.13560730728356 4.74159360357128
1.1081091566927 4.74957560147907
1.18962053534291 4.62063113640356
1.05556643240105 4.65963930152436
1.0383741026777 4.60345498703155
1.10774714016377 4.50678385669699
1.07139641677457 4.49587966896539
1.05875556138079 4.47555124310821
1.05657753101547 4.46851262810519
1.02466809845222 4.44911126759351
0.99842498234735 4.4492835729589
0.995016974511068 4.44899791389557
0.973137766914546 4.40581955322493
0.99286195504437 4.35688707048589
0.994008059669592 4.35143715277082
0.950306169903073 4.34710213013689
1.01290978677886 4.21144244737607
1.02130028646206 4.19368216429066
1.02937285586348 4.17752976457005
1.04323693496696 4.13476065802121
1.00891705875219 4.12335944366083
0.949179538778719 4.05985620418815
1.04570410913885 4.04745312617997
1.01718186522164 4.02714726884575
1.01070825411622 3.96090287939495
1.05509076937508 3.90217001262244
0.98892590822888 3.94131801219614
0.985821395842166 3.93975837882522
1.06768588275294 3.83776090328751
0.988660355795723 3.87448976436922
0.989542242574757 3.78065246505353
1.03130525640452 3.72628051568913
0.999491277334724 3.73782028960529
0.929813667527119 3.74039641108194
0.896934400513458 3.73394326905106
0.878636490560847 3.67604515402775
0.868462610027873 3.63837211981975
0.86223290643171 3.6268034992117
0.858450755246472 3.62972321752225
0.914290863708473 3.57599311880725
0.932565372394256 3.55659225790956
0.893884849530723 3.52338323101886
0.929219696694938 3.48702518976543
0.947940411185394 3.46883194633645
0.973680007044028 3.36602830049686
0.963528022579513 3.35897820442353
0.962468329801012 3.35883590425159
0.935803705002163 3.35952610297536
0.946508299176976 3.33137049849724
0.95192307425822 3.27425827443412
0.936918856579478 3.25861013292793
0.97382053293091 3.21969505373884
0.994897590204769 3.19569288491929
0.999805115150086 3.19090077500498
1.01660620735861 3.13451048615762
0.976966079818214 3.08089331846585
0.979592496892985 3.05396362318254
1.04245020112545 3.00743838658242
1.08619386792946 2.98071728991164
1.06562695308047 2.98454106619669
0.991023376650646 2.98271129448179
0.999702965769095 2.93490196292313
1.03210775193285 2.8852525809953
1.05907185420127 2.85358921503692
1.08024372117654 2.82641607578341
1.12473162616215 2.78578918825201
1.1438481985112 2.76036074020483
1.15607579952437 2.71090259803161
1.12252172529775 2.70686707425456
1.13623232289836 2.69057327441462
1.12426069930702 2.67455684068587
1.13258670790947 2.65605051387915
1.10553662574848 2.59791369488315
1.14209038799819 2.59077006137671
1.12602826139641 2.5651034020487
1.13490471542869 2.50399459780707
1.20557946452303 2.44594147263845
1.21528770299132 2.43738872645741
1.2004090683263 2.43094535729537
1.24599094047513 2.3995887679716
1.31141476601995 2.35416247171257
1.3086470806103 2.31672421312383
1.2871583795043 2.30827701082514
1.29799401872712 2.29069853904515
1.30713209118264 2.27053031243435
1.34738114949757 2.24464152319405
1.30274134695747 2.2285089418988
1.36224799766433 2.18877995060452
1.3672798090689 2.18047494340406
1.38165995710247 2.15202071982881
1.399183841108 2.1149261090887
1.39578489062296 2.10831596868434
1.44879549753038 2.06509132461777
1.45646895210219 2.06884598444602
1.48451518268524 2.03783435777567
1.5348301000558 1.98374344523977
1.5512647658031 1.97920326027889
1.56741406176032 1.95874369256904
1.58132973818447 1.93566740436951
1.60719657974028 1.90659833672438
1.64567174974959 1.8800099586627
1.58763319586663 1.83005375448916
1.63520726634945 1.81039079356713
1.66296660145395 1.79644304373749
1.67000001665279 1.79164977228066
1.68547598778411 1.74034911259994
1.73502882524635 1.72780545443433
1.7456587446373 1.71091900416116
1.79465252738665 1.70102877248959
1.80262621759948 1.70294509894194
1.80257149394377 1.70412435101865
1.84184217308256 1.6441552995271
1.87631096143731 1.59939425741118
1.8680996467517 1.55734485101976
1.90004200955577 1.52272594540247
1.94021511213929 1.5313263499867
1.94261643850412 1.52331327744369
1.93732525628387 1.51142424673907
2.00356426619618 1.50175419062915
2.05086720575258 1.47612218532041
2.07551039376404 1.4558722403014
2.08460126170408 1.44954371342076
2.12720969989244 1.42000006901663
2.16290473705305 1.39620085148487
2.17831894381793 1.38079362858576
2.18332171930681 1.36149572215516
2.22745704990167 1.35544780338857
2.27370552449565 1.34319801728374
2.31588612139342 1.31033378220097
2.31779841625929 1.27701616075504
2.32630823321488 1.27054599145962
2.3686788073176 1.26283493363526
2.3968114838767 1.25118658055649
2.41739745320329 1.24614190430357
2.46381453859223 1.23591427506685
2.49332308040775 1.19829997230471
2.50963338188874 1.20341643584329
2.55048054283296 1.19550708123585
2.58834443252962 1.15791705100449
2.59193855407435 1.15362090155701
2.65459193025875 1.12948108658258
2.67458304461901 1.11773276971601
2.67623460214952 1.11654742748178
2.71189926176714 1.06926864286798
2.71311077513021 1.0645753464783
2.74900560165558 1.06454216961269
2.79527460544295 1.06053039938317
2.85246026265086 1.0485005091329
2.86171196961607 1.02883175367034
2.86392166091147 1.01372163841745
2.93422845476946 1.00830833691341
2.96571872275335 1.02321349324746
2.97973370967234 1.02634145576067
3.03920639374858 1.02610535003034
3.03920639374858 1.02610535003034
3.06701912119337 1.00043937188672
3.0823322036193 0.984864551637358
3.12349507600773 0.961826706477549
3.15123320988063 0.946764975781051
3.16317187149424 0.936970920532847
3.2166377903088 0.900210169258942
3.21306988439359 0.897309715916021
3.22677967487184 0.88808572192851
3.29616806601511 0.898713429431224
3.32067635668714 0.896062902652815
3.3280402180068 0.878049342572888
3.39040968198373 0.897791941929359
3.4479221459027 0.875339941673376
3.49762924018875 0.865091331933495
3.51108237218861 0.860645150592486
3.50778696857491 0.824478648482128
3.52168637541686 0.820178740690414
3.54682188853882 0.828402010856143
3.61826830914104 0.849397295271721
3.65293403697224 0.860747241505154
3.70391551529541 0.855505629133566
3.73511986438429 0.858471518196678
3.76254232474783 0.844884535110303
3.78062865247767 0.833793267266463
3.7980791039678 0.838307379493097
3.803727450855 0.838793266111805
3.8689816216502 0.815200828966409
3.87791353396967 0.829593389166106
3.92865529797592 0.824849191397469
3.96777603705832 0.818137049471853
3.99941633257992 0.81614088646271
4.02132157654123 0.800387146898036
4.04210393319873 0.785007283709346
4.08255047261692 0.81369899266975
4.12938754198644 0.819573246806684
4.15393022707456 0.832264336082565
4.16982108888337 0.843663297665019
4.22219107936733 0.827300981044909
4.22258546079928 0.843748125240385
4.24142314512108 0.845620840832837
4.28485581441574 0.877534450993588
4.28796635750769 0.878686325950873
4.33469431413697 0.85927016884966
4.39348673603698 0.868499176392422
4.43985315776384 0.88073721903986
4.45114873620435 0.882613437125944
4.48566939006507 0.860731945740984
4.5054590979242 0.87949818468128
4.50260004136438 0.89536504631565
4.572560488744 0.922074777271455
4.6323205318632 0.892128790824628
4.6407166536332 0.888922027973278
4.66524079998996 0.919976651018791
4.69777480502096 0.923759974001372
4.73291309852978 0.931365520819568
4.80378672417697 0.973497510346395
4.79923030478174 0.92645005729222
4.81498146420059 0.949132593289733
4.8906406750421 0.971008677838727
4.91828511478857 1.01119303878515
4.91955148566112 1.0217564885144
4.93597965149042 1.03710807540127
4.94475681223987 1.05314955735816
5.01084715481534 1.02356835693955
5.0512977906244 1.02183616589338
5.0763245356332 1.01773644420316
5.1035171954188 1.06493824552309
5.15222788969679 1.07903082995873
5.19320480999732 1.07698694980737
5.19561223997132 1.07360063627777
5.22473606785865 1.08740854715669
5.23490071184511 1.09083534093976
5.27369502457187 1.15238255652456
5.28195011655632 1.16795246520414
5.33194817278176 1.15271971844164
5.35064332765707 1.16999979965245
5.37999371678259 1.19215966061352
5.40150047296203 1.19090088190339
5.44510074920613 1.20255091862334
5.4542356775175 1.2109387737885
5.47606906598814 1.21644845132071
5.52218488593497 1.23215706150403
5.56274062764258 1.27659734443994
5.57267552868549 1.28860123128531
5.58444896472073 1.2956447728832
5.62959981466597 1.29890920607421
5.67406985291619 1.33440318523808
5.70021460825403 1.35220928164008
5.72514840987199 1.36773850602011
5.7459604999346 1.38379120641413
5.76053145347142 1.39029288595552
5.79030643894014 1.40345598863377
5.81560101775856 1.42208202737575
5.83874892304199 1.43952618831063
5.83499071522439 1.46711271661637
5.90559499629193 1.49344175625728
5.93340901433985 1.50752229391787
5.91517300051659 1.51391922537766
5.97494866802952 1.55359922663589
5.99309005547204 1.56857924118244
5.99437580573162 1.5730845172974
6.05982746950988 1.57824542491353
6.07897913990038 1.61865060486545
6.07984142598413 1.64381902008995
6.13148750868652 1.65600494490046
6.12969040280077 1.67900261844905
6.13267211610383 1.69129048355426
6.17917715968227 1.73169873664354
6.19554428014962 1.75622142145759
6.18351349940868 1.76100347524201
6.20400295625422 1.79272569444016
6.24564549008716 1.79913037789594
6.2998512615651 1.84975828225209
6.32213986942076 1.86377523858186
6.34818927749912 1.88176050103089
6.36180044543579 1.9008364911829
6.37459860621962 1.92375367107599
6.34721247371018 1.95115580240379
6.36150597529692 2.00114385206006
6.37431549197264 2.00501056490796
6.39745816913492 2.04400120133415
6.4616045961082 2.03748324261897
6.49703026636137 2.04606332430625
6.52680902598565 2.13058441869242
6.55216792818266 2.15328811770684
6.56110696753337 2.17330077418265
6.56176938445799 2.1872403468073
6.57105856853665 2.21419078525857
6.57980273770204 2.22566640892179
6.57509863201097 2.23932141690109
6.55955155972624 2.27090605698537
6.55298900073493 2.33781581869167
6.57637870613062 2.33115223957199
6.60327270873824 2.37072641842523
6.63159017012204 2.40773758874294
6.66682428947016 2.42384403620087
6.67473499024874 2.47491872977787
6.71436055135675 2.49005566757562
6.72472981681139 2.49457551359063
6.72985689424262 2.52915278356064
6.73053340117425 2.54632992325183
6.7169730294744 2.53356560136076
6.70301966001247 2.60816599316207
6.69726737834715 2.61431974537564
6.69683838848696 2.61473471378788
6.7064658149644 2.67298550084564
6.76733783502277 2.73147526769813
6.74299767052118 2.75646949263201
6.75179979874643 2.75382535393332
6.78434516040619 2.7699365603542
6.74298170326024 2.80685348090844
6.75014581253168 2.8618414278097
6.75466528630306 2.86888213178103
6.76559652386225 2.88523148957079
6.7806513076594 2.92963284212112
6.78432362404167 2.95535680670808
6.79650844600655 2.98735436128199
6.81957266718592 3.00022028584087
6.81995553711194 3.02044118757147
6.79949360755998 3.07092470790278
6.79834520876362 3.11396403613437
6.81232644747709 3.09372752118843
6.75516929861948 3.16635256962244
6.76380198257864 3.21758999415306
6.76177622124271 3.1972962838921
6.72391198693037 3.25085840279031
6.72904384464327 3.27659163102611
6.71830730784045 3.27624335476314
6.69479579957493 3.3119974675992
6.67099868192913 3.36626416456815
6.67944182526933 3.37198860398371
6.68399941779728 3.39666222474174
6.65903836084689 3.44592586749962
6.67644082533512 3.49451641065718
6.6607823253734 3.49589478690274
6.65777165064338 3.52063428309461
6.69443036871874 3.5341845887605
6.7128071892343 3.54243811014372
6.63266840150442 3.58826070120562
6.62766858530975 3.60219290117445
6.57952224323699 3.61041615324914
6.53949468505034 3.64970668816586
6.53949468505034 3.64970668816586
6.52228225508606 3.67734808221984
6.52206740675021 3.70141961932541
6.54187789517829 3.73035550995167
6.54617480558796 3.76728292957755
6.50329764292277 3.81040176778154
6.50353280932138 3.80775862668455
6.504385935307 3.83294991561526
6.51565661739059 3.83073192780421
6.4041230157738 3.8483259319382
6.33868018779668 3.87389159200155
6.32874995576312 3.89439417642697
6.3109646669093 3.9253674414934
6.27359355506389 3.95218883401943
6.25853077823808 3.97766185271407
6.30939916847729 4.02052258722241
6.30915454887901 4.03467561271611
6.29861533172935 4.04141987726545
6.19490246905429 4.06289928225005
6.18103774679349 4.06700932266529
6.20755722557702 4.07102421169368
6.15863910410132 4.12735330181547
6.1269683417042 4.13772845666201
6.08836070806785 4.1432544588897
6.1114960178627 4.16825422411947
6.07845635060531 4.20195655909283
6.05652013335853 4.21882687270648
6.08179676357024 4.23428729616101
6.0019350677168 4.25734124951846
5.95865695359756 4.27703558199334
5.91891192841006 4.29150905319989
5.96710570098836 4.31539483283942
5.94542025614367 4.33757707531922
5.94284466133301 4.34924974453985
5.91900860077092 4.36263035117098
5.87762759348677 4.38670000606398
5.86607195205268 4.40288967409379
5.77056108198919 4.42665760733118
5.75734848066226 4.44449821169156
5.74952667684268 4.46398242480035
5.71679300249914 4.47701631372445
5.6724627167217 4.50090462122949
5.65991941423244 4.51222643077512
5.66684772918603 4.54466736633175
5.66386734935918 4.56676690728184
5.63823177319532 4.5804036007343
5.65333922264324 4.57610691848221
5.61320668478931 4.61285537862258
5.5858346312879 4.65150606550088
5.55937636905601 4.65571643039474
5.49608511916388 4.6595258038031
5.43513354891788 4.6700543403998
5.42539964723847 4.68816906391108
5.41783397694131 4.70858543801178
5.41371319089273 4.71403763665214
5.43234017349327 4.73544211992999
5.39179859619582 4.72922528577587
5.34613619920565 4.76526962665698
5.34089038435777 4.76922849121724
5.26313833430335 4.79206347073567
5.23119492715195 4.80783353070768
5.18429442919218 4.81854720945423
5.13511575222995 4.80650036118024
5.12872382802774 4.83081621279566
5.12389326228945 4.86094128839594
5.10257976657871 4.89022519838884
5.05701287303962 4.90849830554457
5.06278459848033 4.92108956603699
5.01948157899094 4.92198760825321
5.00804773446835 4.93772663165426
4.93580312717584 4.95895795222955
4.8771231893528 4.95989608810718
4.87426410532712 4.96336878578501
4.88719762422851 4.99290167075817
4.86351004421019 5.02590298311481
4.85983291289264 5.03731355463361
4.82038211383396 5.03554393607902
4.80591941441322 5.03984645564662
4.78032938610625 5.05798223168667
4.69537153595663 5.09151112988619
4.65970853972336 5.09144300671874
4.65264832876151 5.08851807218674
4.60511239637206 5.10713679307303
4.58478796726419 5.12742087063009
4.56367405184905 5.12963051190899
4.59054274834529 5.16146896998943
4.57069571346577 5.1842668071693
4.56821282824952 5.18647543490269
4.51222639189604 5.2075576753591
4.45967507572732 5.21002399866572
4.44402644717998 5.21032698900282
4.38697832500621 5.23616783724663
4.39635210167072 5.28131029706596
4.36560144627807 5.29179757631239
4.33941274954587 5.29207240624746
4.29858610999645 5.28897401145952
4.29867028360954 5.32804663874014
4.2903653897828 5.35918483711269
4.22834400109764 5.36280004801015
4.20940741873217 5.36116523235927
4.19358291719577 5.36820219957675
4.15562444748315 5.38279076194218
4.0904655357019 5.38607848066871
4.07382658259959 5.39576959035781
4.0783252944915 5.40481739049327
4.04704500747545 5.44358107908553
4.0042152864455 5.45119964179541
3.99328743975572 5.45112190602994
3.96200356428838 5.47760747008447
3.94032519027695 5.49527361437407
3.92232789199023 5.48847546656211
3.8111943097906 5.50581633844125
3.79755088376638 5.50404142897729
3.79601153826224 5.50619866546527
3.78582684971488 5.56572304699226
3.77850367494572 5.57531978925704
3.77903732663471 5.57966131414751
3.71900053236876 5.60901449216997
3.7083008555012 5.60120639089611
3.66032211672568 5.58377328864869
3.59686758849477 5.5959122080212
3.5452789716744 5.64790613517537
3.54203413012265 5.65940284713628
3.53928723837366 5.66318922144349
3.49708602216629 5.68014971370654
3.47904076397882 5.6899988332872
3.47116911979762 5.69525442075901
3.45579906119042 5.72882434706843
3.415151025003 5.7424391081424
3.39087493297831 5.75244512044147
3.3655962162213 5.76844198844051
3.30739203651347 5.76280397378684
3.25592387854794 5.76132013608396
3.23607188799095 5.75479583536794
3.22102330747093 5.8184642657903
3.18398710873304 5.82500460312429
3.17848659140551 5.8227475219658
3.12901268333922 5.85859426121328
3.1034260975747 5.85820189584654
3.08496041009024 5.85272663987646
3.03164205601028 5.84821741470823
2.97521939944598 5.8705815277981
2.96289372859893 5.86529306380127
2.93472879621906 5.9031655459953
2.91267539537916 5.9071093186999
2.89842523587779 5.91186357438859
2.88966570810769 5.94719819158678
2.8408356865251 5.95608974245351
2.82972709114493 5.94521055300599
2.77264458446557 5.96541695136697
2.75489105317048 5.98568735005487
2.75059380939129 5.98976335903609
2.68082985439685 6.00423729385247
2.65050935695918 6.00725122410304
2.65050935695918 6.00725122410304
2.59855540732525 6.02979096552234
2.57215641455885 6.01614088930136
2.56477919754795 6.01176324410151
2.49345200733736 6.04048100459015
2.48887552416088 6.06542846206581
2.44827774395906 6.05541798359201
2.38639743443703 6.0814960504151
2.3915718520854 6.10645023281831
2.3504494570937 6.10242016298753
2.29943716468271 6.10898916763009
2.29484154377553 6.1097105400493
2.23854910915738 6.10378496361977
2.19764152880022 6.10547209319859
2.19271620725158 6.10570855362605
2.19271620725158 6.10570855362605
2.15044046836125 6.0941185149318
2.13162358689295 6.10247235984232
2.0588466542934 6.13749779498665
2.00199837680708 6.15071741861079
1.99648580315417 6.15116497783411
1.94836255491313 6.15669903632324
1.93156899599344 6.1598407747353
1.91062497566753 6.14733939615601
1.87851002267485 6.12484938430497
1.84349315312685 6.13424503756701
1.84349315312685 6.13424503756701
1.81018535507764 6.13885198801158
1.77597880333816 6.12674492864682
1.7541368487911 6.12474666865136
1.7227741834996 6.12459421495206
1.66414323678773 6.12617995557215
1.66414323678773 6.12617995557215
1.63760456372811 6.13696172183115
1.60224077080298 6.12249208231662
1.57457306564644 6.11512753647025
1.51807863161696 6.13405724061503
1.44833441256318 6.14587331653201
1.44833441256318 6.14587331653201
1.41524273904008 6.1204082666496
1.3972803867676 6.11082807902546
1.35119649661201 6.11035334239537
1.3796470782974 6.09059457874447
1.40619594057995 6.07969599419147
1.3552494968714 6.06399475940018
1.34125913774445 6.02149905947395
1.3804041992789 5.9866591435393
1.25695588981698 6.04855223362746
1.22309585138955 6.04320918334449
1.22309585138955 6.04320918334449
1.13030153910891 6.02955359204091
1.08462165335487 6.03662787242245
1.08462165335487 6.03662787242245
1.0553784723256 5.98660074671423
1.05354500966743 5.98657054283401
1.05354500966743 5.98657054283401
0.962366425581735 5.95348697598065
0.962366425581735 5.95348697598065
0.953601764166494 5.89141794522563
0.940076309269246 5.91429902058159
0.940076309269246 5.91429902058159
0.840966523639673 5.89166405889486
0.782010243556528 5.87762008498345
0.782010243556528 5.87762008498345
0.782010243556528 5.87762008498345
0.781892974711758 5.83747898599489
0.781892974711758 5.83747898599489
0.740087594507663 5.77641842973682
0.716445773951679 5.77245670778154
0.716445773951679 5.77245670778154
0.687437794162483 5.70479490439227
0.647258540553764 5.68771861813801
0.647258540553764 5.68771861813801
0.583838252110727 5.68216594686231
0.564644368281775 5.68213629983199
0.564644368281775 5.68213629983199
0.526736530330785 5.62505552063429
0.52420073963564 5.62434269472689
0.52420073963564 5.62434269472689
0.497246602663074 5.55137756703633
0.489978343968168 5.54759304503626
0.489978343968168 5.54759304503626
0.442410377776335 5.47442727906555
0.423774428652857 5.4566306988631
0.423774428652857 5.4566306988631
0.346953366732951 5.41115181767703
0.326826686939933 5.41569674987418
0.326826686939933 5.41569674987418
0.281103150165865 5.4019715434952
0.309394095808934 5.41673207369392
0.309394095808934 5.41673207369392
0.284331312484549 5.29747206242985
0.284331312484549 5.29747206242985
0.284331312484549 5.29747206242985
0.229149822332034 5.16378985924144
0.229149822332034 5.16378985924144
0.229149822332034 5.16378985924144
0.190144372997981 5.15149891062361
0.188599608140284 5.15117380171356
0.188599608140284 5.15117380171356
0.160556345914878 5.10977687167532
0.160556345914878 5.10977687167532
0.0755199554202455 5.05048507950653
0.0609701354761372 4.96440044231697
0.0622139695477766 4.94592148518544
0.0622139695477766 4.94592148518544
0.0461105909070825 4.904394281286
0.0461105909070825 4.904394281286
0.0452410367132567 4.83788475902516
0.0569416597779258 4.83481457437294
0.0569416597779258 4.83481457437294
0.0367970587877418 4.79342272726588
0.0403905234873774 4.75484722844834
0.0403905234873774 4.75484722844834
0.0441582719642217 4.66001382778062
0.0374938939472202 4.68549101032025
0.0374938939472202 4.68549101032025
0.0354904757019852 4.60632476174588
0.0762269489363003 4.57369583012868
0.0762269489363003 4.57369583012868
0.0138105608057346 4.54348526420227
0.00930532271071671 4.54249886564681
0.00930532271071671 4.54249886564681
0.00578001067933265 4.46140276339779
0.00490230319892593 4.45794637719189
0.00490230319892593 4.45794637719189
-0.00732694301341974 4.33756269081555
-0.00661640609477487 4.33223380187976
-0.0253034801500025 4.27073926915386
-0.0371085587861115 4.28302780127087
-0.0375966642172187 4.29701834077516
-0.0690363187989451 4.2185131805686
-0.0455334558198168 4.16458886960379
-0.0431294641594491 4.15800523788758
-0.039452272999394 4.11382622899981
-0.00100818428106475 4.09835642706249
-0.00100818428106475 4.09835642706249
0.0248284345828829 4.04867251631909
0.0404144318208912 4.01572126674794
0.0404144318208912 4.01572126674794
0.0394106850942766 3.90953613523124
0.0323380389732364 3.89277330291038
0.0323380389732364 3.89277330291038
0.0323380389732364 3.89277330291038
-0.0383750042000437 3.86920700457307
-0.0503161370107312 3.86713864479993
0.0602513436623835 3.74823252922884
0.0276613479068439 3.76335424105259
0.0276613479068439 3.76335424105259
0.0290635141863418 3.67597260010946
0.0275980718012607 3.67372927263541
0.0275980718012607 3.67372927263541
0.00954014741974474 3.60163827918323
0.00951574558618251 3.59819390894056
-0.00963739034109512 3.53124937875454
0.0485799877884348 3.4825461612098
0.0739281188263696 3.47485975708969
0.0802889003571838 3.42836427026595
0.136057851664269 3.41168460728226
0.15460468705697 3.40341697294597
0.161336358346662 3.33414547425273
0.152491138198048 3.31465597476036
0.152491138198048 3.31465597476036
0.153038051013972 3.28862046707004
0.145083039377393 3.27786683248955
0.133717977777188 3.26387207205617
0.207081296081745 3.1845783000848
0.239191831476822 3.16937029403928
0.239191831476822 3.16937029403928
0.299442166927575 3.11013481445142
0.30079928377538 3.10108479510966
0.30079928377538 3.10108479510966
0.345962056735729 3.00874594343538
0.359878400434131 3.00368381089708
0.359878400434131 3.00368381089708
0.366062004044307 2.94783060871162
0.345963154491996 2.9527618972118
0.345963154491996 2.9527618972118
0.460309820998483 2.87468598598122
0.565366322732258 2.87643505735498
0.612312145501332 2.89044019690547
0.486290250473336 2.81333177017249
0.626872095695262 2.81219577412535
0.65050899407375 2.82451911247997
0.536237882776748 2.79722392299479
0.587678389154967 2.765744096523
0.684521469201663 2.74602000429739
0.605251340126455 2.68620790899802
0.735316069888779 2.64948871614076
0.745397117684663 2.65121393537704
0.716737161464754 2.63478712529716
0.789133918629456 2.60097299266735
0.762073074168592 2.60031604614924
0.713865119044079 2.58857698075851
0.81047622868646 2.54360044378408
0.820738467687582 2.52907114162849
0.817027737254602 2.52253572802973
0.834879699765749 2.49987049699905
0.871385564804227 2.49430312758044
0.899162816574787 2.48016953646033
0.920484723877193 2.46060203733558
0.960748244189684 2.44033990921004
0.968657894391862 2.4378683517293
0.965998431702475 2.43418967293812
0.99079614206606 2.39959523258979
1.00589004122551 2.38170848119585
1.01012975844403 2.37951365426519
1.07108484990663 2.35548864586191
1.10558596920341 2.34096770514626
1.10991965837103 2.33872549896481
1.17667324757102 2.29702337523591
1.19304444126528 2.31744518777096
1.19582984270525 2.32407856784624
1.20444442991112 2.26989664497268
1.25471347535409 2.25623786629492
1.26797834223472 2.26018228989641
1.30943916902635 2.235389504337
1.33974288990385 2.2426907296173
1.34048803922289 2.24664699376315
1.38577872698695 2.24668752662806
1.41724039264793 2.23027313356018
1.43075957957857 2.21387826920802
1.49549370206155 2.22106367378829
1.51538777109188 2.19995186617356
1.54381894731524 2.185471530726
1.56286378368156 2.17530499307735
1.59544819553017 2.17754248357294
1.63509732125765 2.18097772922499
1.65159447418534 2.18115625474003
1.69620902632747 2.12486261551152
1.71681283503281 2.13831137786142
1.7366671591797 2.15102785928058
1.74228409928372 2.15225027581918
1.77822325661498 2.15554664000048
1.83729503924844 2.13958513536101
1.85165787233116 2.13154191387821
1.89670350873951 2.13265685983362
1.91884910277927 2.13542898120984
1.93313727457064 2.13817034873948
1.99836644529106 2.14367503343422
2.01374206680063 2.11520868016298
2.02207182223079 2.10646836912883
2.09600491629408 2.10544436715549
2.11009587127565 2.09761627466878
2.11233474941362 2.09868500774503
2.13285078258953 2.13561722087462
2.17282234864988 2.15028992242593
2.22110107292198 2.1344919220258
2.24379341735012 2.10883530270723
2.25613756604428 2.13560567654264
2.28065122601916 2.11030551461115
2.34635565133674 2.12491311808688
2.39113079348237 2.15572515298763
2.41976191613379 2.15000746052649
2.43417494718186 2.14147332212797
2.43732229754592 2.15194263613493
2.47617608382392 2.17036184375503
2.48669859160954 2.16657306470396
2.51996820504946 2.18383614524607
2.53181969840716 2.18732650487353
2.56678277247459 2.18372328112617
2.6170375355457 2.21267592911181
2.67235661610735 2.20794911861702
2.68299874257197 2.20551308199538
2.67945597693712 2.20944678007717
2.72163827849216 2.24080233151179
2.7656597379839 2.24503024388052
2.80334408315711 2.23522799888751
2.83950460671106 2.24168503403577
2.84241068271202 2.24180469665306
2.84258853535013 2.26700478137674
2.91137971880729 2.25539923783211
2.95297420950765 2.26886791234863
2.96324587826296 2.2606974770323
3.02669897481106 2.29452948334007
3.04426807066663 2.31156348234212
3.04862471703013 2.30847570114723
3.09294564160254 2.32432854050482
3.11320092936653 2.34933443974687
3.10514558176244 2.3365616367709
3.13384228222898 2.37195334416757
3.15759208083209 2.37470458197418
3.15877638080589 2.37409750839859
3.21246746893134 2.4166299755634
3.23431014149365 2.43783243448926
3.27790647439683 2.43397457704834
3.32771653976649 2.46486241646158
3.3350187247612 2.50560244085356
3.36547199443916 2.54262696376386
3.35300758946338 2.51145847533887
3.43219904658798 2.50628063687861
3.44312737746221 2.53874975353326
3.47680914798147 2.57165849290501
3.52933278870938 2.60973107747954
3.52731096498933 2.6184354957495
3.52426067235822 2.62133623463907
3.52173781993563 2.62694381821914
3.60059146189049 2.63734315173882
3.66127519319648 2.65727022980325
3.67263827876192 2.66491330128098
3.68732755053485 2.68116379999551
3.73551870709642 2.72506266068976
3.75825140448327 2.72893761744442
3.72776048974475 2.74216290913792
3.76869424244771 2.73752797441188
3.78565898879789 2.73652619319505
3.82564180355905 2.79074001639258
3.81741090326845 2.80905890879485
3.81167831437124 2.80745729046779
3.86401625459531 2.83899413586508
3.92037268881441 2.87948758033366
3.92816642141372 2.88055730110126
3.91151829560067 2.9354976827712
3.94122983791927 2.98903732846041
4.01412326454807 2.97901216036759
3.98217016458596 3.00094707803689
3.9918727050831 3.01098458830172
4.04993658990066 3.03743411535295
4.08820485997756 3.04430344086045
4.07127059109093 3.07942982684552
4.07224043694647 3.09840301932771
4.10221934038528 3.10772965214676
4.12977521576651 3.12511460116396
4.13998570955391 3.12928719306612
4.14286555935573 3.18770790883963
4.14110228360038 3.19070472050559
4.15348533340731 3.21828376120906
4.17907707768687 3.24532405969777
4.21165978064797 3.27966832007041
4.27151850077682 3.3171095267058
4.28577887333486 3.33067872432358
4.25398892350381 3.34917104742464
4.28233528464559 3.39030622855912
4.30448654943548 3.4103698270551
4.31487775286157 3.41458186005071
4.31790570483656 3.44084939742256
4.33459283287183 3.47763653423976
4.34363452921275 3.47122601201431
4.33875413425926 3.47045759248963
4.37034030201869 3.51301368212299
4.39173124978208 3.54864075832736
4.47462188294778 3.63215908638176
4.49075937214554 3.62563155284932
4.46773450681943 3.64858158799829
4.47073387923499 3.67380494089621
4.49807109273764 3.7158062834842
4.51318372585025 3.73424416435278
4.52175435127652 3.74047382267978
4.54604903749124 3.75442520476538
4.56378066402264 3.76184331746793
4.567456683517 3.86109952346883
4.61023913563809 3.8842250864194
4.66203630588113 3.9015034611792
4.66770114373274 3.93941066860933
4.6548152585058 3.97332420489049
4.63221261115797 3.98279594161327
4.61498385704285 3.98878582841113
4.59937142272257 4.01099960720661
4.59937142272257 4.01099960720661
4.60705462367787 4.07358505232877
4.61631166848088 4.12634090590182
4.66213885652002 4.18665230858618
4.70374319142134 4.23439805972002
4.74694588495805 4.24232642003861
4.73314458699287 4.28126763352395
4.71628398671733 4.28652000942475
4.71129938504459 4.28624887961147
4.6998567180669 4.33320854106106
4.70622735606249 4.35272842476949
4.70974755697753 4.35776388181332
4.71396564514368 4.45484070147678
4.72266006456845 4.44827774677672
4.71100888752982 4.46813994783249
4.72730097226456 4.51461103202636
4.76221325818369 4.57264559629048
4.76849524068168 4.58106533702514
4.76037543985948 4.56673607031843
4.75319400251827 4.67339789416375
4.74574815616085 4.68600711661736
4.77336903744414 4.74632209505957
4.75984096970399 4.74381252378628
4.76167434591241 4.7907494110108
4.79612072177305 4.80660764042265
4.7918238821057 4.8024711887941
4.79087001693025 4.80151424676524
4.77440096233425 4.89688589016735
4.78167540947258 4.93625494945993
4.74255168200804 4.97391137692527
4.78322817648106 4.98833928916064
4.78879348552612 4.9706672387109
4.73519578753572 5.07016537107117
4.76695929199373 5.09703868490272
4.76082289630902 5.10710854702997
4.76068165389391 5.13650161847674
4.7864247955167 5.16421913221719
4.78882169173974 5.16549584504816
4.80513954537979 5.17357853676224
4.80084536943319 5.22235301347392
4.77416260020174 5.27129319627261
4.73253202750608 5.33538940982834
4.74463354722687 5.38962464394059
4.67602938173663 5.40592988130259
4.73501171544404 5.43351029858117
4.72488772322922 5.48844006739182
4.72488772322922 5.48844006739182
4.75898636734177 5.48963109636392
4.76456485943299 5.50780393089821
4.76456485943299 5.50780393089821
4.74433224408109 5.56474694434505
4.74514650081228 5.59441536168416
4.75591485293594 5.63876888056552
4.73519670659093 5.68281452497476
4.74072237844388 5.70433208450996
4.74072237844388 5.70433208450996
4.72628246176239 5.74931453484845
4.69799885190186 5.81534796248345
4.69963344914703 5.81839033128148
4.64954201929951 5.86784738566612
4.67942917409833 5.85000479299712
4.66843737540965 5.8954123545849
4.66598282977035 5.94235952744315
4.67253823646388 5.97265870015221
4.67253823646388 5.97265870015221
4.62615401847198 6.02760901966766
4.6321719342797 6.03541522706422
4.5969681447836 6.06664977780549
4.58405805416389 6.11821866198914
4.5806938095422 6.12577210909153
4.5739724729841 6.16362856391274
4.50729391832355 6.22736532578848
4.49773086539532 6.24491020384715
4.44889687098679 6.26245631833929
4.46311385273388 6.2757385195313
4.46435372105582 6.27789716840833
4.44200748060673 6.33689333865287
4.42800379768108 6.35915884970821
4.43017592301712 6.34192192250507
4.42554903396462 6.39072812885031
4.39331545763636 6.42612766383525
4.36161566479765 6.50907446273569
4.3219437751225 6.5144661208878
4.35236718480602 6.50938785734601
4.35054464948556 6.53472816655799
4.35101760166653 6.55986218719667
4.33723111156041 6.57815874535161
4.30706026328502 6.61471086255004
4.26809232442765 6.65915924647363
4.27622211364406 6.67249243427743
4.21294302330155 6.69378734321425
4.17475553198706 6.7103644741573
4.16303532740142 6.72345667805553
4.12708098911419 6.76611134857999
4.08809911175613 6.80107051745261
4.08809911175613 6.80107051745261
4.09943631162596 6.83730695208845
4.10595542509651 6.84951637477179
4.10767121738632 6.84991596486554
4.07018586999401 6.89355963746139
4.05044349349788 6.91855992219298
4.04774228898063 6.92313792036651
3.99740662700513 6.97855154021627
3.97658372380669 6.99089029716396
3.96675993892202 6.98774313172706
3.943533757226 7.02391098544811
3.91191089664977 7.035990123427
3.90269421080875 7.03583395760803
3.844271373536 7.08118560677211
3.83851060592454 7.05474062353417
3.83851060592454 7.05474062353417
3.77365158589463 7.111335714884
3.75247353246194 7.14743062951579
3.75247353246194 7.14743062951579
3.66428215443426 7.18642487237287
3.66428215443426 7.18642487237287
3.66428215443426 7.18642487237287
3.6290230573937 7.22471147248614
3.59457549797744 7.25235266269076
3.59457549797744 7.25235266269076
3.53821166958285 7.28010536687875
3.53460824337851 7.28556204588979
3.49635313535473 7.28797546805962
3.46734618742042 7.29724619601577
3.45154128422102 7.30567634694013
3.41631432260792 7.31031221758916
3.37561258447287 7.32633918526807
3.36162603681087 7.33455218592502
3.30757476683769 7.33602574445952
3.2725430219492 7.36422887904051
3.26972062521503 7.36985359868377
3.24003769475372 7.38403936974694
3.21446671187193 7.40405344873407
3.21119230234547 7.41344943973039
3.14285944818429 7.40281615750386
3.12293796156066 7.42960435302417
3.12476913349295 7.42768946572266
3.07581127684834 7.44321108627901
3.04065291659205 7.44415323372905
3.04065291659205 7.44415323372905
2.98469779844273 7.42620898441886
2.95691990782562 7.43301713208757
2.95691990782562 7.43301713208757
2.86215348476951 7.45820149785824
2.83080098508785 7.44199225752165
2.83080098508785 7.44199225752165
2.82315561024613 7.42501577646829
2.79636524151532 7.42645195868707
2.75722297069491 7.41938020100801
2.70153217179389 7.43633768520562
2.70056178188441 7.43345838704044
2.70441512649897 7.4342555995187
2.64982079101378 7.42066526147652
2.59717148444557 7.42846212879574
2.57596932436184 7.4191762499203
2.56241383474743 7.41025800135797
2.55324989289658 7.38604650029239
2.5132637123474 7.38926033096406
2.50113422695265 7.39137409921342
2.45201665154263 7.39971497169805
2.4000715046901 7.37017389445101
2.38832736855619 7.37075075650991
2.35091160272401 7.37529796884873
2.3595046563919 7.35659756478208
2.31815068705189 7.33271388344689
2.30603664336746 7.31934405056048
2.28688904047058 7.31138713615918
2.26731285479807 7.29463849929256
2.27135272132508 7.2895552114488
2.22824461397798 7.28210504418505
2.16194975477608 7.26550508431325
2.14640291673484 7.26516748120854
2.13683534728718 7.2546280714
2.10444499582257 7.23826021099933
2.09072810662372 7.24473325230367
2.031330282889 7.19264461808259
2.02539329570737 7.19485310709139
1.97965425908589 7.15524051208042
1.98508267945462 7.15579891796597
1.9528229620297 7.13126142191462
1.9528229620297 7.13126142191462
1.91777986603671 7.11634133536626
1.8798197993432 7.12310842887298
1.8798197993432 7.12310842887298
1.85807658900748 7.07748001622545
1.75544527905486 7.08367061180758
1.74780227188738 7.035642843233
1.74662173725895 7.00340945273889
1.75383122936805 6.99668440306476
1.74262242654808 6.97394265531494
1.71037656490704 6.95521881120994
1.77480864767522 6.96164165130916
1.77480864767522 6.96164165130916
1.70248056658236 6.86767311763519
1.66601688929536 6.85864174539692
1.63116474741077 6.8023926063628
1.62259575763639 6.81162109029972
1.62005943742074 6.81514012388189
1.62786013240062 6.76803455044297
1.60198184727095 6.74091329476585
1.59561301079606 6.73838820474146
1.56623560100218 6.67462410149418
1.55261338935845 6.64682785934563
1.54782909292614 6.63458028821107
1.56764575677622 6.59584517957215
1.55942064256344 6.56608318425293
1.55942064256344 6.56608318425293
1.54689390177316 6.55118790021094
1.54666938488211 6.50671411111187
1.55378474588957 6.50140290743251
1.47385580300325 6.43690886136464
1.50991423160773 6.39703522347568
1.50991423160773 6.39703522347568
1.46957437192097 6.36455589672143
1.5273094967612 6.37974129323725
1.48937736186056 6.35088222164672
1.42361575507652 6.30578207817237
1.4048395686264 6.291882650089
1.39704495124436 6.23257947038752
1.39833460875942 6.20139289319462
1.39655956731372 6.1934870311357
1.41884397633555 6.16662774162424
1.40722017572883 6.12601260428681
1.39959707552606 6.11953675839365
1.38631844468006 6.08898396180777
1.3920108462738 6.03673074510319
1.39868800774602 6.03251679387533
1.37943698475845 5.99226049654854
1.416715016582 5.92935792099855
1.42575786321312 5.92186272992743
1.37647352902991 5.86652670979654
1.41623201859939 5.84233131752956
1.43187387429578 5.83296463699676
1.46838730024053 5.8153316891205
1.44317425613195 5.727153316466
1.43770391017213 5.71726275402769
1.4207661240052 5.71917812327915
1.39276427023836 5.64099160414349
1.39276427023836 5.64099160414349
1.36905377760791 5.67212255994794
1.38432224040946 5.60783014780258
1.38432224040946 5.60783014780258
1.35677983717992 5.51611009285353
1.35206203371511 5.50355257536357
1.36706952768024 5.44134956327888
1.3594422565703 5.44653393152751
1.37646386076539 5.42994413232996
1.39124410888069 5.40649633437532
1.40046063048106 5.41423174029005
1.33084385134397 5.36354318855193
1.32340202508092 5.29463991915854
1.33715335150806 5.23606283450288
1.34646892253672 5.2346245712314
1.37130651908513 5.19300275791177
1.37750407488269 5.1658295378371
1.36973923222329 5.14649353815412
1.38330963970821 5.10980422159012
1.39464039303614 5.06823960268269
1.37234057694144 5.04848595157167
1.42433533244902 4.98840831676363
1.41014562681137 4.98620922555142
1.38146753789998 4.98937872778871
1.38591949389922 4.96499489857787
1.4333111699467 4.90583443531192
1.46916612559291 4.86837870405704
1.43184596413378 4.86542807549659
1.47271049530586 4.80729841021177
1.4381253515832 4.7873402351752
1.4355635482521 4.72594389431123
1.44212622337541 4.70355036699369
1.43620207662227 4.67840986289407
1.47521598730087 4.65439220362771
1.4581134163661 4.64134662093882
1.44672098210673 4.59949281162482
1.44218338603537 4.58231918823641
1.52254782197969 4.54479834602133
1.54178745953971 4.52224000180104
1.52967753279495 4.47637906437338
1.53341579979055 4.46187916995219
1.52527473603752 4.42748183121216
1.54218838823669 4.39210431150924
1.53620653899118 4.37368867491758
1.55405864850765 4.34611854174428
1.55196701599762 4.32426633204682
1.55865654929357 4.28374128054167
1.61817912380944 4.23110788356617
1.62728826612821 4.2071811286421
1.62624932594056 4.1938666894782
1.58100720448768 4.17626819623369
1.62917517256924 4.15142620491344
1.64549007193337 4.14250768697001
1.66170093526741 4.08859717330181
1.66450521432927 4.07165774278216
1.65681766579945 4.00984097523033
1.73299158358556 3.9801114725831
1.71474629037118 3.95915467551426
1.6790794475906 3.95529565660458
1.67603607993188 3.93880064608102
1.71990906735761 3.88513076188508
1.76656376701617 3.86608668328605
1.77204534863019 3.8286381411393
1.83165666716775 3.78766090198691
1.83621615104886 3.78391941923948
1.82165226409069 3.72775914147292
1.86278178966389 3.70288337603425
1.84548452721239 3.70681945949771
1.87389813899593 3.65604932879035
1.84104404373026 3.64043371101157
1.8369583214384 3.62042539096361
1.88176619890377 3.59144429092418
1.89468050147508 3.57208948612993
1.89331502902937 3.55867356209546
1.9380365151657 3.5121172715791
2.01367217108946 3.47889461218099
2.0130740066599 3.45275835588737
2.02127914254062 3.41752499906062
2.02764918924133 3.39747577986921
2.06484486471386 3.37653196463036
2.04414370275848 3.35581722272806
2.03333694181749 3.34290466569543
2.03422288183099 3.3275329314035
2.08860621573268 3.28553281485761
2.1260668089039 3.26743152093456
2.1260668089039 3.26743152093456
2.15689616801027 3.20871970882129
2.18495675364082 3.19664681338674
2.22532071988241 3.11517860056381
2.20654303383381 3.1089427557614
2.20837667784426 3.10280144518087
2.29346088954162 3.11153033784809
2.28975466701337 3.0743088945787
2.28902544320566 3.06937141448808
2.31433369527208 3.01455572433622
2.32045417600916 2.97458278809201
2.34435814356768 2.96055707113782
2.36574582033277 2.94204130282299
2.40402842676621 2.91184080059824
2.40114288288284 2.90660615923624
2.46365099134912 2.88915288384842
2.44906648034098 2.87059271055772
2.52729754512478 2.85762476381094
2.54421021589732 2.84891920271702
2.54080592780087 2.80688153069151
2.57900387330176 2.76439674383733
2.62744466200201 2.7494063440325
2.60398728942066 2.73503640352501
2.62555303370453 2.73151120367608
2.63116215964617 2.71387620781514
2.6845692403736 2.68200692509277
2.67139583416612 2.64525807915098
2.70050103165525 2.63421545748432
2.71933171464392 2.63734136429187
2.75981046261099 2.59478123624003
2.78291463728708 2.56678446734383
2.77780698180556 2.54772472191295
2.81643526457445 2.55345812638497
2.84272685592814 2.54902755693926
2.90467593440211 2.55192700890644
2.89882236662624 2.51428169974315
2.93348111111168 2.49122334036985
2.94176046190368 2.48260193925823
2.95629679887564 2.46398882424994
2.97912528191858 2.45005248613518
3.03829675779034 2.44249455695744
3.05985316032282 2.43534225703784
3.11095294657818 2.42878278303499
3.14184274730871 2.39040398696948
3.167591830082 2.37836147302828
3.18893039932002 2.3691261860423
3.21903264817181 2.36402015910022
3.22817904992791 2.35684261145895
3.25506936178588 2.34508822509736
3.3303015027032 2.32963686515521
3.3487446421302 2.34599957167575
3.34822235325474 2.36384549125378
3.38283726461183 2.31052229495577
3.43786538508196 2.31068824821351
3.44529339362023 2.29210543525844
3.47489968631609 2.29847935306261
3.4936644488683 2.27944520757265
3.5052548056319 2.25986571734768
};
\addlegendentry{$I_{\text{AST}}^{\text{EKF}}$}
\addplot [densely dashed, very thin, steelblue76114176, opacity=1.0]
table {%
5.18408343004697 6.80832544487234
5.16959908710114 6.81123761725466
5.17437801440976 6.81158714004957
5.17949764947367 6.81594654530246
5.18663517742385 6.81828552643734
5.19295396750222 6.82111411245655
5.19886470562972 6.82320082609807
5.20574226671769 6.82201880556975
5.20667100125573 6.82200879071875
5.19841049921175 6.81819158205244
5.19137672844115 6.81281946467022
5.18747815891282 6.80967546469742
5.19117168975544 6.81331058657437
5.19503851650392 6.81954809738197
5.19450400979599 6.82005484963233
5.19402528418878 6.82075837387774
5.19075979338728 6.81437748469064
5.18603330648946 6.80830962131993
5.18483604572397 6.80657041807113
5.17970493731728 6.79983234276311
5.17474636926516 6.79666409713484
5.17437748622365 6.80215455528919
5.17434340060585 6.80373121216217
5.17250707095343 6.79675614309316
5.17409834322542 6.79385672469765
5.17678971321791 6.79488495189398
5.1848286754016 6.80501827245891
5.19626877011743 6.81763328754409
5.20240646389188 6.82595524284869
5.2018418883018 6.82600544141349
5.20215893083774 6.82611640258729
5.20087181818683 6.8163637142604
5.20173629492659 6.80856878847073
5.20141841297809 6.80352015310947
5.19308828713359 6.80006517286945
5.18831392893492 6.80549017531898
5.18621046563233 6.81324552193076
5.17934027143851 6.81823107187371
5.18054628681715 6.81851191462851
5.18631653493912 6.82100181583081
5.18214676010332 6.80570918588822
5.18341064089497 6.80423819798359
5.18417840694814 6.80345003553187
5.18169421628647 6.80060785850853
5.18915149403795 6.80280767726303
5.19156984322944 6.80489387177596
5.19105859436017 6.80935948430745
5.19123315493743 6.81438334850806
5.19072571967477 6.81661852955798
5.18859798018159 6.81880804822181
5.18958775610314 6.82132928437743
5.18396451169774 6.82130694034293
5.18196758115432 6.82340995280325
5.18134212606418 6.82390048127172
5.17717410267519 6.82448250011108
5.17430714791412 6.81408134041292
5.17462956315822 6.81134271373131
5.17136036393731 6.81468908124222
5.17049831828674 6.82232226978092
5.16984744754238 6.82432653854224
5.16897716968672 6.82553274277542
5.16161479230698 6.82584408270889
5.16103200896113 6.82537131648442
5.15339347335228 6.81171074875775
5.15403725801735 6.80655786612303
5.1485166799227 6.80487658115724
5.13406999381897 6.79988026695029
5.12816836357018 6.79881819382171
5.12036709149004 6.79917092126054
5.10088924915723 6.80554262261689
5.09419118387887 6.81415627682279
5.092375850591 6.81824407075997
5.07544908639015 6.82144867518296
5.06985004347548 6.82553928469281
5.063872209529 6.82131100523027
5.05332912272545 6.81462601409647
5.0399612737447 6.81073581781159
5.02331172335829 6.80207627937878
5.01072205391063 6.80173551477577
5.00246842595372 6.80424431201048
4.99239933039266 6.81024513677798
4.97606940401216 6.8121735098641
4.96245944261486 6.8086846319685
4.94535682939132 6.80824477638782
4.93682152283291 6.80861130876269
4.92584031942668 6.80628706955553
4.90910039154937 6.80573364970826
4.89010649253334 6.80815042143051
4.87696998888823 6.81455039596497
4.84829835584714 6.81531311641196
4.83646023376842 6.81008879861353
4.82026104400073 6.80896354546169
4.80257705371289 6.80225459906616
4.78442533931986 6.80053928218352
4.77943353028812 6.8000349517438
4.75453318214092 6.79545100808164
4.74796891618392 6.79356563642554
4.73194823999138 6.79002048999932
4.71256257120968 6.78503715310537
4.69449279426145 6.78983501366932
4.67401528201316 6.79676281388787
4.65824827925651 6.79921555404666
4.64853379801941 6.79776197788159
4.62602710110058 6.80536618887054
4.60926535360975 6.80991939567687
4.59319136837831 6.81190134572856
4.55941273662801 6.80875679514756
4.54572967043174 6.80626880063883
4.54273761628921 6.80517384182802
4.5323342164553 6.80175174544093
4.51646791762707 6.79930663960053
4.48616024982259 6.8008531588512
4.44799191079493 6.80628062939546
4.42855574622361 6.80107834646244
4.41906116621723 6.79767229278112
4.39448594057415 6.79595545369222
4.38280762996824 6.7941203464612
4.36988955378678 6.78493070401917
4.34279570890045 6.7914916594278
4.328308812534 6.79745442163258
4.32038773876521 6.79965657181063
4.29281361648039 6.79581303789939
4.26989894953735 6.79288317538876
4.25204773551316 6.7904508950645
4.22616640351601 6.80005622721774
4.20832539821162 6.79334966830596
4.20315297811218 6.79130982122269
4.17093368691293 6.79153094860009
4.15337634792085 6.79204600365624
4.13796791010749 6.7885772089662
4.11413691224331 6.7797401275105
4.09564451727427 6.77857788085921
4.07394217461103 6.77518232554069
4.03075646813111 6.77276639545686
4.00861248446107 6.76953245272411
3.98680345752509 6.7799111268007
3.96837757655205 6.78381838938454
3.95677100690374 6.78649299145497
3.94160617673753 6.78691406235434
3.91365122035097 6.78325711427498
3.8897081588543 6.77584973967947
3.86027703635288 6.76758479860625
3.8352909830551 6.76520433447193
3.81770753134224 6.76175307866195
3.79175866918532 6.76464909040226
3.7711764943572 6.76332394873903
3.75021083550603 6.76694855026346
3.72542368421229 6.77433893710244
3.70564387270956 6.77307088849972
3.69215778325493 6.76587255916758
3.67063937394959 6.76204481224265
3.63733587227497 6.75263665867325
3.62441556231444 6.75234650327515
3.59309362210243 6.75397612649475
3.56632382307408 6.74974838289338
3.54632471321629 6.75525039483379
3.53054581715379 6.75791865859165
3.5042305558639 6.75434690518048
3.49233554463019 6.7536477358465
3.46208783191619 6.75298653395738
3.43460559972671 6.75993283663814
3.4096195981995 6.75716152435137
3.36966393264593 6.75225012696864
3.35867441785074 6.75342508203373
3.34512387587066 6.75248004782921
3.32340733474827 6.76201661013259
3.27632045086819 6.7611977403094
3.26922116820493 6.76264021984124
3.24895154305255 6.75715954495767
3.22150082923344 6.75716888657428
3.20012879435214 6.75437433770161
3.18084404999659 6.75171650130545
3.15512098464141 6.75310996021279
3.12514987358421 6.7439420018667
3.10881762868964 6.73890320676221
3.07353279266056 6.73164627978792
3.04554331499156 6.73531978299648
3.00684745820058 6.73947280815449
2.98057002851639 6.74360591285591
2.95917524037423 6.74471597431359
2.95562600439825 6.7456828369755
2.92680184502274 6.73996485390331
2.90035596742646 6.73424071102762
2.87296762353838 6.7313327672264
2.85846815446115 6.72744856362105
2.82494127143307 6.73333988787937
2.79919667413389 6.73393840739592
2.76551692400719 6.73743719903167
2.7420405806935 6.73827556665121
2.71577371868034 6.73307048344534
2.70018267065863 6.72617719949248
2.66887211789021 6.73076355181629
2.6438859641171 6.73317720344942
2.62328221024931 6.73514363636433
2.59019930442839 6.73221301641113
2.5529848775446 6.72558093203688
2.52502616814466 6.72658502168481
2.50440289519943 6.7220398841619
2.48189263381337 6.71659558594502
2.47143846072632 6.71547875820687
2.44496394143142 6.71527976684033
2.40651947854123 6.71864351164568
2.37774419935876 6.70823528442062
2.36230213279404 6.70059306985017
2.35674416848485 6.6997056553708
2.34159803478375 6.69666555688084
2.29946913012267 6.69053077780679
2.27038524183771 6.68230499105723
2.24179259708326 6.67871958373262
2.21848708698626 6.67592409381233
2.21205885294884 6.6750199246752
2.19838580545941 6.6709357700811
2.14568659058351 6.66590522168591
2.12996576702074 6.65870298017546
2.09961110041452 6.64984152699252
2.06596174173574 6.64566719706518
2.0493372693172 6.64275658473147
2.01356127553002 6.63080615125453
1.99776253529398 6.62739956144933
1.98800460357645 6.62179165083612
1.9574934398784 6.62130402437115
1.92509834413945 6.61358469538528
1.91338392356024 6.61139416134353
1.88983089029704 6.58938609083179
1.85523846438408 6.58252777485712
1.83835620613137 6.57839891350779
1.79051483286619 6.5571479048667
1.76549812867041 6.55012575573429
1.76076500238082 6.54868807163492
1.74597603609114 6.53661217876599
1.68515929177173 6.52148321529299
1.65976845954453 6.51978489878138
1.64117876276709 6.49938288855643
1.62941143698559 6.48683357564826
1.6250493191204 6.4825213677525
1.604850083643 6.47045867454231
1.58991320988093 6.46346372477792
1.58002176985632 6.45544261328667
1.54733142816188 6.43945268377506
1.49327625792861 6.43049485160201
1.4655982601427 6.41830616292668
1.45063164629053 6.39682204302977
1.44247270892837 6.37935747342365
1.43713567994305 6.37266001271564
1.43923727248769 6.35119373363205
1.445454924384 6.34262922449907
1.44085908471152 6.33285817270667
1.44277662355855 6.31092376528713
1.44609681140153 6.29966081585367
1.44280996655399 6.28666552009027
1.43274728846347 6.27270147232684
1.43290480707501 6.25797544286741
1.40359824950293 6.24683377091725
1.35838082005532 6.22371842682239
1.35283902710976 6.21540870035756
1.31241713391197 6.18153498622761
1.24774634464451 6.14678007587704
1.23481188009342 6.13696202895129
1.22843082705568 6.1335135672188
1.21702038722372 6.09519252650674
1.20967041502029 6.06694710575934
1.18411500086519 6.04820073780816
1.18158968982358 6.02760380026584
1.18410518671244 6.01157697163833
1.1669757999031 5.97452973621639
1.16734305659827 5.96911672781618
1.18217669661727 5.94755947477109
1.16449771791554 5.91900016133382
1.13095330335453 5.88869382163752
1.09826853578414 5.83643767623381
1.06659100931895 5.82141524394598
1.02410824704583 5.81526433021281
1.0046574790618 5.78525743804158
0.99838977602625 5.77314753132202
0.990810805795633 5.75116691140261
0.974884661153879 5.72729902843904
0.971950120175741 5.72314068401938
0.960799381663803 5.70910700356487
0.950761542598765 5.66917704167421
0.926647854151826 5.641869556875
0.927377350852394 5.60910595806052
0.924658900955164 5.56116223131091
0.904410142383416 5.53039719750711
0.869856708833999 5.49954077730376
0.846405739340176 5.46178889571149
0.839995881277825 5.44941302094248
0.840405250101781 5.44084909482533
0.843048977601698 5.40793799458169
0.845862129675098 5.39596261090663
0.847583939433957 5.34096729323739
0.842573005455754 5.28708046390257
0.841785341926899 5.2756158072218
0.840510298457927 5.26402352040349
0.825111035671019 5.23402907956065
0.819203423655018 5.22629209708589
0.805565835640086 5.19994590554563
0.799223640757853 5.16743568056228
0.793364617788938 5.15655870421162
0.769775551638098 5.11898368682004
0.763396268468908 5.10390906618368
0.762292435388837 5.09294530367329
0.756986591008135 5.01357661738664
0.751496024198386 4.97877157893935
0.75077045421018 4.97496459272913
0.747896783458927 4.94889555952139
0.792735167321503 4.8617629842143
0.790980229260221 4.84756872683962
0.794337286586461 4.80497464115408
0.802859005281789 4.77956897137899
0.834193579715648 4.756138041494
0.868182880541561 4.70957717351853
0.891314604480694 4.67632763571008
0.926259709808796 4.64315337538899
0.93654985131344 4.60446496758517
0.933807397930054 4.59408970468785
0.935781404376781 4.5855170696907
0.912051962638388 4.50664247606293
0.901453393380613 4.49439792907582
0.901027845004276 4.48537558105663
0.909425417261893 4.4422005854608
0.9008644282247 4.43171085478375
0.89527195340714 4.41541901137098
0.869903841454637 4.39257465805126
0.850479465194717 4.39219320248026
0.834800870403777 4.37191867335454
0.83277235209484 4.34909137265153
0.832997931647614 4.34230170386524
0.859376618989983 4.25624059002224
0.903677742624732 4.16909961160463
0.937188529388963 4.14336777071898
0.958195833321406 4.12703861684293
0.959529465280458 4.11981690183628
0.957221880194474 4.11688091817094
0.944630297224072 4.08947673576775
0.931154912612467 4.05670173491364
0.93065795161151 4.02839609477743
0.928875414012257 4.00560603150497
0.943931067306949 3.97354870496152
0.965362315570146 3.95185691723967
0.979292564735626 3.93011444385593
1.00684210509772 3.88310974757721
1.02048225817992 3.85842804422077
1.02934913952798 3.83909315659907
1.04073149062526 3.79692428846088
1.04114658422188 3.78453160207767
1.04120861004765 3.77210929515566
1.04529958701662 3.72377144462797
1.05193542935342 3.69534773682295
1.05339506208027 3.68888047376888
1.06563639081017 3.63899684155582
1.07933296602565 3.61516991164106
1.0928805640048 3.58503584612794
1.11165340586305 3.53727641239597
1.12161717584174 3.51991160772413
1.12282820520284 3.51422047509384
1.13229853011417 3.46224453290664
1.1373874270437 3.44751670626874
1.15717272751096 3.41586452659043
1.16258118962298 3.38730323713189
1.17519545605578 3.36654193701817
1.18278325848204 3.35713767112982
1.21952743788646 3.31945194073329
1.24010420519874 3.2942854273468
1.2697911305743 3.25680359274116
1.29493864442437 3.23242496519892
1.30708807133113 3.19876604616449
1.30974422626832 3.17842753537792
1.33077220775838 3.14473101465276
1.34758781631253 3.11997153087137
1.36090272435522 3.09579533855968
1.38926447587045 3.06273602091805
1.40995358528772 3.04034960082631
1.42046982966082 3.00869881774738
1.42525133436537 2.99993573315461
1.43592408270442 2.97193361863781
1.46755282592027 2.92896820610321
1.48448282912133 2.91540516047932
1.50802188239594 2.89056859472817
1.53176087458831 2.87035955582398
1.55402011140313 2.8536761598305
1.56880089397278 2.84730882976938
1.61567265648075 2.82448594408503
1.62961832370379 2.81594318879783
1.65848765315877 2.79428580458864
1.69502226131328 2.77134723366264
1.70465294735273 2.76088041450704
1.71454470436898 2.73782630324313
1.73969043148146 2.68451699800418
1.75892983390879 2.65247184199459
1.78886024927416 2.62724802705421
1.80675841416761 2.61798668653139
1.83423974315096 2.60835873558837
1.85177506542774 2.60057231456572
1.87853951584714 2.58497314754329
1.92161589550246 2.55889864786173
1.9610019715538 2.52131643202885
1.97311752058673 2.51546846089068
1.98794424882184 2.50682284702159
2.00756759107227 2.4857239544771
2.03414499126498 2.45148513057619
2.05563951485215 2.43205181415714
2.079543790125 2.41140633286231
2.08867307192498 2.40396296615109
2.12665540448796 2.38883683417515
2.16361155621459 2.37443818399471
2.21784452841285 2.36298258857697
2.2497437320922 2.34807021221441
2.27905905561693 2.34031546926636
2.28227486881115 2.33939804635544
2.30945191597873 2.31273329330059
2.3352680801977 2.27327588226592
2.33953313658749 2.24841957359501
2.34079591338801 2.22295807289628
2.35414169063842 2.22093201066279
2.37718586328468 2.21845570313666
2.41777587110343 2.20399441791399
2.47290979419832 2.1827752587226
2.51048241798732 2.17408461730544
2.55205615714553 2.15414729938291
2.58211165431131 2.15144759740438
2.61017374703819 2.14062494110136
2.64627725569283 2.12196572169609
2.67910423790919 2.12318604463467
2.70760224893462 2.11745227782609
2.74615329596495 2.099679866778
2.77744136245297 2.0853528771704
2.79888853107891 2.07504774833886
2.82430694118957 2.06119935066967
2.84581268817591 2.04831149753183
2.87077483004482 2.03346413256276
2.90134462785602 2.01489874230407
2.91189790611942 2.00823550468488
2.93659672328106 1.99683254756398
2.99098358869534 1.9904266898026
3.01256795724742 1.9886174170075
3.03610974378972 1.97739623247316
3.07406062775893 1.97099968430942
3.11288667750183 1.97479188370459
3.14613760142006 1.96354534168628
3.19391166178112 1.94510411137721
3.20661111380328 1.94012643771907
3.23840047630076 1.94590331427175
3.27385410763644 1.93830268216911
3.3002884377225 1.93617965593571
3.31392800145707 1.93595991572946
3.3585757595788 1.93758339116228
3.38430236039701 1.93990416632981
3.40760923080449 1.94483118603353
3.45241798334 1.93665290281416
3.50082054886703 1.91767060986745
3.52563658997793 1.90851063655652
3.56425309926359 1.90839729530848
3.58111793000608 1.90894726324301
3.60780137645047 1.91353302078864
3.6541508690191 1.92356079057378
3.67101407370264 1.93069273885702
3.67658040879119 1.93245269190209
3.71413083455488 1.94957084515815
3.74054887362243 1.95334842433614
3.75224588836543 1.95407983603344
3.79445600026327 1.96467216833104
3.8421433960972 1.96161944849933
3.89929588863848 1.94613844558722
3.94844886417188 1.95497163037818
3.97953782778788 1.96542416964333
4.01220418747703 1.97453053124687
4.03181851079303 1.98032415214959
4.0401086765003 1.98807294150763
4.0626563827985 1.99431806789935
4.10363184118214 2.01042099124754
4.13431562981162 2.03655077098519
4.16866676923538 2.04671667726508
4.19428964078969 2.05382599936831
4.22942403056093 2.05109159536859
4.27061359311934 2.06395134611952
4.29656935516698 2.07432614215655
4.31952104790016 2.09494613157561
4.35348351619629 2.10978735961552
4.36504001694901 2.11817383456722
4.37262345184563 2.12435111297985
4.39772178131407 2.13769213733408
4.4485090311718 2.1568273456687
4.46703918696407 2.17579666038913
4.4852998451831 2.19480436511404
4.512865673006 2.21001010201694
4.53248776161247 2.22130976051391
4.56355386262496 2.2278204724992
4.60320596609717 2.24285056466322
4.62538110714017 2.25565816579859
4.6534494368987 2.26550019376296
4.70665511405404 2.29203102242601
4.71721550945418 2.31160782840708
4.72735901049362 2.33942023300082
4.74715248186828 2.35261563567613
4.76641972066065 2.36592929334347
4.78623495686721 2.3734914557509
4.83822958481792 2.3942306305712
4.87964629351818 2.41041210099909
4.90632760751976 2.42218961548402
4.93042035010472 2.45518883841583
4.95335031972572 2.48145164689764
4.9704257425429 2.4912316699637
4.98393769711137 2.51107010836563
4.99002842862626 2.5339346302083
4.99627472286386 2.54559234380766
5.03272882049988 2.57526753285429
5.064972642317 2.60126156119901
5.07854273163499 2.60596080448242
5.13764373484716 2.6307564165661
5.17604114981104 2.66203984375351
5.18629516730932 2.6733260479549
5.20843237229934 2.70464874403488
5.22041108221704 2.71110914398513
5.26685854465588 2.75078718027728
5.2740613875651 2.78703667808336
5.28057206238864 2.80915207393563
5.28621724290917 2.8248784071947
5.29585128869903 2.86231005599899
5.30392711543504 2.87408133813368
5.32986226862648 2.8920919235485
5.36315240642154 2.91697224092718
5.41599347387403 2.94027084146362
5.4441695775092 2.96060807084096
5.47668243528464 3.0048134661188
5.49781756741821 3.02061784574099
5.51905127641407 3.03967777098846
5.5180807540015 3.08429185444777
5.51771921997529 3.0918727696147
5.52853363185856 3.11646197925575
5.53427529162043 3.14699086455916
5.55764735778684 3.17935712195368
5.60491789991125 3.2191313254027
5.63770783926217 3.25284296787657
5.66112339984308 3.28256337499925
5.66872532315962 3.30498708670368
5.67944367649465 3.34387528356445
5.68979311028793 3.35289573536789
5.69492859844009 3.37622902589035
5.70087460655948 3.39453075391934
5.71061960350871 3.41289491360052
5.71397140510674 3.45655355788265
5.71150290529358 3.49284740144616
5.72767713536945 3.50513045691058
5.74056668463455 3.52799567726895
5.7576065212203 3.57479427189941
5.76920246832357 3.60096488848314
5.79668514587441 3.67126540399515
5.82208059254806 3.70515415397891
5.83249692230861 3.72782249296062
5.83365050853152 3.73341009652004
5.8255095988737 3.76546648275997
5.81384677146687 3.81097475868529
5.82985574930296 3.86358480605955
5.83229760791037 3.89585034180855
5.83189498305624 3.91606845136033
5.83925693747766 3.94715780973782
5.85584628477637 3.97530269370606
5.8483298829787 3.99120542003682
5.84462671592176 4.00754016069186
5.84931535018212 4.03894842239151
5.86595160912599 4.08853105391219
5.88704513844614 4.13851037701446
5.89707576975433 4.19431199801813
5.89749936637599 4.23277540970481
5.90334235605774 4.26608943666342
5.90387854082441 4.31794364308123
5.89776198693004 4.34383532850067
5.88552385745276 4.36331599780395
5.88546935928687 4.37797453463033
5.87787996226915 4.4014814418319
5.87251941979611 4.43430670036619
5.86536978178357 4.46997300719528
5.85138297946652 4.51322007115425
5.85621803810207 4.54439195217115
5.84580360618486 4.59274991672069
5.83973052982387 4.60769096669586
5.8408093288285 4.63669675247424
5.84974461412017 4.65996420859635
5.85884151167625 4.68947462010926
5.85449194612911 4.73606239416862
5.8549241580367 4.79778854841237
5.83563182467188 4.8465945377782
5.82791309170266 4.86370931948838
5.81710925858076 4.91288541673738
5.80512255695215 4.94824584545509
5.79639779859863 4.97071545220837
5.7833537655043 4.99526819172128
5.7787759895492 5.02208799329413
5.77855028849125 5.02784984400938
5.78041569091234 5.05148911246224
5.78203646895485 5.07844741737777
5.77968876938785 5.10177989953469
5.73891019424971 5.15459853535672
5.71425081533676 5.19267147536271
5.6995450065535 5.21831777744491
5.65566627394265 5.26251053302793
5.63572538005115 5.29083933407462
5.59145766839477 5.3335194542031
5.57887907348112 5.36368398537316
5.54556599978355 5.37284336383353
5.52157638593794 5.37885558544058
5.49786506941945 5.42225558878129
5.48476460152981 5.46117820478963
5.49302410138259 5.49933870436468
5.47518340254089 5.53731152661761
5.46290454281492 5.55774036132446
5.45458524303637 5.56218115605259
5.44389473303646 5.5877100541455
5.42694358475154 5.61312367827338
5.40766820234065 5.64444049566564
5.36356168094139 5.6819831373071
5.33276810983609 5.69881222504048
5.30731385206262 5.71744000703311
5.23302774318496 5.74942668403075
5.19743690695551 5.7629167210813
5.17289339847105 5.78888510566703
5.16187575528062 5.81001777237018
5.15963275713399 5.81743182195358
5.15661858991539 5.83917999401074
5.12914878072891 5.89035526028339
5.10446171255491 5.90346882500068
5.08860007816232 5.9143915740949
5.02527669686765 5.94490748616711
4.98626348394006 5.95364463297283
4.96366290014091 5.97673915325315
4.92520692665753 5.99875779267355
4.9106130813881 6.0061972252739
4.8870886109095 6.03960234263284
4.87366053539321 6.06590569820259
4.86248064611698 6.08476265523754
4.8490195640326 6.10309394449316
4.81782375027583 6.12820674541001
4.7991147192276 6.14259549038698
4.76303100930014 6.17252540923129
4.7448576571316 6.18541542026705
4.72033530568234 6.19887242575535
4.69980429921009 6.20578773834407
4.6488849164216 6.21951602114604
4.5979093712695 6.22693343495839
4.56348164688979 6.24637296740615
4.54520220631998 6.25859641448603
4.51635621557219 6.26788146311124
4.4920719953052 6.27600982834634
4.46071591599069 6.29426430052881
4.43024446592666 6.31436460994902
4.39483913840253 6.33317549723517
4.38082370061919 6.3342871533223
4.32736461721529 6.36064974616493
4.30123045633798 6.37500821093876
4.25412208853587 6.38822253224693
4.24836166601839 6.39073737778704
4.20452364048924 6.39133861540057
4.15024434864953 6.39235234395333
4.10944053007303 6.40686620378603
4.083742556282 6.41839905865622
4.05382834066786 6.422103402089
4.01496856074725 6.43622354320889
4.00659319596319 6.43963263547733
3.95683286761791 6.44631453248652
3.90988035606927 6.44453297664218
3.88242188717145 6.44322951960341
3.8607528151058 6.44407035098192
3.82073757549734 6.43865067797064
3.78263046117315 6.44728899459411
3.75981152467435 6.45122874731916
3.71137547872292 6.46713443915366
3.69713019048097 6.47076744749438
3.66780479115141 6.47786983462161
3.61319176015796 6.48432490442885
3.55963063457917 6.47693494506369
3.51103743100481 6.47694740118707
3.47538891872735 6.46950232800299
3.46991601740898 6.46724656598649
3.44971514547285 6.46634499938369
3.40042872785909 6.46153364731508
3.36670009345564 6.4572889335583
3.32853239177205 6.4462943244419
3.29913541781615 6.44489039088258
3.27809319540571 6.4457509729714
3.22962680689019 6.43775343554439
3.18897533669726 6.43190984280171
3.18068250101986 6.42994021841175
3.14815781700688 6.41718012566261
3.09572655166601 6.40873674315534
3.07267385154303 6.40607923231678
3.04135119424054 6.39441844150188
3.02200540860225 6.38744762064774
3.01345834825463 6.38177431249693
2.96265924079719 6.37357812407884
2.90156471848011 6.37043017515676
2.86998357522423 6.36788448035564
2.84024008245818 6.35450651384637
2.8156270187777 6.35230246666506
2.77275702730245 6.33083942977742
2.74831860009643 6.30445299426269
2.72170604585286 6.29933847174552
2.70351965969008 6.29655847828202
2.65224900047501 6.28924153663698
2.62319972419138 6.27822700606147
2.59453966737207 6.27745378851317
2.55223481905675 6.24223442266883
2.53430241421171 6.23508075629026
2.52291475807644 6.22420139533077
2.48945042365543 6.20431921231432
2.4709709928403 6.19392696303961
2.43437355075789 6.17779542197199
2.39499654766305 6.15857594494314
2.37399620777258 6.15173790566489
2.36975889374176 6.1496460553008
2.32800483010478 6.12947980678079
2.25468146486964 6.11213069486845
2.21537849637084 6.08658496770797
2.18502736385208 6.06682256249882
2.17928501292858 6.0611596081638
2.16659746879709 6.03821648548013
2.14648723990291 6.00976814511071
2.13208421957134 5.99652954610217
2.11063801665166 5.98401135452613
2.06578342663821 5.96279001876296
2.01960603098719 5.95078768073675
1.99513177195878 5.93316547306324
1.94414496568737 5.89454567206186
1.92360362357676 5.88207289013563
1.90159392549748 5.86996620906574
1.88259211286267 5.84461779033457
1.87866470815278 5.84118745916278
1.87211528230118 5.83409967283318
1.84362925534453 5.79386351970576
1.82823685893212 5.77271712350872
1.80621994437629 5.73647187927216
1.7866114387341 5.7153390951805
1.78085588474969 5.71060220195331
1.76555451449788 5.69695685920017
1.73404167470312 5.66094185943082
1.7148644417057 5.64233049199234
1.69159398766846 5.62295251293327
1.60267877927349 5.58389427257312
1.57447666865112 5.5657005664376
1.54786582844085 5.53727544248661
1.53569293689471 5.52410289998763
1.53017388219736 5.5107671711136
1.52431810387852 5.50204066056228
1.47454215138709 5.45566858603603
1.44761690572888 5.42621375709175
1.4401816050431 5.41606466260396
1.42064885542376 5.37562628446291
1.41054010267646 5.36054087949661
1.40714032674393 5.32222780221069
1.39589173280617 5.29542401417878
1.39096357912807 5.28761395757344
1.3832843568035 5.25182958374448
1.37858606304422 5.23619703545712
1.37292260812961 5.22709761709236
1.3429855399741 5.18919097474691
1.33016328573143 5.16354360773495
1.30097885600974 5.13018560534911
1.28929619514624 5.1059758267765
1.27524375046422 5.09132606029275
1.26569142421416 5.06495829855896
1.2307548716346 5.01791311019754
1.18680324930698 4.97409391814579
1.18932246051926 4.93996872544859
1.1835012197337 4.91302315825306
1.17682521128283 4.89184057398186
1.1732265584117 4.88055204512835
1.17791874502415 4.83858683769082
1.18333055925143 4.81182244417397
1.18903455817693 4.77777092445896
1.19243122725189 4.76259119063142
1.18928924124993 4.74691140868488
1.17608710332422 4.72377620815471
1.1776280644991 4.67694179462619
1.17465288233063 4.6425234830993
1.15527253975208 4.63016842427259
1.12813136207764 4.60629337769668
1.1212063094208 4.52107656049746
1.09679159451518 4.4740086740471
1.08040591457939 4.45078925282773
1.06619274502114 4.42367330430468
1.03110913474235 4.41432240541052
1.02566562087378 4.41188507966987
1.01030372287754 4.3944631491284
1.00119115903783 4.35473680374694
0.996544208529099 4.33711289565373
0.988942427986594 4.31701012751639
1.00004189974842 4.26802581290528
1.00283554101599 4.26104547815727
1.00707354095842 4.24724036673002
1.02833979212663 4.17186673063436
1.04813543462436 4.123697196085
1.03662427852923 4.08424096793465
1.0509288528194 4.04595723025372
1.05213958744761 4.03923089432359
1.03373507522964 4.00625273948413
1.04158487396457 3.95034960875107
1.05070023918487 3.92622690942115
1.02717561888444 3.90384447412321
1.03730760100146 3.8598907596121
1.04793979371484 3.83985102017325
1.01123797506096 3.80017001378859
1.01560491453993 3.75154641741909
1.02122939128669 3.72813555727335
1.00033285133357 3.71596668304864
0.976094955243646 3.70136472005966
0.961369574202341 3.68286865448649
0.920800622853746 3.64246920353433
0.905689122041759 3.61541720227889
0.897674898878357 3.60026264625614
0.908661564304918 3.57312040616731
0.925143487224529 3.54387355623475
0.924443891771259 3.53515200467377
0.939377299960303 3.50446758711349
0.956129117517136 3.47213550664644
0.970506683450774 3.44326961237813
0.980755395530801 3.37686106479189
0.980554384388697 3.363656858149
0.978703167600617 3.35838951717749
0.975717677301728 3.33825593141434
0.983402110722207 3.28722826845854
0.981314016745238 3.27357874470162
0.991059771149486 3.22262823801372
0.989936594638332 3.20922504002443
0.989944062853189 3.20396204809388
0.998418951966331 3.18011678579779
1.01583311750833 3.12802105037199
1.02022168337349 3.0992843024597
1.02235513721645 3.04166570190353
1.03302458622339 3.00809384468462
1.03484778084557 3.00097051762458
1.03055665539576 2.97091092283759
1.0312582362424 2.95739364973937
1.04211948566731 2.9403816860374
1.03795689709299 2.9066138455786
1.05005522476934 2.8672477097657
1.08104516202558 2.8195262146821
1.12671285083075 2.77490615700557
1.15558656246466 2.74443932182518
1.17193545533833 2.70678420553768
1.1740068985541 2.68421410989385
1.17662689027498 2.68022882271294
1.17939081723624 2.66190475142436
1.15843527040611 2.60825287676724
1.159348861741 2.59285174978397
1.16010170781671 2.55606758052506
1.16362708861791 2.53423242839576
1.17503215312524 2.51885409880491
1.17983978996982 2.51035150653596
1.19541741070085 2.47994875553603
1.21961964567275 2.43687699146334
1.2514411913796 2.39641780552117
1.30737471091083 2.35602047229107
1.30858747365132 2.34415731815031
1.32001112550154 2.31379081372053
1.34805949655955 2.27721318937042
1.3522770097122 2.26203034647762
1.34942206024317 2.2324151099417
1.3572329308995 2.2124197227932
1.364334712285 2.20434937821194
1.38108792365531 2.17989541677391
1.42085323160915 2.12554223715338
1.43447769720878 2.11072434700835
1.45404241414443 2.0861342425024
1.46440745023252 2.07170208325369
1.48247338177892 2.05589213659609
1.51320191468817 2.02341305363308
1.56419258035796 2.00003711348065
1.57947993427233 1.98417808081654
1.59269090744325 1.96170755594024
1.59833767682777 1.95329175334889
1.61856160416535 1.92155881878411
1.65179008513206 1.84554894532626
1.65875861944814 1.82618341696591
1.67665108166882 1.80495761221541
1.69126300018374 1.78928984984733
1.6986169876145 1.7669696837855
1.73090522317051 1.74390189169671
1.74846201499829 1.73536532190323
1.78173417071352 1.71151440614728
1.8150817654367 1.69614424977528
1.82318257611279 1.69093635908731
1.8645252673403 1.6736707544787
1.87851863904705 1.65101982106904
1.90616237333864 1.61230642663964
1.93249714835526 1.56262133227147
1.95426268276865 1.54007063998453
1.9675168265128 1.5307031725875
1.97934842695994 1.52066032300841
2.00845372249481 1.50797762605634
2.03133502457494 1.49478336787663
2.06063955561475 1.47899266881832
2.08543648243261 1.46597418813445
2.09873328818722 1.45680350562202
2.12774819707056 1.44517896299928
2.17397100512316 1.41223290407615
2.2042468590177 1.38676586557122
2.2424034334766 1.35868675727163
2.26350620957308 1.34829755649922
2.30655035986135 1.34206104541802
2.33010150924279 1.32703834364517
2.35724768387151 1.30053546342439
2.36140049536947 1.29831982207724
2.39015257445524 1.28408611957097
2.43370846129322 1.26549789236461
2.45673626510291 1.24626508108477
2.48508575050497 1.2014422143318
2.50307479107377 1.18815937275972
2.51392721700492 1.17805613327092
2.52696118612804 1.15975940690982
2.54346982854301 1.15204414344781
2.5716664001597 1.14727595494962
2.63604998795487 1.13642736299468
2.66026064029052 1.13778719255844
2.69146026849603 1.13369277733349
2.75403551178944 1.09447241340277
2.76552974577706 1.08305462646522
2.78610085654326 1.07510160629021
2.84429421839604 1.06070722324867
2.87444883059129 1.05197303006146
2.89612066334552 1.0408663513668
2.93702608789901 1.02559202805962
2.94655773782228 1.02071741855985
2.98326906583507 1.02011122580401
3.01922096522064 1.00919265978706
3.03563942466406 1.00680251499074
3.07385384901007 1.00404438629626
3.11945401976898 1.00475702088128
3.13615587497001 0.998972963047583
3.16792220970577 0.983592870230535
3.20272841902023 0.961408733553364
3.23091838771908 0.940101987660084
3.23561397388294 0.936209791275193
3.26221197977476 0.923857808023847
3.27537750926315 0.916203979473684
3.31146645448001 0.910790637806912
3.35611827422301 0.895617122868387
3.39147366581042 0.904702882954322
3.40829546872859 0.902609112729426
3.44586907476271 0.895485270996078
3.47601157250962 0.887050455384673
3.52287086639559 0.869234732746632
3.55811490714374 0.849264184169959
3.58608060289309 0.842915323672011
3.60227323052805 0.843604792833151
3.62704799882665 0.846920108148183
3.66079092562712 0.849761747884891
3.68519524556145 0.852756038039152
3.73918744824381 0.863918129882755
3.78424483854273 0.867797989996767
3.81579551578722 0.864603372766425
3.8310327550874 0.858968538690052
3.87285792637621 0.848522054126747
3.9071846156743 0.841240691760223
3.92152464729118 0.83927748395716
3.96297764944356 0.837791042767623
3.99310480546671 0.838394092054244
4.01809883743694 0.834258649303459
4.04430578669346 0.828789303381601
4.07990488402044 0.829352108134897
4.10462232734393 0.82930026323859
4.16135993931135 0.837089211310262
4.18742222576858 0.842606110815861
4.21952282725401 0.847459958406649
4.23917564925656 0.852111507515941
4.27160481382575 0.856455066974664
4.29774656142404 0.869448059051516
4.30451600719667 0.87206983522522
4.31814371798433 0.87348656031128
4.36199234714562 0.879958959396738
4.41862668195104 0.888508514548226
4.46474851741949 0.889884959313228
4.5056929462222 0.892372726684531
4.52843073646032 0.901682919351689
4.53647409997761 0.903290003776412
4.56059712030538 0.912594995359683
4.59711795950249 0.920909875960714
4.6176270487214 0.922903243606447
4.66942870744051 0.928136357005885
4.71835985745702 0.940710959694929
4.73114034028787 0.942014796642484
4.75523421178436 0.946635224443204
4.78116724496304 0.961062129998535
4.82019532186799 0.96865838045456
4.8537827489419 0.975451711460183
4.89468348861826 0.989464495601087
4.92598534419529 1.00960553656263
4.96654704715906 1.03127465600175
4.98396351895467 1.0510764110935
5.01034839310814 1.05814665157679
5.03527372994627 1.06432921530586
5.0754482792292 1.05906704866814
5.09097328202255 1.06437011556298
5.1302110275709 1.07697271988725
5.17108368156239 1.08526752671465
5.18998756269594 1.09216612008716
5.2221126246454 1.10655713731914
5.2585749453135 1.11856784185929
5.26665974151189 1.12419472942788
5.28897773534972 1.13360277692327
5.32190293433607 1.15662491828415
5.35259676839167 1.17606549918746
5.40143126078667 1.20418753922564
5.42542017644867 1.20802018873594
5.44880216406003 1.22036572634602
5.47188509958573 1.23327412000831
5.48443739346373 1.24023948944164
5.50223952168614 1.24688704855006
5.55526783415159 1.27863461484947
5.57897761778923 1.29472474055028
5.59584039562162 1.30815342913855
5.62357297926523 1.33183960490967
5.62919067812306 1.3395921877668
5.6686932545246 1.35625417084981
5.71252869513087 1.36889031047013
5.74963891378751 1.39209749357594
5.766633981448 1.40559089737573
5.7993152894728 1.42737718660574
5.8078191715933 1.43176152160599
5.83260345786959 1.44806644448191
5.86051898931466 1.48985951363919
5.87738656408248 1.50091361573032
5.90546003186057 1.51461207961199
5.92748389911706 1.53849637295869
5.95162186560753 1.55026995742874
5.97889670040861 1.56407244856664
6.02207335944951 1.59296785898733
6.05325060207708 1.61171968799606
6.06904825492578 1.61260854474908
6.10082638601394 1.63650435477579
6.11572018703717 1.65406620475016
6.13869895866689 1.68295555932295
6.14832481937477 1.70939301921187
6.16291471687655 1.72864929655424
6.18863151193538 1.75487800519199
6.19507241133079 1.76931491382378
6.20370477667941 1.78849116005885
6.22776257952071 1.81252168663963
6.25601436457493 1.83063301223019
6.29943874519853 1.86464763457904
6.31868002077402 1.8809871570759
6.35430156979734 1.90684475919122
6.38086600774152 1.93240158326335
6.3980649199383 1.97314423302889
6.40123576967293 1.98651471456006
6.4014552440605 1.99635862354208
6.40544907474403 2.01984611244191
6.44263424474708 2.06362999216617
6.47158862127119 2.0834540137816
6.49721446586273 2.10764111710644
6.54447041549829 2.15707790027105
6.56829383256598 2.18333076982331
6.58553182392046 2.20281178738979
6.5930268437564 2.22938665095507
6.60221591122984 2.25815294856059
6.60378595930112 2.26765869971048
6.61015490824168 2.29972372682165
6.6058305969311 2.33604707757142
6.60686665954056 2.34253394435658
6.60915446357043 2.37084949111085
6.61786335321829 2.39296077613013
6.62940541855685 2.41457657016513
6.65478089756216 2.45172724918776
6.69047662277565 2.47918286883385
6.70306475562551 2.5020225313367
6.72165384669312 2.52945920431056
6.7600703287989 2.59035039964624
6.76485244524479 2.59844989471149
6.75972644251199 2.62443954575604
6.75078504512931 2.64485353237591
6.75018519519077 2.64724539815959
6.73471178332884 2.68375122030121
6.74065673703496 2.70131771771406
6.74889274613686 2.73567072248555
6.76088884295899 2.77274851616115
6.78458865860187 2.81032017497306
6.78834211011455 2.81436712230071
6.77518711710776 2.87074845419159
6.77531130760101 2.90322659763721
6.78198767449855 2.92359964060847
6.79328262026431 2.9569424406382
6.79597634917033 2.96317378782935
6.79778590223669 2.96676320369844
6.8254678458204 3.0166189490862
6.84075752680668 3.05303981548409
6.83990199771991 3.08876515119062
6.83104076158086 3.13955654919378
6.8288472934091 3.15036256250443
6.81041953360181 3.17786219093845
6.78243768811977 3.22229610416746
6.78148030395298 3.24239195715428
6.77980435184102 3.26212096643981
6.77857152648103 3.30074159662949
6.78305016270264 3.31549718168852
6.76564525921727 3.33989800040126
6.74361382012267 3.37489629605502
6.74297886118979 3.38469740114759
6.74311405819027 3.38566805960643
6.70257600581364 3.41994888851293
6.6899063286806 3.45859760058675
6.66854174050168 3.4914157692886
6.66022572414389 3.52698898597658
6.66631349775033 3.54347427467437
6.68797090388957 3.57586654336175
6.70697160984874 3.60530804360839
6.70259741976585 3.62260349148154
6.69595744008799 3.63353769109907
6.66648390452868 3.6552796778606
6.63517019488653 3.67401899348067
6.61746256281602 3.69161418537948
6.55752804115337 3.73176361474225
6.54657661342009 3.76001010202955
6.54970574458978 3.77458471687455
6.54165119479822 3.8063266951903
6.54184380891216 3.81668489899202
6.54513174424548 3.84469557152429
6.52629780051216 3.87579644937252
6.48460985575654 3.8950686402046
6.46910109081386 3.90183511816851
6.44225458518355 3.9249207139914
6.40125821654216 3.94167346273792
6.35180328304588 3.96858090477173
6.3152274284901 3.99360663782386
6.30953145252964 4.02000480122317
6.30923704607657 4.04110456307335
6.31201041970605 4.0744243700791
6.2941462023352 4.09641063368755
6.2688293453244 4.10884616482135
6.23541991659514 4.11660035006672
6.19601338151841 4.14562183515519
6.18619383158989 4.1511960715177
6.1419787436002 4.17187620959462
6.12330161228943 4.19943439039844
6.11154953568819 4.21603338969613
6.10002337429104 4.24027327230442
6.09715363950778 4.25924009917703
6.07561874716816 4.27693928160029
6.067719424937 4.28709357417953
6.04232091192897 4.30486058864179
6.01419695053876 4.33182096312374
5.99094816385122 4.35034537462222
5.96980204261692 4.36821158128419
5.9498749767982 4.38899699417431
5.92767303825085 4.39981827205574
5.91217069537148 4.41910451659674
5.8876425946031 4.43333838509158
5.83660617003975 4.45053380054475
5.79399938327992 4.46984614215968
5.77656344186615 4.48692421924678
5.74701394781536 4.51114927019105
5.70939974174258 4.52556821224954
5.69134483372543 4.54177389974403
5.66664349611603 4.5770588420716
5.6533900475956 4.601015219998
5.65181802254175 4.60564533317766
5.64069331875743 4.62474407554829
5.6308377681335 4.64072372644828
5.60478011788687 4.65937579311969
5.54828641817486 4.67375150416691
5.50062810185942 4.68711113936054
5.47950068484045 4.68781304494427
5.45240638489257 4.70451524317731
5.44722339242214 4.72112091679183
5.43363851173098 4.74726488802919
5.41515510379306 4.76576816490367
5.39365266007365 4.77939078870549
5.38029654219187 4.7822654423557
5.3451861211139 4.79489472042651
5.31623060191351 4.80855259487805
5.26681972921259 4.82739702328273
5.21521349551517 4.85693320723585
5.19584516888541 4.86844525011773
5.19038698907945 4.87452785062708
5.16490339249563 4.90015501915997
5.11485873847406 4.91477397411349
5.09441158000035 4.92016719389518
5.05418052170139 4.94660874822909
5.04012289897934 4.95347476959897
5.02332005649294 4.9578609652639
4.99011402070405 4.9743299624609
4.96260363685892 4.98604850789535
4.91864715050894 5.00303151302405
4.8728671209216 5.02214013455424
4.86043517809774 5.0348268181511
4.85823842495754 5.03754028029964
4.83702230125025 5.04687686899234
4.79805709654854 5.0596923401989
4.77186714001077 5.0696431835426
4.72598053780577 5.1026067094758
4.70550555390938 5.12029574929335
4.69083748034211 5.13452176055649
4.66134583271706 5.16030830064446
4.64644833789222 5.16411064369092
4.62133131872765 5.17250782228671
4.58410913196715 5.18793705104756
4.57292234501372 5.19049641763185
4.54559532485223 5.20426852367861
4.50948120672042 5.21409579246949
4.4840443627403 5.21872439792958
4.45314779092707 5.22823482735819
4.43188892176751 5.25187871450155
4.39885206558025 5.26843117939613
4.3841011086757 5.2813733482318
4.33684412094467 5.29487745702962
4.31503512392231 5.30403292159988
4.28471186898645 5.33321911188776
4.26570906711393 5.34977009329603
4.25552829756701 5.35396820058504
4.24970276318483 5.35931204207889
4.22115143712072 5.37033700604462
4.16430356809341 5.38604462389184
4.13410993054926 5.40384785071151
4.09965492866631 5.40905375340547
4.06038783050294 5.42151765175123
4.04408284321997 5.43335639836514
4.01628964566196 5.44990535854075
3.99577190959225 5.45889480379717
3.9523319850483 5.47575696009005
3.93944480102336 5.48611005985955
3.91709000517865 5.4971286209015
3.89134235039591 5.50255347513864
3.84235874869475 5.51272148687675
3.80900105569565 5.52732901263145
3.78905896452264 5.55058014764134
3.77487734089762 5.57002855708958
3.75463031672784 5.5939389940258
3.7327471420723 5.59733345551136
3.70468194952814 5.60159865911757
3.67367911173188 5.60575992269705
3.64270548125726 5.62056851204107
3.61117422091533 5.62089927451843
3.5742292310843 5.64125611001902
3.52996588629052 5.64968666485691
3.49600526346993 5.67137028593778
3.48195455244137 5.687148948377
3.46456486560013 5.70189746763112
3.43896925654712 5.71503898024448
3.41362157937898 5.72906345601112
3.40030428537765 5.73773280025034
3.38752716935718 5.74974202972754
3.34819050946502 5.75781150230267
3.28736624925966 5.76320919070128
3.24681111223375 5.77358711959973
3.2220135468078 5.79240779603508
3.1889349739854 5.80214374191604
3.16232763529519 5.81892915425287
3.13299708576322 5.83536424987607
3.12264205706066 5.83718358908419
3.08517697141523 5.84177183587147
3.02587184907962 5.84668325893424
3.00405515296342 5.85290823965741
2.98005145324833 5.87012140679897
2.94047753008044 5.87746457969155
2.93206448520511 5.87812890268088
2.8996054575822 5.89167210103565
2.85683081699881 5.92499844099213
2.84421803420808 5.9299590789817
2.82050103464184 5.94242795440574
2.78954865436193 5.9567049693493
2.77014970910002 5.95929207361208
2.71588124312781 5.96592855867985
2.67367455382333 5.96906660808382
2.65766112893354 5.97606789234949
2.61921082217342 5.9996849364141
2.59168225791137 6.00202747332418
2.58703682275905 6.0025462241964
2.53565882862071 6.00046165308947
2.49607148461484 6.01332710271207
2.48097244352728 6.02073698180351
2.44081575676052 6.02721810582513
2.40899003341318 6.04519295932416
2.38276321585076 6.05791688678708
2.3458667992412 6.07177377870189
2.32111875028504 6.07227260272074
2.30178958873759 6.07494084883769
2.24496734892119 6.07816136320029
2.21663874657954 6.08151620079011
2.20781720636184 6.08352886183738
2.15234530861653 6.07696903371739
2.13093486315331 6.0803003991168
2.11784965150234 6.08401853900504
2.06402855236153 6.10841320199012
2.0294658963839 6.10984238147335
1.99643681551117 6.11630193646962
1.9672469277821 6.12395288576762
1.92158460274703 6.12366702052642
1.88344810837183 6.11377417886361
1.85272863953559 6.10666274543563
1.83785526496174 6.10511820465582
1.81938477626686 6.10744788040327
1.80116652740839 6.10798804020716
1.77154545328981 6.10875630420327
1.73820085510542 6.10263414525498
1.6797225980763 6.10531549474937
1.6592055747802 6.10560526649002
1.6552416222171 6.10624973571781
1.61052417682187 6.09628263295215
1.59045360913085 6.09309320747818
1.56646135459449 6.09081267915832
1.52701639034082 6.09105759815405
1.49914505179883 6.09423987578029
1.45022934820457 6.09126950441377
1.38695076180201 6.08886468111377
1.38235176569528 6.08918418463687
1.36106079133495 6.07777236880565
1.36927085089756 6.06134396625452
1.37222619340602 6.05155232422944
1.36188904458524 6.02587015257171
1.36648690983487 6.01069014404084
1.36076249527903 6.00899497482112
1.31504074280067 5.99231209508615
1.2901565749905 5.99240906076341
1.27314101413548 5.97905010224557
1.15977701588092 6.00028474691427
1.05781300021791 5.9946256231474
1.03576812343426 5.96184396694187
1.03194905586157 5.95798519028293
1.0284945631839 5.94649976334381
1.010661837312 5.92849207466129
0.986797505010744 5.92821026982524
0.949399455923925 5.91378009014676
0.922657854222431 5.88003646615491
0.909831762871038 5.8799852956567
0.909429318220225 5.87046351598761
0.878440503833789 5.85939308351728
0.8686815563931 5.85783469922468
0.862107627928621 5.85963076772319
0.771735068160557 5.8232072632118
0.747734937154818 5.80677947728727
0.732303090674048 5.77438765911868
0.718597541117988 5.75382723847588
0.703259162706637 5.74601044818415
0.684583342755918 5.70675074210771
0.664629949784501 5.68271006333453
0.646866950612435 5.65553830771912
0.631950597816979 5.65030942633786
0.590675389643961 5.63872869937414
0.545829585066657 5.63391467591101
0.526123571633268 5.60168585421694
0.513467631982662 5.59281538878534
0.511128421052423 5.59187367022643
0.505018214713552 5.5704445695283
0.49039564582864 5.53090167737883
0.486160253864768 5.52612957866922
0.446611848109506 5.44580350080442
0.42173936738537 5.42977268184206
0.417093601792383 5.42782824626373
0.3862708649119 5.3907970319745
0.365028345104013 5.37832214423291
0.339288111870578 5.36381316291671
0.287461925423157 5.35155415873281
0.278773480692394 5.35007180620513
0.272124873641203 5.34627529866468
0.268242017728559 5.2937916271162
0.275983029720135 5.26768770935798
0.267495801928622 5.23588977211195
0.241883382173326 5.18280142897896
0.236918877878942 5.17186720061587
0.222483103794564 5.12413426145131
0.202572143013206 5.09812847909367
0.19078692138334 5.09346306762409
0.181520463294177 5.09045836409045
0.148077188854284 5.07453920371146
0.146209719217658 5.07356310787468
0.143382783229278 5.06269586597722
0.113194828224003 5.04293689728663
0.106587834434368 5.03097871321739
0.0870494247278861 4.99464300437979
0.0786540463899019 4.84074971607068
0.0875360515584416 4.82985578558985
0.0938648558739779 4.80701115930218
0.0741958115986026 4.7897939239655
0.0697969753301861 4.78748117942848
0.0574758269444393 4.7666109976608
0.0363384251046868 4.73636604545339
0.0373758148739771 4.73359721199305
0.0426471178277494 4.70968041660199
0.0623345030453581 4.6893923131603
0.0653694657107708 4.68778508469578
0.0577033097485184 4.62717383472954
0.0513382356515151 4.56237450044962
0.0448861703088737 4.5494176131066
0.0351981390775067 4.50419848975849
0.0337721107377167 4.48167002139001
0.0277636040843214 4.48058774628448
0.012177433000931 4.45541310631797
0.00917255493208469 4.4305101252475
0.0110715421947467 4.40052721811676
0.00243867397905184 4.36098685473765
-0.00943561287900607 4.30293166957617
-0.00454414530610192 4.27990074820693
-0.0170876267046167 4.24140138985507
-0.0194316149974139 4.23340805212592
-0.0235022630401596 4.22688293989445
-0.0257113034524461 4.1807266897937
-0.0157929416077502 4.13718759074125
-0.0247715259931782 4.10731530041568
-0.0223504608506451 4.06258061625792
-0.0238008893745456 4.05881669352137
-0.00447857349994907 4.03737274354495
0.00640092252984648 4.02864050947761
0.0202223041195961 4.02373811044391
0.037896657549441 3.96506313534161
0.0217452805183598 3.90077155235156
0.00175953668585427 3.87574124781624
-0.0144509659398562 3.85925954145567
-0.0245756775280261 3.85044700157214
-0.03814423821076 3.83638906547958
-0.0207145963511413 3.78839414964448
0.00517230889969111 3.75432328602728
0.0326859760924378 3.72574907755505
0.0551888838263292 3.66600621267158
0.0613481440661086 3.63974196608584
0.0505539406343614 3.63190926346223
0.0382006887423736 3.59182548586292
0.0379090059913141 3.56363033675929
0.030021148096063 3.53207292167272
0.0441354755130567 3.49027474783255
0.0450036101669995 3.4804243592014
0.0448166508743362 3.47960683761136
0.0839828022343019 3.4156121046147
0.135194315946093 3.38039182969059
0.156529771827174 3.37209268628398
0.158743707902215 3.30766492911457
0.172137394624034 3.29767285818095
0.175156541635696 3.29434619816352
0.176302783407651 3.26257509356867
0.170132867452188 3.2259998634987
0.179607586731354 3.20202475982358
0.185900968401066 3.18012662410816
0.185865186819012 3.17894125972617
0.201616008044668 3.15535370079625
0.270954380222571 3.07935924462913
0.283819780365977 3.06991128948051
0.292451185403467 3.03325955347494
0.335144400281742 2.97998388161883
0.35024778921348 2.97338284534569
0.388326216796839 2.93855126332486
0.398025234582951 2.91482941437256
0.398600651584258 2.90986493400788
0.434604716221725 2.86750553535606
0.504098957493971 2.85296056832892
0.524558694052996 2.84829160580986
0.531171407033808 2.81316663872755
0.544975492451491 2.79014997933085
0.56863819357115 2.78548312123051
0.583215126796976 2.76410859655873
0.584328182813109 2.76055492985163
0.632989989799248 2.74040424466572
0.672569213454963 2.70470578658878
0.722520557873792 2.65538425170897
0.734282092434016 2.64026385949598
0.759747216259746 2.6107754482344
0.799995781055619 2.57825254484732
0.803791007659763 2.57212948677897
0.80056287577048 2.56291713288853
0.825628544692894 2.53420279400953
0.839567397762506 2.52059058252681
0.847195354372857 2.51382725423887
0.863648751619483 2.48416457875513
0.86986759239895 2.46708744967606
0.886087101515254 2.45962911459379
0.909523966306851 2.44100099349299
0.915866762988265 2.43453916739889
0.931008999262845 2.41355077094531
0.94962130184414 2.40115416969515
0.95385242149607 2.39481368933643
0.988235355366404 2.37126993344979
1.03128074243706 2.35793589002535
1.05605263939811 2.342164016573
1.08561913169496 2.33298774691566
1.11918344064583 2.31906261443615
1.14213131719817 2.31142591624364
1.16541459104494 2.29879842779343
1.18551898558401 2.28752501577988
1.1989859695811 2.27460637031367
1.24434337843101 2.25146187991223
1.26709226949975 2.23647272810081
1.28511159192471 2.22929466295526
1.33024550213174 2.21737481345098
1.34945521315352 2.21525283867875
1.3527661230849 2.21460716796705
1.39278247164937 2.21672896069065
1.43342564722065 2.20261584671052
1.45329060154551 2.19207860675454
1.50367598376011 2.18354855851072
1.52371681458049 2.17929862613072
1.56267433335317 2.16536747790561
1.59446740584787 2.15917224904397
1.61830771527331 2.15380796115534
1.63130206289542 2.1525720926601
1.66555029657018 2.14249457633395
1.68412534829244 2.13785538543792
1.73627339867408 2.12437504382379
1.76213708821315 2.12349498534126
1.77996284885945 2.12446759750043
1.81291719319895 2.11546724476834
1.84103525734285 2.10592973660342
1.85770714369334 2.10296445809035
1.87365797145787 2.10183764875096
1.93691168515404 2.11092678105911
1.97179794765546 2.11308994695776
1.99014590655473 2.11281153328473
2.02563259603948 2.1006827279153
2.04705861645959 2.10269298877719
2.06956875554545 2.10531227313622
2.10117109817996 2.1002346645075
2.11880859349975 2.10446595897079
2.1533331221063 2.10789039844197
2.18941410813833 2.10875123188024
2.21561181202261 2.10972000114921
2.25687427528348 2.11433804651634
2.2805803970393 2.1099850230628
2.30334149473367 2.10640765541281
2.34967694194065 2.10966037168258
2.36876901083864 2.11106603019722
2.41352000834477 2.11730080029978
2.45938367988568 2.12681568805855
2.47417557142579 2.13136074505452
2.50264550154248 2.1432509033571
2.51646417627354 2.15022993050364
2.53353706975311 2.15224310040104
2.56554744277062 2.16041534466376
2.60539086944828 2.17213086204061
2.6447509321098 2.17347210059374
2.68094388596984 2.17951888784178
2.69401465196595 2.18399338730552
2.7113748606518 2.19399343634792
2.73971325935364 2.20507265432737
2.78375321550465 2.21968142034083
2.81554563046858 2.22267779525818
2.82036498166236 2.22286258500269
2.8526129718503 2.23847486465303
2.887176357663 2.24733964731489
2.91255049157715 2.24830894406456
2.95225767487569 2.25496007134574
2.98981902899116 2.26964533488694
3.01561665474826 2.28519908583363
3.02493507572368 2.28739715790448
3.06616059686485 2.30270158622803
3.10031543514692 2.31538930821501
3.11538628973252 2.3202013641514
3.13640151349597 2.34162876668633
3.16993960889401 2.35985969755404
3.17410457524973 2.36045132184078
3.20489473811036 2.3775813826135
3.23735260039398 2.39717866594783
3.26218970265861 2.40844340786461
3.29597039391188 2.42639339101994
3.33927838094152 2.45591159401128
3.3452306873656 2.45920297008605
3.37078808211567 2.48775345593664
3.40473975874863 2.49890478476782
3.45016068502232 2.51128205154598
3.47793060444093 2.53221545325136
3.49358153725435 2.53734903658585
3.50418809936387 2.54540057536703
3.54572826580908 2.59864850286579
3.55554586157635 2.61373337171229
3.56575131565936 2.62297297658778
3.5943233525444 2.63887858360116
3.62329873163721 2.64698469359964
3.64363602431178 2.65831651963974
3.68640990748092 2.6826707132456
3.71816373720546 2.69464257846411
3.73532280076001 2.71614243800137
3.76526855480857 2.73223554856601
3.78637180151888 2.73657027716474
3.80089130315162 2.75107187041967
3.81198357981951 2.76552253745059
3.82250743318918 2.78189993981782
3.84207490916073 2.7993631573061
3.8785341939016 2.84907622591114
3.89644560489103 2.86053445752632
3.90201189598243 2.87604142761159
3.9204758834997 2.90255157800255
3.96302910836773 2.92633588823805
3.98430653814695 2.95664754116272
4.01014735034654 3.00229556394409
4.02326327653366 3.01447971045413
4.03623624723166 3.02369940887063
4.06441053537192 3.05232720515284
4.07769240986026 3.06637665859723
4.09430737681369 3.09095574706529
4.10566688467021 3.10035004215356
4.1360393100144 3.11486878799715
4.15257410518123 3.1506234629887
4.16744768266006 3.17859278184368
4.17257320809125 3.19099763916464
4.19097662286384 3.20693836899406
4.20611798714309 3.24148179069356
4.22153423146728 3.26493727806014
4.24108886800181 3.2889588419145
4.27742183554343 3.32674368805607
4.29684584992032 3.35129886403156
4.3072927218595 3.39554123418465
4.31248009037772 3.40291533477716
4.31524369555837 3.42934889861766
4.32384607798098 3.44421671362375
4.33998603830941 3.45968702222859
4.34652049034945 3.47061331372898
4.36016076704918 3.50524553458543
4.38254710848081 3.52285490291779
4.41494455002226 3.5565423983359
4.43727681132284 3.58527219169749
4.47940878353053 3.62520826641042
4.49025060581631 3.65874659202001
4.50255854099008 3.69218302958152
4.50420100069324 3.71262450927576
4.50632693068487 3.73283923447196
4.51114702017666 3.74460428125965
4.54335703093842 3.76186999557319
4.5552683404876 3.77843532709031
4.56217176897802 3.7989799133121
4.59345126454637 3.85839247438825
4.62181571798777 3.91460917484532
4.63116780809408 3.94008114406408
4.64813655204884 3.97041127037942
4.64666119395008 3.98327144478143
4.63761397975115 3.99950866087049
4.63430151192205 4.00451406477801
4.62228166403085 4.02716335812565
4.61204303600765 4.04973903729316
4.60813188948798 4.07213221177898
4.62611340203813 4.13735941663537
4.66428844076755 4.19915064480052
4.70296590898715 4.25767591740461
4.72481708245076 4.28536985887942
4.73056994760659 4.29215394424441
4.72967178419216 4.31327132099469
4.72041581673133 4.33529092931958
4.71057011768767 4.35227342791662
4.71651026914392 4.37120258611536
4.72157990086794 4.43224802479395
4.722638009278 4.45348454223768
4.72145686585163 4.49249446459848
4.7355136968381 4.52402225569044
4.74344223907641 4.54317212795446
4.75940246983711 4.58668788513581
4.76673398989602 4.62055218986503
4.7758225605249 4.63074581527315
4.7909849127239 4.6749396195453
4.786530226832 4.72083368684732
4.78230209657078 4.75936300093017
4.77497399884886 4.79127431229765
4.77591336217597 4.8048846567915
4.78247467056868 4.8131389875117
4.77919029273331 4.85561447233728
4.78076961946428 4.89600503310916
4.77608109234733 4.92909551135913
4.7625093900028 4.98670272103583
4.76756440399545 5.00131883296824
4.7690040180239 5.00971751698119
4.76496372141544 5.06332446200163
4.76487795948942 5.08162871203319
4.76114463871183 5.11794627223064
4.77255389679603 5.15552241457341
4.78054381669083 5.17332102099397
4.78095252487067 5.18467701673272
4.79293701585996 5.19700999032093
4.78779627358333 5.21970288514717
4.77875121318161 5.25003041239848
4.74135381317017 5.31512783311018
4.72951540507033 5.34631809235331
4.72645887289487 5.40039706655054
4.71241165753957 5.44806778025009
4.71423260756368 5.46119937115985
4.71754600878352 5.48306514359775
4.72888353131537 5.50688668563489
4.73799712553362 5.52678246059911
4.73769299809235 5.54541038510884
4.73357751174968 5.57845032404338
4.73758229257579 5.59992928156857
4.73780014920066 5.64405347181656
4.73014395695553 5.67368150044166
4.72026885880523 5.68588096113281
4.70490915542071 5.71557806198614
4.65541662388893 5.77440289350571
4.65334573448527 5.79171910156969
4.66339949288106 5.83598007214382
4.66926661528949 5.85682980097918
4.6659251167169 5.87142371012857
4.66069716092899 5.88682699611295
4.65960820723112 5.92325030439794
4.6508637992472 5.94349934101118
4.63618412411259 5.98628092181789
4.60841903473455 6.01489244843937
4.58188965425049 6.05158291446157
4.55807099777545 6.09276750337929
4.55634720079748 6.10393795707113
4.5539270534426 6.12479575513514
4.53347347885385 6.15399690285962
4.50337254984752 6.17467027030228
4.45891666115816 6.21666539801633
4.43660152348176 6.26183899588601
4.43104303097705 6.28113624404095
4.42442327211697 6.29928309927621
4.41840904451138 6.33176253428711
4.41887991778799 6.34588491442116
4.42131238865659 6.37776565826267
4.40238984982904 6.39761771803192
4.38147261597408 6.41538918593
4.34037674610362 6.45339109550191
4.31411823169622 6.48605013554727
4.29256589421475 6.51641772743851
4.29391422421028 6.54206439917262
4.29549322374075 6.55151252086199
4.30407322883103 6.57356761206745
4.28711813794875 6.60498869762744
4.25524054624298 6.64423670900772
4.23731702305897 6.6840962463756
4.21855630708147 6.69629521966086
4.19717796072835 6.71621861207929
4.16687821680597 6.73666640634887
4.10935241854012 6.78341960948047
4.10935241854012 6.78341960948047
4.08583691592545 6.81851112682406
4.07509332640011 6.83648984028262
4.06746091545663 6.84895314206466
4.05404312101328 6.86135770807618
4.04190125651607 6.88717395141858
4.02718350753265 6.91106139105874
4.00133182108064 6.93973266594421
3.97163458109981 6.96284949274291
3.95560116179379 6.97228514849229
3.92698128243789 7.00305967959496
3.90378621829177 7.01866780213589
3.88061514419213 7.02773518331224
3.84425706232165 7.04742236747077
3.8014543028136 7.07398898915601
3.8014543028136 7.07398898915601
3.7669590537541 7.09615461573444
3.7411058108891 7.10801840796744
3.72351914626829 7.12089889639015
3.64601916585767 7.16349489098714
3.64601916585767 7.16349489098714
3.64073079426506 7.16650731491204
3.60333588044976 7.18811848130497
3.58273816968519 7.22298845137402
3.58273816968519 7.22298845137402
3.54702884767253 7.24458088473261
3.52508719240624 7.2601080858668
3.50718903443255 7.26832395045631
3.46164564322219 7.28740629236399
3.43506948917955 7.28765652942398
3.41315862540606 7.29466846023297
3.3673038371687 7.30711821266868
3.34759992025689 7.31722322977659
3.33456690601391 7.32173526262615
3.29022878083243 7.33457748032964
3.27212892965894 7.35612209332524
3.23335118331783 7.37278688372935
3.19663183072511 7.37864430641561
3.18035538424973 7.38420505884773
3.1397493257983 7.39002115900964
3.1272289717212 7.3934901355102
3.11020439757928 7.39930872214767
3.0666785726382 7.41438512874256
3.03230535138765 7.42492638722488
3.01722330985154 7.4320558351407
2.99888675832632 7.42793796338082
2.95161869107198 7.42601647397688
2.92696259241956 7.4289130685637
2.87587920553404 7.43313793592321
2.84881553333109 7.43121212389479
2.81927779085619 7.44194138947382
2.80292547422691 7.43255579233625
2.77246393604754 7.42458906004065
2.75309710352603 7.42116102484823
2.72184601610067 7.41814765419486
2.71118513337534 7.41780215214909
2.68219995192436 7.42099444291214
2.63471223433859 7.41040121595195
2.5848355709036 7.41340540422837
2.57204756013088 7.41466414093743
2.5396759238785 7.40969518822585
2.51553564539657 7.39553329280027
2.49852860703577 7.38597682271894
2.48893159940007 7.3830007096364
2.46047339790484 7.38095359139266
2.42956208028124 7.371720963733
2.3843232538122 7.36612132421496
2.34365772524825 7.36061521383707
2.31710505530899 7.34952489629776
2.29419344312506 7.33761912632948
2.27962524594934 7.32440412509682
2.27006052922526 7.31083654708671
2.24838728391087 7.29297963269193
2.2304664759442 7.28268530000538
2.20908366275594 7.27329301789359
2.18982808787259 7.267260264948
2.17131906463174 7.25802964189169
2.13826725752517 7.24488439479104
2.10877831682614 7.23716285774228
2.05605007693182 7.22503774092324
2.03382356757415 7.20412538225021
2.01639593939987 7.18834617877436
1.99889174481971 7.17792339102957
1.97810208237133 7.15817123461029
1.95404387512289 7.14536379100985
1.94469964946742 7.13805930573058
1.90118618408291 7.10258419595936
1.87700277379848 7.09402374247599
1.84877864823451 7.09476812868134
1.82620955791495 7.08582706213879
1.79118435496211 7.07230839148627
1.73253022471197 7.04394688609494
1.7193441854233 7.01920112688444
1.71781566343288 7.00095394055868
1.71245398502809 6.99068655202311
1.69932835299505 6.95853113922333
1.68691246200922 6.94541230004314
1.68616045442764 6.94434174766137
1.68433595206018 6.9245734812067
1.64235822470798 6.86521825178786
1.60885403888554 6.827987962112
1.58644455685673 6.80518822666647
1.57248612521043 6.78849461211899
1.57630662848455 6.77260619585289
1.56854013695275 6.73935689836124
1.55918485745283 6.72966119019576
1.54693007985465 6.69737112518996
1.5373482592328 6.66918035604715
1.53113619491955 6.65446003665816
1.51548547363596 6.60322358070826
1.51754063059855 6.56858694786673
1.51791353203837 6.55824622889147
1.51849352536341 6.5407833441866
1.51821321280687 6.52386591425301
1.52000311428631 6.48613318033782
1.50051075796341 6.45028042137297
1.49524369560662 6.42446565370594
1.49387842037106 6.41180555701529
1.47696496464473 6.36990999350422
1.45917445310314 6.35004992851371
1.45442494698201 6.34707098147677
1.41898775240987 6.30526423634305
1.40209056456299 6.2923075165982
1.39077478556346 6.28007521016147
1.36987226045548 6.22881845741749
1.36351900299657 6.19092373933809
1.36160144075771 6.18151908564417
1.37539700155762 6.12663111954291
1.37454265688152 6.11520001109026
1.37248508403852 6.11068120313436
1.3700483944406 6.05308370519041
1.37501457201455 6.02986640844375
1.37259658453861 5.99940047171388
1.37674800558063 5.96332576282154
1.38694520751874 5.93364264161892
1.39100059301234 5.89280745599482
1.39617393882956 5.85871505633537
1.40803710956107 5.83052156119753
1.42120068559131 5.8023613606986
1.42414073328563 5.74421734427653
1.42366702807879 5.7302939114045
1.42140795418128 5.72254394120763
1.40045801528629 5.66323278203308
1.38980105386683 5.64740332039446
1.37249898343878 5.63018760100941
1.36632101082301 5.60990228918091
1.36500200387955 5.60361751990699
1.36060210112276 5.58338576358985
1.33656848141813 5.53780439550683
1.33299333364696 5.50456790066008
1.33536670874247 5.44277789788735
1.34888305385568 5.41346847299114
1.36289398551943 5.39724541861658
1.37353543651099 5.38454210098834
1.34225530681321 5.35120345549688
1.32647740634758 5.33698434956784
1.31174970134527 5.28979476423081
1.30803400099554 5.26125750564906
1.3098495717332 5.24212371265797
1.32650578213485 5.20185758616316
1.34358457661544 5.15647899232329
1.34742907814399 5.14708922519929
1.36128938341951 5.09738492144617
1.36567538828471 5.07039284867385
1.37375565984133 5.03762694026009
1.37673167241736 5.02513793022279
1.36913761565649 4.98834221532783
1.36305871726941 4.97142952410689
1.37697607370058 4.94039143271356
1.3966150948926 4.90516632225289
1.41750156021775 4.87030094821028
1.43688290748316 4.84237753322403
1.459619674527 4.81907050964444
1.46525207121526 4.78296018370553
1.46407184692297 4.7163155155586
1.45927551457516 4.69721276453796
1.46590638106455 4.6597387135794
1.46508018781745 4.63928577494243
1.46451743465344 4.62510219824224
1.46616177339847 4.60533049203759
1.48746058391935 4.57498610896068
1.49836852916475 4.54916891278068
1.52488995718298 4.52090724582235
1.53995499175187 4.48251619691204
1.54387869797039 4.45361385477719
1.53521308066006 4.42713997495009
1.52961213098778 4.38845444485239
1.53378023487492 4.36486774360007
1.53461052845882 4.34013327547462
1.53577160435568 4.32626461733715
1.54016133273125 4.30444072853843
1.56230484890912 4.26491495289479
1.60952015876979 4.2212399883997
1.61524459859301 4.18028684125518
1.6251814807796 4.15084607015235
1.63006840725342 4.14466537031158
1.62996308779369 4.13007176659657
1.62942218443315 4.12577260098949
1.63857939630888 4.09156983905461
1.66943817853295 4.0329657491138
1.67798371241796 3.97643446897284
1.68548257430627 3.94516140942709
1.68659125795242 3.93352224397901
1.69860848389741 3.90546801026077
1.71267302625054 3.88738082508866
1.72797962948519 3.85621224557797
1.76332757577663 3.83253145643007
1.76785356017508 3.8289314551949
1.80340007534877 3.77671349631964
1.82333243248818 3.73935324751581
1.82888669038612 3.72482966018212
1.83967630275682 3.70371881039397
1.83346495500548 3.6568808061426
1.84231059811658 3.62951038317608
1.85332336344829 3.60935312423091
1.86440521673163 3.59340167473772
1.87796899214199 3.57300988877962
1.9220211179402 3.52844799044566
1.9364204657133 3.514443630719
1.95105950515449 3.50598407566995
2.00786623981671 3.46851574386285
2.03100404688487 3.43680127222646
2.05402563737809 3.4057344555785
2.05664338615089 3.36906305928177
2.05868243278303 3.35608523166809
2.06425746182649 3.33415225576029
2.07241470982798 3.31240566755443
2.11281963983348 3.2919759055105
2.12163312302739 3.28665304165157
2.13831298570163 3.24292113785128
2.15664928354913 3.22165218943003
2.16247530534035 3.20283748802089
2.19684053495095 3.15869485825728
2.22809435245959 3.13542868138009
2.25996751882344 3.11907585493872
2.27286333160173 3.08365264958447
2.27419832014323 3.0712485739868
2.28791587447531 3.0580327378238
2.3123313684079 3.033353217839
2.34119404504517 3.01876522090331
2.3576835668338 2.98464390338214
2.38218271144849 2.94551614758508
2.3888056962256 2.93781767981634
2.40158242841111 2.91121671928998
2.43718346090251 2.88813671583613
2.44616250676429 2.87886222354006
2.50074844801024 2.86091826920491
2.52529062691614 2.833781079531
2.54804866186684 2.81339926691812
2.55682706498546 2.78940684319927
2.59213500124291 2.75057600952254
2.61370897773009 2.74150498550843
2.633983759915 2.73489926208021
2.65750171516025 2.70422837478375
2.67752206287395 2.67682877117112
2.68866471926562 2.66435417055396
2.7133891526819 2.64841711425657
2.73317942251619 2.6342734793628
2.76920053737396 2.59900887473193
2.79737359226372 2.57476557629989
2.82943558363799 2.55940690457375
2.84013629711903 2.55240608822641
2.86429601212754 2.54575388213049
2.8810208852961 2.5376539295332
2.91646506377132 2.53185271117263
2.94788608153803 2.52013965440363
2.95033428827581 2.51626731097995
2.9700893492092 2.49144610625052
3.02197308525064 2.46091539771124
3.05259520855704 2.45350427236921
3.08779607684124 2.43914420555349
3.11068036650817 2.42678705067079
3.1468473352634 2.41227873571102
3.17787080548075 2.39998417688448
3.20313713641745 2.39364104143726
3.22552900880941 2.37927910391086
3.26189995043083 2.36573545080719
3.27955342041117 2.3540063992895
3.30449563818839 2.34089195587491
3.32818299558609 2.34386343633717
3.35192021942641 2.34406765970947
3.37568373038502 2.34469929119525
3.42994106740281 2.33356352725294
3.45081099711247 2.32499018201148
3.49627600418249 2.29599812261591
3.51468473743168 2.29146035387591
};
\addlegendentry{$I_{\text{ADT}}^{\text{EKF}}$}
\end{axis}

\end{tikzpicture}

